UWB-based system for UAV Localization in GNSS-Denied Environments: Characterization and Dataset

Small unmanned aerial vehicles (UAV) have penetrated multiple domains over the past years. In GNSS-denied or indoor environments, aerial robots require a robust and stable localization system, often with external feedback, in order to fly safely. Motion capture systems are typically utilized indoors when accurate localization is needed. However, these systems are expensive and most require a fixed setup. Recently, visual-inertial odometry and similar methods have advanced to a point where autonomous UAVs can rely on them for localization. The main limitation in this case comes from the environment, as well as in long-term autonomy due to accumulating error if loop closure cannot be performed efficiently. For instance, the impact of low visibility due to dust or smoke in post-disaster scenarios might render the odometry methods inapplicable. In this paper, we study and characterize an ultra-wideband (UWB) system for navigation and localization of aerial robots indoors based on Decawave's DWM1001 UWB node. The system is portable, inexpensive and can be battery powered in its totality. We show the viability of this system for autonomous flight of UAVs, and provide open-source methods and data that enable its widespread application even with movable anchor systems. We characterize the accuracy based on the position of the UAV with respect to the anchors, its altitude and speed, and the distribution of the anchors in space. Finally, we analyze the accuracy of the self-calibration of the anchors' positions.

==> fig/anchors/one2one_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Distance (m)},
scaled y ticks = false,
xmin=-0.575, xmax=23.075,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={UWB Error (cm)},
ymin=-0.0942754199921553, ymax=0.0859319778000276,
ytick style={color=black},
ytick={-0.075,-0.025,0.025,0.075},
yticklabels={-7.5, -2.5, 2.5, 7.5}
]
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0.5 -0.00177118537506026
0.6 0.0251827276349348
0.7 -0.0860841746379651
0.8 0.0415751557384223
0.9 0.0122442533608242
1 -0.0270215421323087
1.2 -0.041882207043989
1.4 -0.0676689175935039
1.6 0.0472711632970291
1.8 0.0670452492085366
2 0.0382015898357113
2.4 0.0348643600489845
2.8 0.0283878637878382
3.2 -0.0100031728982822
3.6 0.00808729963108362
4 -0.0146916042447202
4.8 -0.0542119969903325
5.2 -0.0306401866125293
5.6 -0.0273468388131914
6 -0.0144403978480193
6.4 0.0777407324458375
6.8 0.00101903555537774
7.2 -0.00618233633843602
7.6 -0.0530356709492605
8 0.0292751446684497
9 -0.0523509328012096
10 0.0549226772031909
11 0.0230124288407706
12 0.0593345496024335
13 0.013748118772894
14 -0.0453219866914719
15 -0.0280666357977179
16 -0.0342498847380489
17 0.0076300612083196
18 -0.0214845279665974
19 0.0527587199821937
20 -0.00601094675604372
21 0.0191868641826932
22 -0.0190228487769264
};
\end{axis}

\end{tikzpicture}


==> fig/anchors/one2one_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={Y Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick style={color=black},
xtick={1},
xticklabels={Distribution},
x grid style={white!69.01960784313725!black},
xmin=0.5, xmax=1.5,
% xtick style={color=black},
y grid style={white!69.01960784313725!black},
% xlabel={Distribution},
ymin=-0.0942754199921553, ymax=0.0859319778000276,
ytick style={color=black},
scaled y ticks = false,
ytick={-0.075,-0.025,0.025,0.075},
yticklabels={-7.5,-2.5,2.5,7.5},
ylabel={UWB Error (m)},
]
\addplot [black]
table {%
0.925 -0.0277067373054547
1.075 -0.0277067373054547
1.075 0.028831504228144
0.925 0.028831504228144
0.925 -0.0277067373054547
};
\addplot [black]
table {%
1 -0.0277067373054547
1 -0.0860841746379651
};
\addplot [black]
table {%
1 0.028831504228144
1 0.0777407324458375
};
\addplot [black]
table {%
0.9625 -0.0860841746379651
1.0375 -0.0860841746379651
};
\addplot [black]
table {%
0.9625 0.0777407324458375
1.0375 0.0777407324458375
};
\addplot [color0]
table {%
0.925 -0.00177118537506026
1.075 -0.00177118537506026
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/height.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={Height},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-4.995, xmax=104.895,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Height (m)},
ymin=-2.288, ymax=2.508,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.58319187164
0.1 1.62905335426
0.2 1.66752421856
0.3 1.69862174988
0.4 1.7306355238
0.5 1.73898684978
0.6 1.72284173965
0.7 1.67388033867
0.8 1.57977426052
0.9 1.57977426052
1 1.57977426052
1.1 1.57977426052
1.2 1.57977426052
1.3 1.20169126987
1.4 1.04775667191
1.5 0.913588225842
1.6 0.802437484264
1.7 1.06548166275
1.8 1.14556312561
1.9 1.30779862404
2 1.36474525928
2.1 1.46836566925
2.2 1.56266713142
2.3 1.59331440926
2.4 1.64053463936
2.5 1.65288245678
2.6 1.64759457111
2.7 1.63228297234
2.8 1.60678851604
2.9 1.47292685509
3 1.47292685509
3.1 1.47292685509
3.2 1.47292685509
3.3 1.47292685509
3.4 1.18180692196
3.5 0.899736523628
3.6 0.819982528687
3.7 0.79404771328
3.8 0.709119915962
3.9 0.836480259895
4 0.983099341393
4.1 1.1066788435
4.2 1.27649998665
4.3 1.33964896202
4.4 1.33964896202
4.5 1.33964896202
4.6 1.63109648228
4.7 1.63109648228
4.8 1.63109648228
4.9 1.27088403702
5 1.27088403702
5.1 1.27088403702
5.2 1.27088403702
5.3 1.27088403702
5.4 1.27088403702
5.5 0.844104766846
5.6 0.664903461933
5.7 0.614382088184
5.8 0.560892760754
5.9 1.25680315495
6 1.37132370472
6.1 1.46723675728
6.2 1.54426860809
6.3 1.59796333313
6.4 1.62862181664
6.5 1.62580490112
6.6 1.58963418007
6.7 1.53838682175
6.8 1.4558712244
6.9 1.38098752499
7 1.27503681183
7.1 0.991924405098
7.2 0.971783161163
7.3 0.687948763371
7.4 0.687948763371
7.5 0.687948763371
7.6 0.687948763371
7.7 0.614674568176
7.8 0.607333660126
7.9 0.651975810528
8 0.664939463139
8.1 0.844797313213
8.2 0.866673409939
8.3 0.96390992403
8.4 1.29848980904
8.5 1.43021905422
8.6 1.55058908463
8.7 1.5947149992
8.8 1.67246901989
8.9 1.67618310452
9 1.66092324257
9.1 1.61192548275
9.2 1.55643725395
9.3 1.50385022163
9.4 1.40379476547
9.5 1.26009857655
9.6 1.09701919556
9.7 1.00787174702
9.8 0.829173088074
9.9 0.576431572437
10 0.707896351814
10.1 0.730322062969
10.2 0.913885772228
10.3 1.06864070892
10.4 1.23265016079
10.5 1.41638529301
10.6 1.51802659035
10.7 1.62020099163
10.8 1.68137955666
10.9 1.69866371155
11 1.68125510216
11.1 1.61065173149
11.2 1.51498305798
11.3 1.3970015049
11.4 1.26298964024
11.5 1.12169742584
11.6 0.971088051796
11.7 0.695312678814
11.8 0.598449885845
11.9 0.549071550369
12 0.939594626427
12.1 1.06366789341
12.2 1.2802863121
12.3 1.69346392155
12.4 1.6959220171
12.5 1.6959220171
12.6 1.6959220171
12.7 1.6959220171
12.8 1.6959220171
12.9 1.6562333107
13 1.58175444603
13.1 1.4314467907
13.2 1.30275654793
13.3 1.24774134159
13.4 1.04788684845
13.5 0.927531540394
13.6 0.758050501347
13.7 0.665925323963
13.8 0.604571759701
13.9 0.576248288155
14 0.593514323235
14.1 0.668722093105
14.2 0.797325193882
14.3 0.993178546429
14.4 1.21907997131
14.5 1.21907997131
14.6 1.48742842674
14.7 1.51243841648
14.8 1.69898355007
14.9 1.72534704208
15 1.6824657917
15.1 1.6824657917
15.2 1.5406627655
15.3 1.41562318802
15.4 1.29961979389
15.5 1.14512038231
15.6 0.992188870907
15.7 0.84035974741
15.8 0.720794975758
15.9 0.620310664177
16 0.525099754333
16.1 0.570175051689
16.2 0.60225045681
16.3 0.684079706669
16.4 0.807485282421
16.5 1.01198554039
16.6 1.14449381828
16.7 1.28164458275
16.8 1.50463807583
16.9 1.58459115028
17 1.69421374798
17.1 1.77030622959
17.2 1.80175328255
17.3 1.7815798521
17.4 1.72616374493
17.5 1.67718946934
17.6 1.67718946934
17.7 1.42594361305
17.8 1.21807813644
17.9 1.12247240543
18 1.02644741535
18.1 1.02644741535
18.2 1.02644741535
18.3 0.643134832382
18.4 0.628559231758
18.5 0.661212146282
18.6 0.758949518204
18.7 0.887095212936
18.8 1.03748857975
18.9 1.19798731804
19 1.35987961292
19.1 1.45531666279
19.2 1.61782681942
19.3 1.7300927639
19.4 1.78057074547
19.5 1.78590369225
19.6 1.7575879097
19.7 1.70235466957
19.8 1.62318539619
19.9 1.50265097618
20 1.4179084301
20.1 1.29862546921
20.2 1.16275990009
20.3 1.01905632019
20.4 0.882645905018
20.5 0.774178624153
20.6 0.691221177578
20.7 0.671124219894
20.8 0.797379374504
20.9 0.797379374504
21 1.28990256786
21.1 1.28990256786
21.2 1.72468280792
21.3 1.73789405823
21.4 1.73789405823
21.5 1.73902320862
21.6 1.66862046719
21.7 1.63184523582
21.8 1.51669931412
21.9 1.37191057205
22 1.37191057205
22.1 1.0295599699
22.2 0.877843081951
22.3 0.815782427788
22.4 0.691770553589
22.5 0.66265887022
22.6 0.644766747952
22.7 0.670813143253
22.8 0.772359549999
22.9 0.87099891901
23 0.992152929306
23.1 1.15842044353
23.2 1.32273936272
23.3 1.46491479874
23.4 1.56616234779
23.5 1.61988759041
23.6 1.61988759041
23.7 1.61946594715
23.8 1.50383508205
23.9 1.48232471943
24 1.33596408367
24.1 1.20153403282
24.2 1.06057918072
24.3 0.928620040417
24.4 0.840461373329
24.5 0.731570601463
24.6 0.648961484432
24.7 0.638500034809
24.8 0.641825437546
24.9 0.680570542812
25 0.735503017902
25.1 0.883945584297
25.2 1.01433062553
25.3 1.14515280724
25.4 1.34172081947
25.5 1.40790259838
25.6 1.44929242134
25.7 1.60773873329
25.8 1.60773873329
25.9 1.60773873329
26 1.61844694614
26.1 1.62310779095
26.2 1.48771429062
26.3 1.42516708374
26.4 1.40279054642
26.5 1.40279054642
26.6 1.40279054642
26.7 0.943613171577
26.8 0.821895599365
26.9 0.753898262978
27 0.717886447906
27.1 0.702193498611
27.2 0.755802333355
27.3 0.843419253826
27.4 0.905818045139
27.5 0.927275121212
27.6 1.15254616737
27.7 1.32302749157
27.8 1.45824372768
27.9 1.53237831593
28 1.68657112122
28.1 1.74779224396
28.2 1.76600670815
28.3 1.7578060627
28.4 1.67270994186
28.5 1.61596882343
28.6 1.48170423508
28.7 1.37786400318
28.8 1.35048019886
28.9 1.01051950455
29 1.01051950455
29.1 0.808813154697
29.2 0.769653081894
29.3 0.687630712986
29.4 0.631654441357
29.5 0.6286200881
29.6 0.671596229076
29.7 0.759326457977
29.8 0.855865597725
29.9 1.04262399673
30 1.21214497089
30.1 1.37493622303
30.2 1.51350498199
30.3 1.62603700161
30.4 1.65982174873
30.5 1.68190658092
30.6 1.68190658092
30.7 1.64727258682
30.8 1.49022495747
30.9 1.39777505398
31 1.19788682461
31.1 1.14429736137
31.2 1.02914345264
31.3 0.887751698494
31.4 0.861444652081
31.5 0.681706249714
31.6 0.701983749866
31.7 0.701983749866
31.8 0.832081079483
31.9 0.94375962019
32 1.14257156849
32.1 1.677916646
32.2 1.677916646
32.3 1.677916646
32.4 1.71504378319
32.5 1.78587830067
32.6 1.80769193172
32.7 1.77671647072
32.8 1.72388792038
32.9 1.59257125854
33 1.44899225235
33.1 1.2854155302
33.2 1.10758244991
33.3 0.935034394264
33.4 0.781618416309
33.5 0.683614194393
33.6 0.583505272865
33.7 0.561820089817
33.8 0.585620343685
33.9 0.646321475506
34 0.750372707844
34.1 0.90120613575
34.2 1.04430651665
34.3 1.22804260254
34.4 1.38856053352
34.5 1.52243447304
34.6 1.62507212162
34.7 1.71739792824
34.8 1.71739792824
34.9 1.71346533298
35 1.6704813242
35.1 1.60949146748
35.2 1.46717071533
35.3 1.37316572666
35.4 1.22624194622
35.5 1.12964427471
35.6 1.04028475285
35.7 0.888441681862
35.8 0.825508713722
35.9 0.805266141891
36 0.675097584724
36.1 0.682305216789
36.2 0.77883130312
36.3 0.910097539425
36.4 1.15379750729
36.5 1.2119576931
36.6 1.34394443035
36.7 1.47289121151
36.8 1.55646622181
36.9 1.62658810616
37 1.62658810616
37.1 1.60676777363
37.2 1.56348836422
37.3 1.42301917076
37.4 1.39664649963
37.5 0.658809185028
37.6 0.638412952423
37.7 0.638412952423
37.8 0.638412952423
37.9 0.638412952423
38 0.628658592701
38.1 0.679626107216
38.2 0.725640654564
38.3 0.851846575737
38.4 0.952277481556
38.5 1.03424084187
38.6 1.18102884293
38.7 1.33851015568
38.8 1.45779871941
38.9 1.53044700623
39 1.5856064558
39.1 1.60019886494
39.2 1.55635476112
39.3 1.49472796917
39.4 1.40432679653
39.5 1.31593322754
39.6 1.23783075809
39.7 1.13518035412
39.8 1.03861188889
39.9 0.89146310091
40 0.772121965885
40.1 0.740867435932
40.2 0.722765624523
40.3 0.722765624523
40.4 0.918551325798
40.5 0.980852067471
40.6 0.980852067471
40.7 1.05316853523
40.8 1.15915727615
40.9 1.25448334217
41 1.41911363602
41.1 1.45494413376
41.2 1.54826664925
41.3 1.57558727264
41.4 1.60504639149
41.5 1.57213139534
41.6 1.52030205727
41.7 1.43900704384
41.8 1.33909070492
41.9 1.23971533775
42 1.07615482807
42.1 0.970280408859
42.2 0.81699603796
42.3 0.699818611145
42.4 0.627800941467
42.5 0.608646690845
42.6 0.629076778889
42.7 0.688450753689
42.8 0.775287389755
42.9 0.863209843636
43 0.999343037605
43.1 1.08411848545
43.2 1.08411848545
43.3 1.41700398922
43.4 1.50616574287
43.5 1.55393505096
43.6 1.58085954189
43.7 1.59156680107
43.8 1.57021343708
43.9 1.50315272808
44 1.40263915062
44.1 1.31156384945
44.2 1.1738089323
44.3 1.00693762302
44.4 0.869744420052
44.5 0.810118377209
44.6 0.707962036133
44.7 0.665452599525
44.8 0.669733345509
44.9 0.694231688976
45 0.757295250893
45.1 0.860343039036
45.2 1.10302245617
45.3 1.1623262167
45.4 1.35480082035
45.5 1.47822201252
45.6 1.56212890148
45.7 1.66435182095
45.8 1.74487257004
45.9 1.56821143627
46 1.56821143627
46.1 1.56821143627
46.2 1.54294419289
46.3 1.28912472725
46.4 1.17492854595
46.5 0.993998646736
46.6 0.876080870628
46.7 0.735607743263
46.8 0.623186707497
46.9 0.56821423769
47 0.562540888786
47.1 0.605631530285
47.2 0.668115317822
47.3 0.815591454506
47.4 0.939747929573
47.5 1.08090877533
47.6 1.21185553074
47.7 1.32105076313
47.8 1.52466905117
47.9 1.63013064861
48 1.70322108269
48.1 1.7699226141
48.2 1.78495562077
48.3 1.74932777882
48.4 1.67922389507
48.5 1.62162947655
48.6 1.47864365578
48.7 1.369358778
48.8 1.24776780605
48.9 0.898563861847
49 0.749060809612
49.1 0.727208256721
49.2 0.673017382622
49.3 0.624075353146
49.4 0.63907033205
49.5 0.704453349113
49.6 0.848998606205
49.7 0.938905119896
49.8 1.17709612846
49.9 1.27618861198
50 1.43580555916
50.1 1.57932710648
50.2 1.71071445942
50.3 1.77804219723
50.4 1.82713699341
50.5 1.84942257404
50.6 1.82929515839
50.7 1.76376438141
50.8 1.67356467247
50.9 1.5663574934
51 1.46140909195
51.1 1.24639987946
51.2 1.18756234646
51.3 1.0111938715
51.4 0.898239552975
51.5 0.77385622263
51.6 0.744385659695
51.7 0.972192943096
51.8 1.27490353584
51.9 1.35126638412
52 1.4594694376
52.1 1.4594694376
52.2 1.49374604225
52.3 1.73854255676
52.4 1.75843930244
52.5 1.75843930244
52.6 1.77783477306
52.7 1.87325334549
52.8 1.91085648537
52.9 1.92038869858
53 1.88682472706
53.1 1.81112408638
53.2 1.74781394005
53.3 1.66984510422
53.4 1.53581881523
53.5 1.32285773754
53.6 1.17557454109
53.7 1.00701463223
53.8 0.781667888165
53.9 0.743092656136
54 0.62240254879
54.1 0.953904271126
54.2 0.953904271126
54.3 0.953904271126
54.4 1.07025039196
54.5 1.73173344135
54.6 1.81422793865
54.7 1.86038064957
54.8 1.89231455326
54.9 1.88997817039
55 1.8344489336
55.1 1.64729344845
55.2 1.56719553471
55.3 1.37823998928
55.4 1.19631326199
55.5 1.07405865192
55.6 0.961430191994
55.7 0.861618816853
55.8 0.804430365562
55.9 0.771603405476
56 0.754838109016
56.1 0.770857036114
56.2 0.905762314796
56.3 0.992069542408
56.4 1.09747231007
56.5 1.33254218102
56.6 1.39786994457
56.7 1.6616230011
56.8 1.68433153629
56.9 1.84579646587
57 1.84579646587
57.1 1.89102041721
57.2 1.89102041721
57.3 1.69929552078
57.4 1.51464629173
57.5 1.46678233147
57.6 1.3391931057
57.7 1.3391931057
57.8 1.3391931057
57.9 1.13637924194
58 1.03718519211
58.1 0.92554295063
58.2 0.830502808094
58.3 0.738689124584
58.4 0.670859754086
58.5 0.64701628685
58.6 0.653002262115
58.7 0.707905709743
58.8 0.837582826614
58.9 0.919123232365
59 1.1236821413
59.1 1.26522755623
59.2 1.4024503231
59.3 1.51823329926
59.4 1.61767649651
59.5 1.69971466064
59.6 1.72146332264
59.7 1.72344863415
59.8 1.72344863415
59.9 1.67544698715
60 1.57026255131
60.1 1.51155221462
60.2 1.36388170719
60.3 1.24649333954
60.4 1.0929197073
60.5 0.930293500423
60.6 0.814387023449
60.7 0.735448479652
60.8 0.662935137749
60.9 0.613652408123
61 0.598161697388
61.1 0.576789975166
61.2 0.564165771008
61.3 0.581297576427
61.4 0.689680576324
61.5 0.86589127779
61.6 0.998036980629
61.7 1.16888356209
61.8 1.29555225372
61.9 1.4759581089
62 1.59232234955
62.1 1.65004193783
62.2 1.70997345448
62.3 1.71709764004
62.4 1.72596371174
62.5 1.59731221199
62.6 1.59731221199
62.7 0.691541731358
62.8 0.691541731358
62.9 0.691541731358
63 0.691541731358
63.1 0.691541731358
63.2 0.691541731358
63.3 0.691541731358
63.4 0.679307222366
63.5 0.619102656841
63.6 0.61188685894
63.7 0.625598669052
63.8 0.641671776772
63.9 0.756303846836
64 0.882326960564
64.1 0.9857031703
64.2 1.13202226162
64.3 1.24255287647
64.4 1.38047480583
64.5 1.48658311367
64.6 1.58311796188
64.7 1.65808486938
64.8 1.66358923912
64.9 1.62034201622
65 1.56367814541
65.1 1.44407820702
65.2 1.36312377453
65.3 1.27010810375
65.4 1.15339052677
65.5 1.07345509529
65.6 1.07345509529
65.7 0.881969571114
65.8 0.801730453968
65.9 0.801730453968
66 0.801730453968
66.1 0.82525986433
66.2 0.807915627956
66.3 0.807915627956
66.4 0.805710613728
66.5 0.814003527164
66.6 0.832774341106
66.7 0.88750398159
66.8 0.967956483364
66.9 1.07539892197
67 1.33238863945
67.1 1.44799745083
67.2 1.57722318172
67.3 1.66363799572
67.4 1.73179411888
67.5 1.75563704967
67.6 1.7330673933
67.7 1.66434788704
67.8 1.53648746014
67.9 1.48428738117
68 1.25210630894
68.1 1.16589784622
68.2 1.16589784622
68.3 1.13790345192
68.4 1.13790345192
68.5 0.798595786095
68.6 0.693806171417
68.7 0.873227477074
68.8 0.937259674072
68.9 0.973213851452
69 1.12988483906
69.1 1.39056885242
69.2 1.61293160915
69.3 1.69571495056
69.4 1.78848469257
69.5 1.84036374092
69.6 1.8426129818
69.7 1.80425202847
69.8 1.74716293812
69.9 1.63324046135
70 1.50943291187
70.1 1.36181294918
70.2 1.19753670692
70.3 1.04141402245
70.4 0.920164644718
70.5 0.584550559521
70.6 0.879422187805
70.7 0.879422187805
70.8 0.879422187805
70.9 1.18084549904
71 1.18084549904
71.1 1.18084549904
71.2 1.18084549904
71.3 1.18084549904
71.4 1.22121620178
71.5 1.80891680717
71.6 1.81429386139
71.7 1.81429386139
71.8 1.77816653252
71.9 1.76591646671
72 1.68553555012
72.1 1.60416519642
72.2 1.44815421104
72.3 1.32800281048
72.4 1.17811214924
72.5 1.03111970425
72.6 0.891025960445
72.7 0.74949580431
72.8 0.656137883663
72.9 0.628073394299
73 0.64834946394
73.1 1.21558749676
73.2 1.21558749676
73.3 1.4079233408
73.4 1.59732997417
73.5 1.72307479382
73.6 1.84143853188
73.7 1.8681589365
73.8 1.87375748158
73.9 1.87748301029
74 1.57194018364
74.1 1.36633646488
74.2 1.33581840992
74.3 1.33581840992
74.4 1.33581840992
74.5 1.18903946877
74.6 0.639507770538
74.7 0.698768854141
74.8 0.899253904819
74.9 1.0185033083
75 1.47090768814
75.1 1.83913350105
75.2 1.89143264294
75.3 1.93831789494
75.4 1.93607652187
75.5 1.88862669468
75.6 1.756108284
75.7 1.67662012577
75.8 1.62075781822
75.9 1.38471627235
76 1.22607457638
76.1 1.19314491749
76.2 0.642535030842
76.3 0.642535030842
76.4 0.642535030842
76.5 0.642535030842
76.6 0.642535030842
76.7 0.642535030842
76.8 0.642535030842
76.9 0.642535030842
77 1.54543340206
77.1 1.64577686787
77.2 1.64577686787
77.3 1.89967691898
77.4 1.91764843464
77.5 1.91764843464
77.6 1.91764843464
77.7 1.72297978401
77.8 1.65689611435
77.9 1.47355222702
78 1.43564963341
78.1 1.43564963341
78.2 1.01065528393
78.3 0.779857993126
78.4 0.702868103981
78.5 0.702868103981
78.6 0.580381155014
78.7 0.580381155014
78.8 0.580381155014
78.9 1.43759524822
79 1.43759524822
79.1 1.91386759281
79.2 1.92134261131
79.3 1.92134261131
79.4 1.92134261131
79.5 1.92134261131
79.6 1.8503459692
79.7 1.75091230869
79.8 1.6343626976
79.9 1.45902264118
80 1.33281910419
80.1 1.17045938969
80.2 0.949844956398
80.3 0.829406201839
80.4 0.710424900055
80.5 0.630296766758
80.6 0.616517901421
80.7 0.646774590015
80.8 0.78176510334
80.9 0.914405584335
81 1.08412754536
81.1 1.35805857182
81.2 1.58338272572
81.3 1.64362573624
81.4 1.79497051239
81.5 1.85818588734
81.6 1.85818588734
81.7 1.85818588734
81.8 1.85818588734
81.9 1.85818588734
82 1.85818588734
82.1 1.85818588734
82.2 1.45755326748
82.3 1.16838014126
82.4 1.11093783379
82.5 0.954518437386
82.6 0.833843946457
82.7 0.731890261173
82.8 0.663376390934
82.9 0.657582581043
83 0.679341852665
83.1 0.812482535839
83.2 1.00393140316
83.3 1.23565030098
83.4 1.46630251408
83.5 1.65988814831
83.6 1.72217214108
83.7 1.81009066105
83.8 1.8297535181
83.9 1.81817269325
84 1.76058876514
84.1 1.68811821938
84.2 1.57244491577
84.3 1.57244491577
84.4 1.57244491577
84.5 1.54456305504
84.6 1.54456305504
84.7 0.959419369698
84.8 0.959419369698
84.9 0.693937242031
85 0.636907935143
85.1 1.26640582085
85.2 1.42824661732
85.3 1.42824661732
85.4 1.42824661732
85.5 1.46585285664
85.6 1.56903326511
85.7 1.65682530403
85.8 1.76513564587
85.9 1.82080316544
86 1.84145283699
86.1 1.82983624935
86.2 1.76028442383
86.3 1.69456851482
86.4 1.51924848557
86.5 1.34213042259
86.6 1.15302598476
86.7 1.01708376408
86.8 0.827202320099
86.9 0.731265366077
87 0.586201250553
87.1 0.533974409103
87.2 0.670874536037
87.3 0.758798778057
87.4 1.09193575382
87.5 1.27751410007
87.6 1.4405901432
87.7 1.61467921734
87.8 1.68795001507
87.9 1.74848020077
88 1.74126780033
88.1 1.71513199806
88.2 1.62670695782
88.3 1.50890624523
88.4 1.31216573715
88.5 1.08815991879
88.6 0.975187957287
88.7 0.80962407589
88.8 0.657186031342
88.9 0.546810567379
89 0.506285130978
89.1 0.546072542667
89.2 0.638784527779
89.3 0.662346661091
89.4 0.995772719383
89.5 1.16524589062
89.6 1.16524589062
89.7 1.47078800201
89.8 1.57218289375
89.9 1.64939725399
90 1.6818779707
90.1 1.68723666668
90.2 1.64306116104
90.3 1.55960178375
90.4 1.47707545757
90.5 1.4226140976
90.6 1.28806889057
90.7 1.17050170898
90.8 0.96974503994
90.9 0.835532426834
91 0.64414525032
91.1 0.5345287323
91.2 0.431576728821
91.3 0.331788867712
91.4 0.321210861206
91.5 0.616715967655
91.6 0.616715967655
91.7 0.616715967655
91.8 1.19472718239
91.9 1.31961870193
92 1.43531191349
92.1 1.5738132
92.2 1.64583837986
92.3 1.67905569077
92.4 1.71452915668
92.5 1.64946043491
92.6 1.63362717628
92.7 1.5963768959
92.8 1.4809961319
92.9 1.4809961319
93 1.29477095604
93.1 1.24379336834
93.2 0.995200097561
93.3 0.895511865616
93.4 0.751989006996
93.5 0.714632213116
93.6 0.635851264
93.7 0.634373545647
93.8 0.687797248363
93.9 0.953085482121
94 1.04762065411
94.1 1.04762065411
94.2 1.30759346485
94.3 1.52212369442
94.4 1.52212369442
94.5 1.78982996941
94.6 1.78982996941
94.7 1.78982996941
94.8 1.78982996941
94.9 1.82769072056
95 1.74214577675
95.1 1.59747707844
95.2 1.41654479504
95.3 1.23964118958
95.4 1.11337816715
95.5 1.00695097446
95.6 0.89540463686
95.7 0.811302661896
95.8 0.755537450314
95.9 0.725052058697
96 0.737684309483
96.1 0.737684309483
96.2 1.17551422119
96.3 1.26793062687
96.4 1.47600603104
96.5 1.55619215965
96.6 1.58024561405
96.7 1.58024561405
96.8 1.58024561405
96.9 1.79450452328
97 1.71909427643
97.1 1.70260095596
97.2 1.48327028751
97.3 1.48327028751
97.4 1.48327028751
97.5 1.38084506989
97.6 1.38084506989
97.7 1.38084506989
97.8 1.38084506989
97.9 0.945156395435
98 0.945156395435
98.1 0.920868754387
98.2 0.920868754387
98.3 0.920868754387
98.4 1.09394621849
98.5 1.09394621849
98.6 1.09394621849
98.7 1.09394621849
98.8 1.47201168537
98.9 1.45181667805
99 1.44556128979
99.1 1.41840445995
99.2 1.35450220108
99.3 1.36000466347
99.4 1.35665500164
99.5 1.36455345154
99.6 1.36455345154
99.7 1.36455345154
99.8 1.36455345154
99.9 1.37057304382
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 1.09
0.1 1.31
0.2 1.42
0.3 1.39
0.4 1.47
0.5 1.45
0.6 1.59
0.7 1.73
0.8 1.73
0.9 1.85
1 1.85
1.1 1.8
1.2 1.82
1.3 1.14
1.4 1.2
1.5 0.86
1.6 0.95
1.7 -0.72
1.8 -1
1.9 -1.14
2 -1.12
2.1 -0.94
2.2 -1.02
2.3 -1.19
2.4 -1.27
2.5 -1.03
2.6 -1.03
2.7 -1.18
2.8 -1.39
2.9 -0.93
3 -1.04
3.1 -1.04
3.2 -1.04
3.3 -1.23
3.4 -1.32
3.5 -1.41
3.6 -1.41
3.7 -0.75
3.8 -1.03
3.9 -0.94
4 -0.83
4.1 -0.98
4.2 -1.14
4.3 -1.3
4.4 -1.49
4.5 -1.54
4.6 -1.54
4.7 -1.21
4.8 -1.25
4.9 -0.83
5 -0.83
5.1 -0.83
5.2 -0.83
5.3 -0.83
5.4 -0.83
5.5 -0.97
5.6 -0.81
5.7 -0.87
5.8 -0.94
5.9 -0.93
6 -0.88
6.1 -0.93
6.2 -0.88
6.3 -0.92
6.4 -1.08
6.5 -1.24
6.6 -1.37
6.7 -1.47
6.8 -1.45
6.9 -1.44
7 -1.29
7.1 -1.08
7.2 -0.99
7.3 -0.99
7.4 -0.99
7.5 -0.99
7.6 -0.99
7.7 -0.99
7.8 -0.84
7.9 -0.78
8 -0.78
8.1 -0.78
8.2 -0.83
8.3 -0.83
8.4 -0.95
8.5 -0.85
8.6 -0.95
8.7 -1.12
8.8 -1.12
8.9 -0.9
9 -1.01
9.1 -1.19
9.2 -1.27
9.3 -1.19
9.4 -1.03
9.5 -0.8
9.6 -0.69
9.7 -0.81
9.8 -0.82
9.9 -0.48
10 -0.48
10.1 -0.48
10.2 -0.5
10.3 -0.49
10.4 -0.49
10.5 -0.48
10.6 -0.59
10.7 -0
10.8 0.38
10.9 0.75
11 0.96
11.1 0.55
11.2 0.71
11.3 0.71
11.4 1.06
11.5 0.56
11.6 0.19
11.7 0.11
11.8 0.11
11.9 -0.24
12 -0.03
12.1 -0.09
12.2 -0.02
12.3 0.71
12.4 0.71
12.5 0.71
12.6 0.71
12.7 0.71
12.8 0.71
12.9 0.71
13 1.01
13.1 1.09
13.2 0.65
13.3 0.42
13.4 0.64
13.5 0.35
13.6 0.07
13.7 0.07
13.8 -0.25
13.9 -0.38
14 -0.38
14.1 -0.42
14.2 -0.5
14.3 -0.44
14.4 -0.52
14.5 -0.52
14.6 -0.74
14.7 -0.74
14.8 -0.94
14.9 -1.04
15 -1.2
15.1 -1.2
15.2 -1.17
15.3 -0.56
15.4 -0.08
15.5 0.25
15.6 -0.04
15.7 -0.23
15.8 -0.32
15.9 -0.29
16 -0.27
16.1 -0.27
16.2 -0.35
16.3 -0.35
16.4 -0.37
16.5 -0.39
16.6 -0.35
16.7 -0.45
16.8 -0.57
16.9 -0.1
17 0.27
17.1 0.59
17.2 0.81
17.3 1.02
17.4 1.15
17.5 1.24
17.6 1.3
17.7 0.7
17.8 0.28
17.9 -0
18 -0
18.1 -0
18.2 -0
18.3 -0.21
18.4 -0.21
18.5 -0.12
18.6 -0.17
18.7 -0.24
18.8 -0.3
18.9 -0.39
19 -0.51
19.1 -0.66
19.2 -0.79
19.3 -0.92
19.4 -1.04
19.5 -1.14
19.6 -1.24
19.7 -0.48
19.8 0.09
19.9 0.59
20 0.86
20.1 0.57
20.2 0.25
20.3 -0.05
20.4 -0.22
20.5 -0.29
20.6 -0.26
20.7 -0.25
20.8 -0.42
20.9 -0.24
21 0.57
21.1 0.57
21.2 0.96
21.3 1.15
21.4 1.15
21.5 1.15
21.6 1.37
21.7 1.5
21.8 1.52
21.9 1.51
22 1.51
22.1 0.89
22.2 0.67
22.3 0.48
22.4 0.18
22.5 0.01
22.6 0.01
22.7 -0.18
22.8 -0.19
22.9 -0.16
23 -0.16
23.1 -0.28
23.2 -0.28
23.3 -0.61
23.4 -0.81
23.5 -0.97
23.6 -0.97
23.7 -1.01
23.8 -1.12
23.9 -1.12
24 -1.19
24.1 -1.19
24.2 -1.1
24.3 -0.95
24.4 -0.72
24.5 -0.75
24.6 -0.72
24.7 -0.52
24.8 -0.47
24.9 -0.39
25 -0.48
25.1 -0.46
25.2 -0.46
25.3 -0.51
25.4 -0.57
25.5 -0.67
25.6 -0.67
25.7 -0.87
25.8 -0.87
25.9 -0.96
26 -1.08
26.1 -1.12
26.2 -1.14
26.3 -1.13
26.4 -1.11
26.5 -1
26.6 -1
26.7 -0.91
26.8 -0.82
26.9 -0.71
27 -0.55
27.1 -0.49
27.2 -0.45
27.3 -0.39
27.4 -0.39
27.5 -0.43
27.6 -0.47
27.7 -0.55
27.8 -0.66
27.9 -0.14
28 0.26
28.1 0.59
28.2 0.84
28.3 1.07
28.4 1.22
28.5 1.32
28.6 1.37
28.7 1.39
28.8 1.39
28.9 0.78
29 0.09
29.1 0.09
29.2 -0.04
29.3 -0.11
29.4 -0.16
29.5 -0.21
29.6 -0.22
29.7 -0.29
29.8 -0.33
29.9 -0.31
30 -0.45
30.1 -0.37
30.2 -0.51
30.3 -0.07
30.4 0.31
30.5 0.59
30.6 0.86
30.7 0.86
30.8 1.09
30.9 1.09
31 0.27
31.1 -0
31.2 -0.25
31.3 -0.4
31.4 -0.42
31.5 -0.42
31.6 -0.4
31.7 -0.45
31.8 -0.49
31.9 -0.45
32 -0.8
32.1 -0.8
32.2 -0.8
32.3 -0.8
32.4 -0.93
32.5 -1.07
32.6 -1.18
32.7 -1.28
32.8 -1.33
32.9 -1.37
33 -1.39
33.1 -1.36
33.2 -1.24
33.3 -1.14
33.4 -0.96
33.5 -0.85
33.6 -0.73
33.7 -0.64
33.8 -0.53
33.9 -0.52
34 -0.45
34.1 -0.51
34.2 -0.47
34.3 -0.55
34.4 -0.66
34.5 -0.16
34.6 0.18
34.7 0.78
34.8 0.78
34.9 0.78
35 1.12
35.1 1.12
35.2 1.29
35.3 1.37
35.4 0.81
35.5 0.4
35.6 0.18
35.7 -0.06
35.8 -0.2
35.9 -0.2
36 -0.31
36.1 -0.33
36.2 -0.38
36.3 -0.47
36.4 -0.58
36.5 -0.59
36.6 -0.63
36.7 -0.78
36.8 -0.89
36.9 -1.15
37 -1.15
37.1 -1.25
37.2 -1.35
37.3 -1.37
37.4 -0.97
37.5 -0.83
37.6 -0.83
37.7 -0.83
37.8 -0.83
37.9 -0.83
38 -0.83
38.1 -0.85
38.2 -0.74
38.3 -0.85
38.4 -0.93
38.5 -0.97
38.6 -0.91
38.7 -0.93
38.8 -1.06
38.9 -0.85
39 -1.01
39.1 -0.44
39.2 0
39.3 0.37
39.4 0.06
39.5 0.36
39.6 0.63
39.7 0.22
39.8 0.1
39.9 0.39
40 0.39
40.1 0.39
40.2 0.39
40.3 0.65
40.4 0.83
40.5 1.12
40.6 1.12
40.7 1.23
40.8 0.86
40.9 0.42
41 0.7
41.1 0.94
41.2 1.17
41.3 1.33
41.4 1.45
41.5 1.48
41.6 1.56
41.7 1.54
41.8 1.5
41.9 1.5
42 0.98
42.1 1.06
42.2 0.62
42.3 0.35
42.4 0.11
42.5 0.41
42.6 0.61
42.7 0.28
42.8 0.28
42.9 0.28
43 -0.34
43.1 -0.34
43.2 -0.34
43.3 -0.34
43.4 -0.9
43.5 -1
43.6 -1
43.7 -1.31
43.8 -1.31
43.9 -1.35
44 -1.37
44.1 -1.37
44.2 -1.36
44.3 -1.35
44.4 -1.37
44.5 -1.38
44.6 -1.39
44.7 -1.2
44.8 -1.21
44.9 -1.22
45 -1.25
45.1 -1.24
45.2 -1.35
45.3 -1.32
45.4 -1.34
45.5 -1.3
45.6 -1.21
45.7 -1.23
45.8 -1.18
45.9 -1.26
46 -1.26
46.1 -1.26
46.2 -1.19
46.3 -1.23
46.4 -1.26
46.5 -1.24
46.6 -1.24
46.7 -1.22
46.8 -1.03
46.9 -0.79
47 -0.87
47.1 -0.9
47.2 -0.74
47.3 -0.73
47.4 -0.64
47.5 -0.57
47.6 -0.64
47.7 -0.73
47.8 -0.79
47.9 -0.93
48 -0.28
48.1 0.2
48.2 0.61
48.3 0.61
48.4 1.04
48.5 1.18
48.6 1.19
48.7 1.19
48.8 1.27
48.9 0.72
49 0.72
49.1 0.53
49.2 0.53
49.3 0.17
49.4 0.17
49.5 -0.04
49.6 -0.03
49.7 -0.15
49.8 -0.27
49.9 -0.37
50 -0.46
50.1 -0.59
50.2 -0.78
50.3 -0.78
50.4 -1.1
50.5 -1.1
50.6 -0.46
50.7 -0.74
50.8 -0.95
50.9 -1.07
51 -1.14
51.1 -1.08
51.2 -1.08
51.3 -1.08
51.4 -0.96
51.5 -0.22
51.6 -0.41
51.7 -0.67
51.8 -0.68
51.9 -0.69
52 -0.69
52.1 -0.76
52.2 -0.76
52.3 -0.14
52.4 -0.14
52.5 -0.14
52.6 0.23
52.7 0.48
52.8 0.77
52.9 0.77
53 1.26
53.1 0.92
53.2 0.63
53.3 0.89
53.4 1.05
53.5 0.6
53.6 0.6
53.7 0.55
53.8 0.28
53.9 0.28
54 0.4
54.1 0.1
54.2 0.1
54.3 0.48
54.4 0.76
54.5 1.12
54.6 1.42
54.7 1.68
54.8 1.82
54.9 1.83
55 2.04
55.1 2
55.2 2.29
55.3 1.7
55.4 1.7
55.5 1.13
55.6 1.3
55.7 1.3
55.8 0.3
55.9 0.08
56 -0.09
56.1 -0.31
56.2 -0.36
56.3 0.04
56.4 -0.02
56.5 0.29
56.6 0.61
56.7 0.8
56.8 1.02
56.9 1.16
57 1.16
57.1 1.61
57.2 1.82
57.3 1.77
57.4 1.7
57.5 1.7
57.6 1.66
57.7 1.66
57.8 1.23
57.9 0.69
58 0.34
58.1 0.06
58.2 -0.01
58.3 -0.17
58.4 -0.18
58.5 -0.27
58.6 -0.27
58.7 -0.31
58.8 -0.43
58.9 -0.43
59 -0.47
59.1 -0.53
59.2 -0.09
59.3 -0.09
59.4 0.16
59.5 0.53
59.6 0.53
59.7 0.86
59.8 1.23
59.9 1.34
60 1.41
60.1 1.44
60.2 1.43
60.3 1.43
60.4 1.38
60.5 0.43
60.6 0.2
60.7 0.04
60.8 -0.04
60.9 -0.11
61 -0.11
61.1 -0.12
61.2 -0.15
61.3 -0.17
61.4 -0.21
61.5 -0.25
61.6 -0.28
61.7 -0.34
61.8 -0.34
61.9 -0.58
62 -0.1
62.1 0.31
62.2 -0.73
62.3 -0.73
62.4 -1.14
62.5 -1.07
62.6 -1.07
62.7 -0.77
62.8 -0.77
62.9 -0.77
63 -0.77
63.1 -0.77
63.2 -0.77
63.3 -0.77
63.4 -0.66
63.5 -0.6
63.6 -0.56
63.7 -0.5
63.8 -0.44
63.9 -0.44
64 -0.32
64.1 -0.24
64.2 -0.24
64.3 -0.23
64.4 -0.52
64.5 -0.63
64.6 -0.79
64.7 -0.79
64.8 -0.27
64.9 -0.6
65 -0.82
65.1 -0.95
65.2 -1.06
65.3 -1.06
65.4 -1
65.5 -0.89
65.6 -0.82
65.7 -0.82
65.8 -0.86
65.9 -0.86
66 -0.92
66.1 -0.92
66.2 -0.9
66.3 -0.9
66.4 -0.9
66.5 -0.9
66.6 -0.94
66.7 -0.95
66.8 -0.95
66.9 -0.95
67 -0.97
67.1 -0.97
67.2 -0.97
67.3 -0.38
67.4 -0.68
67.5 -0.88
67.6 -0.88
67.7 -1.1
67.8 -0.41
67.9 0.08
68 -0.17
68.1 0.2
68.2 0.2
68.3 -0.27
68.4 -0.27
68.5 -0.27
68.6 -0.33
68.7 -0.27
68.8 -0.27
68.9 -0.27
69 -0.35
69.1 -0.44
69.2 -0.44
69.3 -0.1
69.4 0.3
69.5 0.63
69.6 0.92
69.7 1.11
69.8 1.27
69.9 1.37
70 1.43
70.1 1.43
70.2 1.38
70.3 0.83
70.4 0.45
70.5 -0.02
70.6 -0.19
70.7 -0.19
70.8 -0.19
70.9 -0.19
71 -0.19
71.1 -0.19
71.2 -0.19
71.3 -0.4
71.4 -0.07
71.5 0.32
71.6 0.67
71.7 0.67
71.8 0.67
71.9 0.13
72 -0.25
72.1 -0.52
72.2 -0.68
72.3 -0.68
72.4 -0.69
72.5 -0.64
72.6 -0.58
72.7 -0.49
72.8 -0.48
72.9 -0.4
73 -0.27
73.1 -0.39
73.2 -0.39
73.3 -0.39
73.4 -0.69
73.5 -0.82
73.6 -0.82
73.7 -1.14
73.8 -1.25
73.9 -1.25
74 -1.28
74.1 -1.28
74.2 -1.28
74.3 -1.28
74.4 -1.28
74.5 -1.21
74.6 -0.51
74.7 0.06
74.8 0.63
74.9 0.92
75 0.64
75.1 1.15
75.2 0.53
75.3 0.53
75.4 -0.37
75.5 -0.76
75.6 -1.11
75.7 -1.17
75.8 -1.17
75.9 0.39
76 0.39
76.1 -0.73
76.2 -0.73
76.3 -0.73
76.4 -0.73
76.5 -0.73
76.6 -0.73
76.7 -0.73
76.8 -0.73
76.9 -1.15
77 -1.13
77.1 -1.13
77.2 -1.17
77.3 -1.42
77.4 -1.39
77.5 -1.58
77.6 -1.67
77.7 -1.75
77.8 -1.82
77.9 -1.91
78 -1.79
78.1 -1.63
78.2 -1.65
78.3 -1.5
78.4 -1.5
78.5 -0.79
78.6 -1.09
78.7 -0.88
78.8 -0.88
78.9 -0.86
79 -0.7
79.1 -1.15
79.2 -1.26
79.3 -1.26
79.4 -1.26
79.5 -1.26
79.6 -1.26
79.7 -1.35
79.8 -1.35
79.9 -1.35
80 -1.24
80.1 -0.98
80.2 -0.94
80.3 -0.89
80.4 -0.9
80.5 -0.74
80.6 -0.63
80.7 -0.65
80.8 -0.62
80.9 -0.68
81 -0.51
81.1 -0.63
81.2 -0.63
81.3 -0.75
81.4 -1.15
81.5 -0.58
81.6 0.01
81.7 0.01
81.8 0.43
81.9 0.43
82 0.43
82.1 0.43
82.2 0.69
82.3 0.88
82.4 0.41
82.5 0.1
82.6 0.1
82.7 -0.31
82.8 -0.35
82.9 -0.28
83 -0.22
83.1 -0.18
83.2 -0.24
83.3 -0.36
83.4 -0.47
83.5 -0.62
83.6 -0.1
83.7 0.32
83.8 0.68
83.9 0.95
84 1.15
84.1 0.49
84.2 0.49
84.3 -0.34
84.4 -0.34
84.5 -0.69
84.6 -0.53
84.7 -0.52
84.8 -0.45
84.9 -0.36
85 -0.43
85.1 -0.54
85.2 -0.54
85.3 -0.54
85.4 -0.54
85.5 -0.67
85.6 -0.67
85.7 -0.67
85.8 -0.98
85.9 -1.12
86 -1.29
86.1 -1.4
86.2 -0.59
86.3 -0.59
86.4 0.41
86.5 0.7
86.6 0.85
86.7 0.39
86.8 0.07
86.9 0.07
87 -0.3
87.1 -0.37
87.2 -0.06
87.3 -0.12
87.4 0.25
87.5 -0.06
87.6 0.3
87.7 0.68
87.8 0.9
87.9 1.11
88 1.32
88.1 1.46
88.2 1.56
88.3 1.61
88.4 1.58
88.5 1.55
88.6 0.95
88.7 0.5
88.8 0.84
88.9 0.41
89 0.13
89.1 -0.05
89.2 -0.07
89.3 -0.29
89.4 -0.28
89.5 -0.4
89.6 0.02
89.7 0.32
89.8 0.32
89.9 0.62
90 0.87
90.1 0.87
90.2 1.32
90.3 1.46
90.4 0.83
90.5 0.83
90.6 -0.19
90.7 -0.45
90.8 -0.4
90.9 -0.39
91 -0.31
91.1 -0.3
91.2 -0.3
91.3 -0.47
91.4 -0.49
91.5 -0.48
91.6 -0.48
91.7 -0.48
91.8 -0.5
91.9 -0.64
92 -0.64
92.1 -0.78
92.2 -0.91
92.3 -0.97
92.4 -1.04
92.5 -1.14
92.6 -1.14
92.7 -1.41
92.8 -1.41
92.9 -1.41
93 -1.42
93.1 -1.25
93.2 -1.17
93.3 -0.92
93.4 -0.39
93.5 -0.36
93.6 -0.5
93.7 -0.49
93.8 -0.42
93.9 -0.41
94 -0.41
94.1 -0.46
94.2 -0.46
94.3 -0.2
94.4 -0.2
94.5 0.55
94.6 0.21
94.7 0.21
94.8 0.21
94.9 0.62
95 0.95
95.1 1.09
95.2 1.21
95.3 1.28
95.4 1.28
95.5 0.92
95.6 0.35
95.7 0.04
95.8 -0.04
95.9 -0.04
96 -0.5
96.1 -0.37
96.2 -0.58
96.3 -0.67
96.4 -0.67
96.5 -0.67
96.6 -0.84
96.7 -1.02
96.8 -1.02
96.9 -1.55
97 -1.69
97.1 -1.69
97.2 -1.69
97.3 -1.69
97.4 -1.69
97.5 -0.93
97.6 -1.02
97.7 -1.1
97.8 -1.26
97.9 -1.55
98 -1.61
98.1 -1.61
98.2 -1.43
98.3 -1.26
98.4 -1.41
98.5 -1.51
98.6 -1.3
98.7 -1.31
98.8 -1.15
98.9 -0.94
99 -0.94
99.1 -0.89
99.2 -0.84
99.3 -1.1
99.4 -1.05
99.5 -1.05
99.6 -1.05
99.7 -1.05
99.8 -1.05
99.9 -0.94
};
\addlegendentry{TAG0}
\addplot [semithick, color2]
table {%
0 1.4
0.1 1.61
0.2 1.65
0.3 1.65
0.4 1.18
0.5 1.18
0.6 1.49
0.7 1.47
0.8 1.5
0.9 1.5
1 1.5
1.1 1.5
1.2 1.5
1.3 1.47
1.4 0.92
1.5 1.2
1.6 0.83
1.7 -0.12
1.8 -0.12
1.9 0.87
2 1.02
2.1 0.63
2.2 0.63
2.3 0.03
2.4 -0.25
2.5 -0.39
2.6 -0.72
2.7 -1.18
2.8 -1.43
2.9 -1.45
3 -1.59
3.1 -1.59
3.2 -1.41
3.3 -1.41
3.4 -1.49
3.5 -1.45
3.6 -1.46
3.7 -1.41
3.8 -0.97
3.9 -0.95
4 -1.08
4.1 -1.21
4.2 -1.22
4.3 -1.24
4.4 -1.48
4.5 -1.59
4.6 -1.67
4.7 -1.7
4.8 -1.7
4.9 -1.7
5 -1.7
5.1 -1.7
5.2 -1.45
5.3 -1.45
5.4 -1.45
5.5 -1.37
5.6 -1.34
5.7 -1.18
5.8 -0.96
5.9 -0.77
6 -0.61
6.1 -0.65
6.2 -0.65
6.3 -0.65
6.4 -1.02
6.5 -1.14
6.6 -1.24
6.7 -1.34
6.8 -1.31
6.9 -1.31
7 -1.08
7.1 -0.69
7.2 -0.69
7.3 -0.69
7.4 -0.64
7.5 -0.64
7.6 -0.64
7.7 -0.64
7.8 -0.66
7.9 -0.6
8 -0.6
8.1 -0.6
8.2 -0.45
8.3 -0.45
8.4 -0.99
8.5 -1.02
8.6 -1.02
8.7 -1.02
8.8 -1.1
8.9 -1.1
9 -1.06
9.1 -1.07
9.2 -1.07
9.3 -1.07
9.4 -1.03
9.5 -0.92
9.6 -0.82
9.7 -0.82
9.8 -0.7
9.9 -0.43
10 -0.43
10.1 -0.43
10.2 -0.12
10.3 -0.3
10.4 -0.46
10.5 -0.58
10.6 -0.12
10.7 0.24
10.8 0.53
10.9 0.87
11 1.06
11.1 1.15
11.2 1.25
11.3 1.25
11.4 0.46
11.5 0.1
11.6 -0.05
11.7 -0.15
11.8 -0.3
11.9 -0.41
12 -0.51
12.1 -0.6
12.2 0.21
12.3 0.21
12.4 0.5
12.5 0.32
12.6 0.32
12.7 0.32
12.8 0.32
12.9 0.54
13 0.78
13.1 0.42
13.2 0.42
13.3 0.11
13.4 -0.09
13.5 -0.22
13.6 -0.28
13.7 -0.39
13.8 -0.52
13.9 -0.46
14 -0.45
14.1 -0.49
14.2 -0.49
14.3 -0.55
14.4 -0.62
14.5 -0.68
14.6 -0.68
14.7 -0.68
14.8 -0.68
14.9 -0.68
15 -1.09
15.1 -1.16
15.2 -1.15
15.3 -1.15
15.4 -1.07
15.5 -1.02
15.6 -0.96
15.7 -0.87
15.8 -0.87
15.9 -0.56
16 -0.48
16.1 -0.36
16.2 -0.28
16.3 -0.28
16.4 -0.22
16.5 -0.26
16.6 -0.35
16.7 -0.35
16.8 -0.6
16.9 -0.6
17 -0.6
17.1 0.62
17.2 0.88
17.3 1.07
17.4 1.21
17.5 1.21
17.6 1.3
17.7 1.3
17.8 1.34
17.9 0.78
18 0.47
18.1 0.26
18.2 0.16
18.3 0.16
18.4 0.05
18.5 0.04
18.6 -0.02
18.7 -0.07
18.8 -0.17
18.9 -0.29
19 -0.41
19.1 -0.59
19.2 -0.74
19.3 -0.96
19.4 -1.11
19.5 -1.22
19.6 -1.32
19.7 -1.36
19.8 -1.39
19.9 -1.37
20 -1.36
20.1 -1.09
20.2 -0.5
20.3 -0.05
20.4 -0.28
20.5 -0.23
20.6 -0.29
20.7 -0.29
20.8 -0.33
20.9 -0.33
21 -0.1
21.1 -0.1
21.2 0.4
21.3 0.77
21.4 0.77
21.5 0.77
21.6 0.97
21.7 0.71
21.8 0.71
21.9 0.82
22 0.82
22.1 1.11
22.2 0.63
22.3 0.63
22.4 0.24
22.5 0.06
22.6 0.06
22.7 -0.12
22.8 -0.2
22.9 -0.2
23 -0.26
23.1 -0.26
23.2 -0.4
23.3 -0.32
23.4 -0.57
23.5 -0.92
23.6 -0.92
23.7 -1.21
23.8 -1.21
23.9 -1.27
24 -1.27
24.1 -1.26
24.2 -1.21
24.3 -1.14
24.4 -1.03
24.5 -0.91
24.6 -0.8
24.7 -0.8
24.8 -0.59
24.9 -0.51
25 -0.44
25.1 -0.43
25.2 -0.45
25.3 -0.51
25.4 -0.59
25.5 -0.68
25.6 -0.68
25.7 -0.88
25.8 -0.88
25.9 -0.35
26 -0.35
26.1 -0.61
26.2 0.35
26.3 0.63
26.4 0.81
26.5 0.37
26.6 0.37
26.7 -0.13
26.8 -0.23
26.9 -0.27
27 -0.29
27.1 -0.29
27.2 -0.34
27.3 -0.4
27.4 -0.4
27.5 -0.51
27.6 -0.62
27.7 -0.62
27.8 -0.2
27.9 0.2
28 0.51
28.1 0.51
28.2 0.96
28.3 0.96
28.4 1.22
28.5 1.32
28.6 1.34
28.7 0.76
28.8 0.34
28.9 0.06
29 -0.26
29.1 -0.26
29.2 -0.34
29.3 -0.34
29.4 -0.36
29.5 -0.39
29.6 -0.39
29.7 -0.35
29.8 -0.39
29.9 -0.38
30 -0.43
30.1 -0.55
30.2 -0.1
30.3 0.3
30.4 0.61
30.5 0.98
30.6 0.98
30.7 0.98
30.8 1.15
30.9 0.66
31 0.32
31.1 0.55
31.2 0.24
31.3 0.24
31.4 -0.13
31.5 -0.26
31.6 -0.29
31.7 -0.24
31.8 -0.24
31.9 -0.4
32 -0.52
32.1 -0.73
32.2 -0.73
32.3 -0.73
32.4 -0.84
32.5 -0.96
32.6 -1.1
32.7 -1.23
32.8 -1.32
32.9 -1.38
33 -1.32
33.1 -1.27
33.2 -1.23
33.3 -1.23
33.4 -0.94
33.5 -0.89
33.6 -0.85
33.7 -0.87
33.8 -0.82
33.9 -0.78
34 -0.71
34.1 -0.56
34.2 -0.57
34.3 -0.62
34.4 -0.15
34.5 -0.15
34.6 0.56
34.7 1.04
34.8 1.04
34.9 0.4
35 0.73
35.1 0.94
35.2 0.46
35.3 0.74
35.4 0.94
35.5 1.04
35.6 1.19
35.7 0.64
35.8 0.19
35.9 0.19
36 -0
36.1 0.34
36.2 0.14
36.3 -0.22
36.4 -0.35
36.5 -0.37
36.6 -0.36
36.7 0.04
36.8 -0.04
36.9 -0.52
37 -0.52
37.1 -0.52
37.2 -0.81
37.3 -0.81
37.4 -0.82
37.5 -0.88
37.6 -0.88
37.7 -0.88
37.8 -0.88
37.9 -0.88
38 -0.88
38.1 -0.75
38.2 -0.75
38.3 -0.67
38.4 -0.2
38.5 -0.2
38.6 -0.42
38.7 -0.01
38.8 -0.01
38.9 0.33
39 0.72
39.1 0.93
39.2 1.12
39.3 1.26
39.4 1.26
39.5 1.44
39.6 1.52
39.7 1.52
39.8 1.49
39.9 1.54
40 1.53
40.1 1.56
40.2 1.6
40.3 1.6
40.4 1.54
40.5 1.54
40.6 1.54
40.7 1.52
40.8 1.52
40.9 0.94
41 0.94
41.1 1.12
41.2 1.29
41.3 1.45
41.4 1.6
41.5 1.64
41.6 1.72
41.7 1.79
41.8 1.72
41.9 1.09
42 0.57
42.1 0.26
42.2 0.26
42.3 -0.25
42.4 -0.37
42.5 -0.51
42.6 -0.73
42.7 -0.79
42.8 -0.75
42.9 -0.75
43 -0.9
43.1 -0.9
43.2 -0.9
43.3 -0.9
43.4 -1.09
43.5 -1.27
43.6 -1.35
43.7 -1.44
43.8 -1.49
43.9 -1.54
44 -1.54
44.1 -1.66
44.2 -1.47
44.3 -1.47
44.4 -1.33
44.5 -1.33
44.6 -1.08
44.7 -0.94
44.8 -0.99
44.9 -1.09
45 -1.05
45.1 -1.05
45.2 -0.88
45.3 -0.92
45.4 -0.88
45.5 -0.97
45.6 -0.97
45.7 -0.97
45.8 -1.24
45.9 -1.41
46 -1.41
46.1 -1.41
46.2 -1.41
46.3 -1.43
46.4 -1.22
46.5 -1.1
46.6 -1.09
46.7 -0.99
46.8 -0.96
46.9 -0.71
47 -0.62
47.1 -0.74
47.2 -0.6
47.3 -0.46
47.4 -0.38
47.5 -0.44
47.6 -0.5
47.7 -0.62
47.8 -0.14
47.9 0.24
48 0.5
48.1 0.5
48.2 0.95
48.3 0.95
48.4 1.27
48.5 1.27
48.6 1.33
48.7 1.3
48.8 1.31
48.9 0.36
49 0.36
49.1 0.13
49.2 0.05
49.3 -0.07
49.4 -0.07
49.5 -0.18
49.6 -0.21
49.7 -0.24
49.8 -0.29
49.9 -0.43
50 -0.54
50.1 -0.71
50.2 -0.84
50.3 -0.97
50.4 -1.07
50.5 -1.07
50.6 -0.39
50.7 -0.67
50.8 -0.89
50.9 -1
51 -1.12
51.1 -1.06
51.2 -0.99
51.3 -0.99
51.4 -0.94
51.5 -0.86
51.6 -0.81
51.7 -0.28
51.8 -0.28
51.9 -0.43
52 -0.43
52.1 0.04
52.2 0.04
52.3 0.39
52.4 0.39
52.5 0.39
52.6 0.19
52.7 -0.04
52.8 -0.22
52.9 0.2
53 0.63
53.1 0.93
53.2 1.21
53.3 1.21
53.4 1.38
53.5 1.63
53.6 1.82
53.7 1.17
53.8 1.36
53.9 0.77
54 0.51
54.1 0.18
54.2 0.18
54.3 0.72
54.4 0.31
54.5 0.66
54.6 0.66
54.7 1.19
54.8 1.41
54.9 1.54
55 1.72
55.1 0.68
55.2 1.1
55.3 1.31
55.4 1.31
55.5 1.32
55.6 1.44
55.7 0.97
55.8 0.53
55.9 0.27
56 0.53
56.1 0.22
56.2 -0.26
56.3 -0.32
56.4 -0.37
56.5 0.06
56.6 0.06
56.7 0.06
56.8 0.41
56.9 0.82
57 0.82
57.1 1.08
57.2 1.08
57.3 1.59
57.4 1.62
57.5 1.62
57.6 1.61
57.7 1.61
57.8 1.61
57.9 0.93
58 0.51
58.1 0.14
58.2 -0.11
58.3 -0.21
58.4 -0.27
58.5 -0.32
58.6 -0.32
58.7 -0.38
58.8 -0.37
58.9 -0.4
59 -0.49
59.1 -0.6
59.2 -0.68
59.3 -0.17
59.4 -0.17
59.5 0.59
59.6 0.86
59.7 1.05
59.8 1.22
59.9 1.34
60 1.42
60.1 1.45
60.2 1.43
60.3 1.38
60.4 0.79
60.5 0.4
60.6 0.15
60.7 -0.02
60.8 -0.02
60.9 -0.13
61 -0.15
61.1 -0.16
61.2 -0.15
61.3 -0.1
61.4 -0.1
61.5 -0.18
61.6 -0.25
61.7 -0.25
61.8 -0.5
61.9 -0.07
62 0.3
62.1 0.3
62.2 1.11
62.3 1.44
62.4 -0.55
62.5 -0.55
62.6 -0.55
62.7 -0.6
62.8 -0.6
62.9 -0.6
63 -0.6
63.1 -0.6
63.2 -0.6
63.3 -0.6
63.4 -0.6
63.5 -0.41
63.6 -0.42
63.7 -0.4
63.8 -0.44
63.9 -0.44
64 -0.43
64.1 -0.44
64.2 -0.44
64.3 -0.53
64.4 -0.67
64.5 -0.79
64.6 -0.92
64.7 -1.04
64.8 -1.04
64.9 -1.2
65 -1.2
65.1 -1.32
65.2 -1.32
65.3 -1.33
65.4 -1.06
65.5 -1.07
65.6 -1
65.7 -1.07
65.8 -1.07
65.9 -1.07
66 -1.17
66.1 -1.17
66.2 -1.1
66.3 -1.1
66.4 -1.11
66.5 -1.11
66.6 -1.05
66.7 -1.05
66.8 -1.06
66.9 -1.06
67 -1
67.1 -0.92
67.2 -0.96
67.3 -1.06
67.4 -1.19
67.5 -1.32
67.6 -1.43
67.7 -1.43
67.8 -1.43
67.9 -1.31
68 -1.3
68.1 -1.21
68.2 -0.89
68.3 -0.79
68.4 -0.79
68.5 -0.77
68.6 -0.68
68.7 -0.68
68.8 -0.68
68.9 -0.68
69 -0.55
69.1 -0.6
69.2 -0.14
69.3 0.22
69.4 0.54
69.5 0.81
69.6 1.05
69.7 1.23
69.8 1.34
69.9 1.43
70 1.45
70.1 1.44
70.2 1.41
70.3 0.85
70.4 0.85
70.5 -0.05
70.6 -0.17
70.7 -0.17
70.8 -0.17
70.9 -0.17
71 -0.17
71.1 -0.17
71.2 -0.17
71.3 0.01
71.4 0.38
71.5 -0.41
71.6 -0.41
71.7 -0.41
71.8 -0.41
71.9 -0.65
72 -0.84
72.1 -0.97
72.2 -0.97
72.3 -1
72.4 -0.87
72.5 -0.87
72.6 -0.81
72.7 -0.62
72.8 -0.58
72.9 -0.45
73 -0.37
73.1 -0.27
73.2 -0.39
73.3 0.04
73.4 -0.21
73.5 0.33
73.6 0.72
73.7 0.72
73.8 1.22
73.9 1.22
74 1.13
74.1 1.13
74.2 1.13
74.3 1.13
74.4 1.13
74.5 1.13
74.6 -0.12
74.7 0.38
74.8 0.71
74.9 0.46
75 0.77
75.1 1.31
75.2 1.44
75.3 1.43
75.4 1.44
75.5 1.51
75.6 0.79
75.7 0.13
75.8 0.13
75.9 -0.58
76 -0.82
76.1 -0.88
76.2 -0.78
76.3 -0.78
76.4 -0.78
76.5 -0.78
76.6 -0.78
76.7 -0.78
76.8 -0.83
76.9 -0.71
77 -0.96
77.1 -0.77
77.2 0.04
77.3 -0.32
77.4 -0.62
77.5 -0.62
77.6 -0.74
77.7 -0.89
77.8 -1.07
77.9 -1.07
78 -1.42
78.1 -1.44
78.2 -1.13
78.3 -1.13
78.4 -1.18
78.5 -1.1
78.6 -1
78.7 -0.63
78.8 -0.63
78.9 -0.86
79 -0.86
79.1 -1.48
79.2 -1.48
79.3 -1.48
79.4 -1.48
79.5 -1.48
79.6 -1.48
79.7 -1.65
79.8 -1.65
79.9 -1.56
80 -1.56
80.1 -1.31
80.2 -1.11
80.3 -0.92
80.4 -0.82
80.5 -0.79
80.6 -0.67
80.7 -0.7
80.8 -0.58
80.9 -0.58
81 -0.56
81.1 -0.59
81.2 -0.59
81.3 -0.76
81.4 -1.04
81.5 -1.42
81.6 -1.46
81.7 -1.46
81.8 -1.46
81.9 -1.46
82 -1.46
82.1 -1.46
82.2 -1.45
82.3 -0.15
82.4 0.23
82.5 -0.07
82.6 -0.07
82.7 -0.37
82.8 -0.42
82.9 -0.41
83 -0.35
83.1 -0.3
83.2 -0.32
83.3 -0.4
83.4 -0.4
83.5 -0.63
83.6 -0.1
83.7 0.33
83.8 0.68
83.9 0.95
84 1.17
84.1 0.48
84.2 0.78
84.3 0.23
84.4 -0.14
84.5 -0.56
84.6 -0.52
84.7 -0.5
84.8 -0.47
84.9 -0.48
85 -0.49
85.1 -0.57
85.2 -0.57
85.3 -0.57
85.4 -0.57
85.5 -0.71
85.6 -0.71
85.7 -0.71
85.8 -0.21
85.9 0.31
86 0.31
86.1 1.02
86.2 1.27
86.3 1.27
86.4 1.53
86.5 1.59
86.6 1.54
86.7 1.49
86.8 0.91
86.9 0.91
87 0.52
87.1 0.84
87.2 0.02
87.3 0.02
87.4 0.65
87.5 0.87
87.6 0.42
87.7 0.42
87.8 0.99
87.9 1.27
88 1.49
88.1 1.61
88.2 1.6
88.3 1.6
88.4 1.65
88.5 1.61
88.6 1.59
88.7 1.64
88.8 1.62
88.9 1.62
89 1.02
89.1 0.7
89.2 0.31
89.3 0.31
89.4 0.21
89.5 0.41
89.6 0.66
89.7 0.92
89.8 0.92
89.9 1.02
90 1.19
90.1 1.19
90.2 1.39
90.3 1.47
90.4 1.48
90.5 1.48
90.6 0.78
90.7 0.31
90.8 -0.03
90.9 -0.26
91 -0.31
91.1 -0.31
91.2 -0.31
91.3 -0.32
91.4 -0.23
91.5 -0.32
91.6 -0.32
91.7 -0.32
91.8 -0.39
91.9 -0.55
92 -0.69
92.1 -0.82
92.2 -0.82
92.3 -1.06
92.4 -1.15
92.5 -1.31
92.6 -1.31
92.7 -1.34
92.8 -1.34
92.9 -1.34
93 -1.3
93.1 -1.18
93.2 -1.14
93.3 -1.14
93.4 -0.78
93.5 -0.67
93.6 -0.51
93.7 -0.51
93.8 -0.43
93.9 -0.39
94 -0.39
94.1 -0.47
94.2 -0.47
94.3 -0.47
94.4 -0.47
94.5 1.27
94.6 1.43
94.7 1.43
94.8 1.43
94.9 1.54
95 1.54
95.1 1.6
95.2 1.66
95.3 1.63
95.4 1.61
95.5 0.98
95.6 0.98
95.7 0.59
95.8 0.22
95.9 -0.28
96 -0.41
96.1 -0.46
96.2 -0.74
96.3 -0.74
96.4 -0.79
96.5 -0.79
96.6 -0.85
96.7 -1.05
96.8 -1.1
96.9 -1.41
97 -1.49
97.1 -1.49
97.2 -1.45
97.3 -1.45
97.4 -1.45
97.5 -1.45
97.6 -1.55
97.7 -1.22
97.8 -1.08
97.9 -1.02
98 -1.02
98.1 -1.07
98.2 -1.13
98.3 -0.93
98.4 -1.04
98.5 -1.25
98.6 -1.4
98.7 -1.33
98.8 -1.43
98.9 -1.32
99 -1.32
99.1 -1.57
99.2 -1.32
99.3 -1.13
99.4 -1.13
99.5 -1.05
99.6 -1.05
99.7 -1.05
99.8 -1.05
99.9 -1.16
};
\addlegendentry{TAG1}
\addplot [semithick, color3]
table {%
0 0.11
0.1 0.09
0.2 -0.14
0.3 -0.29
0.4 0.25
0.5 0.25
0.6 0.25
0.7 0.71
0.8 0.51
0.9 1.06
1 1.06
1.1 1.19
1.2 1.24
1.3 1.27
1.4 1.33
1.5 0.84
1.6 0.39
1.7 0.01
1.8 -0.16
1.9 -0.34
2 -0.54
2.1 -0.54
2.2 -0.92
2.3 -0.91
2.4 -1.05
2.5 -1.05
2.6 -1.4
2.7 -1.53
2.8 -1.58
2.9 -1.57
3 -1.54
3.1 -1.54
3.2 -1.54
3.3 -1.42
3.4 -1.34
3.5 -1.41
3.6 -1.49
3.7 -1.29
3.8 -0.86
3.9 -0.86
4 -0.74
4.1 -0.74
4.2 -1.01
4.3 -1.21
4.4 -1.25
4.5 -1.23
4.6 -1.32
4.7 -1.17
4.8 -1.24
4.9 -1.13
5 -1.13
5.1 -1.13
5.2 -1.13
5.3 -1.13
5.4 -1.13
5.5 -1.13
5.6 -1.08
5.7 -0.88
5.8 -0.72
5.9 -0.55
6 -0.65
6.1 -0.74
6.2 -0.75
6.3 -0.85
6.4 -1.02
6.5 -1.19
6.6 -1.19
6.7 -1.09
6.8 -1.19
6.9 -1.19
7 -1.29
7.1 -0.97
7.2 -0.71
7.3 -0.71
7.4 -0.71
7.5 -0.71
7.6 -0.71
7.7 -0.74
7.8 -0.62
7.9 -0.51
8 -0.51
8.1 -0.51
8.2 -0.48
8.3 -0.43
8.4 -0.44
8.5 -0.44
8.6 -0.67
8.7 -0.75
8.8 -0.85
8.9 -0.85
9 -1.07
9.1 -1.1
9.2 -1.15
9.3 -1.19
9.4 -1.16
9.5 -1.15
9.6 -1.13
9.7 -1.13
9.8 -0.73
9.9 -0.34
10 -0.34
10.1 -0.34
10.2 -0.48
10.3 -0.48
10.4 -0.48
10.5 -0.45
10.6 -0.58
10.7 -0.58
10.8 0.23
10.9 0.56
11 0.56
11.1 1.01
11.2 1.14
11.3 1.14
11.4 1.33
11.5 1.33
11.6 0.89
11.7 0.29
11.8 0.03
11.9 0.03
12 -0.16
12.1 -0.28
12.2 0.03
12.3 0.26
12.4 0.63
12.5 0.63
12.6 0.63
12.7 0.63
12.8 0.63
12.9 0.81
13 0.97
13.1 0.61
13.2 0.17
13.3 0.17
13.4 0.06
13.5 0.06
13.6 -0.19
13.7 -0.19
13.8 -0.35
13.9 -0.35
14 -0.36
14.1 -0.42
14.2 -0.42
14.3 -0.59
14.4 -0.62
14.5 -0.69
14.6 -0.69
14.7 -0.91
14.8 -1.05
14.9 -1.12
15 -1.12
15.1 -1.31
15.2 -1.41
15.3 -1.43
15.4 -1.45
15.5 -1.43
15.6 -1.35
15.7 -1.25
15.8 -1.25
15.9 -0.92
16 -0.68
16.1 -0.43
16.2 -0.36
16.3 -0.36
16.4 -0.34
16.5 -0.38
16.6 -0.45
16.7 -0.45
16.8 -0.61
16.9 -0.61
17 0.22
17.1 0.55
17.2 0.81
17.3 1.01
17.4 1.18
17.5 1.18
17.6 1.27
17.7 1.37
17.8 1.34
17.9 0.76
18 0.76
18.1 0.76
18.2 0.39
18.3 0.05
18.4 0.05
18.5 0
18.6 -0.01
18.7 -0.06
18.8 -0.15
18.9 -0.31
19 -0.45
19.1 -0.59
19.2 -0.72
19.3 -0.85
19.4 -0.98
19.5 -0.34
19.6 0.16
19.7 0.55
19.8 0.86
19.9 1.04
20 1.11
20.1 1.11
20.2 0.68
20.3 0.27
20.4 0.05
20.5 -0.03
20.6 -0.19
20.7 -0.32
20.8 -0.45
20.9 -0.52
21 -0.09
21.1 -0.09
21.2 0.38
21.3 0.71
21.4 0.71
21.5 0.71
21.6 1.01
21.7 1.18
21.8 1.18
21.9 1.37
22 1.35
22.1 1.35
22.2 0.45
22.3 0.45
22.4 0.09
22.5 0.09
22.6 -0.16
22.7 -0.28
22.8 -0.35
22.9 -0.22
23 -0.22
23.1 -0.34
23.2 -0.34
23.3 -0.29
23.4 -0.63
23.5 -0.91
23.6 -0.91
23.7 -1.07
23.8 -1.07
23.9 -1.07
24 -1.11
24.1 -1.14
24.2 -1.1
24.3 -1.04
24.4 -0.9
24.5 -0.8
24.6 -0.7
24.7 -0.7
24.8 -0.55
24.9 -0.43
25 -0.39
25.1 -0.35
25.2 -0.41
25.3 -0.47
25.4 -0.57
25.5 -0.75
25.6 -0.75
25.7 -0.96
25.8 -1.03
25.9 -1.03
26 -1.16
26.1 -1.22
26.2 -0.54
26.3 -0.04
26.4 0.31
26.5 0.2
26.6 0.2
26.7 -0.02
26.8 -0.14
26.9 -0.14
27 -0.19
27.1 -0.2
27.2 -0.24
27.3 -0.27
27.4 -0.28
27.5 -0.35
27.6 -0.35
27.7 -0.58
27.8 -0.71
27.9 -0.15
28 0.3
28.1 0.65
28.2 0.93
28.3 0.28
28.4 0.68
28.5 0.92
28.6 1.11
28.7 1.11
28.8 1.2
28.9 1.28
29 0.71
29.1 0.71
29.2 0.71
29.3 0.14
29.4 -0.04
29.5 -0.14
29.6 -0.21
29.7 -0.27
29.8 -0.28
29.9 -0.34
30 -0.42
30.1 -0.54
30.2 -0.04
30.3 0.41
30.4 0.71
30.5 0.96
30.6 1.11
30.7 1.25
30.8 1.3
30.9 1.3
31 1.32
31.1 1.35
31.2 0.89
31.3 0.89
31.4 0.14
31.5 0.14
31.6 -0.27
31.7 -0.27
31.8 -0.39
31.9 -0.45
32 -0.45
32.1 -0.45
32.2 -0.45
32.3 -0.45
32.4 -0.96
32.5 -1.14
32.6 -1.28
32.7 -1.37
32.8 -1.43
32.9 -1.43
33 -0.69
33.1 -0.82
33.2 -0.92
33.3 -0.87
33.4 -0.71
33.5 -0.71
33.6 -0.64
33.7 -0.51
33.8 -0.49
33.9 -0.53
34 -0.57
34.1 -0.54
34.2 -0.5
34.3 -0.5
34.4 -0.09
34.5 -0.09
34.6 0.62
34.7 1.09
34.8 1.09
34.9 1.22
35 1.23
35.1 1.35
35.2 1.36
35.3 1.36
35.4 0.86
35.5 0.96
35.6 0.96
35.7 0.31
35.8 0.19
35.9 -0.1
36 -0.17
36.1 -0.17
36.2 -0.45
36.3 -0.45
36.4 -0.58
36.5 -0.5
36.6 -0.5
36.7 -0.58
36.8 -0.73
36.9 -1.05
37 -1.05
37.1 -1.05
37.2 -1.18
37.3 -1.18
37.4 -1.16
37.5 -0.92
37.6 -0.92
37.7 -0.92
37.8 -0.92
37.9 -0.92
38 -0.92
38.1 -1.05
38.2 -1.05
38.3 -1.21
38.4 -1.21
38.5 -1.27
38.6 -1.27
38.7 -1.29
38.8 -1.29
38.9 -0.13
39 0.21
39.1 0.62
39.2 0.81
39.3 0.81
39.4 0.57
39.5 0.34
39.6 0.09
39.7 0.09
39.8 0.46
39.9 0.83
40 0.95
40.1 1.14
40.2 1.14
40.3 1.25
40.4 0.98
40.5 0.98
40.6 0.98
40.7 1.13
40.8 1.26
40.9 1.26
41 0.79
41.1 0.93
41.2 1.15
41.3 1.31
41.4 1.51
41.5 1.5
41.6 1.59
41.7 1.63
41.8 1.68
41.9 1.58
42 1
42.1 0.5
42.2 0.36
42.3 0.65
42.4 0.65
42.5 0.48
42.6 0.83
42.7 0.83
42.8 0.59
42.9 0.59
43 0.95
43.1 -0.02
43.2 -0.02
43.3 -0.23
43.4 -0.23
43.5 -0.65
43.6 -0.85
43.7 -1.03
43.8 -1.2
43.9 -1.36
44 -1.36
44.1 -1.45
44.2 -1.34
44.3 -1.16
44.4 -1.06
44.5 -1.06
44.6 -1.03
44.7 -1.06
44.8 -1.17
44.9 -1.2
45 -1.27
45.1 -1.15
45.2 -1.23
45.3 -1.11
45.4 -0.94
45.5 -0.75
45.6 -0.75
45.7 -0.96
45.8 -1.53
45.9 -1.5
46 -1.5
46.1 -1.5
46.2 -1.49
46.3 -1.49
46.4 -1.22
46.5 -1.21
46.6 -1.18
46.7 -1.22
46.8 -1.16
46.9 -1.19
47 -1.03
47.1 -1.06
47.2 -0.98
47.3 -0.89
47.4 -0.83
47.5 -0.78
47.6 -0.73
47.7 -0.75
47.8 -0.87
47.9 -1.02
48 -1.09
48.1 -0.34
48.2 -0.34
48.3 0.57
48.4 0.87
48.5 0.87
48.6 1.22
48.7 1.22
48.8 1.34
48.9 0.34
49 0.08
49.1 0.08
49.2 0.08
49.3 -0.19
49.4 -0.19
49.5 -0.16
49.6 -0.14
49.7 -0.23
49.8 -0.36
49.9 -0.5
50 -0.62
50.1 -0.77
50.2 -0.91
50.3 -1.09
50.4 -1.21
50.5 -1.21
50.6 -1.27
50.7 -1.29
50.8 -1.31
50.9 -1.35
51 -1.33
51.1 -1.33
51.2 -1.34
51.3 -1.34
51.4 -1.08
51.5 -0.89
51.6 -0.87
51.7 -0.68
51.8 -0.68
51.9 0.21
52 0.21
52.1 0.21
52.2 0.71
52.3 0.71
52.4 0.71
52.5 0.71
52.6 0.88
52.7 1.02
52.8 1.02
52.9 1.28
53 1.38
53.1 1.37
53.2 1.37
53.3 1.44
53.4 1.44
53.5 0.85
53.6 1
53.7 1.14
53.8 0.79
53.9 0.4
54 0.29
54.1 -0.44
54.2 -0.44
54.3 -0.38
54.4 -0.38
54.5 0.47
54.6 0.2
54.7 0.62
54.8 0.83
54.9 0.83
55 0.81
55.1 0.75
55.2 0.86
55.3 0.51
55.4 0.51
55.5 0.4
55.6 0.4
55.7 0.71
55.8 1.1
55.9 0.67
56 0.87
56.1 0.46
56.2 0.25
56.3 0.03
56.4 -0
56.5 0.01
56.6 0.01
56.7 0.01
56.8 0.48
56.9 0.92
57 0.92
57.1 1.05
57.2 1.05
57.3 1.37
57.4 1.34
57.5 1.34
57.6 0.82
57.7 0.82
57.8 0.82
57.9 0.47
58 0.47
58.1 0.13
58.2 -0.16
58.3 -0.32
58.4 -0.29
58.5 -0.35
58.6 -0.35
58.7 -0.36
58.8 -0.41
58.9 -0.41
59 -0.58
59.1 -0.58
59.2 -0.79
59.3 -0.79
59.4 -0.2
59.5 -0.17
59.6 0.29
59.7 0.62
59.8 0.88
59.9 1.06
60 1.17
60.1 1.24
60.2 1.27
60.3 1.25
60.4 1.25
60.5 0.37
60.6 0.14
60.7 0.01
60.8 -0.1
60.9 -0.19
61 -0.19
61.1 -0.21
61.2 -0.27
61.3 -0.29
61.4 -0.31
61.5 -0.41
61.6 -0.49
61.7 -0.49
61.8 -0.68
61.9 -0.14
62 0.3
62.1 -0.19
62.2 -1
62.3 -1.24
62.4 -1.26
62.5 -1.13
62.6 -1.13
62.7 -0.83
62.8 -0.83
62.9 -0.83
63 -0.83
63.1 -0.83
63.2 -0.83
63.3 -0.83
63.4 -0.83
63.5 -0.73
63.6 -0.73
63.7 -0.73
63.8 -0.59
63.9 -0.59
64 -0.65
64.1 -0.67
64.2 -0.67
64.3 -0.59
64.4 0.07
64.5 -0.26
64.6 -0.26
64.7 -0.76
64.8 -0.76
64.9 -1.1
65 -1.3
65.1 -1.37
65.2 -1.4
65.3 -1.4
65.4 -1.23
65.5 -1.04
65.6 -0.87
65.7 -0.92
65.8 -0.92
65.9 -0.92
66 -0.93
66.1 -0.36
66.2 -0.41
66.3 -0.41
66.4 -0.59
66.5 -0.73
66.6 -0.76
66.7 -0.76
66.8 -0.97
66.9 -0.74
67 -0.74
67.1 -0.7
67.2 -0.94
67.3 -0.94
67.4 -1.08
67.5 -1.33
67.6 -1.33
67.7 -0.53
67.8 0.06
67.9 0.45
68 0.77
68.1 0.96
68.2 0.68
68.3 0.29
68.4 0.29
68.5 0.29
68.6 0.59
68.7 -0.07
68.8 -0.07
68.9 -0.07
69 -0.15
69.1 0.08
69.2 0.4
69.3 0.66
69.4 0.93
69.5 1.15
69.6 1.32
69.7 1.49
69.8 1.49
69.9 1.62
70 1.62
70.1 1.58
70.2 0.91
70.3 0.45
70.4 0.45
70.5 -0.2
70.6 -0.28
70.7 -0.28
70.8 -0.28
70.9 -0.28
71 -0.28
71.1 -0.28
71.2 -0.28
71.3 -0.52
71.4 -0.65
71.5 -0.3
71.6 -0.3
71.7 -0.3
71.8 -0.3
71.9 0.19
72 0.54
72.1 0.54
72.2 -0.26
72.3 -0.26
72.4 -0.58
72.5 -0.64
72.6 -0.63
72.7 -0.54
72.8 -0.51
72.9 -0.41
73 -0.41
73.1 -0.41
73.2 -0.41
73.3 -0.35
73.4 -0.54
73.5 -0.84
73.6 -0.84
73.7 -0.98
73.8 -1.2
73.9 -1.2
74 -1.2
74.1 -1.27
74.2 -1.32
74.3 -1.32
74.4 -1.32
74.5 -1.25
74.6 -1.41
74.7 -1.41
74.8 -1.08
74.9 -1.28
75 -1.58
75.1 -1.65
75.2 -1.65
75.3 -1.79
75.4 -1.85
75.5 -1.85
75.6 -1.92
75.7 -1.92
75.8 -1.59
75.9 -1.25
76 -1.25
76.1 -1
76.2 -0.94
76.3 -0.94
76.4 -0.94
76.5 -0.94
76.6 -0.94
76.7 -0.94
76.8 -1
76.9 -1.37
77 -1.65
77.1 -1.6
77.2 -1.6
77.3 -0.75
77.4 -0.72
77.5 -0.84
77.6 -0.14
77.7 -0.3
77.8 -0.62
77.9 -0.78
78 -0.77
78.1 -0.73
78.2 -0.84
78.3 -0.84
78.4 -0.83
78.5 -0.91
78.6 -1.07
78.7 -1.47
78.8 -1.47
78.9 -1.3
79 -1.12
79.1 -1.64
79.2 -1.72
79.3 -1.72
79.4 -1.72
79.5 -1.72
79.6 -1.72
79.7 -1.73
79.8 -1.67
79.9 -1.67
80 -1.47
80.1 -1.21
80.2 -1.02
80.3 -0.88
80.4 -0.79
80.5 -0.79
80.6 -0.83
80.7 -0.67
80.8 -0.66
80.9 -0.66
81 -0.47
81.1 -0.65
81.2 -0.77
81.3 -0.77
81.4 -1.07
81.5 0.43
81.6 0.43
81.7 0.43
81.8 0.43
81.9 0.43
82 0.43
82.1 0.7
82.2 0.7
82.3 1.01
82.4 1.01
82.5 0.16
82.6 -0.07
82.7 -0.18
82.8 -0.26
82.9 -0.31
83 -0.31
83.1 -0.34
83.2 -0.42
83.3 -0.46
83.4 -0.58
83.5 -0.09
83.6 0.28
83.7 0.62
83.8 0.9
83.9 0.3
84 -0.13
84.1 -0.45
84.2 -0.45
84.3 -0.85
84.4 -0.92
84.5 -0.75
84.6 -0.69
84.7 -0.55
84.8 -0.54
84.9 -0.53
85 -0.55
85.1 -0.63
85.2 -0.63
85.3 -0.63
85.4 -0.63
85.5 -0.76
85.6 -0.76
85.7 -0.76
85.8 -0.3
85.9 -0.3
86 0.19
86.1 0.91
86.2 1.2
86.3 1.2
86.4 1.5
86.5 1.48
86.6 1.47
86.7 1.41
86.8 0.98
86.9 0.5
87 0.68
87.1 0.3
87.2 1.12
87.3 0.75
87.4 0.32
87.5 0.57
87.6 0.78
87.7 1.03
87.8 0.74
87.9 1.05
88 1.47
88.1 1.71
88.2 1.82
88.3 1.92
88.4 1.91
88.5 1.89
88.6 1.18
88.7 1.23
88.8 1.3
88.9 1.35
89 1.33
89.1 0.94
89.2 1.2
89.3 0.6
89.4 0.26
89.5 0.33
89.6 0.16
89.7 0.44
89.8 0.44
89.9 0.78
90 1.05
90.1 1.05
90.2 1.32
90.3 1.42
90.4 1.48
90.5 1.51
90.6 0.86
90.7 0.37
90.8 0.18
90.9 0.05
91 0.05
91.1 -0.11
91.2 -0.29
91.3 -0.27
91.4 -0.3
91.5 -0.34
91.6 -0.34
91.7 -0.34
91.8 -0.26
91.9 -0.41
92 -0.57
92.1 -0.73
92.2 -0.73
92.3 -0.98
92.4 -0.97
92.5 -1.13
92.6 -1.13
92.7 -1.2
92.8 -1.2
92.9 -1.18
93 -1.08
93.1 -0.98
93.2 -0.97
93.3 -0.88
93.4 -0.8
93.5 -0.8
93.6 -0.62
93.7 -0.46
93.8 -0.41
93.9 -0.51
94 -0.51
94.1 -0.52
94.2 -0.53
94.3 -0.53
94.4 -0.53
94.5 0.83
94.6 1.05
94.7 1.05
94.8 1.05
94.9 1.2
95 0.73
95.1 0.9
95.2 0.46
95.3 0.13
95.4 -0.14
95.5 -0.2
95.6 -0.2
95.7 0.05
95.8 0.05
95.9 0.81
96 0.27
96.1 -0.34
96.2 -0.39
96.3 -0.55
96.4 -0.83
96.5 -0.83
96.6 -1.01
96.7 -1.35
96.8 -1.51
96.9 -1.61
97 -1.86
97.1 -1.86
97.2 -1.86
97.3 -1.77
97.4 -1.77
97.5 -1.6
97.6 -1.6
97.7 -2.07
97.8 -1.99
97.9 -1.87
98 -1.82
98.1 -1.57
98.2 -1.57
98.3 -1.24
98.4 -1.48
98.5 -1.55
98.6 -1.82
98.7 -1.82
98.8 -1.53
98.9 -1.47
99 -1.33
99.1 -1.24
99.2 -1.33
99.3 -1.18
99.4 -1.26
99.5 -1.26
99.6 -1.26
99.7 -1.26
99.8 -1.26
99.9 -1.22
};
\addlegendentry{TAG2}
\addplot [semithick, color4]
table {%
0 0.81
0.1 0.43
0.2 0.8
0.3 0.97
0.4 1.16
0.5 1.19
0.6 0.7
0.7 0.37
0.8 0.7
0.9 0.84
1 1.27
1.1 1.5
1.2 1.58
1.3 1.12
1.4 0.63
1.5 0.83
1.6 1.11
1.7 -0.33
1.8 -0.44
1.9 -0.5
2 -0.69
2.1 -0.88
2.2 -0.98
2.3 -0.95
2.4 -1.19
2.5 -1.23
2.6 -1.12
2.7 -0.98
2.8 -1.07
2.9 -1.24
3 -1.36
3.1 -0.66
3.2 -0.81
3.3 -0.81
3.4 -0.81
3.5 -0.89
3.6 -0.97
3.7 -0.98
3.8 -0.54
3.9 -0.69
4 -0.83
4.1 -0.97
4.2 -1.14
4.3 -1.1
4.4 -1.1
4.5 -1.09
4.6 -1.18
4.7 -1.12
4.8 -1.17
4.9 -1.32
5 -1.31
5.1 -1.28
5.2 -1.08
5.3 -1.24
5.4 -1.2
5.5 -1.22
5.6 -1.19
5.7 -1.09
5.8 -0.87
5.9 -0.69
6 -0.67
6.1 -0.71
6.2 -0.77
6.3 -0.92
6.4 -1.12
6.5 -1.21
6.6 -1.29
6.7 -1.31
6.8 -1.34
6.9 -1.38
7 -1.33
7.1 -1.21
7.2 -1.15
7.3 -0.96
7.4 -0.78
7.5 -0.73
7.6 -0.58
7.7 -0.55
7.8 -0.54
7.9 -0.55
8 -0.53
8.1 -0.58
8.2 -0.64
8.3 -0.61
8.4 -0.44
8.5 -0.49
8.6 -0.68
8.7 -0.85
8.8 -1.02
8.9 -1.13
9 -1.22
9.1 -1.26
9.2 -1.26
9.3 -1.28
9.4 -1.25
9.5 -1.21
9.6 -1.21
9.7 -1.19
9.8 -1.05
9.9 -0.91
10 -0.83
10.1 -0.73
10.2 -0.69
10.3 -0.64
10.4 -0.62
10.5 -0.65
10.6 -0.12
10.7 0.25
10.8 0.52
10.9 0.73
11 0.18
11.1 0.53
11.2 0.76
11.3 0.89
11.4 0.44
11.5 0.66
11.6 0.32
11.7 0.04
11.8 -0.04
11.9 -0.12
12 -0.38
12.1 -0.47
12.2 -0.49
12.3 -0.43
12.4 -0.53
12.5 -0.07
12.6 0.34
12.7 -0.04
12.8 -0.42
12.9 -0.71
13 -0.9
13.1 -1.06
13.2 -1.15
13.3 -1.14
13.4 -1.11
13.5 -0.95
13.6 -0.88
13.7 -0.67
13.8 -0.5
13.9 -0.52
14 -0.43
14.1 -0.4
14.2 -0.39
14.3 -0.41
14.4 -0.5
14.5 -0.63
14.6 -0.8
14.7 -0.92
14.8 -1.04
14.9 -1.11
15 -1.19
15.1 -1.23
15.2 -1.23
15.3 -1.24
15.4 -1.21
15.5 -1.17
15.6 -1.1
15.7 -0.99
15.8 -0.85
15.9 -0.76
16 -0.66
16.1 -0.56
16.2 -0.53
16.3 -0.45
16.4 -0.42
16.5 -0.43
16.6 -0.48
16.7 -0.58
16.8 -0.11
16.9 0.27
17 0.58
17.1 0.83
17.2 1.02
17.3 0.42
17.4 0.71
17.5 0.89
17.6 1.01
17.7 1.07
17.8 0.58
17.9 0.25
18 0.04
18.1 -0.06
18.2 -0.11
18.3 -0.15
18.4 -0.15
18.5 -0.17
18.6 -0.18
18.7 -0.14
18.8 -0.17
18.9 -0.28
19 -0.39
19.1 -0.56
19.2 -0.74
19.3 -0.88
19.4 -1.01
19.5 -1.11
19.6 -1.21
19.7 -1.24
19.8 -0.54
19.9 -0.02
20 0.33
20.1 0
20.2 -0.22
20.3 -0.36
20.4 -0.41
20.5 -0.39
20.6 -0.41
20.7 -0.32
20.8 -0.39
20.9 -0.42
21 -0.48
21.1 -0.6
21.2 -0.1
21.3 -0.3
21.4 0.16
21.5 0.48
21.6 0.79
21.7 0.89
21.8 1.05
21.9 1.13
22 1.2
22.1 1.21
22.2 0.74
22.3 0.33
22.4 0.14
22.5 0.05
22.6 -0.08
22.7 -0.15
22.8 -0.29
22.9 -0.34
23 -0.4
23.1 -0.37
23.2 -0.5
23.3 -0.63
23.4 -0.71
23.5 -0.85
23.6 -0.98
23.7 -1.08
23.8 -1.14
23.9 -1.22
24 -1.23
24.1 -1.21
24.2 -1.15
24.3 -1.07
24.4 -0.97
24.5 -0.86
24.6 -0.7
24.7 -0.58
24.8 -0.48
24.9 -0.39
25 -0.29
25.1 -0.25
25.2 -0.27
25.3 -0.32
25.4 -0.42
25.5 -0.52
25.6 -0.62
25.7 -0.14
25.8 0.26
25.9 0.59
26 0.85
26.1 1.03
26.2 1.16
26.3 1.24
26.4 0.65
26.5 0.24
26.6 -0.04
26.7 -0.22
26.8 -0.3
26.9 -0.32
27 -0.27
27.1 -0.25
27.2 -0.26
27.3 -0.23
27.4 -0.24
27.5 -0.31
27.6 -0.4
27.7 -0.49
27.8 -0.05
27.9 0.29
28 0.58
28.1 0.09
28.2 0.5
28.3 0.79
28.4 1.02
28.5 1.19
28.6 1.3
28.7 1.35
28.8 1.39
28.9 0.81
29 0.4
29.1 0.2
29.2 0.07
29.3 -0.07
29.4 -0.09
29.5 -0.06
29.6 -0.08
29.7 -0.23
29.8 -0.3
29.9 -0.31
30 -0.42
30.1 0.02
30.2 0.35
30.3 0.63
30.4 0.9
30.5 1.14
30.6 1.29
30.7 1.42
30.8 1.45
30.9 1.45
31 1.5
31.1 0.99
31.2 0.49
31.3 0.22
31.4 0
31.5 -0.04
31.6 -0.22
31.7 -0.21
31.8 -0.3
31.9 -0.45
32 -0.54
32.1 -0.66
32.2 -0.79
32.3 -0.94
32.4 -1.07
32.5 -1.19
32.6 -1.3
32.7 -1.36
32.8 -0.58
32.9 -0.76
33 -0.88
33.1 -1.08
33.2 -1.1
33.3 -1.14
33.4 -1.06
33.5 -0.98
33.6 -0.75
33.7 -0.77
33.8 -0.71
33.9 -0.67
34 -0.71
34.1 -0.71
34.2 -0.69
34.3 -0.22
34.4 0.2
34.5 0.53
34.6 0.75
34.7 0.98
34.8 1.18
34.9 1.31
35 1.38
35.1 1.48
35.2 1.59
35.3 1.13
35.4 1.2
35.5 1.41
35.6 1.62
35.7 1.55
35.8 1.55
35.9 0.92
36 1.03
36.1 0.7
36.2 0.35
36.3 0.09
36.4 0.46
36.5 0.18
36.6 0.5
36.7 0.14
36.8 0.41
36.9 -0.02
37 -0.2
37.1 -0.52
37.2 -0.8
37.3 -0.94
37.4 -1.03
37.5 -1.06
37.6 -1.02
37.7 -0.89
37.8 -0.78
37.9 -0.9
38 -0.92
38.1 -0.86
38.2 -0.86
38.3 -0.86
38.4 -0.83
38.5 -0.32
38.6 0.12
38.7 0.39
38.8 0.71
38.9 1.01
39 1.26
39.1 0.5
39.2 0.92
39.3 1.19
39.4 1.3
39.5 1.32
39.6 0.78
39.7 0.41
39.8 0.08
39.9 -0.08
40 -0.12
40.1 0.32
40.2 0.65
40.3 0.85
40.4 0.4
40.5 0.72
40.6 0.95
40.7 0.57
40.8 0.32
40.9 0.01
41 -0.22
41.1 0.18
41.2 0.57
41.3 0.19
41.4 -0.44
41.5 0.14
41.6 0.61
41.7 0.84
41.8 1.08
41.9 1.24
42 1.26
42.1 1.33
42.2 0.84
42.3 0.95
42.4 0.51
42.5 0.71
42.6 0.38
42.7 0.11
42.8 -0.12
42.9 -0.3
43 -0.62
43.1 -0.68
43.2 -0.66
43.3 -0.73
43.4 -0.89
43.5 -0.91
43.6 -1.01
43.7 -1.01
43.8 -1.03
43.9 -1.21
44 -1.32
44.1 -1.29
44.2 -1.29
44.3 -1.25
44.4 -1.27
44.5 -1.33
44.6 -1.31
44.7 -1.25
44.8 -1.26
44.9 -1.23
45 -1.23
45.1 -1.23
45.2 -1.31
45.3 -1.23
45.4 -1.16
45.5 -1.28
45.6 -1.39
45.7 -1.31
45.8 -1.51
45.9 -1.42
46 -0.55
46.1 -0.73
46.2 -0.82
46.3 -0.83
46.4 -0.93
46.5 -0.76
46.6 -0.78
46.7 -0.81
46.8 -0.84
46.9 -0.9
47 -0.89
47.1 -0.87
47.2 -0.66
47.3 -0.71
47.4 -0.69
47.5 -0.58
47.6 -0.64
47.7 -0.67
47.8 -0.13
47.9 -0.3
48 0.23
48.1 0.57
48.2 0.88
48.3 1.13
48.4 1.27
48.5 1.42
48.6 1.46
48.7 1.42
48.8 1.38
48.9 0.9
49 0.5
49.1 0.22
49.2 -0.03
49.3 -0.11
49.4 -0.21
49.5 -0.16
49.6 -0.24
49.7 -0.27
49.8 -0.23
49.9 -0.39
50 -0.52
50.1 -0.66
50.2 -0.84
50.3 -0.95
50.4 -1.09
50.5 -1.19
50.6 -1.29
50.7 -1.36
50.8 -1.32
50.9 -1.24
51 -1.23
51.1 -1.11
51.2 -0.91
51.3 -0.69
51.4 -0.64
51.5 -0.6
51.6 -0.57
51.7 -0.55
51.8 -0.53
51.9 -0.55
52 -0.64
52.1 -0.62
52.2 -0.74
52.3 -0.25
52.4 0.13
52.5 -0.12
52.6 0.41
52.7 0.77
52.8 1.06
52.9 1.26
53 1.35
53.1 0.81
53.2 1.18
53.3 1.24
53.4 1.34
53.5 1.31
53.6 1.31
53.7 1.3
53.8 0.73
53.9 0.32
54 -0.01
54.1 0.72
54.2 1.03
54.3 1.2
54.4 1.45
54.5 1.39
54.6 1.51
54.7 1.55
54.8 1.62
54.9 1.52
55 1.66
55.1 1.72
55.2 1.69
55.3 1.02
55.4 0.58
55.5 0.25
55.6 0.58
55.7 0.79
55.8 0.94
55.9 1.11
56 0.77
56.1 0.51
56.2 0.2
56.3 0.05
56.4 0.37
56.5 0.03
56.6 -0.05
56.7 0.32
56.8 0.6
56.9 0.85
57 1.07
57.1 1.16
57.2 1.32
57.3 0.92
57.4 1.17
57.5 1.26
57.6 1.25
57.7 1.3
57.8 1.3
57.9 0.78
58 0.39
58.1 0.12
58.2 -0.07
58.3 -0.2
58.4 -0.25
58.5 -0.29
58.6 -0.34
58.7 -0.44
58.8 -0.48
58.9 -0.52
59 -0.59
59.1 -0.69
59.2 -0.2
59.3 0.21
59.4 0.57
59.5 0.84
59.6 1.12
59.7 1.32
59.8 1.33
59.9 1.43
60 0.7
60.1 0.25
60.2 -0.13
60.3 -0.38
60.4 -0.51
60.5 -0.57
60.6 -0.56
60.7 -0.53
60.8 -0.5
60.9 -0.45
61 -0.42
61.1 -0.37
61.2 -0.37
61.3 -0.32
61.4 -0.31
61.5 -0.3
61.6 -0.36
61.7 -0.43
61.8 -0.55
61.9 -0.08
62 0.33
62.1 0.64
62.2 0.95
62.3 1.17
62.4 1.24
62.5 1.43
62.6 1.51
62.7 0.69
62.8 0.21
62.9 -0.15
63 -0.39
63.1 -0.52
63.2 -0.56
63.3 -0.52
63.4 -0.52
63.5 -0.44
63.6 -0.46
63.7 -0.37
63.8 -0.36
63.9 -0.28
64 -0.39
64.1 -0.36
64.2 -0.39
64.3 -0.51
64.4 -0.64
64.5 -0.79
64.6 -0.91
64.7 -1.05
64.8 -1.18
64.9 -1.26
65 -1.36
65.1 -1.28
65.2 -1.27
65.3 -1.22
65.4 -0.97
65.5 -1.01
65.6 -1.02
65.7 -0.94
65.8 -0.9
65.9 -0.78
66 -0.94
66.1 -1.01
66.2 -0.74
66.3 -0.86
66.4 -0.72
66.5 -0.84
66.6 -0.66
66.7 -0.74
66.8 -0.71
66.9 -0.69
67 -0.53
67.1 -0.67
67.2 -0.82
67.3 -1.03
67.4 -1.04
67.5 -1.13
67.6 -1.29
67.7 -1.38
67.8 -1.44
67.9 -1.41
68 -1.31
68.1 -1.25
68.2 -0.93
68.3 -0.89
68.4 -0.9
68.5 -0.82
68.6 -0.71
68.7 -0.68
68.8 -0.57
68.9 -0.44
69 -0.37
69.1 -0.54
69.2 -0.65
69.3 -0.82
69.4 -0.95
69.5 -0.3
69.6 -0.6
69.7 -0.03
69.8 0.39
69.9 -0.04
70 -0.34
70.1 -0.54
70.2 -0.66
70.3 -0.69
70.4 -0.69
70.5 -0.63
70.6 -0.55
70.7 -0.43
70.8 -0.4
70.9 -0.34
71 -0.31
71.1 -0.26
71.2 -0.31
71.3 -0.42
71.4 -0.53
71.5 -0.66
71.6 -0.81
71.7 -0.2
71.8 -0.52
71.9 -0.75
72 -0.9
72.1 -0.98
72.2 -1.02
72.3 -1.03
72.4 -1.01
72.5 -0.93
72.6 -0.83
72.7 -0.67
72.8 -0.54
72.9 -0.46
73 -0.42
73.1 -0.4
73.2 -0.45
73.3 -0.56
73.4 -0.03
73.5 0.37
73.6 0.72
73.7 0.99
73.8 1.21
73.9 1.36
74 1.5
74.1 1.58
74.2 1.55
74.3 1.57
74.4 0.99
74.5 0.63
74.6 0.42
74.7 0.18
74.8 -0.11
74.9 -0.41
75 0.02
75.1 0.7
75.2 0.34
75.3 -0.26
75.4 -0.62
75.5 -0.79
75.6 -0.94
75.7 -0.73
75.8 -0.76
75.9 -0.77
76 -0.85
76.1 -1.14
76.2 -1.16
76.3 -1.14
76.4 -1.07
76.5 -1.04
76.6 -0.96
76.7 -1.09
76.8 -1.1
76.9 -1.31
77 -1.47
77.1 -1.59
77.2 -1.58
77.3 -1.61
77.4 -1.41
77.5 -1.16
77.6 -1.3
77.7 -1.32
77.8 -1.34
77.9 -1.22
78 -1.28
78.1 -1.4
78.2 -1.19
78.3 -1.18
78.4 -1.12
78.5 -1.17
78.6 -0.96
78.7 -1.02
78.8 -0.89
78.9 -0.71
79 -0.9
79.1 -1.05
79.2 -1.16
79.3 -1.26
79.4 -1.38
79.5 -1.47
79.6 -1.48
79.7 -1.49
79.8 -1.47
79.9 -1.47
80 -1.44
80.1 -1.29
80.2 -1.17
80.3 -1.06
80.4 -0.99
80.5 -0.93
80.6 -0.78
80.7 -0.74
80.8 -0.59
80.9 -0.62
81 -0.68
81.1 -0.73
81.2 -0.8
81.3 -0.87
81.4 -0.98
81.5 -1.1
81.6 -1.21
81.7 -1.31
81.8 -1.37
81.9 -1.4
82 -0.64
82.1 -0.12
82.2 0.26
82.3 0.52
82.4 0.16
82.5 -0.1
82.6 -0.26
82.7 -0.33
82.8 -0.39
82.9 -0.35
83 -0.36
83.1 -0.38
83.2 -0.4
83.3 -0.46
83.4 -0.56
83.5 -0.11
83.6 0.27
83.7 0.59
83.8 0.87
83.9 0.29
84 -0.14
84.1 -0.45
84.2 -0.68
84.3 -0.81
84.4 -0.87
84.5 -0.9
84.6 -0.88
84.7 -0.83
84.8 -0.77
84.9 -0.64
85 -0.6
85.1 -0.54
85.2 -0.52
85.3 -0.51
85.4 -0.55
85.5 -0.65
85.6 -0.15
85.7 0.25
85.8 0.67
85.9 0.99
86 1.24
86.1 1.45
86.2 0.68
86.3 0.04
86.4 0.44
86.5 0.75
86.6 0.96
86.7 0.49
86.8 0.14
86.9 0.41
87 0.1
87.1 0.4
87.2 1.12
87.3 1.26
87.4 1.28
87.5 1.36
87.6 1.32
87.7 1.35
87.8 1.57
87.9 1.68
88 1.87
88.1 1.99
88.2 1.95
88.3 1.42
88.4 1.52
88.5 1.56
88.6 1.5
88.7 1.46
88.8 0.74
88.9 0.9
89 1.08
89.1 1.22
89.2 1.39
89.3 1.41
89.4 1.42
89.5 1.03
89.6 1.23
89.7 1.24
89.8 0.9
89.9 1.15
90 1.35
90.1 1.41
90.2 1.47
90.3 1.5
90.4 1.54
90.5 1.55
90.6 1.53
90.7 1.46
90.8 0.87
90.9 0.47
91 0.23
91.1 0.13
91.2 -0.03
91.3 -0.05
91.4 -0.07
91.5 -0.34
91.6 -0.37
91.7 -0.41
91.8 -0.53
91.9 -0.64
92 -0.75
92.1 -0.86
92.2 -0.95
92.3 -1.03
92.4 -1.11
92.5 -1.2
92.6 -1.29
92.7 -1.32
92.8 -1.32
92.9 -1.29
93 -1.22
93.1 -1.18
93.2 -1.08
93.3 -0.94
93.4 -0.75
93.5 -0.7
93.6 -0.62
93.7 -0.58
93.8 -0.51
93.9 -0.43
94 -0.39
94.1 -0.43
94.2 -0.63
94.3 -0.12
94.4 0.21
94.5 0.5
94.6 0.8
94.7 0.99
94.8 1.19
94.9 1.34
95 1.41
95.1 1.45
95.2 0.76
95.3 0.93
95.4 0.5
95.5 0.2
95.6 0.1
95.7 -0.04
95.8 -0.2
95.9 -0.22
96 -0.32
96.1 -0.36
96.2 -0.45
96.3 -0.63
96.4 -0.79
96.5 -0.85
96.6 -0.9
96.7 -1.04
96.8 -1.26
96.9 -1.31
97 -1.41
97.1 -1.28
97.2 -1.24
97.3 -1.29
97.4 -1.19
97.5 -1.24
97.6 -1.13
97.7 -1.31
97.8 -1.45
97.9 -1.56
98 -1.61
98.1 -1.62
98.2 -1.51
98.3 -1.2
98.4 -1.24
98.5 -1.18
98.6 -1.45
98.7 -1.51
98.8 -1.39
98.9 -1.31
99 -1.75
99.1 -1.86
99.2 -1.74
99.3 -1.58
99.4 -1.57
99.5 -1.33
99.6 -1.82
99.7 -1.83
99.8 -1.61
99.9 -1.5
};
\addlegendentry{TAG3}
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/opti_last_day.csvxy_paths.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={X (m)},
xmin=-4.8251384735055, xmax=5.2611335754355,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Y (m)},
ymin=-3.633754926919, ymax=2.259561377759,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-3.95330405235 0.691494047642
-3.95129299164 0.617505252361
-3.93995881081 0.537026464939
-3.93049073219 0.472605824471
-3.92547798157 0.395586043596
-3.93119597435 0.327954739332
-3.9442896843 0.265519052744
-3.96180200577 0.19009770453
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-4.00168848038 -0.122627712786
-3.98739886284 -0.189662873745
-3.98546934128 -0.240917250514
-3.986566782 -0.287848562002
-3.89447808266 -0.774294674397
-3.88292646408 -0.821866214275
-3.87601327896 -0.937388777733
-3.88248825073 -0.988636732101
-3.89609217644 -1.0950371027
-3.92240738869 -1.21882426739
-3.93416285515 -1.27141785622
-3.95805454254 -1.37212955952
-3.97635602951 -1.43766248226
-4.00301408768 -1.53368234634
-4.01262521744 -1.57992136478
-4.02176856995 -1.62743604183
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.02897977829 -2.10779213905
-4.00877761841 -2.26494264603
-4.01277208328 -2.31078934669
-4.01465606689 -2.32380747795
-3.98487758636 -2.81106877327
-3.92451429367 -2.91321444511
-3.86028528214 -3.00948524475
-3.80947899818 -3.07437157631
-3.74535703659 -3.15257501602
-3.72928547859 -3.16949748993
-3.72928547859 -3.16949748993
-3.72928547859 -3.16949748993
-3.58910870552 -3.31316304207
-3.58910870552 -3.31316304207
-3.58910870552 -3.31316304207
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-2.82174873352 -3.30826878548
-2.75360512733 -3.27622032166
-2.73012638092 -3.26281285286
-2.65565419197 -3.2254691124
-2.32370519638 -2.98713469505
-2.31096315384 -2.93207979202
-2.30431342125 -2.87475633621
-2.29811501503 -2.81760835648
-2.29345297813 -2.75730133057
-2.28535056114 -2.69677734375
-2.27150416374 -2.63042902946
-2.25115561485 -2.56142520905
-2.22698926926 -2.50652980804
-2.19339418411 -2.43810105324
-2.16884946823 -2.38291978836
-2.14824032784 -2.31273293495
-2.1615126133 -2.14643192291
-2.16696882248 -2.13522171974
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.26995015144 -1.91541349888
-2.27286434174 -1.90525472164
-2.2471704483 -1.7655352354
-2.23998761177 -1.75239396095
-2.14427232742 -1.60493147373
-2.13479685783 -1.59037220478
-2.10210156441 -1.52754485607
-2.06823730469 -1.34191679955
-2.06804060936 -1.26469635963
-2.06683158875 -1.1730748415
-2.06637835503 -1.12703156471
-2.06215858459 -0.992397725582
-2.06100153923 -0.977472066879
-2.04038381577 -0.857479333878
-2.02624154091 -0.780087053776
-2.01040625572 -0.718809783459
-1.99896454811 -0.673159241676
-1.98668086529 -0.598754107952
-1.98051905632 -0.507704973221
-1.98043310642 -0.419480770826
-1.98043048382 -0.376009553671
-1.99852097034 -0.285230785608
-2.04697418213 -0.0863498747349
-2.02173686028 0.198306977749
-2.01765847206 0.213738828897
-1.99124062061 0.327825933695
-1.98176896572 0.410364121199
-1.97635185719 0.489409983158
-1.9839001894 0.581655323505
-1.99545741081 0.64071559906
-2.01396274567 0.71848577261
-2.02921414375 0.79789853096
-2.03342843056 0.875819563866
-2.0308971405 0.93903195858
-2.01607251167 1.03484654427
-2.00239372253 1.11197984219
-1.99517452717 1.1850181818
-1.98885285854 1.25663709641
-1.98750305176 1.32477378845
-1.99939632416 1.3936085701
-2.03244709969 1.52921903133
-2.0525803566 1.59693956375
-2.07278561592 1.66320765018
-1.89629626274 1.87307465076
-1.84809648991 1.88844621181
-1.77664268017 1.90812015533
-1.57338881493 1.92601490021
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.43565165997 1.91936767101
-1.35072290897 1.91161072254
-1.23533940315 1.90108633041
-1.16525900364 1.8983631134
-1.1393507719 1.89835572243
-1.06509053707 1.89784312248
-1.0366089344 1.89952778816
-1.00067961216 1.90042102337
-0.982004582882 1.90023350716
-0.965925514698 1.90205478668
-0.9352632761 1.90091991425
-0.90383708477 1.89198505878
-0.832724750042 1.8668667078
-0.751049220562 1.83069097996
-0.670190989971 1.78487145901
-0.62871825695 1.73058569431
-0.62871825695 1.73058569431
-0.624757170677 1.64015221596
-0.625261545181 1.62861728668
-0.632229447365 1.48358428478
-0.639696896076 1.38980579376
-0.62435323 1.30303025246
-0.62435323 1.30303025246
-0.587818384171 1.18778240681
-0.555807590485 1.11270213127
-0.533521175385 1.05401158333
-0.523968160152 0.988787770271
-0.532148838043 0.930396080017
-0.553981304169 0.877477824688
-0.576230823994 0.836906373501
-0.597149908543 0.798181056976
-0.601582825184 0.688814461231
-0.579313695431 0.618044197559
-0.567291140556 0.587560176849
-0.540301561356 0.524683713913
-0.499439537525 0.440551131964
-0.45087480545 0.319989442825
-0.438456356525 0.255298703909
-0.439932227135 0.194187343121
-0.473154276609 0.0975398942828
-0.494077175856 0.0585279464722
-0.530464708805 -0.00449963938445
-0.567990005016 -0.0662689208984
-0.594451844692 -0.131567537785
-0.602270424366 -0.229953587055
-0.592648744583 -0.326667547226
-0.58203125 -0.387230813503
-0.58203125 -0.387230813503
-0.520680963993 -0.598150134087
-0.480644792318 -0.708797156811
-0.469865649939 -0.748602628708
-0.464286923409 -0.785215914249
-0.464286923409 -0.785215914249
-0.464286923409 -0.785215914249
-0.516681134701 -0.953941583633
-0.52450466156 -0.993036031723
-0.505666255951 -1.06245207787
-0.457709759474 -1.15271067619
-0.420044928789 -1.24457383156
-0.391431123018 -1.34824717045
-0.380897074938 -1.4487388134
-0.387647777796 -1.54076349735
-0.393519222736 -1.59288728237
-0.42140725255 -1.68428015709
-0.451279342175 -1.77616775036
-0.468360364437 -1.85963094234
-0.473615050316 -1.92989909649
-0.471397340298 -2.04792261124
-0.45657068491 -2.15519142151
-0.434262961149 -2.26878356934
-0.403449594975 -2.40610456467
-0.386071592569 -2.49148535728
-0.368076890707 -2.59098887444
-0.359287500381 -2.68229174614
-0.358560264111 -2.76924109459
-0.374317377806 -2.84309530258
-0.401862829924 -2.89973449707
-0.428540080786 -2.9613301754
-0.431837052107 -2.99279499054
-0.30700314045 -3.15715265274
-0.30700314045 -3.15715265274
0.000887303613126 -3.26852035522
0.000887303613126 -3.26852035522
0.255261361599 -3.30834960938
0.298555999994 -3.3134098053
0.298555999994 -3.3134098053
0.313701182604 -3.31462168694
0.489586234093 -3.33038425446
0.535451352596 -3.33213543892
0.655115306377 -3.33726334572
0.76912009716 -3.33846783638
0.76912009716 -3.33846783638
0.937806904316 -3.32039523125
0.978310108185 -3.3129799366
0.989546716213 -3.30988740921
1.0056977272 -3.3015563488
1.01356196404 -3.29633688927
1.02643549442 -3.29055595398
1.08681547642 -3.26866912842
1.16639351845 -3.24080729485
1.22629618645 -3.21349430084
1.28636956215 -3.178617239
1.34239888191 -3.11949443817
1.35893702507 -3.04302716255
1.34772157669 -2.95744466782
1.33524310589 -2.87477517128
1.33023357391 -2.79383945465
1.33023357391 -2.79383945465
1.32338726521 -2.62965869904
1.34861552715 -2.47882413864
1.35092103481 -2.46130132675
1.36156189442 -2.35633540154
1.36121475697 -2.2703602314
1.35261380672 -2.18864226341
1.33101034164 -2.11089706421
1.30837166309 -2.05359554291
1.27396976948 -1.97752332687
1.24344575405 -1.897128582
1.23716711998 -1.87309026718
1.23927843571 -1.80951607227
1.26095604897 -1.73730456829
1.28922355175 -1.67387497425
1.35431790352 -1.54464495182
1.39705944061 -1.44152569771
1.41785180569 -1.33630812168
1.41584706306 -1.16945445538
1.40947914124 -1.10970187187
1.40467453003 -1.07099282742
1.36788451672 -0.88532602787
1.36788451672 -0.88532602787
1.36788451672 -0.88532602787
1.36440086365 -0.867171823978
1.33444857597 -0.619140028954
1.35976731777 -0.459792673588
1.3785725832 -0.407940417528
1.38402950764 -0.39085239172
1.38402950764 -0.39085239172
1.38402950764 -0.39085239172
1.35937547684 -0.118646986783
1.30659270287 -0.0471968054771
1.25834417343 0.00817967299372
1.22412586212 0.0529679916799
1.19797229767 0.108177147806
1.19201552868 0.193402215838
1.20979297161 0.266474843025
1.22588562965 0.314721733332
1.23035752773 0.331636846066
1.27011227608 0.493230849504
1.27855575085 0.607313454151
1.26317036152 0.705443739891
1.24796032906 0.763732433319
1.2123131752 0.91534948349
1.19553101063 1.00368535519
1.19359731674 1.05420017242
1.20590770245 1.13203597069
1.26282048225 1.2282242775
1.3011494875 1.26376461983
1.37840521336 1.33092391491
1.42081010342 1.37664330006
1.43006122112 1.38779962063
1.49472272396 1.51510155201
1.49472272396 1.51510155201
1.49959397316 1.58188998699
1.49959719181 1.59478032589
1.50169289112 1.62432384491
1.52558553219 1.65159380436
1.58228111267 1.66752266884
1.66888952255 1.68174433708
1.78004181385 1.69429063797
1.88082742691 1.70404374599
2.02089285851 1.71715140343
2.11116456985 1.72820496559
2.18033361435 1.73515760899
2.23832821846 1.73422169685
2.29826807976 1.72260582447
2.32242107391 1.71513342857
2.39312410355 1.68486809731
2.39312410355 1.68486809731
2.45370054245 1.65181791782
2.59543251991 1.56351304054
2.65251064301 1.52091395855
2.73373913765 1.4376667738
2.74823260307 1.41692042351
2.7668159008 1.37454164028
2.78237175941 1.3189920187
2.78473711014 1.30806171894
2.80047917366 1.1825107336
2.85282731056 1.07511627674
2.85282731056 1.07511627674
2.9206097126 0.94653648138
2.95514702797 0.861775755882
2.99310135841 0.732083082199
2.95529508591 0.41567620635
2.95529508591 0.41567620635
2.95529508591 0.41567620635
2.94410657883 0.381953030825
2.92150521278 0.298183202744
2.91159844398 0.229336515069
2.91553163528 0.119118236005
2.93216395378 0.033701017499
2.96531581879 -0.103161998093
2.99023628235 -0.219136565924
3.00364208221 -0.322318196297
3.00444602966 -0.416365295649
2.98438453674 -0.489919424057
2.96576452255 -0.5587631464
2.95577001572 -0.614093363285
2.94744277 -0.701057970524
2.94589853287 -0.772955298424
2.95588445663 -0.855686724186
2.97949099541 -0.957389950752
3.00771713257 -1.07263302803
3.02913928032 -1.19371604919
3.03619170189 -1.2863291502
3.03902769089 -1.39156937599
3.03601622581 -1.48255336285
3.02295613289 -1.56110310555
3.00389361382 -1.63443267345
2.96787071228 -1.83998608589
2.96787071228 -1.83998608589
2.96926617622 -1.8577684164
2.97975897789 -1.94989466667
2.99308896065 -2.03101706505
3.01857304573 -2.17897033691
3.02585029602 -2.25725460052
3.02446317673 -2.35507631302
3.02243041992 -2.41459012032
3.02163648605 -2.47179937363
3.02361559868 -2.56109809875
3.02236771584 -2.59407329559
3.02148890495 -2.604129076
2.99830126762 -2.66956520081
2.99973940849 -2.71325492859
3.02016067505 -2.79432797432
3.03673410416 -2.87321639061
3.03093218803 -2.98422718048
3.02285885811 -3.00466394424
2.9963991642 -3.03788971901
2.98276329041 -3.06812882423
2.97649621964 -3.08761119843
2.97384190559 -3.10598921776
2.97384190559 -3.10598921776
2.97992706299 -3.10819506645
2.98842644691 -3.11083292961
3.01234149933 -3.11068177223
3.01754117012 -3.109375
3.33064556122 -3.04528832436
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.39091897011 -3.05697870255
3.48270964622 -3.09059619904
3.50597214699 -3.10048413277
3.548828125 -3.11499333382
3.58262753487 -3.11708593369
3.61661434174 -3.11835932732
3.6866877079 -3.11689996719
3.77011728287 -3.1041135788
3.82646846771 -3.08724522591
3.87205266953 -3.07353162766
3.92700886726 -3.05025100708
3.99444460869 -2.99992322922
4.03340339661 -2.95642089844
4.05149078369 -2.91503143311
4.06436729431 -2.85610747337
4.09412384033 -2.77826166153
4.13382339478 -2.70932531357
4.17514133453 -2.64437103271
4.21164608002 -2.59358429909
4.28123378754 -2.52508306503
4.36925172806 -2.45279383659
4.4202504158 -2.41518568993
4.47999191284 -2.35505700111
4.47999191284 -2.35505700111
4.49378585815 -2.08696460724
4.47779512405 -2.0279712677
4.47779512405 -2.0279712677
4.46079397202 -1.96299183369
4.44711971283 -1.8720446825
4.44582414627 -1.78369128704
4.45662498474 -1.60641729832
4.45933914185 -1.56471276283
4.4817814827 -1.43265342712
4.49705600739 -1.3781555891
4.52261018753 -1.22487962246
4.51566028595 -1.11753153801
4.49577188492 -1.02565360069
4.47102022171 -0.909752905369
4.46616458893 -0.800478219986
4.46715545654 -0.716390430927
4.4702501297 -0.59491622448
4.48293113708 -0.52096503973
4.51531505585 -0.426845282316
4.54943943024 -0.360379844904
4.5927863121 -0.302374750376
4.62516260147 -0.23842485249
4.63033056259 -0.159974381328
4.6039223671 -0.0702300518751
4.55284261703 0.0275325141847
4.51106023788 0.105850055814
4.47415733337 0.198261812329
4.46156215668 0.249837234616
4.46156215668 0.249837234616
4.47288942337 0.454436153173
4.49274492264 0.528507173061
4.51649808884 0.60357427597
4.53879833221 0.681918621063
4.54956912994 0.767735242844
4.54672002792 0.840547919273
4.53305101395 0.933739960194
4.52423524857 1.02608370781
4.53459453583 1.09402751923
4.55362129211 1.17271018028
4.59954023361 1.24898576736
4.66178846359 1.30666029453
4.69739675522 1.33489537239
4.75712680817 1.39169204235
4.78979730606 1.44199943542
4.80266666412 1.50817894936
4.78082561493 1.55939221382
4.72263288498 1.63007938862
4.6484837532 1.7037113905
4.5442032814 1.81888747215
4.52937221527 1.8387414217
4.50862169266 1.88041830063
4.50294446945 1.89763438702
4.49675559998 1.90422546864
4.48696231842 1.91129004955
4.43784236908 1.91261696815
4.13372898102 1.91441082954
4.13372898102 1.91441082954
4.13372898102 1.91441082954
4.11380434036 1.91605710983
3.96254849434 1.92777764797
3.90962982178 1.93177485466
3.83902597427 1.93821668625
3.80330586433 1.93932151794
3.74875402451 1.94166135788
3.68751335144 1.94175624847
3.61837100983 1.93898546696
3.56397438049 1.93364024162
3.41669654846 1.91433370113
3.30536794662 1.89819943905
3.09631586075 1.87131714821
2.93412637711 1.85991549492
2.78533434868 1.85399615765
2.68557405472 1.85179114342
2.62312793732 1.85157096386
2.52153992653 1.85934615135
2.44295024872 1.87139856815
2.3669655323 1.88340055943
2.26485872269 1.89796626568
2.15773177147 1.91052389145
1.99476087093 1.93038344383
1.84112679958 1.95074689388
1.74845016003 1.96288669109
1.57903718948 1.97957789898
1.48231518269 1.98610830307
1.39031744003 1.99168336391
1.20254123211 1.97833776474
1.12513673306 1.96393084526
1.11073541641 1.96149039268
1.06700432301 1.95391738415
0.975792169571 1.93003833294
0.875443696976 1.90567862988
0.739849150181 1.87918293476
0.540664494038 1.84452235699
0.441983580589 1.8300139904
0.247726976871 1.81644845009
0.176886230707 1.81700909138
0.0682980567217 1.82286787033
-0.0211021769792 1.83045601845
-0.108170032501 1.83728265762
-0.181200027466 1.84342563152
-0.280678123236 1.84470045567
-0.375349193811 1.84673368931
-0.535514235497 1.85221469402
-0.686099529266 1.85959267616
-0.836444079876 1.86632585526
-0.968163251877 1.87337934971
-1.07467722893 1.87892866135
-1.23454463482 1.88791823387
-1.26718211174 1.89039564133
-1.3549015522 1.89654505253
-1.41268360615 1.89992368221
-1.4878487587 1.90316915512
-1.51133978367 1.9043148756
-2.17056083679 1.85467505455
-2.39802527428 1.8293800354
-2.4436814785 1.82456111908
-2.50270938873 1.81803333759
-2.50270938873 1.81803333759
-2.52085208893 1.81604909897
-2.6572508812 1.80003869534
-2.67109060287 1.79866361618
-2.67109060287 1.79866361618
-2.68472719193 1.7974960804
-2.77352166176 1.78595864773
-2.83281135559 1.77916824818
-2.88227701187 1.77330029011
-3.02722287178 1.75928628445
-3.18639159203 1.75016927719
-3.28210353851 1.75001788139
-3.37711024284 1.75124037266
-3.49550676346 1.74589073658
-3.62695813179 1.73065924644
-3.69795227051 1.71920359135
-3.76445198059 1.70224833488
-3.86789131165 1.67760884762
-3.88795042038 1.67381429672
-3.96120524406 1.64214551449
-4.20374298096 1.34898269176
-4.20374298096 1.34898269176
-4.20374298096 1.34898269176
-4.22950458527 1.27837598324
-4.13276147842 0.968316078186
-4.0931854248 0.91508603096
-4.06226301193 0.87765789032
-4.00642871857 0.838225066662
-3.96426534653 0.820511698723
-3.91597509384 0.797747075558
-3.85451674461 0.766186356544
-3.82927274704 0.759171485901
-3.76922726631 0.746486604214
-3.6775932312 0.737289190292
-3.5797457695 0.735301434994
-3.47227692604 0.733533620834
-3.35491132736 0.732683300972
-3.25921416283 0.730918824673
-3.13801264763 0.72422850132
-3.01779127121 0.714447259903
-2.88031196594 0.696437060833
-2.78360843658 0.63933134079
-2.75975298882 0.601707398891
-2.73322606087 0.56256377697
-2.64981436729 0.51545637846
-2.61990118027 0.509054839611
-2.44621539116 0.489674448967
-2.42766857147 0.489533692598
-2.22428297997 0.49609002471
-2.22428297997 0.49609002471
-2.0069975853 0.515396058559
-2.0069975853 0.515396058559
-1.85220599174 0.497583597898
-1.76496589184 0.456257462502
-1.74142956734 0.447346240282
-1.67730987072 0.432106971741
-1.67730987072 0.432106971741
-1.67730987072 0.432106971741
-1.52853536606 0.420208871365
-1.4341250658 0.420326828957
-1.30210447311 0.426464170218
-1.17292237282 0.439085751772
-1.05628240108 0.45120203495
-0.948342859745 0.463634759188
-0.876792430878 0.470084965229
-0.813672482967 0.464370936155
-0.778099417686 0.440789788961
-0.739049494267 0.396532744169
-0.716541051865 0.372112840414
-0.648573160172 0.320422023535
-0.558159768581 0.29103666544
-0.443496018648 0.273312330246
-0.318863987923 0.263228237629
-0.192429885268 0.254855304956
-0.0552067197859 0.252853244543
0.0260582230985 0.251568317413
0.0981366187334 0.248653873801
0.0981366187334 0.248653873801
0.235701531172 0.243200212717
0.340339958668 0.237709343433
0.379144519567 0.238356560469
0.471962422132 0.246591240168
0.54381018877 0.254502892494
0.634638547897 0.269197821617
0.750058293343 0.297824203968
0.838879585266 0.327853828669
0.897676885128 0.347827523947
0.97168558836 0.369278609753
1.05457627773 0.384811967611
1.09049117565 0.387483090162
1.17518043518 0.39554682374
1.2458691597 0.413212925196
1.29084825516 0.422042429447
1.33127367496 0.406506031752
1.34677863121 0.361656457186
1.36151719093 0.327831566334
1.40676772594 0.293449521065
1.4652518034 0.272587150335
1.60136830807 0.252491563559
1.70944082737 0.246867015958
1.77350223064 0.248624712229
1.87333858013 0.258847981691
1.8918954134 0.261514604092
1.9464019537 0.26804703474
2.15119719505 0.266735911369
2.15119719505 0.266735911369
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.89110517502 0.281996190548
3.04649376869 0.299103885889
3.12990117073 0.308006733656
3.16996026039 0.310988754034
3.19069719315 0.309958547354
3.2266266346 0.287282079458
3.23058724403 0.253971815109
3.24147987366 0.228702768683
3.28083586693 0.198084875941
3.33210039139 0.176421299577
3.41856169701 0.145320266485
3.49831843376 0.128750190139
3.59335136414 0.124306686223
3.70802974701 0.132312655449
3.78818869591 0.14650118351
3.84089875221 0.161923393607
3.86709833145 0.170640423894
3.91529107094 0.183912709355
3.95469045639 0.193538457155
3.97882533073 0.19989104569
4.01716852188 0.208201408386
4.0411233902 0.218182846904
4.0411233902 0.218182846904
4.19511604309 0.207539305091
4.36660718918 0.138220667839
4.36660718918 0.138220667839
4.36660718918 0.138220667839
4.41165733337 0.11619284004
4.46411371231 0.0861420556903
4.46411371231 0.0861420556903
4.47210073471 0.0773558318615
4.48778057098 0.0261643454432
4.47865533829 -0.0274844560772
4.44945287704 -0.0865290164948
4.41329288483 -0.12741574645
4.37083721161 -0.161614105105
4.31245613098 -0.223743766546
4.28948736191 -0.251067638397
4.25100898743 -0.279160946608
4.21741056442 -0.297653049231
4.17013549805 -0.31856033206
4.09882640839 -0.340774297714
4.01986503601 -0.359577476978
3.93078708649 -0.381203889847
3.81992316246 -0.414161026478
3.78461432457 -0.427920132875
3.66613745689 -0.487812548876
3.63218331337 -0.508950769901
3.63218331337 -0.508950769901
3.62079167366 -0.51568543911
3.62079167366 -0.51568543911
3.49168467522 -0.587332248688
3.37842607498 -0.616032719612
3.04768848419 -0.628270804882
2.98782348633 -0.629637181759
2.95718097687 -0.629339575768
2.85000324249 -0.634837210178
2.73619127274 -0.643861949444
2.65781736374 -0.651953279972
2.62753891945 -0.655681312084
2.57464694977 -0.658882558346
2.49061822891 -0.657293081284
2.4040851593 -0.651965498924
2.30397415161 -0.644319832325
2.21487522125 -0.638274729252
2.07579398155 -0.63335609436
1.95990264416 -0.635708868504
1.84920203686 -0.643561124802
1.75125956535 -0.656788647175
1.66665375233 -0.673488974571
1.60401594639 -0.684935986996
1.30535459518 -0.694827616215
0.876363933086 -0.685409069061
0.876363933086 -0.685409069061
0.876363933086 -0.685409069061
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.637370228767 -0.694727599621
0.257860094309 -0.695586919785
0.219979569316 -0.694138944149
0.219979569316 -0.694138944149
0.0619766116142 -0.681758344173
0.0362360477448 -0.679022192955
-0.0998756214976 -0.664674639702
-0.209904238582 -0.65527755022
-0.35790759325 -0.649083137512
-0.441222757101 -0.650641024113
-0.53233397007 -0.658415257931
-0.616626083851 -0.668007910252
-0.692536830902 -0.673386871815
-0.759110450745 -0.67565459013
-0.80904263258 -0.676466584206
-0.867761731148 -0.679445147514
-0.98077082634 -0.679371058941
-1.68604016304 -0.620979607105
-1.68604016304 -0.620979607105
-1.80859792233 -0.618766784668
-1.89911615849 -0.623502314091
-1.9564473629 -0.629082560539
-2.03862857819 -0.637563586235
-2.08370685577 -0.639595508575
-2.10008645058 -0.640071094036
-2.1170668602 -0.639996767044
-2.71726584435 -0.597464561462
-2.88687324524 -0.587800204754
-2.90860438347 -0.587464809418
-2.90860438347 -0.587464809418
-2.90860438347 -0.587464809418
-3.00872015953 -0.583940565586
-3.42982339859 -0.601671516895
-3.5307059288 -0.60254740715
-3.75256347656 -0.607567965984
-3.84451150894 -0.612818181515
-4.01404476166 -0.669006705284
-4.01087999344 -0.775595068932
-4.00292825699 -0.807194113731
-4.00265693665 -0.870327353477
-4.01871156693 -0.910635471344
-4.06559944153 -0.970909118652
-4.1324467659 -1.0417996645
-4.15894508362 -1.07445025444
-4.17309808731 -1.09803915024
-4.22525453568 -1.1924405098
-4.23051643372 -1.25675606728
-4.2273440361 -1.2704308033
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.18093538284 -2.18463277817
-4.14393901825 -2.23523759842
-4.14393901825 -2.23523759842
-3.9952352047 -2.39626216888
-3.97379541397 -2.41790175438
-3.97379541397 -2.41790175438
-3.97379541397 -2.41790175438
-3.85061836243 -2.52685451508
-3.8421766758 -2.52950358391
-3.82187151909 -2.53499317169
-3.81608223915 -2.53547763824
-3.81608223915 -2.53547763824
-3.63222265244 -2.56860637665
-3.47544431686 -2.59210753441
-3.40033102036 -2.60207104683
-3.40033102036 -2.60207104683
-3.1942293644 -2.65001988411
-3.1942293644 -2.65001988411
-3.1942293644 -2.65001988411
-2.94514560699 -2.62050104141
-2.94514560699 -2.62050104141
-2.52701330185 -2.53024554253
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.35381221771 -2.46151018143
-2.30284333229 -2.42398762703
-2.25782775879 -2.39445233345
-2.17496371269 -2.37093067169
-2.10289597511 -2.36328482628
-2.00016641617 -2.36046791077
-1.83300971985 -2.36637043953
-1.7226421833 -2.37164115906
-1.58825719357 -2.38220524788
-1.43698859215 -2.39764642715
-1.35650491714 -2.40288615227
-1.30740010738 -2.39773464203
-1.28843140602 -2.37021374702
-1.28879249096 -2.35039639473
-1.27417469025 -2.32718706131
-1.19541227818 -2.29642343521
-1.07275700569 -2.27033495903
-1.02923107147 -2.26325464249
-0.890206754208 -2.24491930008
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.33356064558 -2.13385105133
-0.209116339684 -2.14319062233
-0.172357261181 -2.14901781082
-0.0427862852812 -2.16785097122
0.0780241414905 -2.17753219604
0.205478727818 -2.18086194992
0.354539424181 -2.17612290382
0.375955760479 -2.17428207397
0.478189080954 -2.14983272552
0.510976314545 -2.12295985222
0.539941191673 -2.10483789444
0.598753035069 -2.09419727325
0.699218273163 -2.09394598007
0.857643842697 -2.09532833099
0.936803400517 -2.09433102608
1.10497641563 -2.08628773689
1.19734942913 -2.0751683712
1.25770163536 -2.06566619873
1.32213294506 -2.05528187752
1.36699771881 -2.04731917381
1.41683161259 -2.04357171059
1.41683161259 -2.04357171059
1.41683161259 -2.04357171059
1.42737591267 -2.04327607155
1.42737591267 -2.04327607155
1.70668017864 -2.05331635475
1.70668017864 -2.05331635475
2.00436663628 -2.08014154434
2.33840227127 -2.10730910301
2.47857832909 -2.04380726814
2.54547643661 -2.02587342262
2.54547643661 -2.02587342262
2.54547643661 -2.02587342262
2.56488776207 -2.02239227295
2.63077497482 -2.01376843452
2.705701828 -2.00927257538
2.83701753616 -2.00807833672
2.95158863068 -2.00553393364
3.02426457405 -1.9982843399
3.12632513046 -1.97902798653
3.17856693268 -1.96285498142
3.20429825783 -1.95286560059
3.25336003304 -1.93313324451
3.30095624924 -1.92100417614
3.37476611137 -1.91878247261
3.44525837898 -1.92363119125
3.5678396225 -1.94262719154
3.64080810547 -1.95564246178
3.78959035873 -1.98405885696
3.87729263306 -2.00183057785
4.02619934082 -2.01797652245
4.02917146683 -2.01401758194
4.05579471588 -2.01596784592
4.09424972534 -2.02646231651
4.1471862793 -2.03942108154
4.23883295059 -2.06494903564
4.29953813553 -2.08303046227
4.36601305008 -2.10609602928
4.38929367065 -2.12007427216
4.38372421265 -2.12635040283
4.33996295929 -2.14308977127
4.29623413086 -2.17440152168
4.24911117554 -2.23080945015
4.22101354599 -2.30067205429
4.22033071518 -2.33881521225
4.23307704926 -2.40263986588
4.26099300385 -2.46574378014
4.27560281754 -2.51951360703
4.24608898163 -2.59701347351
4.19092941284 -2.64542818069
4.09916067123 -2.69743895531
4.07774591446 -2.70749282837
3.83922147751 -2.80065178871
3.75442075729 -2.83573627472
3.75442075729 -2.83573627472
3.57842159271 -2.88879704475
3.51487660408 -2.90732383728
3.45165967941 -2.92053890228
3.4047601223 -2.92920565605
3.28544712067 -2.9395942688
3.16272187233 -2.94072604179
3.00020503998 -2.93395161629
2.86660885811 -2.92449212074
2.78895068169 -2.9170384407
2.63802313805 -2.89466571808
2.5426003933 -2.8756082058
2.43387579918 -2.84979939461
2.38936424255 -2.83665299416
2.32821106911 -2.81413006783
2.29473972321 -2.80027723312
2.25472807884 -2.78666877747
2.1902282238 -2.77404880524
2.16110372543 -2.77502727509
2.00537633896 -2.78518772125
2.00537633896 -2.78518772125
2.00537633896 -2.78518772125
1.7157933712 -2.79900813103
1.65915584564 -2.81812310219
1.61255860329 -2.84113001823
1.55029070377 -2.87104654312
1.49885225296 -2.88761043549
1.43492436409 -2.89246225357
1.34852766991 -2.88692975044
1.13966727257 -2.85015749931
1.11714506149 -2.84627223015
1.07280313969 -2.83863735199
0.974542677402 -2.83054685593
0.974542677402 -2.83054685593
0.829838573933 -2.82847070694
0.786650598049 -2.82976961136
0.620141923428 -2.86010956764
0.564564943314 -2.88076019287
0.476564317942 -2.91276025772
0.451633304358 -2.91983151436
0.355808377266 -2.93653607368
0.338780850172 -2.93781065941
0.167896777391 -2.94512987137
-0.199137970805 -2.967648983
-0.289218783379 -2.9765381813
-0.289218783379 -2.9765381813
-0.486587911844 -3.00548052788
-0.629297018051 -3.01791214943
-0.629297018051 -3.01791214943
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.98110896349 -3.02096843719
-1.20977139473 -3.00899219513
-1.42145776749 -2.99900794029
-1.58570039272 -2.99504518509
-1.69415175915 -2.9992852211
-1.76225113869 -3.00667834282
-1.8192499876 -3.01384234428
-1.88569891453 -3.02243733406
-1.94820415974 -3.02972960472
-2.00042176247 -3.03477931023
-2.09189581871 -3.04628610611
-2.15482950211 -3.05036973953
-2.15482950211 -3.05036973953
-2.69971513748 -3.08945679665
-2.77111768723 -3.09323692322
-2.90616106987 -3.09342193604
-2.94916319847 -3.09704232216
-2.96165704727 -3.09757709503
-2.96165704727 -3.09757709503
-2.96165704727 -3.09757709503
-3.33126592636 -3.09797787666
-3.4807434082 -3.08606052399
-3.50550913811 -3.08410716057
-3.74962544441 -3.03782558441
-3.74962544441 -3.03782558441
-3.74962544441 -3.03782558441
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-4.03597021103 -2.79280996323
-4.03597021103 -2.79280996323
-4.10779619217 -2.69422292709
-4.10779619217 -2.69422292709
-4.10779619217 -2.69422292709
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.14708518982 -1.72377586365
-4.15831136703 -1.67610657215
-4.07581758499 -1.53166329861
-4.04741716385 -1.4594694376
-4.00607347488 -1.31046128273
-3.90279340744 -0.777850389481
-3.89835619926 -0.751373589039
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88944864273 -0.48366779089
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/x_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=102.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
% yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
ylabel style={at={(-6ex,0.5)}},
]
% \begin{axis}[
% height=\figureheight,
% tick align=outside,
% tick pos=both,
% title={X Error},
% width=\figurewidth,
% x grid style={lightgray!92.02614379084967!black},
% xlabel={Time (s)},
% xmin=-4.945, xmax=103.845,
% xtick style={color=black},
% y grid style={lightgray!92.02614379084967!black},
% ylabel={Error (m)},
% ymin=-0.6845851027925, ymax=0.6785572373825,
% ytick style={color=black},
% ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
% yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
% ]
\addplot [semithick, color0]
table {%
0 -0.10330405235
0.1 -0.0612929916399998
0.2 -0.0699588108099998
0.3 -0.10049073219
0.4 -0.0754779815699997
0.5 -0.11119597435
0.6 -0.1242896843
0.7 -0.13180200577
0.8 -0.16968482971
0.9 -0.11968482971
1 -0.0996848297100001
1.1 -0.0696848297099999
1.2 -0.0896848297099999
1.3 -0.21168848038
1.4 -0.27739886284
1.5 -0.28546934128
1.6 -0.246566782
1.7 -0.0944780826600002
1.8 -0.0629264640800002
1.9 -0.0760132789600001
2 -0.0724882507299998
2.1 0.0139078235600003
2.2 -0.0124073886899998
2.3 -0.0441628551499997
2.4 -0.13805454254
2.5 -0.13635602951
2.6 -0.143014087680001
2.7 -0.15262521744
2.8 -0.16176856995
2.9 -0.20345680237
3 -0.19345680237
3.1 -0.22345680237
3.2 -0.22345680237
3.3 -0.27345680237
3.4 -0.23897977829
3.5 -0.20877761841
3.6 -0.24277208328
3.7 -0.31465606689
3.8 -0.38487758636
3.9 -0.36451429367
4 -0.36028528214
4.1 -0.31947899818
4.2 -0.25535703659
4.3 -0.25928547859
4.4 -0.18928547859
4.5 -0.37928547859
4.6 -0.23910870552
4.7 -0.23910870552
4.8 -0.23910870552
4.9 0.29760131836
5 0.29760131836
5.1 0.0676013183599999
5.2 -0.14239868164
5.3 -0.22239868164
5.4 -0.39239868164
5.5 -0.53174873352
5.6 -0.48360512733
5.7 -0.49012638092
5.8 -0.38565419197
5.9 -0.0437051963800004
6 -0.06096315384
6.1 -0.0743134212499998
6.2 -0.0981150150299999
6.3 -0.12345297813
6.4 -0.13535056114
6.5 -0.18150416374
6.6 -0.17115561485
6.7 -0.14698926926
6.8 -0.19339418411
6.9 -0.16884946823
7 -0.14824032784
7.1 -0.1615126133
7.2 -0.16696882248
7.3 -0.25943757057
7.4 -0.23943757057
7.5 -0.21943757057
7.6 -0.21943757057
7.7 -0.23995015144
7.8 -0.26286434174
7.9 -0.2371704483
8 -0.30998761177
8.1 -0.16427232742
8.2 -0.17479685783
8.3 -0.22210156441
8.4 -0.12823730469
8.5 -0.0680406093600001
8.6 -0.0468315887499999
8.7 -0.11637835503
8.8 -0.14215858459
8.9 -0.0910015392299999
9 -0.01038381577
9.1 0.12375845909
9.2 0.12959374428
9.3 0.02103545189
9.4 -0.0166808652900001
9.5 -0.12051905632
9.6 -0.12043310642
9.7 -0.12043048382
9.8 -0.14852097034
9.9 -0.16697418213
10 -0.14173686028
10.1 -0.04765847206
10.2 -0.01124062061
10.3 -0.08176896572
10.4 -0.0363518571900001
10.5 -0.0639001894
10.6 -0.0554574108100001
10.7 0.0460372543299998
10.8 0.10078585625
10.9 0.09657156944
11 -0.0108971405
11.1 -0.00607251167000022
11.2 0.00760627746999987
11.3 0.06482547283
11.4 0.07114714146
11.5 0.00249694823999991
11.6 -0.0493963241599999
11.7 -0.0724470996900002
11.8 -0.2425803566
11.9 -0.34278561592
12 -0.16629626274
12.1 -0.11809648991
12.2 -0.04664268017
12.3 0.15661118507
12.4 0.21919630051
12.5 0.21919630051
12.6 0.13919630051
12.7 0.0991963005100001
12.8 0.03919630051
12.9 0.06434834003
13 0.00927709103000018
13.1 0.05466059685
13.2 0.0447409963600001
13.3 0.0706492281
13.4 0.0349094629300002
13.5 0.00339106560000002
13.6 0.0393203878400001
13.7 -0.042004582882
13.8 -0.065925514698
13.9 -0.0652632761
14 -0.09383708477
14.1 -0.0227247500419999
14.2 -0.0810492205619999
14.3 -0.000190989970999977
14.4 0.02128174305
14.5 0.01128174305
14.6 0.025242829323
14.7 0.0247384548190001
14.8 0.107770552635
14.9 0.150303103924
15 0.12564677
15.1 0.08564677
15.2 0.0721816158290001
15.3 0.054192409515
15.4 0.066478824615
15.5 0.106031839848
15.6 0.0978511619570001
15.7 0.076018695831
15.8 -0.026230823994
15.9 -0.0471499085429999
16 -0.081582825184
16.1 -0.069313695431
16.2 -0.017291140556
16.3 -0.030301561356
16.4 -0.019439537525
16.5 -0.000874805450000016
16.6 0.021543643475
16.7 0.010067772865
16.8 0.046845723391
16.9 0.0659228241440001
17 0.059535291195
17.1 0.072009994984
17.2 0.0655481553080001
17.3 0.0777295756340001
17.4 0.0773512554170001
17.5 0.06796875
17.6 0.06796875
17.7 0.129319036007
17.8 0.169355207682
17.9 0.0701343500610001
18 0.075713076591
18.1 0.145713076591
18.2 0.085713076591
18.3 0.0233188652990001
18.4 -0.01450466156
18.5 -0.00566625595100001
18.6 -0.027709759474
18.7 -0.020044928789
18.8 -0.011431123018
18.9 -0.010897074938
19 -0.017647777796
19.1 -0.013519222736
19.2 -0.08140725255
19.3 -0.141279342175
19.4 -0.138360364437
19.5 -0.203615050316
19.6 -0.211397340298
19.7 -0.06657068491
19.8 -0.044262961149
19.9 0.046550405025
20 0.053928407431
20.1 0.011923109293
20.2 0.020712499619
20.3 0.021439735889
20.4 -0.004317377806
20.5 -0.141862829924
20.6 -0.348540080786
20.7 -0.351837052107
20.8 -0.40700314045
20.9 -0.47700314045
21 -0.169112696386874
21.1 -0.169112696386874
21.2 0.00526136159899998
21.3 -0.00144400000599998
21.4 -0.081444000006
21.5 -0.156298817396
21.6 0.019586234093
21.7 -0.0145486474040001
21.8 0.00511530637699997
21.9 0.02912009716
22 -0.0408799028400001
22.1 0.097806904316
22.2 0.138310108185
22.3 0.089546716213
22.4 0.0956977272
22.5 0.07356196404
22.6 0.0864354944200001
22.7 0.09681547642
22.8 0.17639351845
22.9 0.14629618645
23 0.17636956215
23.1 0.18239888191
23.2 0.19893702507
23.3 0.30772157669
23.4 0.24524310589
23.5 0.24023357391
23.6 0.22023357391
23.7 0.19338726521
23.8 0.15861552715
23.9 0.15092103481
24 0.11156189442
24.1 0.15121475697
24.2 0.13261380672
24.3 0.18101034164
24.4 0.07837166309
24.5 0.0639697694800001
24.6 0.10344575405
24.7 0.0871671199800002
24.8 0.05927843571
24.9 0.04095604897
25 0.0492235517499999
25.1 0.0843179035199999
25.2 0.12705944061
25.3 0.10785180569
25.4 0.10584706306
25.5 0.08947914124
25.6 0.07467453003
25.7 0.0378845167199999
25.8 0.0578845167199999
25.9 0.0478845167199999
26 0.04440086365
26.1 0.00444857596999992
26.2 0.02976731777
26.3 0.0485725831999999
26.4 0.0340295076399999
26.5 0.0240295076399999
26.6 0.0540295076399999
26.7 0.0693754768399999
26.8 0.0465927028699999
26.9 0.0283441734300001
27 0.03412586212
27.1 -0.0120277023299999
27.2 -0.0179844713199999
27.3 -0.02020702839
27.4 -0.01411437035
27.5 0.0203575277300001
27.6 0.0601122760800001
27.7 0.0885557508500001
27.8 0.0731703615200001
27.9 0.0579603290600001
28 0.00231317520000007
28.1 -0.0244689893700001
28.2 -0.04640268326
28.3 -0.05409229755
28.4 0.00282048224999998
28.5 -0.0288505125
28.6 -0.0015947866399999
28.7 0.0408101034200001
28.8 0.05006122112
28.9 0.0947227239600001
29 0.0847227239600001
29.1 0.0695939731600002
29.2 0.08959719181
29.3 0.0616928911200001
29.4 0.01558553219
29.5 -0.01771888733
29.6 0.00888952255000008
29.7 -0.01995818615
29.8 -0.0191725730899999
29.9 0.0208928585099999
30 0.0411645698500003
30.1 0.0403336143499997
30.2 0.0583282184599998
30.3 0.11826807976
30.4 -0.0275789260899999
30.5 0.0431241035499998
30.6 -0.16687589645
30.7 -0.17629945755
30.8 -0.04456748009
30.9 0.0125106430099997
31 0.05373913765
31.1 0.0482326030699998
31.2 0.0468159008
31.3 0.0723717594100002
31.4 0.0747371101400001
31.5 0.0304791736599999
31.6 -0.0371726894400002
31.7 -0.0371726894400002
31.8 0.0306097126
31.9 0.0651470279699997
32 0.11310135841
32.1 0.0852950859099999
32.2 0.0852950859099999
32.3 0.0852950859099999
32.4 0.0541065788299999
32.5 0.0415052127800002
32.6 0.0815984439799999
32.7 0.09553163528
32.8 0.0621639537799998
32.9 0.0953158187900001
33 0.10023628235
33.1 0.13364208221
33.2 0.14444602966
33.3 0.14438453674
33.4 0.12576452255
33.5 0.12577001572
33.6 0.0974427699999998
33.7 0.13589853287
33.8 0.0758844566300003
33.9 0.07949099541
34 0.10771713257
34.1 0.12913928032
34.2 0.11619170189
34.3 0.12902769089
34.4 0.12601622581
34.5 0.11295613289
34.6 0.0938936138199997
34.7 0.0578707122799997
34.8 0.0978707122799998
34.9 0.12926617622
35 0.10975897789
35.1 0.0930889606500003
35.2 0.13857304573
35.3 0.16585029602
35.4 0.18446317673
35.5 0.18243041992
35.6 0.19163648605
35.7 0.21361559868
35.8 0.20236771584
35.9 0.21148890495
36 0.18830126762
36.1 0.15973940849
36.2 0.14016067505
36.3 0.15673410416
36.4 0.17093218803
36.5 0.19285885811
36.6 0.1663991642
36.7 0.17276329041
36.8 0.19649621964
36.9 0.17384190559
37 0.0638419055899999
37.1 -7.2937010000107e-05
37.2 0.00842644691000016
37.3 0.0323414993300002
37.4 0.0375411701199999
37.5 0.35064556122
37.6 0.38037302017
37.7 0.35037302017
37.8 0.27037302017
37.9 0.25037302017
38 0.27091897011
38.1 0.30270964622
38.2 0.25597214699
38.3 0.248828125
38.4 0.21262753487
38.5 0.0866143417400003
38.6 0.1066877079
38.7 0.13011728287
38.8 0.13646846771
38.9 0.12205266953
39 0.12700886726
39.1 0.15444460869
39.2 0.16340339661
39.3 0.16149078369
39.4 0.10436729431
39.5 0.14412384033
39.6 0.18382339478
39.7 0.22514133453
39.8 0.23164608002
39.9 0.30123378754
40 0.35925172806
40.1 0.3802504158
40.2 0.43999191284
40.3 0.41999191284
40.4 0.31378585815
40.5 0.26779512405
40.6 0.26779512405
40.7 0.25079397202
40.8 0.25711971283
40.9 0.255824146269999
41 0.24662498474
41.1 0.19933914185
41.2 0.2217814827
41.3 0.197056007390001
41.4 0.202610187529999
41.5 0.19566028595
41.6 0.12577188492
41.7 0.12102022171
41.8 0.10616458893
41.9 0.0971554565399995
42 0.0902501297000002
42.1 0.13293113708
42.2 0.19531505585
42.3 0.20943943024
42.4 0.2527863121
42.5 0.28516260147
42.6 0.30033056259
42.7 0.2739223671
42.8 0.22284261703
42.9 0.18106023788
43 0.15415733337
43.1 0.12156215668
43.2 0.12156215668
43.3 0.18288942337
43.4 0.15274492264
43.5 0.14649808884
43.6 0.15879833221
43.7 0.16956912994
43.8 0.156720027920001
43.9 0.14305101395
44 0.15423524857
44.1 0.15459453583
44.2 0.17362129211
44.3 0.12954023361
44.4 0.16178846359
44.5 0.16739675522
44.6 0.22712680817
44.7 0.26979730606
44.8 0.37266666412
44.9 0.36082561493
45 0.332632884980001
45.1 0.248483753199999
45.2 0.1142032814
45.3 0.0993722152699998
45.4 -0.0113783073399993
45.5 0.0429444694500001
45.6 0.0367555999800002
45.7 0.0269623184199999
45.8 -0.00215763092000021
45.9 -0.23627101898
46 -0.10627101898
46.1 0.00372898102000008
46.2 -0.0161956596400001
46.3 -0.0574515056599996
46.4 0.04962982178
46.5 0.00902597427000007
46.6 0.13330586433
46.7 0.15875402451
46.8 0.15751335144
46.9 0.17837100983
47 0.18397438049
47.1 0.11669654846
47.2 0.12536794662
47.3 0.04631586075
47.4 0.02412637711
47.5 0.0153343486800002
47.6 0.0355740547200001
47.7 0.0731279373200002
47.8 0.0615399265300001
47.9 -0.0170497512800001
48 0.0169655323
48.1 0.0348587226900001
48.2 0.0277317714700001
48.3 -0.13523912907
48.4 -0.0288732004200001
48.5 0.15845016003
48.6 -0.0109628105200001
48.7 0.0323151826900001
48.8 -0.0596825599699999
48.9 -0.04745876789
49 -0.12486326694
49.1 0.02073541641
49.2 0.0370043230099999
49.3 0.045792169571
49.4 0.055443696976
49.5 0.019849150181
49.6 -0.039335505962
49.7 0.011983580589
49.8 -0.052273023129
49.9 -0.123113769293
50 -0.0117019432783
50.1 -0.1011021769792
50.2 -0.048170032501
50.3 0.008799972534
50.4 0.00932187676399998
50.5 0.054650806189
50.6 0.044485764503
50.7 0.0439004707339999
50.8 -0.106444079876
50.9 -0.238163251877
51 -0.0346772289299999
51.1 -0.18454463482
51.2 -0.16718211174
51.3 0.0950984477999999
51.4 0.19731639385
51.5 0.3121512413
51.6 0.28866021633
51.7 -0.20056083679
51.8 -0.42802527428
51.9 -0.3436814785
52 -0.40270938873
52.1 -0.40270938873
52.2 -0.28085208893
52.3 -0.2472508812
52.4 -0.16109060287
52.5 -0.16109060287
52.6 -0.01472719193
52.7 0.0764783382400003
52.8 0.16718864441
52.9 0.21772298813
53 0.16277712822
53.1 0.12360840797
53.2 0.0278964614900001
53.3 0.11288975716
53.4 0.0844932365400002
53.5 -0.0469581317899999
53.6 -0.0279522705100002
53.7 0.20554801941
53.8 0.10210868835
53.9 0.12204957962
54 0.0787947559400002
54.1 -0.193742980960001
54.2 -0.22374298096
54.3 -0.26374298096
54.4 -0.30950458527
54.5 -0.18276147842
54.6 -0.2331854248
54.7 -0.17226301193
54.8 -0.33642871857
54.9 -0.13426534653
55 -0.0859750938400001
55.1 -0.10451674461
55.2 -0.18927274704
55.3 -0.12922726631
55.4 -0.1675932312
55.5 -0.1497457695
55.6 -0.14227692604
55.7 -0.15491132736
55.8 -0.15921416283
55.9 -0.16801264763
56 -0.0677912712099999
56.1 -0.02031196594
56.2 -0.00360843657999999
56.3 -0.0397529888199997
56.4 -0.11322606087
56.5 -0.0898143672899998
56.6 -0.0599011802699998
56.7 -0.13621539116
56.8 -0.35766857147
56.9 -0.18428297997
57 -0.22428297997
57.1 -0.00699758530000016
57.2 -0.0569975853000002
57.3 0.09779400826
57.4 0.22503410816
57.5 0.14857043266
57.6 0.13269012928
57.7 0.0426901292799999
57.8 -0.0373098707200001
57.9 -0.00853536606000005
58 -0.0241250658000001
58.1 -0.05210447311
58.2 0.07707762718
58.3 -0.02628240108
58.4 -0.048342859745
58.5 0.0232075691220001
58.6 -0.00367248296699996
58.7 0.00190058231400003
58.8 -0.029049494267
58.9 -0.00654105186499998
59 -0.078573160172
59.1 -0.118159768581
59.2 -0.00349601864799998
59.3 0.00113601207699998
59.4 -0.072429885268
59.5 -0.0452067197859
59.6 -0.0439417769015
59.7 -0.0418633812666
59.8 -0.1218633812666
59.9 0.015701531172
60 0.070339958668
60.1 -0.040855480433
60.2 -0.028037577868
60.3 -0.0161898112300001
60.4 0.00463854789700002
60.5 0.040058293343
60.6 0.128879585266
60.7 0.0576768851280001
60.8 0.0516855883599999
60.9 0.0745762777300001
61 0.0104911756499999
61.1 0.03518043518
61.2 0.0758691597000001
61.3 0.10084825516
61.4 0.14127367496
61.5 0.11677863121
61.6 0.10151719093
61.7 0.12676772594
61.8 -0.0247481966
61.9 0.11136830807
62 -0.21055917263
62.1 -0.21649776936
62.2 -0.11666141987
62.3 -0.3581045866
62.4 -0.3035980463
62.5 -0.09880280495
62.6 -0.09880280495
62.7 0.61659622192
62.8 0.61659622192
62.9 0.61659622192
63 0.50659622192
63.1 0.40659622192
63.2 0.31659622192
63.3 0.20659622192
63.4 0.14110517502
63.5 0.29649376869
63.6 0.20990117073
63.7 0.14996026039
63.8 0.17069719315
63.9 0.1366266346
64 0.10058724403
64.1 0.0614798736599997
64.2 0.0608358669299998
64.3 0.11210039139
64.4 0.0885616970099998
64.5 0.11831843376
64.6 0.14335136414
64.7 0.17802974701
64.8 0.21818869591
64.9 0.27089875221
65 0.11709833145
65.1 0.0352910709400001
65.2 -0.0153095436100004
65.3 0.00882533072999969
65.4 0.0171685218800004
65.5 0.0411233902000001
65.6 0.0311233902000003
65.7 0.18511604309
65.8 0.29660718918
65.9 0.29660718918
66 0.29660718918
66.1 0.30165733337
66.2 0.32411371231
66.3 0.29411371231
66.4 0.29210073471
66.5 0.29778057098
66.6 0.28865533829
66.7 0.23945287704
66.8 0.173292884829999
66.9 0.15083721161
67 0.15245613098
67.1 0.14948736191
67.2 0.11100898743
67.3 0.11741056442
67.4 0.13013549805
67.5 0.12882640839
67.6 0.0898650360099995
67.7 0.11078708649
67.8 -7.68375399999854e-05
67.9 0.14461432457
68 0.0261374568899999
68.1 -0.00781668663000001
68.2 0.18218331337
68.3 0.22079167366
68.4 0.22079167366
68.5 0.0916846752200002
68.6 0.15842607498
68.7 -0.05231151581
68.8 -0.11217651367
68.9 -0.00281902312999982
69 -0.01999675751
69.1 -0.0838087272599997
69.2 -0.07218263626
69.3 -0.0124610805500001
69.4 0.0146469497699999
69.5 0.0306182289099999
69.6 0.0740851593
69.7 0.10397415161
69.8 0.0848752212499999
69.9 0.0557939815499999
70 0.0399026441600001
70.1 0.28920203686
70.2 0.52125956535
70.3 0.43665375233
70.4 0.37401594639
70.5 0.0753545951800001
70.6 -0.353636066914
70.7 -0.353636066914
70.8 -0.353636066914
70.9 -0.310995013714
71 -0.0509950137139999
71.1 0.069004986286
71.2 0.169004986286
71.3 0.169004986286
71.4 0.147370228767
71.5 -0.122139905691
71.6 -0.030020430684
71.7 0.089979569316
71.8 0.0819766116142
71.9 0.0562360477448
72 0.2601243785024
72.1 0.220095761418
72.2 0.15209240675
72.3 0.108777242899
72.4 -0.00233397007000002
72.5 -0.0466260838510001
72.6 -0.052536830902
72.7 0.220889549255
72.8 0.17095736742
72.9 0.112238268852
73 0.29922917366
73.1 -0.25604016304
73.2 -0.25604016304
73.3 -0.14859792233
73.4 0.0108838415099999
73.5 -0.0464473629000002
73.6 0.34137142181
73.7 0.29629314423
73.8 0.27991354942
73.9 0.2629331398
74 -0.33726584435
74.1 -0.38687324524
74.2 -0.0286043834700003
74.3 0.02139561653
74.4 0.02139561653
74.5 0.0212798404699996
74.6 -0.13982339859
74.7 0.0392940712000001
74.8 -0.0625634765600003
74.9 -0.15451150894
75 -0.15404476166
75.1 -0.13087999344
75.2 -0.12292825699
75.3 -0.0626569366500003
75.4 -0.0787115669300005
75.5 -0.18559944153
75.6 -0.2524467659
75.7 -0.33894508362
75.8 -0.35309808731
75.9 -0.425254535680001
76 -0.43051643372
76.1 -0.4273440361
76.2 -0.2290813446
76.3 -0.2290813446
76.4 -0.2290813446
76.5 -0.2690813446
76.6 -0.1990813446
76.7 -0.1990813446
76.8 -0.0790813445999996
76.9 -0.1390813446
77 -0.23093538284
77.1 -0.24393901825
77.2 -0.25393901825
77.3 -0.1352352047
77.4 -0.15379541397
77.5 -0.22379541397
77.6 -0.20379541397
77.7 -0.0906183624300003
77.8 -0.1621766758
77.9 -0.17187151909
78 -0.16608223915
78.1 -0.25608223915
78.2 -0.39222265244
78.3 -0.33544431686
78.4 -0.26033102036
78.5 -0.39033102036
78.6 -0.1642293644
78.7 -0.3342293644
78.8 -0.4242293644
78.9 -0.17514560699
79 -0.17514560699
79.1 0.24298669815
79.2 0.27584554672
79.3 0.0958455467199997
79.4 0.0958455467199997
79.5 -0.02415445328
79.6 0.0761877822900003
79.7 0.06715666771
79.8 0.01217224121
79.9 -0.0149637126899997
80 -0.10289597511
80.1 -0.13016641617
80.2 -0.0630097198499999
80.3 -0.1626421833
80.4 -0.13825719357
80.5 -0.09698859215
80.6 -0.0565049171400001
80.7 -0.0674001073799999
80.8 -0.04843140602
80.9 -0.06879249096
81 -0.21417469025
81.1 -0.45541227818
81.2 -0.41275700569
81.3 -0.36923107147
81.4 -0.300206754208
81.5 0.082948532104
81.6 0.082948532104
81.7 0.082948532104
81.8 0.0329485321040001
81.9 -0.057051467896
82 -0.107051467896
82.1 -0.177051467896
82.2 -0.00356064557999997
82.3 -0.069116339684
82.4 -0.132357261181
82.5 -0.1427862852812
82.6 -0.0819758585095
82.7 -0.044521272182
82.8 0.044539424181
82.9 -0.00404423952100003
83 0.058189080954
83.1 0.020976314545
83.2 -0.020058808327
83.3 -0.061246964931
83.4 -0.030781726837
83.5 0.0376438426970001
83.6 0.0268034005169999
83.7 0.13497641563
83.8 0.22734942913
83.9 0.13770163536
84 0.20213294506
84.1 0.12699771881
84.2 -0.15316838741
84.3 -0.27316838741
84.4 -0.37316838741
84.5 -0.45262408733
84.6 -0.62262408733
84.7 -0.38331982136
84.8 -0.38331982136
84.9 -0.08563336372
85 0.24840227127
85.1 0.34857832909
85.2 0.41547643661
85.3 0.41547643661
85.4 0.29547643661
85.5 0.22488776207
85.6 0.21077497482
85.7 0.185701828
85.8 0.20701753616
85.9 0.32158863068
86 0.20426457405
86.1 0.24632513046
86.2 0.21856693268
86.3 0.16429825783
86.4 0.17336003304
86.5 0.22095624924
86.6 0.16476611137
86.7 0.12525837898
86.8 0.1078396225
86.9 0.06080810547
87 0.16959035873
87.1 0.20729263306
87.2 0.28619934082
87.3 0.27917146683
87.4 0.20579471588
87.5 0.17424972534
87.6 0.177186279299999
87.7 0.18883295059
87.8 0.20953813553
87.9 0.25601305008
88 0.24929367065
88.1 0.26372421265
88.2 0.22996295929
88.3 0.18623413086
88.4 0.24911117554
88.5 0.20101354599
88.6 0.18033071518
88.7 0.19307704926
88.8 0.160993003850001
88.9 0.24560281754
89 0.26608898163
89.1 0.33092941284
89.2 0.29916067123
89.3 0.317745914460001
89.4 0.0792214775100004
89.5 0.09442075729
89.6 0.18442075729
89.7 0.00842159270999998
89.8 0.12487660408
89.9 0.14165967941
90 0.1447601223
90.1 0.0254471206700004
90.2 0.18272187233
90.3 0.16020503998
90.4 0.11660885811
90.5 0.14895068169
90.6 0.0780231380499998
90.7 0.0826003932999999
90.8 -0.02612420082
90.9 0.20936424255
91 0.19821106911
91.1 0.26473972321
91.2 0.22472807884
91.3 0.1602282238
91.4 0.24110372543
91.5 0.17537633896
91.6 0.17537633896
91.7 0.24537633896
91.8 0.00579337120000001
91.9 0.0591558456399999
92 0.0825586032899999
92.1 0.12029070377
92.2 0.06885225296
92.3 0.29492436409
92.4 0.20852766991
92.5 -0.000332727430000013
92.6 0.11714506149
92.7 0.16280313969
92.8 0.114542677402
92.9 0.184542677402
93 0.109838573933
93.1 0.146650598049
93.2 0.040141923428
93.3 0.0145649433139999
93.4 -0.00343568205799999
93.5 0.131633304358
93.6 0.035808377266
93.7 0.148780850172
93.8 -0.022103222609
93.9 -0.039137970805
94 -0.129218783379
94.1 0.100781216621
94.2 0.0834120881559999
94.3 -0.0592970180510001
94.4 -0.0592970180510001
94.5 -0.174088962078
94.6 -0.064088962078
94.7 0.035911037922
94.8 0.205911037922
94.9 0.19889103651
95 -0.02977139473
95.1 -0.01145776749
95.2 -0.13570039272
95.3 -0.17415175915
95.4 -0.10225113869
95.5 -0.1592499876
95.6 -0.07569891453
95.7 -0.04820415974
95.8 0.08957823753
95.9 0.0981041812900001
96 0.21517049789
96.1 0.21517049789
96.2 0.0402848625200001
96.3 0.04888231277
96.4 -0.0861610698700002
96.5 0.0408368015300002
96.6 0.0283429527300001
96.7 0.0283429527300001
96.8 0.0283429527300001
96.9 -0.34126592636
97 -0.4907434082
97.1 -0.0455091381099999
97.2 -0.24962544441
97.3 -0.16962544441
97.4 -0.0696254444099997
97.5 -0.20409477234
97.6 -0.18409477234
97.7 -0.18409477234
97.8 -0.05409477234
97.9 -0.10597021103
98 -0.0759702110300005
98.1 -0.11779619217
98.2 0.04220380783
98.3 0.10220380783
98.4 -0.126671562189999
98.5 -0.126671562189999
98.6 -0.126671562189999
98.7 -0.18667156219
98.8 -0.14708518982
98.9 -0.31831136703
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/x_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]

% \begin{axis}[
% height=\figureheight,
% tick align=outside,
% tick pos=both,
% title={X Error Distribution},
% width=\figurewidth,
% x grid style={lightgray!92.02614379084967!black},
% xmin=0.5, xmax=1.5,
% xtick style={color=black},
% y grid style={lightgray!92.02614379084967!black},
% ylabel={Error (m)},
% ymin=-0.6845851027925, ymax=0.6785572373825,
% ytick style={color=black},
% ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
% yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
% ]
\addplot [black]
table {%
0.925 -0.081722430586
1.075 -0.081722430586
1.075 0.134642832275
0.925 0.134642832275
0.925 -0.081722430586
};
\addplot [black]
table {%
1 -0.081722430586
1 -0.40270938873
};
\addplot [black]
table {%
1 0.134642832275
1 0.43999191284
};
\addplot [black]
table {%
0.9625 -0.40270938873
1.0375 -0.40270938873
};
\addplot [black]
table {%
0.9625 0.43999191284
1.0375 0.43999191284
};
\addplot [black, mark=*, mark size=0.42, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.53174873352
1 -0.48360512733
1 -0.49012638092
1 -0.40700314045
1 -0.47700314045
1 -0.42802527428
1 -0.425254535680001
1 -0.43051643372
1 -0.4273440361
1 -0.4242293644
1 -0.45541227818
1 -0.41275700569
1 -0.45262408733
1 -0.62262408733
1 -0.4907434082
1 0.61659622192
1 0.61659622192
1 0.61659622192
1 0.50659622192
1 0.52125956535
};
\addplot [color0]
table {%
0.925 0.03523575306
1.075 0.03523575306
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/x_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-4.995, xmax=104.895,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={X (m)},
ymin=-4.8251384735055, ymax=5.2611335754355,
ytick style={color=black},
ylabel style={at={(-4ex,0.5)}},
]
\addplot [semithick, color0]
table {%
0 -3.95330405235
0.1 -3.95129299164
0.2 -3.93995881081
0.3 -3.93049073219
0.4 -3.92547798157
0.5 -3.93119597435
0.6 -3.9442896843
0.7 -3.96180200577
0.8 -3.97968482971
0.9 -3.97968482971
1 -3.97968482971
1.1 -3.97968482971
1.2 -3.97968482971
1.3 -4.00168848038
1.4 -3.98739886284
1.5 -3.98546934128
1.6 -3.986566782
1.7 -3.89447808266
1.8 -3.88292646408
1.9 -3.87601327896
2 -3.88248825073
2.1 -3.89609217644
2.2 -3.92240738869
2.3 -3.93416285515
2.4 -3.95805454254
2.5 -3.97635602951
2.6 -4.00301408768
2.7 -4.01262521744
2.8 -4.02176856995
2.9 -4.03345680237
3 -4.03345680237
3.1 -4.03345680237
3.2 -4.03345680237
3.3 -4.03345680237
3.4 -4.02897977829
3.5 -4.00877761841
3.6 -4.01277208328
3.7 -4.01465606689
3.8 -3.98487758636
3.9 -3.92451429367
4 -3.86028528214
4.1 -3.80947899818
4.2 -3.74535703659
4.3 -3.72928547859
4.4 -3.72928547859
4.5 -3.72928547859
4.6 -3.58910870552
4.7 -3.58910870552
4.8 -3.58910870552
4.9 -3.05239868164
5 -3.05239868164
5.1 -3.05239868164
5.2 -3.05239868164
5.3 -3.05239868164
5.4 -3.05239868164
5.5 -2.82174873352
5.6 -2.75360512733
5.7 -2.73012638092
5.8 -2.65565419197
5.9 -2.32370519638
6 -2.31096315384
6.1 -2.30431342125
6.2 -2.29811501503
6.3 -2.29345297813
6.4 -2.28535056114
6.5 -2.27150416374
6.6 -2.25115561485
6.7 -2.22698926926
6.8 -2.19339418411
6.9 -2.16884946823
7 -2.14824032784
7.1 -2.1615126133
7.2 -2.16696882248
7.3 -2.24943757057
7.4 -2.24943757057
7.5 -2.24943757057
7.6 -2.24943757057
7.7 -2.26995015144
7.8 -2.27286434174
7.9 -2.2471704483
8 -2.23998761177
8.1 -2.14427232742
8.2 -2.13479685783
8.3 -2.10210156441
8.4 -2.06823730469
8.5 -2.06804060936
8.6 -2.06683158875
8.7 -2.06637835503
8.8 -2.06215858459
8.9 -2.06100153923
9 -2.04038381577
9.1 -2.02624154091
9.2 -2.01040625572
9.3 -1.99896454811
9.4 -1.98668086529
9.5 -1.98051905632
9.6 -1.98043310642
9.7 -1.98043048382
9.8 -1.99852097034
9.9 -2.04697418213
10 -2.02173686028
10.1 -2.01765847206
10.2 -1.99124062061
10.3 -1.98176896572
10.4 -1.97635185719
10.5 -1.9839001894
10.6 -1.99545741081
10.7 -2.01396274567
10.8 -2.02921414375
10.9 -2.03342843056
11 -2.0308971405
11.1 -2.01607251167
11.2 -2.00239372253
11.3 -1.99517452717
11.4 -1.98885285854
11.5 -1.98750305176
11.6 -1.99939632416
11.7 -2.03244709969
11.8 -2.0525803566
11.9 -2.07278561592
12 -1.89629626274
12.1 -1.84809648991
12.2 -1.77664268017
12.3 -1.57338881493
12.4 -1.51080369949
12.5 -1.51080369949
12.6 -1.51080369949
12.7 -1.51080369949
12.8 -1.51080369949
12.9 -1.43565165997
13 -1.35072290897
13.1 -1.23533940315
13.2 -1.16525900364
13.3 -1.1393507719
13.4 -1.06509053707
13.5 -1.0366089344
13.6 -1.00067961216
13.7 -0.982004582882
13.8 -0.965925514698
13.9 -0.9352632761
14 -0.90383708477
14.1 -0.832724750042
14.2 -0.751049220562
14.3 -0.670190989971
14.4 -0.62871825695
14.5 -0.62871825695
14.6 -0.624757170677
14.7 -0.625261545181
14.8 -0.632229447365
14.9 -0.639696896076
15 -0.62435323
15.1 -0.62435323
15.2 -0.587818384171
15.3 -0.555807590485
15.4 -0.533521175385
15.5 -0.523968160152
15.6 -0.532148838043
15.7 -0.553981304169
15.8 -0.576230823994
15.9 -0.597149908543
16 -0.601582825184
16.1 -0.579313695431
16.2 -0.567291140556
16.3 -0.540301561356
16.4 -0.499439537525
16.5 -0.45087480545
16.6 -0.438456356525
16.7 -0.439932227135
16.8 -0.473154276609
16.9 -0.494077175856
17 -0.530464708805
17.1 -0.567990005016
17.2 -0.594451844692
17.3 -0.602270424366
17.4 -0.592648744583
17.5 -0.58203125
17.6 -0.58203125
17.7 -0.520680963993
17.8 -0.480644792318
17.9 -0.469865649939
18 -0.464286923409
18.1 -0.464286923409
18.2 -0.464286923409
18.3 -0.516681134701
18.4 -0.52450466156
18.5 -0.505666255951
18.6 -0.457709759474
18.7 -0.420044928789
18.8 -0.391431123018
18.9 -0.380897074938
19 -0.387647777796
19.1 -0.393519222736
19.2 -0.42140725255
19.3 -0.451279342175
19.4 -0.468360364437
19.5 -0.473615050316
19.6 -0.471397340298
19.7 -0.45657068491
19.8 -0.434262961149
19.9 -0.403449594975
20 -0.386071592569
20.1 -0.368076890707
20.2 -0.359287500381
20.3 -0.358560264111
20.4 -0.374317377806
20.5 -0.401862829924
20.6 -0.428540080786
20.7 -0.431837052107
20.8 -0.30700314045
20.9 -0.30700314045
21 0.000887303613126
21.1 0.000887303613126
21.2 0.255261361599
21.3 0.298555999994
21.4 0.298555999994
21.5 0.313701182604
21.6 0.489586234093
21.7 0.535451352596
21.8 0.655115306377
21.9 0.76912009716
22 0.76912009716
22.1 0.937806904316
22.2 0.978310108185
22.3 0.989546716213
22.4 1.0056977272
22.5 1.01356196404
22.6 1.02643549442
22.7 1.08681547642
22.8 1.16639351845
22.9 1.22629618645
23 1.28636956215
23.1 1.34239888191
23.2 1.35893702507
23.3 1.34772157669
23.4 1.33524310589
23.5 1.33023357391
23.6 1.33023357391
23.7 1.32338726521
23.8 1.34861552715
23.9 1.35092103481
24 1.36156189442
24.1 1.36121475697
24.2 1.35261380672
24.3 1.33101034164
24.4 1.30837166309
24.5 1.27396976948
24.6 1.24344575405
24.7 1.23716711998
24.8 1.23927843571
24.9 1.26095604897
25 1.28922355175
25.1 1.35431790352
25.2 1.39705944061
25.3 1.41785180569
25.4 1.41584706306
25.5 1.40947914124
25.6 1.40467453003
25.7 1.36788451672
25.8 1.36788451672
25.9 1.36788451672
26 1.36440086365
26.1 1.33444857597
26.2 1.35976731777
26.3 1.3785725832
26.4 1.38402950764
26.5 1.38402950764
26.6 1.38402950764
26.7 1.35937547684
26.8 1.30659270287
26.9 1.25834417343
27 1.22412586212
27.1 1.19797229767
27.2 1.19201552868
27.3 1.20979297161
27.4 1.22588562965
27.5 1.23035752773
27.6 1.27011227608
27.7 1.27855575085
27.8 1.26317036152
27.9 1.24796032906
28 1.2123131752
28.1 1.19553101063
28.2 1.19359731674
28.3 1.20590770245
28.4 1.26282048225
28.5 1.3011494875
28.6 1.37840521336
28.7 1.42081010342
28.8 1.43006122112
28.9 1.49472272396
29 1.49472272396
29.1 1.49959397316
29.2 1.49959719181
29.3 1.50169289112
29.4 1.52558553219
29.5 1.58228111267
29.6 1.66888952255
29.7 1.78004181385
29.8 1.88082742691
29.9 2.02089285851
30 2.11116456985
30.1 2.18033361435
30.2 2.23832821846
30.3 2.29826807976
30.4 2.32242107391
30.5 2.39312410355
30.6 2.39312410355
30.7 2.45370054245
30.8 2.59543251991
30.9 2.65251064301
31 2.73373913765
31.1 2.74823260307
31.2 2.7668159008
31.3 2.78237175941
31.4 2.78473711014
31.5 2.80047917366
31.6 2.85282731056
31.7 2.85282731056
31.8 2.9206097126
31.9 2.95514702797
32 2.99310135841
32.1 2.95529508591
32.2 2.95529508591
32.3 2.95529508591
32.4 2.94410657883
32.5 2.92150521278
32.6 2.91159844398
32.7 2.91553163528
32.8 2.93216395378
32.9 2.96531581879
33 2.99023628235
33.1 3.00364208221
33.2 3.00444602966
33.3 2.98438453674
33.4 2.96576452255
33.5 2.95577001572
33.6 2.94744277
33.7 2.94589853287
33.8 2.95588445663
33.9 2.97949099541
34 3.00771713257
34.1 3.02913928032
34.2 3.03619170189
34.3 3.03902769089
34.4 3.03601622581
34.5 3.02295613289
34.6 3.00389361382
34.7 2.96787071228
34.8 2.96787071228
34.9 2.96926617622
35 2.97975897789
35.1 2.99308896065
35.2 3.01857304573
35.3 3.02585029602
35.4 3.02446317673
35.5 3.02243041992
35.6 3.02163648605
35.7 3.02361559868
35.8 3.02236771584
35.9 3.02148890495
36 2.99830126762
36.1 2.99973940849
36.2 3.02016067505
36.3 3.03673410416
36.4 3.03093218803
36.5 3.02285885811
36.6 2.9963991642
36.7 2.98276329041
36.8 2.97649621964
36.9 2.97384190559
37 2.97384190559
37.1 2.97992706299
37.2 2.98842644691
37.3 3.01234149933
37.4 3.01754117012
37.5 3.33064556122
37.6 3.36037302017
37.7 3.36037302017
37.8 3.36037302017
37.9 3.36037302017
38 3.39091897011
38.1 3.48270964622
38.2 3.50597214699
38.3 3.548828125
38.4 3.58262753487
38.5 3.61661434174
38.6 3.6866877079
38.7 3.77011728287
38.8 3.82646846771
38.9 3.87205266953
39 3.92700886726
39.1 3.99444460869
39.2 4.03340339661
39.3 4.05149078369
39.4 4.06436729431
39.5 4.09412384033
39.6 4.13382339478
39.7 4.17514133453
39.8 4.21164608002
39.9 4.28123378754
40 4.36925172806
40.1 4.4202504158
40.2 4.47999191284
40.3 4.47999191284
40.4 4.49378585815
40.5 4.47779512405
40.6 4.47779512405
40.7 4.46079397202
40.8 4.44711971283
40.9 4.44582414627
41 4.45662498474
41.1 4.45933914185
41.2 4.4817814827
41.3 4.49705600739
41.4 4.52261018753
41.5 4.51566028595
41.6 4.49577188492
41.7 4.47102022171
41.8 4.46616458893
41.9 4.46715545654
42 4.4702501297
42.1 4.48293113708
42.2 4.51531505585
42.3 4.54943943024
42.4 4.5927863121
42.5 4.62516260147
42.6 4.63033056259
42.7 4.6039223671
42.8 4.55284261703
42.9 4.51106023788
43 4.47415733337
43.1 4.46156215668
43.2 4.46156215668
43.3 4.47288942337
43.4 4.49274492264
43.5 4.51649808884
43.6 4.53879833221
43.7 4.54956912994
43.8 4.54672002792
43.9 4.53305101395
44 4.52423524857
44.1 4.53459453583
44.2 4.55362129211
44.3 4.59954023361
44.4 4.66178846359
44.5 4.69739675522
44.6 4.75712680817
44.7 4.78979730606
44.8 4.80266666412
44.9 4.78082561493
45 4.72263288498
45.1 4.6484837532
45.2 4.5442032814
45.3 4.52937221527
45.4 4.50862169266
45.5 4.50294446945
45.6 4.49675559998
45.7 4.48696231842
45.8 4.43784236908
45.9 4.13372898102
46 4.13372898102
46.1 4.13372898102
46.2 4.11380434036
46.3 3.96254849434
46.4 3.90962982178
46.5 3.83902597427
46.6 3.80330586433
46.7 3.74875402451
46.8 3.68751335144
46.9 3.61837100983
47 3.56397438049
47.1 3.41669654846
47.2 3.30536794662
47.3 3.09631586075
47.4 2.93412637711
47.5 2.78533434868
47.6 2.68557405472
47.7 2.62312793732
47.8 2.52153992653
47.9 2.44295024872
48 2.3669655323
48.1 2.26485872269
48.2 2.15773177147
48.3 1.99476087093
48.4 1.84112679958
48.5 1.74845016003
48.6 1.57903718948
48.7 1.48231518269
48.8 1.39031744003
48.9 1.20254123211
49 1.12513673306
49.1 1.11073541641
49.2 1.06700432301
49.3 0.975792169571
49.4 0.875443696976
49.5 0.739849150181
49.6 0.540664494038
49.7 0.441983580589
49.8 0.247726976871
49.9 0.176886230707
50 0.0682980567217
50.1 -0.0211021769792
50.2 -0.108170032501
50.3 -0.181200027466
50.4 -0.280678123236
50.5 -0.375349193811
50.6 -0.535514235497
50.7 -0.686099529266
50.8 -0.836444079876
50.9 -0.968163251877
51 -1.07467722893
51.1 -1.23454463482
51.2 -1.26718211174
51.3 -1.3549015522
51.4 -1.41268360615
51.5 -1.4878487587
51.6 -1.51133978367
51.7 -2.17056083679
51.8 -2.39802527428
51.9 -2.4436814785
52 -2.50270938873
52.1 -2.50270938873
52.2 -2.52085208893
52.3 -2.6572508812
52.4 -2.67109060287
52.5 -2.67109060287
52.6 -2.68472719193
52.7 -2.77352166176
52.8 -2.83281135559
52.9 -2.88227701187
53 -3.02722287178
53.1 -3.18639159203
53.2 -3.28210353851
53.3 -3.37711024284
53.4 -3.49550676346
53.5 -3.62695813179
53.6 -3.69795227051
53.7 -3.76445198059
53.8 -3.86789131165
53.9 -3.88795042038
54 -3.96120524406
54.1 -4.20374298096
54.2 -4.20374298096
54.3 -4.20374298096
54.4 -4.22950458527
54.5 -4.13276147842
54.6 -4.0931854248
54.7 -4.06226301193
54.8 -4.00642871857
54.9 -3.96426534653
55 -3.91597509384
55.1 -3.85451674461
55.2 -3.82927274704
55.3 -3.76922726631
55.4 -3.6775932312
55.5 -3.5797457695
55.6 -3.47227692604
55.7 -3.35491132736
55.8 -3.25921416283
55.9 -3.13801264763
56 -3.01779127121
56.1 -2.88031196594
56.2 -2.78360843658
56.3 -2.75975298882
56.4 -2.73322606087
56.5 -2.64981436729
56.6 -2.61990118027
56.7 -2.44621539116
56.8 -2.42766857147
56.9 -2.22428297997
57 -2.22428297997
57.1 -2.0069975853
57.2 -2.0069975853
57.3 -1.85220599174
57.4 -1.76496589184
57.5 -1.74142956734
57.6 -1.67730987072
57.7 -1.67730987072
57.8 -1.67730987072
57.9 -1.52853536606
58 -1.4341250658
58.1 -1.30210447311
58.2 -1.17292237282
58.3 -1.05628240108
58.4 -0.948342859745
58.5 -0.876792430878
58.6 -0.813672482967
58.7 -0.778099417686
58.8 -0.739049494267
58.9 -0.716541051865
59 -0.648573160172
59.1 -0.558159768581
59.2 -0.443496018648
59.3 -0.318863987923
59.4 -0.192429885268
59.5 -0.0552067197859
59.6 0.0260582230985
59.7 0.0981366187334
59.8 0.0981366187334
59.9 0.235701531172
60 0.340339958668
60.1 0.379144519567
60.2 0.471962422132
60.3 0.54381018877
60.4 0.634638547897
60.5 0.750058293343
60.6 0.838879585266
60.7 0.897676885128
60.8 0.97168558836
60.9 1.05457627773
61 1.09049117565
61.1 1.17518043518
61.2 1.2458691597
61.3 1.29084825516
61.4 1.33127367496
61.5 1.34677863121
61.6 1.36151719093
61.7 1.40676772594
61.8 1.4652518034
61.9 1.60136830807
62 1.70944082737
62.1 1.77350223064
62.2 1.87333858013
62.3 1.8918954134
62.4 1.9464019537
62.5 2.15119719505
62.6 2.15119719505
62.7 2.86659622192
62.8 2.86659622192
62.9 2.86659622192
63 2.86659622192
63.1 2.86659622192
63.2 2.86659622192
63.3 2.86659622192
63.4 2.89110517502
63.5 3.04649376869
63.6 3.12990117073
63.7 3.16996026039
63.8 3.19069719315
63.9 3.2266266346
64 3.23058724403
64.1 3.24147987366
64.2 3.28083586693
64.3 3.33210039139
64.4 3.41856169701
64.5 3.49831843376
64.6 3.59335136414
64.7 3.70802974701
64.8 3.78818869591
64.9 3.84089875221
65 3.86709833145
65.1 3.91529107094
65.2 3.95469045639
65.3 3.97882533073
65.4 4.01716852188
65.5 4.0411233902
65.6 4.0411233902
65.7 4.19511604309
65.8 4.36660718918
65.9 4.36660718918
66 4.36660718918
66.1 4.41165733337
66.2 4.46411371231
66.3 4.46411371231
66.4 4.47210073471
66.5 4.48778057098
66.6 4.47865533829
66.7 4.44945287704
66.8 4.41329288483
66.9 4.37083721161
67 4.31245613098
67.1 4.28948736191
67.2 4.25100898743
67.3 4.21741056442
67.4 4.17013549805
67.5 4.09882640839
67.6 4.01986503601
67.7 3.93078708649
67.8 3.81992316246
67.9 3.78461432457
68 3.66613745689
68.1 3.63218331337
68.2 3.63218331337
68.3 3.62079167366
68.4 3.62079167366
68.5 3.49168467522
68.6 3.37842607498
68.7 3.04768848419
68.8 2.98782348633
68.9 2.95718097687
69 2.85000324249
69.1 2.73619127274
69.2 2.65781736374
69.3 2.62753891945
69.4 2.57464694977
69.5 2.49061822891
69.6 2.4040851593
69.7 2.30397415161
69.8 2.21487522125
69.9 2.07579398155
70 1.95990264416
70.1 1.84920203686
70.2 1.75125956535
70.3 1.66665375233
70.4 1.60401594639
70.5 1.30535459518
70.6 0.876363933086
70.7 0.876363933086
70.8 0.876363933086
70.9 0.659004986286
71 0.659004986286
71.1 0.659004986286
71.2 0.659004986286
71.3 0.659004986286
71.4 0.637370228767
71.5 0.257860094309
71.6 0.219979569316
71.7 0.219979569316
71.8 0.0619766116142
71.9 0.0362360477448
72 -0.0998756214976
72.1 -0.209904238582
72.2 -0.35790759325
72.3 -0.441222757101
72.4 -0.53233397007
72.5 -0.616626083851
72.6 -0.692536830902
72.7 -0.759110450745
72.8 -0.80904263258
72.9 -0.867761731148
73 -0.98077082634
73.1 -1.68604016304
73.2 -1.68604016304
73.3 -1.80859792233
73.4 -1.89911615849
73.5 -1.9564473629
73.6 -2.03862857819
73.7 -2.08370685577
73.8 -2.10008645058
73.9 -2.1170668602
74 -2.71726584435
74.1 -2.88687324524
74.2 -2.90860438347
74.3 -2.90860438347
74.4 -2.90860438347
74.5 -3.00872015953
74.6 -3.42982339859
74.7 -3.5307059288
74.8 -3.75256347656
74.9 -3.84451150894
75 -4.01404476166
75.1 -4.01087999344
75.2 -4.00292825699
75.3 -4.00265693665
75.4 -4.01871156693
75.5 -4.06559944153
75.6 -4.1324467659
75.7 -4.15894508362
75.8 -4.17309808731
75.9 -4.22525453568
76 -4.23051643372
76.1 -4.2273440361
76.2 -4.0290813446
76.3 -4.0290813446
76.4 -4.0290813446
76.5 -4.0290813446
76.6 -4.0290813446
76.7 -4.0290813446
76.8 -4.0290813446
76.9 -4.0290813446
77 -4.18093538284
77.1 -4.14393901825
77.2 -4.14393901825
77.3 -3.9952352047
77.4 -3.97379541397
77.5 -3.97379541397
77.6 -3.97379541397
77.7 -3.85061836243
77.8 -3.8421766758
77.9 -3.82187151909
78 -3.81608223915
78.1 -3.81608223915
78.2 -3.63222265244
78.3 -3.47544431686
78.4 -3.40033102036
78.5 -3.40033102036
78.6 -3.1942293644
78.7 -3.1942293644
78.8 -3.1942293644
78.9 -2.94514560699
79 -2.94514560699
79.1 -2.52701330185
79.2 -2.49415445328
79.3 -2.49415445328
79.4 -2.49415445328
79.5 -2.49415445328
79.6 -2.35381221771
79.7 -2.30284333229
79.8 -2.25782775879
79.9 -2.17496371269
80 -2.10289597511
80.1 -2.00016641617
80.2 -1.83300971985
80.3 -1.7226421833
80.4 -1.58825719357
80.5 -1.43698859215
80.6 -1.35650491714
80.7 -1.30740010738
80.8 -1.28843140602
80.9 -1.28879249096
81 -1.27417469025
81.1 -1.19541227818
81.2 -1.07275700569
81.3 -1.02923107147
81.4 -0.890206754208
81.5 -0.507051467896
81.6 -0.507051467896
81.7 -0.507051467896
81.8 -0.507051467896
81.9 -0.507051467896
82 -0.507051467896
82.1 -0.507051467896
82.2 -0.33356064558
82.3 -0.209116339684
82.4 -0.172357261181
82.5 -0.0427862852812
82.6 0.0780241414905
82.7 0.205478727818
82.8 0.354539424181
82.9 0.375955760479
83 0.478189080954
83.1 0.510976314545
83.2 0.539941191673
83.3 0.598753035069
83.4 0.699218273163
83.5 0.857643842697
83.6 0.936803400517
83.7 1.10497641563
83.8 1.19734942913
83.9 1.25770163536
84 1.32213294506
84.1 1.36699771881
84.2 1.41683161259
84.3 1.41683161259
84.4 1.41683161259
84.5 1.42737591267
84.6 1.42737591267
84.7 1.70668017864
84.8 1.70668017864
84.9 2.00436663628
85 2.33840227127
85.1 2.47857832909
85.2 2.54547643661
85.3 2.54547643661
85.4 2.54547643661
85.5 2.56488776207
85.6 2.63077497482
85.7 2.705701828
85.8 2.83701753616
85.9 2.95158863068
86 3.02426457405
86.1 3.12632513046
86.2 3.17856693268
86.3 3.20429825783
86.4 3.25336003304
86.5 3.30095624924
86.6 3.37476611137
86.7 3.44525837898
86.8 3.5678396225
86.9 3.64080810547
87 3.78959035873
87.1 3.87729263306
87.2 4.02619934082
87.3 4.02917146683
87.4 4.05579471588
87.5 4.09424972534
87.6 4.1471862793
87.7 4.23883295059
87.8 4.29953813553
87.9 4.36601305008
88 4.38929367065
88.1 4.38372421265
88.2 4.33996295929
88.3 4.29623413086
88.4 4.24911117554
88.5 4.22101354599
88.6 4.22033071518
88.7 4.23307704926
88.8 4.26099300385
88.9 4.27560281754
89 4.24608898163
89.1 4.19092941284
89.2 4.09916067123
89.3 4.07774591446
89.4 3.83922147751
89.5 3.75442075729
89.6 3.75442075729
89.7 3.57842159271
89.8 3.51487660408
89.9 3.45165967941
90 3.4047601223
90.1 3.28544712067
90.2 3.16272187233
90.3 3.00020503998
90.4 2.86660885811
90.5 2.78895068169
90.6 2.63802313805
90.7 2.5426003933
90.8 2.43387579918
90.9 2.38936424255
91 2.32821106911
91.1 2.29473972321
91.2 2.25472807884
91.3 2.1902282238
91.4 2.16110372543
91.5 2.00537633896
91.6 2.00537633896
91.7 2.00537633896
91.8 1.7157933712
91.9 1.65915584564
92 1.61255860329
92.1 1.55029070377
92.2 1.49885225296
92.3 1.43492436409
92.4 1.34852766991
92.5 1.13966727257
92.6 1.11714506149
92.7 1.07280313969
92.8 0.974542677402
92.9 0.974542677402
93 0.829838573933
93.1 0.786650598049
93.2 0.620141923428
93.3 0.564564943314
93.4 0.476564317942
93.5 0.451633304358
93.6 0.355808377266
93.7 0.338780850172
93.8 0.167896777391
93.9 -0.199137970805
94 -0.289218783379
94.1 -0.289218783379
94.2 -0.486587911844
94.3 -0.629297018051
94.4 -0.629297018051
94.5 -0.854088962078
94.6 -0.854088962078
94.7 -0.854088962078
94.8 -0.854088962078
94.9 -0.98110896349
95 -1.20977139473
95.1 -1.42145776749
95.2 -1.58570039272
95.3 -1.69415175915
95.4 -1.76225113869
95.5 -1.8192499876
95.6 -1.88569891453
95.7 -1.94820415974
95.8 -2.00042176247
95.9 -2.09189581871
96 -2.15482950211
96.1 -2.15482950211
96.2 -2.69971513748
96.3 -2.77111768723
96.4 -2.90616106987
96.5 -2.94916319847
96.6 -2.96165704727
96.7 -2.96165704727
96.8 -2.96165704727
96.9 -3.33126592636
97 -3.4807434082
97.1 -3.50550913811
97.2 -3.74962544441
97.3 -3.74962544441
97.4 -3.74962544441
97.5 -3.82409477234
97.6 -3.82409477234
97.7 -3.82409477234
97.8 -3.82409477234
97.9 -4.03597021103
98 -4.03597021103
98.1 -4.10779619217
98.2 -4.10779619217
98.3 -4.10779619217
98.4 -4.36667156219
98.5 -4.36667156219
98.6 -4.36667156219
98.7 -4.36667156219
98.8 -4.14708518982
98.9 -4.15831136703
99 -4.07581758499
99.1 -4.04741716385
99.2 -4.00607347488
99.3 -3.90279340744
99.4 -3.89835619926
99.5 -3.88650798798
99.6 -3.88650798798
99.7 -3.88650798798
99.8 -3.88650798798
99.9 -3.88944864273
};
%\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 -3.76
0.1 -3.77
0.2 -3.78
0.3 -3.84
0.4 -3.85
0.5 -3.89
0.6 -3.87
0.7 -3.83
0.8 -3.85
0.9 -3.82
1 -3.82
1.1 -3.83
1.2 -3.81
1.3 -3.86
1.4 -3.88
1.5 -3.91
1.6 -3.89
1.7 -3.79
1.8 -3.71
1.9 -3.7
2 -3.74
2.1 -3.8
2.2 -3.82
2.3 -3.8
2.4 -3.81
2.5 -3.91
2.6 -3.91
2.7 -3.89
2.8 -3.82
2.9 -3.84
3 -3.86
3.1 -3.86
3.2 -3.86
3.3 -3.83
3.4 -3.84
3.5 -3.81
3.6 -3.81
3.7 -3.76
3.8 -3.79
3.9 -3.8
4 -3.77
4.1 -3.7
4.2 -3.6
4.3 -3.56
4.4 -3.5
4.5 -3.49
4.6 -3.49
4.7 -3.47
4.8 -3.54
4.9 -3.35
5 -3.35
5.1 -3.35
5.2 -3.35
5.3 -3.35
5.4 -3.35
5.5 -3.12
5.6 -2.91
5.7 -2.83
5.8 -2.66
5.9 -2.29
6 -2.27
6.1 -2.24
6.2 -2.27
6.3 -2.28
6.4 -2.25
6.5 -2.23
6.6 -2.2
6.7 -2.17
6.8 -2.15
6.9 -2.09
7 -2.08
7.1 -2.08
7.2 -2
7.3 -2
7.4 -2
7.5 -2
7.6 -2
7.7 -1.99
7.8 -2.01
7.9 -2.03
8 -2.03
8.1 -2.03
8.2 -2.01
8.3 -2.01
8.4 -1.93
8.5 -1.98
8.6 -1.96
8.7 -1.88
8.8 -1.94
8.9 -2
9 -2.02
9.1 -1.95
9.2 -1.92
9.3 -1.97
9.4 -2.03
9.5 -2.15
9.6 -2.14
9.7 -2.02
9.8 -1.97
9.9 -1.86
10 -1.86
10.1 -1.86
10.2 -1.85
10.3 -1.88
10.4 -1.88
10.5 -1.97
10.6 -1.98
10.7 -1.9
10.8 -1.94
10.9 -1.92
11 -1.94
11.1 -2.06
11.2 -2.13
11.3 -2.13
11.4 -2.02
11.5 -2.01
11.6 -2.01
11.7 -2.06
11.8 -2.06
11.9 -1.99
12 -1.95
12.1 -1.96
12.2 -1.81
12.3 -1.73
12.4 -1.73
12.5 -1.73
12.6 -1.73
12.7 -1.73
12.8 -1.73
12.9 -1.73
13 -1.65
13.1 -1.61
13.2 -1.55
13.3 -1.5
13.4 -1.36
13.5 -1.29
13.6 -1.21
13.7 -1.21
13.8 -1.1
13.9 -1.04
14 -1.04
14.1 -0.94
14.2 -0.9
14.3 -0.87
14.4 -0.81
14.5 -0.81
14.6 -0.67
14.7 -0.67
14.8 -0.65
14.9 -0.64
15 -0.65
15.1 -0.65
15.2 -0.74
15.3 -0.79
15.4 -0.75
15.5 -0.71
15.6 -0.66
15.7 -0.61
15.8 -0.6
15.9 -0.63
16 -0.63
16.1 -0.63
16.2 -0.55
16.3 -0.55
16.4 -0.52
16.5 -0.51
16.6 -0.55
16.7 -0.51
16.8 -0.48
16.9 -0.45
17 -0.46
17.1 -0.45
17.2 -0.52
17.3 -0.56
17.4 -0.59
17.5 -0.64
17.6 -0.66
17.7 -0.68
17.8 -0.67
17.9 -0.65
18 -0.65
18.1 -0.65
18.2 -0.65
18.3 -0.54
18.4 -0.54
18.5 -0.61
18.6 -0.55
18.7 -0.54
18.8 -0.51
18.9 -0.5
19 -0.43
19.1 -0.4
19.2 -0.38
19.3 -0.37
19.4 -0.37
19.5 -0.38
19.6 -0.34
19.7 -0.31
19.8 -0.33
19.9 -0.27
20 -0.26
20.1 -0.39
20.2 -0.39
20.3 -0.45
20.4 -0.44
20.5 -0.38
20.6 -0.38
20.7 -0.38
20.8 -0.37
20.9 -0.26
21 -0.08
21.1 -0.08
21.2 0.1
21.3 0.17
21.4 0.17
21.5 0.17
21.6 0.25
21.7 0.3
21.8 0.38
21.9 0.47
22 0.47
22.1 0.55
22.2 0.65
22.3 0.74
22.4 0.81
22.5 0.84
22.6 0.84
22.7 0.9
22.8 0.91
22.9 0.94
23 0.94
23.1 0.99
23.2 0.99
23.3 1.08
23.4 1.11
23.5 1.16
23.6 1.16
23.7 1.04
23.8 1.09
23.9 1.09
24 1.11
24.1 1.13
24.2 1.19
24.3 1.2
24.4 1.25
24.5 1.21
24.6 1.22
24.7 1.15
24.8 1.23
24.9 1.21
25 1.14
25.1 1.15
25.2 1.18
25.3 1.22
25.4 1.24
25.5 1.27
25.6 1.27
25.7 1.31
25.8 1.31
25.9 1.32
26 1.33
26.1 1.33
26.2 1.31
26.3 1.32
26.4 1.32
26.5 1.33
26.6 1.33
26.7 1.33
26.8 1.35
26.9 1.36
27 1.33
27.1 1.29
27.2 1.26
27.3 1.23
27.4 1.19
27.5 1.21
27.6 1.21
27.7 1.23
27.8 1.24
27.9 1.21
28 1.21
28.1 1.19
28.2 1.19
28.3 1.19
28.4 1.21
28.5 1.22
28.6 1.24
28.7 1.26
28.8 1.26
28.9 1.33
29 1.38
29.1 1.38
29.2 1.38
29.3 1.4
29.4 1.41
29.5 1.43
29.6 1.41
29.7 1.44
29.8 1.51
29.9 1.6
30 1.66
30.1 1.8
30.2 1.9
30.3 2
30.4 2.07
30.5 2.14
30.6 2.18
30.7 2.18
30.8 2.35
30.9 2.35
31 2.56
31.1 2.63
31.2 2.64
31.3 2.64
31.4 2.68
31.5 2.7
31.6 2.72
31.7 2.71
31.8 2.71
31.9 2.77
32 2.89
32.1 2.89
32.2 2.89
32.3 2.89
32.4 2.88
32.5 2.87
32.6 2.87
32.7 2.87
32.8 2.89
32.9 2.88
33 2.83
33.1 2.82
33.2 2.87
33.3 2.87
33.4 2.89
33.5 2.87
33.6 2.86
33.7 2.84
33.8 2.84
33.9 2.83
34 2.85
34.1 2.81
34.2 2.88
34.3 2.9
34.4 2.9
34.5 2.9
34.6 2.92
34.7 2.91
34.8 2.91
34.9 2.91
35 2.91
35.1 2.91
35.2 2.87
35.3 2.84
35.4 2.87
35.5 2.9
35.6 2.88
35.7 2.86
35.8 2.84
35.9 2.84
36 2.83
36.1 2.81
36.2 2.82
36.3 2.81
36.4 2.81
36.5 2.84
36.6 2.88
36.7 2.88
36.8 2.86
36.9 2.83
37 2.83
37.1 2.81
37.2 2.78
37.3 2.8
37.4 2.91
37.5 2.98
37.6 2.98
37.7 2.98
37.8 2.98
37.9 2.98
38 2.98
38.1 3.01
38.2 3.09
38.3 3.11
38.4 3.12
38.5 3.18
38.6 3.25
38.7 3.3
38.8 3.37
38.9 3.53
39 3.58
39.1 3.64
39.2 3.69
39.3 3.75
39.4 3.8
39.5 3.84
39.6 3.87
39.7 3.89
39.8 3.96
39.9 3.95
40 3.95
40.1 3.95
40.2 3.98
40.3 3.98
40.4 4.01
40.5 4.04
40.6 4.04
40.7 4.06
40.8 4.18
40.9 4.21
41 4.21
41.1 4.21
41.2 4.19
41.3 4.19
41.4 4.21
41.5 4.26
41.6 4.26
41.7 4.3
41.8 4.32
41.9 4.32
42 4.37
42.1 4.35
42.2 4.36
42.3 4.37
42.4 4.38
42.5 4.35
42.6 4.32
42.7 4.34
42.8 4.34
42.9 4.34
43 4.33
43.1 4.33
43.2 4.33
43.3 4.33
43.4 4.32
43.5 4.34
43.6 4.34
43.7 4.29
43.8 4.34
43.9 4.37
44 4.38
44.1 4.38
44.2 4.39
44.3 4.39
44.4 4.37
44.5 4.38
44.6 4.38
44.7 4.47
44.8 4.5
44.9 4.53
45 4.53
45.1 4.52
45.2 4.43
45.3 4.42
45.4 4.39
45.5 4.4
45.6 4.43
45.7 4.43
45.8 4.52
45.9 4.46
46 4.46
46.1 4.46
46.2 4.44
46.3 4.37
46.4 4.24
46.5 4.13
46.6 4.13
46.7 4.02
46.8 3.86
46.9 3.83
47 3.67
47.1 3.59
47.2 3.53
47.3 3.44
47.4 3.38
47.5 3.3
47.6 3.18
47.7 3.05
47.8 2.91
47.9 2.77
48 2.65
48.1 2.55
48.2 2.46
48.3 2.46
48.4 2.35
48.5 2.23
48.6 2.13
48.7 2.13
48.8 1.87
48.9 1.59
49 1.59
49.1 1.45
49.2 1.45
49.3 1.25
49.4 1.25
49.5 1.09
49.6 1.03
49.7 0.93
49.8 0.82
49.9 0.72
50 0.58
50.1 0.43
50.2 0.3
50.3 0.3
50.4 0.08
50.5 0.08
50.6 -0.06
50.7 -0.19
50.8 -0.29
50.9 -0.43
51 -0.58
51.1 -0.73
51.2 -0.73
51.3 -0.73
51.4 -1.04
51.5 -1.05
51.6 -1.1
51.7 -1.45
51.8 -1.61
51.9 -1.8
52 -1.8
52.1 -1.97
52.2 -1.97
52.3 -2.1
52.4 -2.1
52.5 -2.1
52.6 -2.24
52.7 -2.41
52.8 -2.51
52.9 -2.51
53 -2.67
53.1 -2.85
53.2 -3
53.3 -3.1
53.4 -3.19
53.5 -3.31
53.6 -3.31
53.7 -3.49
53.8 -3.58
53.9 -3.58
54 -3.67
54.1 -3.97
54.2 -3.97
54.3 -4.01
54.4 -4.04
54.5 -4.01
54.6 -3.98
54.7 -3.94
54.8 -3.92
54.9 -3.95
55 -3.86
55.1 -3.89
55.2 -3.67
55.3 -3.83
55.4 -3.83
55.5 -3.75
55.6 -3.64
55.7 -3.64
55.8 -3.51
55.9 -3.43
56 -3.33
56.1 -3.2
56.2 -3.1
56.3 -2.97
56.4 -2.95
56.5 -2.86
56.6 -2.78
56.7 -2.72
56.8 -2.62
56.9 -2.56
57 -2.56
57.1 -2.31
57.2 -2.07
57.3 -2.04
57.4 -2
57.5 -2
57.6 -1.95
57.7 -1.95
57.8 -1.99
57.9 -1.89
58 -1.81
58.1 -1.72
58.2 -1.64
58.3 -1.52
58.4 -1.41
58.5 -1.25
58.6 -1.25
58.7 -1.03
58.8 -0.9
58.9 -0.9
59 -0.81
59.1 -0.78
59.2 -0.71
59.3 -0.71
59.4 -0.57
59.5 -0.44
59.6 -0.44
59.7 -0.32
59.8 -0.12
59.9 -0.01
60 0.07
60.1 0.14
60.2 0.22
60.3 0.22
60.4 0.27
60.5 0.42
60.6 0.5
60.7 0.56
60.8 0.63
60.9 0.71
61 0.71
61.1 0.84
61.2 0.92
61.3 0.98
61.4 1.08
61.5 1.14
61.6 1.17
61.7 1.19
61.8 1.19
61.9 1.23
62 1.26
62.1 1.28
62.2 1.49
62.3 1.49
62.4 1.92
62.5 1.99
62.6 1.99
62.7 2.25
62.8 2.25
62.9 2.25
63 2.25
63.1 2.25
63.2 2.25
63.3 2.25
63.4 2.36
63.5 2.46
63.6 2.55
63.7 2.66
63.8 2.75
63.9 2.75
64 2.92
64.1 3.02
64.2 3.02
64.3 3.09
64.4 3.13
64.5 3.18
64.6 3.22
64.7 3.22
64.8 3.33
64.9 3.38
65 3.45
65.1 3.53
65.2 3.57
65.3 3.57
65.4 3.75
65.5 3.88
65.6 3.97
65.7 3.97
65.8 4
65.9 4
66 4.01
66.1 4.01
66.2 4.07
66.3 4.07
66.4 4.07
66.5 4.11
66.6 4.14
66.7 4.17
66.8 4.18
66.9 4.19
67 4.19
67.1 4.21
67.2 4.24
67.3 4.22
67.4 4.16
67.5 4.14
67.6 4.14
67.7 4.1
67.8 4.04
67.9 3.97
68 3.93
68.1 3.82
68.2 3.82
68.3 3.64
68.4 3.64
68.5 3.64
68.6 3.45
68.7 3.4
68.8 3.4
68.9 3.4
69 3.22
69.1 3.1
69.2 3.1
69.3 2.96
69.4 2.87
69.5 2.82
69.6 2.73
69.7 2.64
69.8 2.56
69.9 2.46
70 2.33
70.1 2.2
70.2 2.13
70.3 2.02
70.4 1.92
70.5 1.56
70.6 1.23
70.7 1.23
70.8 1.23
70.9 1.23
71 1.23
71.1 1.23
71.2 1.23
71.3 0.97
71.4 0.71
71.5 0.59
71.6 0.49
71.7 0.49
71.8 0.49
71.9 0.38
72 0.25
72.1 0.13
72.2 -0.02
72.3 -0.02
72.4 -0.36
72.5 -0.43
72.6 -0.51
72.7 -0.55
72.8 -0.53
72.9 -0.57
73 -0.64
73.1 -0.98
73.2 -0.98
73.3 -0.98
73.4 -1.28
73.5 -1.43
73.6 -1.43
73.7 -1.66
73.8 -1.91
73.9 -1.91
74 -2.38
74.1 -2.38
74.2 -2.38
74.3 -2.38
74.4 -2.38
74.5 -2.5
74.6 -2.88
74.7 -2.93
74.8 -2.93
74.9 -3.03
75 -3.29
75.1 -3.57
75.2 -3.69
75.3 -3.69
75.4 -3.86
75.5 -3.88
75.6 -3.88
75.7 -3.94
75.8 -3.94
75.9 -3.88
76 -3.88
76.1 -3.82
76.2 -3.82
76.3 -3.8
76.4 -3.8
76.5 -3.8
76.6 -3.8
76.7 -3.8
76.8 -3.8
76.9 -3.76
77 -3.83
77.1 -3.83
77.2 -3.95
77.3 -3.89
77.4 -3.95
77.5 -3.9
77.6 -3.89
77.7 -3.86
77.8 -3.82
77.9 -3.75
78 -3.77
78.1 -3.76
78.2 -3.68
78.3 -3.65
78.4 -3.65
78.5 -3.56
78.6 -3.24
78.7 -3.14
78.8 -3.14
78.9 -3.01
79 -3.03
79.1 -2.86
79.2 -2.77
79.3 -2.77
79.4 -2.77
79.5 -2.77
79.6 -2.77
79.7 -2.59
79.8 -2.59
79.9 -2.47
80 -2.43
80.1 -2.37
80.2 -2.27
80.3 -2.16
80.4 -2
80.5 -1.87
80.6 -1.77
80.7 -1.56
80.8 -1.45
80.9 -1.34
81 -1.3
81.1 -1.24
81.2 -1.24
81.3 -1.22
81.4 -1.06
81.5 -0.74
81.6 -0.66
81.7 -0.66
81.8 -0.59
81.9 -0.59
82 -0.59
82.1 -0.59
82.2 -0.54
82.3 -0.45
82.4 -0.4
82.5 -0.33
82.6 -0.33
82.7 -0.14
82.8 -0.04
82.9 0.1
83 0.16
83.1 0.25
83.2 0.31
83.3 0.38
83.4 0.42
83.5 0.49
83.6 0.56
83.7 0.66
83.8 0.73
83.9 0.82
84 0.91
84.1 0.97
84.2 0.97
84.3 1.12
84.4 1.12
84.5 1.24
84.6 1.57
84.7 1.69
84.8 1.79
84.9 1.88
85 2.05
85.1 2.09
85.2 2.09
85.3 2.09
85.4 2.09
85.5 2.13
85.6 2.13
85.7 2.13
85.8 2.25
85.9 2.34
86 2.42
86.1 2.52
86.2 2.63
86.3 2.63
86.4 2.82
86.5 2.88
86.6 2.96
86.7 3.04
86.8 3.08
86.9 3.08
87 3.21
87.1 3.32
87.2 3.46
87.3 3.58
87.4 3.62
87.5 3.67
87.6 3.74
87.7 3.75
87.8 3.85
87.9 3.92
88 3.97
88.1 4.05
88.2 4.09
88.3 4.11
88.4 4.14
88.5 4.12
88.6 4.11
88.7 4.11
88.8 4
88.9 4.02
89 4.04
89.1 4.04
89.2 4.1
89.3 4.03
89.4 3.98
89.5 3.86
89.6 3.8
89.7 3.76
89.8 3.76
89.9 3.66
90 3.57
90.1 3.57
90.2 3.39
90.3 3.31
90.4 3.26
90.5 3.26
90.6 2.98
90.7 2.84
90.8 2.75
90.9 2.64
91 2.56
91.1 2.46
91.2 2.46
91.3 2.18
91.4 2.13
91.5 2.03
91.6 2.03
91.7 2.03
91.8 1.92
91.9 1.83
92 1.83
92.1 1.76
92.2 1.71
92.3 1.6
92.4 1.53
92.5 1.43
92.6 1.43
92.7 1.14
92.8 1.14
92.9 1.14
93 1
93.1 0.91
93.2 0.86
93.3 0.79
93.4 0.72
93.5 0.64
93.6 0.58
93.7 0.55
93.8 0.48
93.9 0.32
94 0.32
94.1 0.19
94.2 0.19
94.3 -0.16
94.4 -0.16
94.5 -0.39
94.6 -0.57
94.7 -0.57
94.8 -0.57
94.9 -0.68
95 -0.79
95.1 -0.89
95.2 -1.06
95.3 -1.18
95.4 -1.18
95.5 -1.41
95.6 -1.45
95.7 -1.52
95.8 -1.66
95.9 -1.66
96 -1.81
96.1 -1.9
96.2 -2.09
96.3 -2.19
96.4 -2.37
96.5 -2.37
96.6 -2.74
96.7 -2.82
96.8 -2.82
96.9 -2.99
97 -2.99
97.1 -2.99
97.2 -2.99
97.3 -2.99
97.4 -2.99
97.5 -3.46
97.6 -3.5
97.7 -3.58
97.8 -3.68
97.9 -3.62
98 -3.64
98.1 -3.64
98.2 -3.77
98.3 -3.93
98.4 -3.96
98.5 -3.99
98.6 -4.15
98.7 -4.21
98.8 -4.24
98.9 -4.24
99 -4.24
99.1 -4.18
99.2 -4
99.3 -3.84
99.4 -3.84
99.5 -3.84
99.6 -3.84
99.7 -3.84
99.8 -3.84
99.9 -3.84
};
%\addlegendentry{TAG0}
\addplot [semithick, color2]
table {%
0 -3.78
0.1 -3.71
0.2 -3.72
0.3 -3.72
0.4 -3.84
0.5 -3.84
0.6 -3.79
0.7 -3.82
0.8 -3.81
0.9 -3.81
1 -3.81
1.1 -3.81
1.2 -3.81
1.3 -3.64
1.4 -3.69
1.5 -3.63
1.6 -3.69
1.7 -3.83
1.8 -3.83
1.9 -3.67
2 -3.72
2.1 -3.79
2.2 -3.79
2.3 -3.89
2.4 -3.93
2.5 -3.97
2.6 -3.94
2.7 -3.81
2.8 -3.79
2.9 -3.87
3 -3.86
3.1 -3.86
3.2 -3.93
3.3 -3.93
3.4 -3.87
3.5 -3.87
3.6 -3.83
3.7 -3.82
3.8 -3.9
3.9 -3.88
4 -3.83
4.1 -3.76
4.2 -3.73
4.3 -3.71
4.4 -3.6
4.5 -3.54
4.6 -3.52
4.7 -3.47
4.8 -3.47
4.9 -2.92
5 -2.92
5.1 -2.92
5.2 -2.87
5.3 -2.87
5.4 -2.87
5.5 -2.82
5.6 -2.74
5.7 -2.71
5.8 -2.61
5.9 -2.35
6 -2.36
6.1 -2.35
6.2 -2.35
6.3 -2.35
6.4 -2.29
6.5 -2.29
6.6 -2.28
6.7 -2.24
6.8 -2.25
6.9 -2.25
7 -2.29
7.1 -2.23
7.2 -2.23
7.3 -2.23
7.4 -2.24
7.5 -2.24
7.6 -2.24
7.7 -2.24
7.8 -2.16
7.9 -2.14
8 -2.14
8.1 -2.14
8.2 -2.17
8.3 -2.17
8.4 -2
8.5 -2.03
8.6 -2.08
8.7 -2.14
8.8 -2.15
8.9 -2.15
9 -2.21
9.1 -2.21
9.2 -2.21
9.3 -2.21
9.4 -2.18
9.5 -2.17
9.6 -2.17
9.7 -2.17
9.8 -2.09
9.9 -1.98
10 -1.98
10.1 -1.98
10.2 -1.94
10.3 -1.95
10.4 -1.95
10.5 -1.98
10.6 -2
10.7 -2.03
10.8 -2.04
10.9 -2.01
11 -2.05
11.1 -2.08
11.2 -2.09
11.3 -2.09
11.4 -2.13
11.5 -2.09
11.6 -2.08
11.7 -2.06
11.8 -2.03
11.9 -1.99
12 -1.97
12.1 -1.95
12.2 -1.79
12.3 -1.79
12.4 -1.76
12.5 -1.77
12.6 -1.77
12.7 -1.77
12.8 -1.77
12.9 -1.71
13 -1.66
13.1 -1.5
13.2 -1.5
13.3 -1.43
13.4 -1.37
13.5 -1.34
13.6 -1.3
13.7 -1.2
13.8 -1.1
13.9 -1.09
14 -1.03
14.1 -0.99
14.2 -0.99
14.3 -0.84
14.4 -0.81
14.5 -0.78
14.6 -0.78
14.7 -0.78
14.8 -0.78
14.9 -0.78
15 -0.7
15.1 -0.71
15.2 -0.72
15.3 -0.74
15.4 -0.74
15.5 -0.66
15.6 -0.67
15.7 -0.64
15.8 -0.64
15.9 -0.65
16 -0.63
16.1 -0.62
16.2 -0.6
16.3 -0.6
16.4 -0.6
16.5 -0.61
16.6 -0.6
16.7 -0.6
16.8 -0.57
16.9 -0.57
17 -0.57
17.1 -0.46
17.2 -0.43
17.3 -0.42
17.4 -0.4
17.5 -0.4
17.6 -0.4
17.7 -0.4
17.8 -0.42
17.9 -0.42
18 -0.46
18.1 -0.45
18.2 -0.48
18.3 -0.48
18.4 -0.63
18.5 -0.6
18.6 -0.55
18.7 -0.52
18.8 -0.51
18.9 -0.5
19 -0.51
19.1 -0.48
19.2 -0.46
19.3 -0.38
19.4 -0.35
19.5 -0.34
19.6 -0.33
19.7 -0.35
19.8 -0.33
19.9 -0.35
20 -0.35
20.1 -0.46
20.2 -0.46
20.3 -0.38
20.4 -0.33
20.5 -0.38
20.6 -0.4
20.7 -0.4
20.8 -0.2
20.9 -0.2
21 -0
21.1 -0
21.2 0.07
21.3 0.12
21.4 0.12
21.5 0.12
21.6 0.14
21.7 0.28
21.8 0.28
21.9 0.48
22 0.48
22.1 0.65
22.2 0.7
22.3 0.7
22.4 0.84
22.5 0.87
22.6 0.87
22.7 0.93
22.8 0.96
22.9 0.96
23 0.99
23.1 1.03
23.2 1.09
23.3 1.18
23.4 1.14
23.5 1.17
23.6 1.17
23.7 1.14
23.8 1.14
23.9 1.13
24 1.15
24.1 1.16
24.2 1.17
24.3 1.18
24.4 1.2
24.5 1.21
24.6 1.22
24.7 1.22
24.8 1.21
24.9 1.2
25 1.2
25.1 1.21
25.2 1.22
25.3 1.25
25.4 1.27
25.5 1.32
25.6 1.32
25.7 1.44
25.8 1.44
25.9 1.37
26 1.37
26.1 1.38
26.2 1.32
26.3 1.29
26.4 1.28
26.5 1.28
26.6 1.28
26.7 1.25
26.8 1.23
26.9 1.21
27 1.18
27.1 1.18
27.2 1.16
27.3 1.19
27.4 1.19
27.5 1.24
27.6 1.3
27.7 1.3
27.8 1.34
27.9 1.36
28 1.35
28.1 1.35
28.2 1.28
28.3 1.28
28.4 1.23
28.5 1.21
28.6 1.22
28.7 1.24
28.8 1.27
28.9 1.3
29 1.36
29.1 1.36
29.2 1.35
29.3 1.35
29.4 1.39
29.5 1.39
29.6 1.4
29.7 1.43
29.8 1.47
29.9 1.57
30 1.63
30.1 1.71
30.2 1.8
30.3 1.91
30.4 2.01
30.5 2.19
30.6 2.19
30.7 2.19
30.8 2.34
30.9 2.47
31 2.52
31.1 2.53
31.2 2.55
31.3 2.55
31.4 2.62
31.5 2.56
31.6 2.62
31.7 2.69
31.8 2.69
31.9 2.7
32 2.79
32.1 2.88
32.2 2.88
32.3 2.88
32.4 2.97
32.5 3
32.6 2.97
32.7 2.95
32.8 2.94
32.9 2.93
33 2.98
33.1 2.99
33.2 2.96
33.3 2.9
33.4 3
33.5 2.96
33.6 2.93
33.7 2.86
33.8 2.84
33.9 2.81
34 2.82
34.1 2.9
34.2 2.92
34.3 2.95
34.4 2.95
34.5 2.95
34.6 2.95
34.7 2.98
34.8 2.98
34.9 2.98
35 3
35.1 3
35.2 3.02
35.3 3.01
35.4 3
35.5 2.97
35.6 2.93
35.7 2.91
35.8 2.92
35.9 2.92
36 2.87
36.1 2.81
36.2 2.77
36.3 2.74
36.4 2.78
36.5 2.83
36.6 2.91
36.7 2.86
36.8 2.98
36.9 3.04
37 3.04
37.1 3.04
37.2 3.02
37.3 3.02
37.4 3.08
37.5 3.06
37.6 3.06
37.7 3.06
37.8 3.06
37.9 3.06
38 3.06
38.1 3.22
38.2 3.27
38.3 3.33
38.4 3.34
38.5 3.34
38.6 3.44
38.7 3.52
38.8 3.52
38.9 3.58
39 3.61
39.1 3.69
39.2 3.71
39.3 3.75
39.4 3.75
39.5 3.79
39.6 3.79
39.7 3.79
39.8 3.84
39.9 3.83
40 3.87
40.1 3.88
40.2 3.88
40.3 3.88
40.4 3.99
40.5 3.99
40.6 3.99
40.7 4.01
40.8 4.01
40.9 4.07
41 4.07
41.1 4.2
41.2 4.22
41.3 4.23
41.4 4.22
41.5 4.27
41.6 4.28
41.7 4.24
41.8 4.27
41.9 4.34
42 4.36
42.1 4.38
42.2 4.38
42.3 4.37
42.4 4.38
42.5 4.37
42.6 4.32
42.7 4.33
42.8 4.37
42.9 4.39
43 4.37
43.1 4.37
43.2 4.37
43.3 4.37
43.4 4.37
43.5 4.37
43.6 4.36
43.7 4.35
43.8 4.35
43.9 4.34
44 4.34
44.1 4.27
44.2 4.34
44.3 4.34
44.4 4.36
44.5 4.36
44.6 4.45
44.7 4.5
44.8 4.53
44.9 4.48
45 4.5
45.1 4.52
45.2 4.55
45.3 4.52
45.4 4.52
45.5 4.45
45.6 4.45
45.7 4.48
45.8 4.42
45.9 4.31
46 4.31
46.1 4.31
46.2 4.31
46.3 4.26
46.4 4.19
46.5 4.09
46.6 3.92
46.7 3.84
46.8 3.77
46.9 3.73
47 3.67
47.1 3.55
47.2 3.49
47.3 3.41
47.4 3.31
47.5 3.22
47.6 3.11
47.7 2.99
47.8 2.86
47.9 2.74
48 2.63
48.1 2.63
48.2 2.45
48.3 2.45
48.4 2.25
48.5 2.25
48.6 2.03
48.7 1.92
48.8 1.8
48.9 1.57
49 1.57
49.1 1.48
49.2 1.37
49.3 1.29
49.4 1.29
49.5 1.21
49.6 1
49.7 0.9
49.8 0.79
49.9 0.68
50 0.55
50.1 0.42
50.2 0.28
50.3 0.15
50.4 0.03
50.5 0.03
50.6 -0.18
50.7 -0.28
50.8 -0.37
50.9 -0.48
51 -0.58
51.1 -0.73
51.2 -0.86
51.3 -0.86
51.4 -1.05
51.5 -1.15
51.6 -1.22
51.7 -1.57
51.8 -1.57
51.9 -1.87
52 -1.87
52.1 -2
52.2 -2
52.3 -2.11
52.4 -2.11
52.5 -2.11
52.6 -2.32
52.7 -2.48
52.8 -2.66
52.9 -2.79
53 -2.86
53.1 -2.93
53.2 -2.99
53.3 -2.99
53.4 -3.2
53.5 -3.17
53.6 -3.19
53.7 -3.34
53.8 -3.38
53.9 -3.46
54 -3.58
54.1 -3.75
54.2 -3.75
54.3 -3.77
54.4 -3.91
54.5 -4
54.6 -4
54.7 -4.1
54.8 -4.13
54.9 -4.14
55 -4.09
55.1 -3.96
55.2 -3.89
55.3 -3.85
55.4 -3.85
55.5 -3.82
55.6 -3.72
55.7 -3.69
55.8 -3.61
55.9 -3.51
56 -3.34
56.1 -3.26
56.2 -3.1
56.3 -3.06
56.4 -3.01
56.5 -2.93
56.6 -2.93
56.7 -2.93
56.8 -2.87
56.9 -2.66
57 -2.66
57.1 -2.56
57.2 -2.56
57.3 -2.21
57.4 -2.14
57.5 -2.14
57.6 -2.08
57.7 -2.08
57.8 -2.08
57.9 -1.95
58 -1.89
58.1 -1.79
58.2 -1.67
58.3 -1.56
58.4 -1.45
58.5 -1.33
58.6 -1.33
58.7 -1.13
58.8 -1.06
58.9 -0.99
59 -0.94
59.1 -0.88
59.2 -0.84
59.3 -0.77
59.4 -0.77
59.5 -0.61
59.6 -0.49
59.7 -0.43
59.8 -0.35
59.9 -0.25
60 -0.15
60.1 -0.07
60.2 -0.01
60.3 0.08
60.4 0.17
60.5 0.26
60.6 0.35
60.7 0.43
60.8 0.43
60.9 0.61
61 0.68
61.1 0.76
61.2 0.82
61.3 0.88
61.4 0.88
61.5 0.99
61.6 1.02
61.7 1.02
61.8 1.09
61.9 1.12
62 1.17
62.1 1.17
62.2 1.3
62.3 1.56
62.4 1.93
62.5 1.93
62.6 1.93
62.7 2.16
62.8 2.16
62.9 2.16
63 2.16
63.1 2.16
63.2 2.16
63.3 2.16
63.4 2.16
63.5 2.51
63.6 2.6
63.7 2.69
63.8 2.76
63.9 2.76
64 2.92
64.1 2.98
64.2 2.98
64.3 3.11
64.4 3.13
64.5 3.17
64.6 3.2
64.7 3.26
64.8 3.26
64.9 3.38
65 3.38
65.1 3.48
65.2 3.48
65.3 3.59
65.4 3.77
65.5 3.81
65.6 3.98
65.7 3.98
65.8 3.98
65.9 3.98
66 4.03
66.1 4.03
66.2 4.09
66.3 4.09
66.4 4.12
66.5 4.12
66.6 4.19
66.7 4.19
66.8 4.21
66.9 4.2
67 4.21
67.1 4.21
67.2 4.21
67.3 4.17
67.4 4.13
67.5 4.08
67.6 4.02
67.7 4.02
67.8 3.98
67.9 3.96
68 3.89
68.1 3.81
68.2 3.7
68.3 3.64
68.4 3.64
68.5 3.55
68.6 3.32
68.7 3.32
68.8 3.32
68.9 3.32
69 3.27
69.1 3.05
69.2 2.92
69.3 2.86
69.4 2.81
69.5 2.74
69.6 2.64
69.7 2.56
69.8 2.49
69.9 2.37
70 2.27
70.1 2.17
70.2 2.03
70.3 1.94
70.4 1.94
70.5 1.42
70.6 1.12
70.7 1.12
70.8 1.12
70.9 1.12
71 1.12
71.1 1.12
71.2 1.12
71.3 0.76
71.4 0.63
71.5 0.45
71.6 0.45
71.7 0.45
71.8 0.45
71.9 0.2
72 0.19
72.1 0.1
72.2 0.1
72.3 -0.18
72.4 -0.37
72.5 -0.37
72.6 -0.46
72.7 -0.62
72.8 -0.62
72.9 -0.72
73 -0.76
73.1 -0.95
73.2 -1.05
73.3 -1.12
73.4 -1.29
73.5 -1.36
73.6 -1.46
73.7 -1.46
73.8 -1.69
73.9 -1.69
74 -2.29
74.1 -2.29
74.2 -2.29
74.3 -2.29
74.4 -2.29
74.5 -2.29
74.6 -2.84
74.7 -2.79
74.8 -2.84
74.9 -3.01
75 -3.14
75.1 -3.53
75.2 -3.64
75.3 -3.76
75.4 -3.85
75.5 -3.89
75.6 -3.94
75.7 -3.94
75.8 -3.94
75.9 -4.01
76 -4.02
76.1 -3.9
76.2 -3.88
76.3 -3.88
76.4 -3.88
76.5 -3.88
76.6 -3.88
76.7 -3.88
76.8 -3.87
76.9 -3.91
77 -3.9
77.1 -4.01
77.2 -3.94
77.3 -3.98
77.4 -3.99
77.5 -4.04
77.6 -4.04
77.7 -4.02
77.8 -3.97
77.9 -3.97
78 -3.82
78.1 -3.77
78.2 -3.78
78.3 -3.78
78.4 -3.57
78.5 -3.48
78.6 -3.4
78.7 -3.22
78.8 -3.22
78.9 -3.11
79 -3.11
79.1 -2.64
79.2 -2.64
79.3 -2.64
79.4 -2.64
79.5 -2.64
79.6 -2.64
79.7 -2.43
79.8 -2.36
79.9 -2.33
80 -2.33
80.1 -2.27
80.2 -2.23
80.3 -2.16
80.4 -2.06
80.5 -1.92
80.6 -1.82
80.7 -1.68
80.8 -1.59
80.9 -1.59
81 -1.41
81.1 -1.38
81.2 -1.38
81.3 -1.32
81.4 -1.16
81.5 -0.73
81.6 -0.67
81.7 -0.67
81.8 -0.67
81.9 -0.67
82 -0.67
82.1 -0.67
82.2 -0.61
82.3 -0.47
82.4 -0.4
82.5 -0.33
82.6 -0.33
82.7 -0.18
82.8 -0.07
82.9 0.02
83 0.12
83.1 0.21
83.2 0.29
83.3 0.36
83.4 0.36
83.5 0.49
83.6 0.56
83.7 0.65
83.8 0.75
83.9 0.85
84 0.94
84.1 1.01
84.2 1.05
84.3 1.1
84.4 1.14
84.5 1.36
84.6 1.58
84.7 1.7
84.8 1.8
84.9 1.88
85 2.03
85.1 2.08
85.2 2.08
85.3 2.08
85.4 2.08
85.5 2.13
85.6 2.13
85.7 2.13
85.8 2.26
85.9 2.37
86 2.37
86.1 2.57
86.2 2.66
86.3 2.66
86.4 2.81
86.5 2.87
86.6 2.97
86.7 3.03
86.8 3.11
86.9 3.11
87 3.19
87.1 3.29
87.2 3.59
87.3 3.59
87.4 3.64
87.5 3.68
87.6 3.78
87.7 3.78
87.8 3.95
87.9 3.99
88 4.03
88.1 4.08
88.2 4.19
88.3 4.19
88.4 4.22
88.5 4.23
88.6 4.19
88.7 4.11
88.8 4.06
88.9 4.06
89 4.1
89.1 4.13
89.2 4.07
89.3 4.07
89.4 3.97
89.5 3.87
89.6 3.77
89.7 3.68
89.8 3.68
89.9 3.63
90 3.55
90.1 3.55
90.2 3.36
90.3 3.25
90.4 3.16
90.5 3.16
90.6 2.94
90.7 2.84
90.8 2.71
90.9 2.63
91 2.57
91.1 2.57
91.2 2.5
91.3 2.32
91.4 2.25
91.5 1.99
91.6 1.99
91.7 1.99
91.8 1.9
91.9 1.85
92 1.79
92.1 1.72
92.2 1.72
92.3 1.57
92.4 1.51
92.5 1.37
92.6 1.37
92.7 1.27
92.8 1.27
92.9 1.27
93 1.14
93.1 1.07
93.2 0.97
93.3 0.97
93.4 0.8
93.5 0.72
93.6 0.63
93.7 0.56
93.8 0.48
93.9 0.26
94 0.26
94.1 0.15
94.2 0.15
94.3 0.15
94.4 0.15
94.5 -0.52
94.6 -0.6
94.7 -0.6
94.8 -0.6
94.9 -0.69
95 -0.82
95.1 -0.91
95.2 -1
95.3 -1.12
95.4 -1.23
95.5 -1.35
95.6 -1.35
95.7 -1.46
95.8 -1.52
95.9 -1.64
96 -1.71
96.1 -1.79
96.2 -1.95
96.3 -2.12
96.4 -2.3
96.5 -2.3
96.6 -2.6
96.7 -2.7
96.8 -2.83
96.9 -3.1
97 -3.28
97.1 -3.28
97.2 -3.37
97.3 -3.37
97.4 -3.37
97.5 -3.45
97.6 -3.56
97.7 -3.67
97.8 -3.73
97.9 -3.8
98 -3.8
98.1 -3.83
98.2 -3.84
98.3 -3.96
98.4 -4.02
98.5 -4.05
98.6 -4.12
98.7 -4.2
98.8 -4.24
98.9 -4.3
99 -4.3
99.1 -4.2
99.2 -4.22
99.3 -4.17
99.4 -4.17
99.5 -4.17
99.6 -4.17
99.7 -4.17
99.8 -4.17
99.9 -4.12
};
%\addlegendentry{TAG1}
\addplot [semithick, color3]
table {%
0 -3.71
0.1 -3.72
0.2 -3.73
0.3 -3.76
0.4 -3.7
0.5 -3.7
0.6 -3.76
0.7 -3.66
0.8 -3.73
0.9 -3.64
1 -3.64
1.1 -3.63
1.2 -3.64
1.3 -3.66
1.4 -3.66
1.5 -3.71
1.6 -3.68
1.7 -3.61
1.8 -3.6
1.9 -3.59
2 -3.58
2.1 -3.58
2.2 -3.54
2.3 -3.59
2.4 -3.58
2.5 -3.58
2.6 -3.52
2.7 -3.5
2.8 -3.5
2.9 -3.54
3 -3.57
3.1 -3.57
3.2 -3.57
3.3 -3.62
3.4 -3.65
3.5 -3.63
3.6 -3.58
3.7 -3.61
3.8 -3.6
3.9 -3.6
4 -3.59
4.1 -3.59
4.2 -3.5
4.3 -3.47
4.4 -3.39
4.5 -3.4
4.6 -3.32
4.7 -3.33
4.8 -3.24
4.9 -3.02
5 -3.02
5.1 -3.02
5.2 -3.02
5.3 -3.02
5.4 -3.02
5.5 -2.73
5.6 -2.66
5.7 -2.59
5.8 -2.54
5.9 -2.39
6 -2.27
6.1 -2.2
6.2 -2.15
6.3 -2.14
6.4 -2.1
6.5 -2.06
6.6 -2.06
6.7 -2.1
6.8 -2.06
6.9 -2.06
7 -1.96
7.1 -1.88
7.2 -1.89
7.3 -1.89
7.4 -1.89
7.5 -1.89
7.6 -1.89
7.7 -1.9
7.8 -1.95
7.9 -1.93
8 -1.93
8.1 -1.93
8.2 -1.92
8.3 -1.9
8.4 -1.88
8.5 -1.88
8.6 -1.85
8.7 -1.85
8.8 -1.85
8.9 -1.85
9 -1.8
9.1 -1.81
9.2 -1.8
9.3 -1.77
9.4 -1.77
9.5 -1.75
9.6 -1.72
9.7 -1.72
9.8 -1.75
9.9 -1.71
10 -1.71
10.1 -1.71
10.2 -1.65
10.3 -1.66
10.4 -1.66
10.5 -1.72
10.6 -1.72
10.7 -1.72
10.8 -1.75
10.9 -1.74
11 -1.74
11.1 -1.75
11.2 -1.77
11.3 -1.77
11.4 -1.75
11.5 -1.75
11.6 -1.68
11.7 -1.68
11.8 -1.66
11.9 -1.66
12 -1.69
12.1 -1.65
12.2 -1.62
12.3 -1.55
12.4 -1.49
12.5 -1.49
12.6 -1.49
12.7 -1.49
12.8 -1.49
12.9 -1.45
13 -1.37
13.1 -1.2
13.2 -1.13
13.3 -1.13
13.4 -1.17
13.5 -1.17
13.6 -1.02
13.7 -1.02
13.8 -0.84
13.9 -0.84
14 -0.78
14.1 -0.74
14.2 -0.74
14.3 -0.57
14.4 -0.52
14.5 -0.47
14.6 -0.47
14.7 -0.43
14.8 -0.4
14.9 -0.42
15 -0.42
15.1 -0.38
15.2 -0.36
15.3 -0.33
15.4 -0.3
15.5 -0.24
15.6 -0.2
15.7 -0.19
15.8 -0.19
15.9 -0.22
16 -0.25
16.1 -0.27
16.2 -0.27
16.3 -0.27
16.4 -0.28
16.5 -0.26
16.6 -0.22
16.7 -0.22
16.8 -0.18
16.9 -0.18
17 -0.24
17.1 -0.26
17.2 -0.29
17.3 -0.31
17.4 -0.32
17.5 -0.32
17.6 -0.35
17.7 -0.33
17.8 -0.32
17.9 -0.26
18 -0.26
18.1 -0.26
18.2 -0.24
18.3 -0.28
18.4 -0.28
18.5 -0.28
18.6 -0.31
18.7 -0.27
18.8 -0.24
18.9 -0.2
19 -0.17
19.1 -0.14
19.2 -0.15
19.3 -0.14
19.4 -0.16
19.5 -0.2
19.6 -0.21
19.7 -0.2
19.8 -0.19
19.9 -0.2
20 -0.22
20.1 -0.22
20.2 -0.2
20.3 -0.17
20.4 -0.17
20.5 -0.18
20.6 -0.16
20.7 -0.11
20.8 -0.06
20.9 0.02
21 0.13
21.1 0.13
21.2 0.22
21.3 0.28
21.4 0.28
21.5 0.28
21.6 0.33
21.7 0.41
21.8 0.41
21.9 0.6
22 0.7
22.1 0.7
22.2 0.88
22.3 0.88
22.4 1.02
22.5 1.02
22.6 1.08
22.7 1.11
22.8 1.11
22.9 1.19
23 1.19
23.1 1.32
23.2 1.32
23.3 1.34
23.4 1.41
23.5 1.47
23.6 1.47
23.7 1.49
23.8 1.49
23.9 1.49
24 1.53
24.1 1.53
24.2 1.52
24.3 1.54
24.4 1.52
24.5 1.5
24.6 1.49
24.7 1.49
24.8 1.46
24.9 1.43
25 1.42
25.1 1.42
25.2 1.44
25.3 1.47
25.4 1.5
25.5 1.5
25.6 1.5
25.7 1.48
25.8 1.47
25.9 1.47
26 1.45
26.1 1.42
26.2 1.44
26.3 1.43
26.4 1.46
26.5 1.49
26.6 1.49
26.7 1.51
26.8 1.51
26.9 1.51
27 1.45
27.1 1.45
27.2 1.51
27.3 1.46
27.4 1.46
27.5 1.44
27.6 1.44
27.7 1.41
27.8 1.4
27.9 1.38
28 1.37
28.1 1.38
28.2 1.37
28.3 1.35
28.4 1.34
28.5 1.32
28.6 1.33
28.7 1.33
28.8 1.4
28.9 1.51
29 1.6
29.1 1.6
29.2 1.6
29.3 1.62
29.4 1.64
29.5 1.64
29.6 1.64
29.7 1.66
29.8 1.75
29.9 1.84
30 1.93
30.1 2
30.2 2.09
30.3 2.14
30.4 2.24
30.5 2.33
30.6 2.42
30.7 2.48
30.8 2.55
30.9 2.55
31 2.69
31.1 2.73
31.2 2.81
31.3 2.81
31.4 2.85
31.5 2.85
31.6 2.83
31.7 2.83
31.8 2.82
31.9 2.92
32 2.92
32.1 2.92
32.2 2.92
32.3 2.92
32.4 3.07
32.5 3.05
32.6 3.03
32.7 3.01
32.8 3.02
32.9 3.02
33 3.03
33.1 3.07
33.2 3.05
33.3 3.06
33.4 3.15
33.5 3.15
33.6 3.11
33.7 3.11
33.8 3.09
33.9 3.01
34 2.99
34.1 3.01
34.2 3.06
34.3 3.06
34.4 3.08
34.5 3.08
34.6 3.05
34.7 3.03
34.8 3.03
34.9 3.03
35 3.05
35.1 3.07
35.2 3.09
35.3 3.09
35.4 3.08
35.5 3.05
35.6 3.05
35.7 3.07
35.8 3.14
35.9 3.14
36 3.13
36.1 3.13
36.2 3.14
36.3 3.14
36.4 3.15
36.5 3.11
36.6 3.11
36.7 3.18
36.8 3.14
36.9 3.08
37 3.08
37.1 3.08
37.2 3.08
37.3 3.08
37.4 3.18
37.5 3.19
37.6 3.19
37.7 3.19
37.8 3.19
37.9 3.19
38 3.19
38.1 3.23
38.2 3.27
38.3 3.25
38.4 3.25
38.5 3.33
38.6 3.44
38.7 3.56
38.8 3.56
38.9 3.75
39 3.84
39.1 3.88
39.2 3.94
39.3 3.94
39.4 4.06
39.5 4.13
39.6 4.2
39.7 4.2
39.8 4.15
39.9 4.16
40 4.15
40.1 4.14
40.2 4.14
40.3 4.14
40.4 4.33
40.5 4.33
40.6 4.33
40.7 4.35
40.8 4.36
40.9 4.36
41 4.44
41.1 4.49
41.2 4.48
41.3 4.49
41.4 4.46
41.5 4.52
41.6 4.52
41.7 4.52
41.8 4.49
41.9 4.52
42 4.56
42.1 4.55
42.2 4.63
42.3 4.58
42.4 4.58
42.5 4.63
42.6 4.6
42.7 4.6
42.8 4.65
42.9 4.65
43 4.59
43.1 4.55
43.2 4.55
43.3 4.6
43.4 4.6
43.5 4.62
43.6 4.63
43.7 4.62
43.8 4.6
43.9 4.56
44 4.56
44.1 4.55
44.2 4.59
44.3 4.65
44.4 4.69
44.5 4.69
44.6 4.69
44.7 4.73
44.8 4.72
44.9 4.75
45 4.75
45.1 4.79
45.2 4.75
45.3 4.77
45.4 4.79
45.5 4.79
45.6 4.79
45.7 4.74
45.8 4.59
45.9 4.59
46 4.59
46.1 4.59
46.2 4.54
46.3 4.54
46.4 4.45
46.5 4.31
46.6 4.23
46.7 4.15
46.8 4.08
46.9 4
47 3.97
47.1 3.83
47.2 3.78
47.3 3.71
47.4 3.61
47.5 3.52
47.6 3.41
47.7 3.31
47.8 3.16
47.9 3
48 2.92
48.1 2.77
48.2 2.77
48.3 2.57
48.4 2.46
48.5 2.46
48.6 2.24
48.7 2.24
48.8 1.98
48.9 1.75
49 1.65
49.1 1.65
49.2 1.65
49.3 1.5
49.4 1.5
49.5 1.44
49.6 1.3
49.7 1.2
49.8 1.07
49.9 0.96
50 0.8
50.1 0.67
50.2 0.55
50.3 0.45
50.4 0.35
50.5 0.35
50.6 0.13
50.7 0.01
50.8 -0.13
50.9 -0.23
51 -0.33
51.1 -0.33
51.2 -0.45
51.3 -0.45
51.4 -0.77
51.5 -0.88
51.6 -0.93
51.7 -1.33
51.8 -1.33
51.9 -1.56
52 -1.56
52.1 -1.56
52.2 -1.69
52.3 -1.87
52.4 -1.87
52.5 -1.87
52.6 -2.02
52.7 -2.15
52.8 -2.15
52.9 -2.38
53 -2.4
53.1 -2.54
53.2 -2.54
53.3 -2.73
53.4 -2.73
53.5 -2.87
53.6 -2.97
53.7 -3.04
53.8 -3.21
53.9 -3.27
54 -3.37
54.1 -3.68
54.2 -3.68
54.3 -3.78
54.4 -3.78
54.5 -3.84
54.6 -3.9
54.7 -3.85
54.8 -3.87
54.9 -3.87
55 -3.84
55.1 -3.81
55.2 -3.78
55.3 -3.76
55.4 -3.76
55.5 -3.64
55.6 -3.64
55.7 -3.51
55.8 -3.26
55.9 -3.2
56 -3.05
56.1 -2.96
56.2 -2.88
56.3 -2.77
56.4 -2.73
56.5 -2.69
56.6 -2.69
56.7 -2.69
56.8 -2.46
56.9 -2.33
57 -2.33
57.1 -2.27
57.2 -2.27
57.3 -1.93
57.4 -1.88
57.5 -1.88
57.6 -1.83
57.7 -1.83
57.8 -1.83
57.9 -1.66
58 -1.66
58.1 -1.55
58.2 -1.37
58.3 -1.25
58.4 -1.13
58.5 -1.01
58.6 -1.01
58.7 -0.81
58.8 -0.72
58.9 -0.72
59 -0.55
59.1 -0.55
59.2 -0.41
59.3 -0.41
59.4 -0.31
59.5 -0.13
59.6 -0.04
59.7 0.03
59.8 0.14
59.9 0.26
60 0.3
60.1 0.36
60.2 0.42
60.3 0.47
60.4 0.47
60.5 0.61
60.6 0.69
60.7 0.77
60.8 0.85
60.9 0.91
61 0.91
61.1 1.04
61.2 1.09
61.3 1.09
61.4 1.2
61.5 1.2
61.6 1.24
61.7 1.24
61.8 1.26
61.9 1.25
62 1.2
62.1 1.32
62.2 1.58
62.3 1.78
62.4 2.05
62.5 2.2
62.6 2.2
62.7 2.46
62.8 2.46
62.9 2.46
63 2.46
63.1 2.46
63.2 2.46
63.3 2.46
63.4 2.46
63.5 2.69
63.6 2.78
63.7 2.78
63.8 3.01
63.9 3.1
64 3.17
64.1 3.24
64.2 3.24
64.3 3.38
64.4 3.29
64.5 3.34
64.6 3.34
64.7 3.47
64.8 3.47
64.9 3.59
65 3.57
65.1 3.62
65.2 3.7
65.3 3.7
65.4 3.88
65.5 3.88
65.6 4.19
65.7 4.22
65.8 4.22
65.9 4.22
66 4.27
66.1 4.31
66.2 4.38
66.3 4.38
66.4 4.4
66.5 4.42
66.6 4.47
66.7 4.47
66.8 4.44
66.9 4.58
67 4.58
67.1 4.58
67.2 4.47
67.3 4.47
67.4 4.42
67.5 4.32
67.6 4.32
67.7 4.27
67.8 4.2
67.9 4.13
68 4.04
68.1 3.93
68.2 3.85
68.3 3.79
68.4 3.79
68.5 3.79
68.6 3.64
68.7 3.56
68.8 3.56
68.9 3.56
69 3.51
69.1 3.3
69.2 3.17
69.3 3.07
69.4 2.97
69.5 2.87
69.6 2.79
69.7 2.65
69.8 2.65
69.9 2.47
70 2.38
70.1 2.3
70.2 2.22
70.3 2.15
70.4 2.15
70.5 1.71
70.6 1.4
70.7 1.4
70.8 1.4
70.9 1.4
71 1.4
71.1 1.4
71.2 1.4
71.3 1.17
71.4 1.06
71.5 0.76
71.6 0.76
71.7 0.76
71.8 0.76
71.9 0.64
72 0.53
72.1 0.53
72.2 0.25
72.3 0.25
72.4 -0
72.5 -0.12
72.6 -0.22
72.7 -0.3
72.8 -0.34
72.9 -0.49
73 -0.49
73.1 -0.79
73.2 -0.79
73.3 -1
73.4 -1.14
73.5 -1.15
73.6 -1.15
73.7 -1.31
73.8 -1.73
73.9 -1.73
74 -1.73
74.1 -1.83
74.2 -2.14
74.3 -2.14
74.4 -2.14
74.5 -2.27
74.6 -2.56
74.7 -2.56
74.8 -2.79
74.9 -2.85
75 -3.08
75.1 -3.17
75.2 -3.17
75.3 -3.36
75.4 -3.41
75.5 -3.41
75.6 -3.48
75.7 -3.48
75.8 -3.71
75.9 -3.83
76 -3.83
76.1 -3.74
76.2 -3.72
76.3 -3.72
76.4 -3.72
76.5 -3.72
76.6 -3.72
76.7 -3.72
76.8 -3.75
76.9 -3.67
77 -3.65
77.1 -2.14
77.2 -2.14
77.3 -2.83
77.4 -3.14
77.5 -3.31
77.6 -3.35
77.7 -3.49
77.8 -3.55
77.9 -3.59
78 -3.57
78.1 -3.59
78.2 -3.5
78.3 -3.5
78.4 -3.47
78.5 -3.37
78.6 -3.13
78.7 -2.7
78.8 -2.7
78.9 -2.67
79 -2.66
79.1 -2.39
79.2 -2.28
79.3 -2.28
79.4 -2.28
79.5 -2.28
79.6 -2.28
79.7 -2.16
79.8 -2.13
79.9 -2.13
80 -2.08
80.1 -2.04
80.2 -1.99
80.3 -1.86
80.4 -1.75
80.5 -1.75
80.6 -1.57
80.7 -1.4
80.8 -1.27
80.9 -1.27
81 -1.24
81.1 -1.09
81.2 -1.03
81.3 -1.03
81.4 -0.91
81.5 -0.6
81.6 -0.6
81.7 -0.6
81.8 -0.6
81.9 -0.6
82 -0.6
82.1 -0.5
82.2 -0.5
82.3 -0.34
82.4 -0.34
82.5 -0.17
82.6 -0.09
82.7 0.02
82.8 0.13
82.9 0.25
83 0.25
83.1 0.34
83.2 0.5
83.3 0.57
83.4 0.65
83.5 0.73
83.6 0.81
83.7 0.9
83.8 1.02
83.9 1.14
84 1.22
84.1 1.33
84.2 1.33
84.3 1.44
84.4 1.49
84.5 1.53
84.6 1.9
84.7 2.04
84.8 2.14
84.9 2.33
85 2.39
85.1 2.45
85.2 2.45
85.3 2.45
85.4 2.45
85.5 2.49
85.6 2.49
85.7 2.49
85.8 2.59
85.9 2.59
86 2.67
86.1 2.87
86.2 2.92
86.3 2.92
86.4 3.03
86.5 3.11
86.6 3.2
86.7 3.27
86.8 3.39
86.9 3.47
87 3.53
87.1 3.62
87.2 3.79
87.3 3.89
87.4 3.95
87.5 4
87.6 4.07
87.7 4.09
87.8 4.26
87.9 4.26
88 4.18
88.1 4.16
88.2 4.2
88.3 4.2
88.4 4.24
88.5 4.24
88.6 4.28
88.7 4.28
88.8 4.26
88.9 4.25
89 4.27
89.1 4.23
89.2 4.04
89.3 4.01
89.4 4.01
89.5 4.01
89.6 4.03
89.7 4
89.8 4
89.9 3.89
90 3.78
90.1 3.78
90.2 3.61
90.3 3.53
90.4 3.41
90.5 3.3
90.6 3.21
90.7 3.07
90.8 3.01
90.9 2.89
91 2.89
91.1 2.78
91.2 2.62
91.3 2.55
91.4 2.47
91.5 2.27
91.6 2.27
91.7 2.27
91.8 2.21
91.9 2.13
92 2.05
92.1 2.01
92.2 2.01
92.3 1.92
92.4 1.85
92.5 1.71
92.6 1.71
92.7 1.56
92.8 1.56
92.9 1.47
93 1.37
93.1 1.26
93.2 1.17
93.3 1.07
93.4 0.98
93.5 0.98
93.6 0.91
93.7 0.76
93.8 0.68
93.9 0.48
94 0.48
94.1 0.37
94.2 0.25
94.3 0.25
94.4 0.25
94.5 -0.42
94.6 -0.57
94.7 -0.57
94.8 -0.57
94.9 -0.68
95 -0.93
95.1 -1.05
95.2 -1.14
95.3 -1.23
95.4 -1.26
95.5 -1.27
95.6 -1.27
95.7 -1.44
95.8 -1.44
95.9 -1.53
96 -1.55
96.1 -1.55
96.2 -1.76
96.3 -1.94
96.4 -2.07
96.5 -2.07
96.6 -2.38
96.7 -2.38
96.8 -2.45
96.9 -2.54
97 -2.85
97.1 -2.85
97.2 -2.85
97.3 -3.02
97.4 -3.02
97.5 -3.15
97.6 -3.15
97.7 -3.18
97.8 -3.25
97.9 -3.34
98 -3.38
98.1 -3.45
98.2 -3.45
98.3 -3.68
98.4 -3.66
98.5 -3.73
98.6 -3.66
98.7 -3.66
98.8 -3.72
98.9 -3.76
99 -3.8
99.1 -3.82
99.2 -3.72
99.3 -3.72
99.4 -3.69
99.5 -3.69
99.6 -3.69
99.7 -3.69
99.8 -3.69
99.9 -3.7
};
%\addlegendentry{TAG2}
\addplot [semithick, color4]
table {%
0 -3.52
0.1 -3.55
0.2 -3.51
0.3 -3.51
0.4 -3.51
0.5 -3.54
0.6 -3.58
0.7 -3.62
0.8 -3.58
0.9 -3.58
1 -3.4
1.1 -3.33
1.2 -3.33
1.3 -3.43
1.4 -3.47
1.5 -3.48
1.6 -3.4
1.7 -3.47
1.8 -3.5
1.9 -3.53
2 -3.52
2.1 -3.51
2.2 -3.53
2.3 -3.58
2.4 -3.53
2.5 -3.55
2.6 -3.62
2.7 -3.68
2.8 -3.66
2.9 -3.62
3 -3.59
3.1 -3.62
3.2 -3.65
3.3 -3.69
3.4 -3.69
3.5 -3.67
3.6 -3.65
3.7 -3.63
3.8 -3.7
3.9 -3.64
4 -3.59
4.1 -3.53
4.2 -3.46
4.3 -3.42
4.4 -3.43
4.5 -3.39
4.6 -3.35
4.7 -3.32
4.8 -3.28
4.9 -3.12
5 -3.05
5.1 -2.98
5.2 -2.95
5.3 -2.73
5.4 -2.67
5.5 -2.57
5.6 -2.5
5.7 -2.46
5.8 -2.43
5.9 -2.2
6 -2.16
6.1 -2.13
6.2 -2.12
6.3 -2.08
6.4 -2.01
6.5 -1.98
6.6 -1.98
6.7 -1.98
6.8 -1.94
6.9 -1.9
7 -1.91
7.1 -1.92
7.2 -1.91
7.3 -1.93
7.4 -1.94
7.5 -1.93
7.6 -1.96
7.7 -1.96
7.8 -1.95
7.9 -1.93
8 -1.93
8.1 -1.9
8.2 -1.85
8.3 -1.85
8.4 -1.94
8.5 -1.93
8.6 -1.88
8.7 -1.84
8.8 -1.81
8.9 -1.79
9 -1.79
9.1 -1.79
9.2 -1.8
9.3 -1.79
9.4 -1.78
9.5 -1.77
9.6 -1.72
9.7 -1.68
9.8 -1.69
9.9 -1.67
10 -1.66
10.1 -1.66
10.2 -1.67
10.3 -1.69
10.4 -1.71
10.5 -1.73
10.6 -1.71
10.7 -1.72
10.8 -1.75
10.9 -1.79
11 -1.77
11.1 -1.78
11.2 -1.8
11.3 -1.81
11.4 -1.82
11.5 -1.79
11.6 -1.79
11.7 -1.79
11.8 -1.78
11.9 -1.76
12 -1.66
12.1 -1.64
12.2 -1.63
12.3 -1.62
12.4 -1.6
12.5 -1.56
12.6 -1.5
12.7 -1.5
12.8 -1.46
12.9 -1.42
13 -1.36
13.1 -1.28
13.2 -1.21
13.3 -1.17
13.4 -1.12
13.5 -1.07
13.6 -0.96
13.7 -0.9
13.8 -0.84
13.9 -0.78
14 -0.73
14.1 -0.68
14.2 -0.6
14.3 -0.58
14.4 -0.54
14.5 -0.5
14.6 -0.46
14.7 -0.43
14.8 -0.43
14.9 -0.45
15 -0.44
15.1 -0.43
15.2 -0.42
15.3 -0.41
15.4 -0.4
15.5 -0.36
15.6 -0.33
15.7 -0.3
15.8 -0.33
15.9 -0.31
16 -0.29
16.1 -0.27
16.2 -0.24
16.3 -0.23
16.4 -0.23
16.5 -0.2
16.6 -0.17
16.7 -0.15
16.8 -0.1
16.9 -0.11
17 -0.11
17.1 -0.13
17.2 -0.14
17.3 -0.14
17.4 -0.16
17.5 -0.19
17.6 -0.19
17.7 -0.2
17.8 -0.2
17.9 -0.18
18 -0.18
18.1 -0.19
18.2 -0.19
18.3 -0.22
18.4 -0.21
18.5 -0.25
18.6 -0.24
18.7 -0.23
18.8 -0.22
18.9 -0.19
19 -0.17
19.1 -0.12
19.2 -0.07
19.3 -0.05
19.4 -0.04
19.5 -0.06
19.6 -0.06
19.7 -0.07
19.8 -0.11
19.9 -0.11
20 -0.12
20.1 -0.18
20.2 -0.15
20.3 -0.11
20.4 -0.12
20.5 -0.1
20.6 -0.1
20.7 -0.08
20.8 -0.1
20.9 -0.07
21 -0.02
21.1 0.04
21.2 0.1
21.3 0.15
21.4 0.21
21.5 0.26
21.6 0.33
21.7 0.4
21.8 0.48
21.9 0.59
22 0.69
22.1 0.79
22.2 0.88
22.3 0.96
22.4 1.02
22.5 1.05
22.6 1.1
22.7 1.12
22.8 1.15
22.9 1.16
23 1.22
23.1 1.27
23.2 1.3
23.3 1.35
23.4 1.39
23.5 1.39
23.6 1.4
23.7 1.4
23.8 1.41
23.9 1.4
24 1.4
24.1 1.43
24.2 1.46
24.3 1.47
24.4 1.48
24.5 1.48
24.6 1.46
24.7 1.45
24.8 1.43
24.9 1.41
25 1.39
25.1 1.39
25.2 1.42
25.3 1.43
25.4 1.44
25.5 1.46
25.6 1.49
25.7 1.51
25.8 1.56
25.9 1.58
26 1.56
26.1 1.57
26.2 1.56
26.3 1.52
26.4 1.52
26.5 1.52
26.6 1.51
26.7 1.5
26.8 1.46
26.9 1.44
27 1.41
27.1 1.38
27.2 1.37
27.3 1.36
27.4 1.34
27.5 1.34
27.6 1.37
27.7 1.41
27.8 1.41
27.9 1.44
28 1.44
28.1 1.41
28.2 1.41
28.3 1.4
28.4 1.41
28.5 1.4
28.6 1.39
28.7 1.42
28.8 1.47
28.9 1.51
29 1.57
29.1 1.61
29.2 1.63
29.3 1.66
29.4 1.68
29.5 1.63
29.6 1.63
29.7 1.68
29.8 1.72
29.9 1.81
30 1.89
30.1 1.96
30.2 2.05
30.3 2.14
30.4 2.19
30.5 2.25
30.6 2.32
30.7 2.4
30.8 2.49
30.9 2.56
31 2.58
31.1 2.74
31.2 2.8
31.3 2.8
31.4 2.82
31.5 2.83
31.6 2.79
31.7 2.85
31.8 2.86
31.9 2.87
32 2.88
32.1 2.88
32.2 2.91
32.3 2.91
32.4 2.96
32.5 2.98
32.6 2.99
32.7 3.01
32.8 3.04
32.9 3.1
33 3.13
33.1 3.05
33.2 3.03
33.3 3
33.4 3.05
33.5 3.06
33.6 3.11
33.7 3.06
33.8 3.06
33.9 3.06
34 3.03
34.1 3.03
34.2 3.07
34.3 3.07
34.4 3.05
34.5 3.06
34.6 3.1
34.7 3.11
34.8 3.1
34.9 3.12
35 3.15
35.1 3.15
35.2 3.11
35.3 3.27
35.4 3.22
35.5 3.11
35.6 2.97
35.7 3
35.8 2.98
35.9 3
36 3.03
36.1 3.09
36.2 3.12
36.3 3.14
36.4 3.11
36.5 3.11
36.6 3.11
36.7 3.14
36.8 3.14
36.9 3.07
37 3.13
37.1 3.11
37.2 3.09
37.3 3.07
37.4 3.11
37.5 3.16
37.6 3.22
37.7 3.26
37.8 3.26
37.9 3.28
38 3.29
38.1 3.36
38.2 3.42
38.3 3.48
38.4 3.55
38.5 3.61
38.6 3.63
38.7 3.73
38.8 3.78
38.9 3.8
39 3.81
39.1 3.84
39.2 3.82
39.3 3.85
39.4 3.9
39.5 3.97
39.6 4.06
39.7 4.11
39.8 4.14
39.9 4.18
40 4.23
40.1 4.21
40.2 4.2
40.3 4.22
40.4 4.28
40.5 4.27
40.6 4.27
40.7 4.33
40.8 4.39
40.9 4.42
41 4.46
41.1 4.48
41.2 4.48
41.3 4.54
41.4 4.44
41.5 4.44
41.6 4.42
41.7 4.46
41.8 4.45
41.9 4.44
42 4.46
42.1 4.44
42.2 4.49
42.3 4.5
42.4 4.55
42.5 4.56
42.6 4.6
42.7 4.63
42.8 4.65
42.9 4.66
43 4.57
43.1 4.59
43.2 4.61
43.3 4.62
43.4 4.6
43.5 4.62
43.6 4.64
43.7 4.66
43.8 4.68
43.9 4.62
44 4.6
44.1 4.58
44.2 4.55
44.3 4.58
44.4 4.61
44.5 4.61
44.6 4.63
44.7 4.66
44.8 4.66
44.9 4.69
45 4.69
45.1 4.69
45.2 4.58
45.3 4.58
45.4 4.62
45.5 4.62
45.6 4.63
45.7 4.68
45.8 4.63
45.9 4.66
46 4.58
46.1 4.56
46.2 4.54
46.3 4.52
46.4 4.44
46.5 4.38
46.6 4.28
46.7 4.17
46.8 4.04
46.9 3.94
47 3.85
47.1 3.79
47.2 3.78
47.3 3.67
47.4 3.55
47.5 3.45
47.6 3.3
47.7 3.16
47.8 3.03
47.9 3.02
48 2.84
48.1 2.74
48.2 2.65
48.3 2.54
48.4 2.43
48.5 2.3
48.6 2.19
48.7 2.11
48.8 2.01
48.9 1.91
49 1.81
49.1 1.66
49.2 1.59
49.3 1.53
49.4 1.46
49.5 1.39
49.6 1.29
49.7 1.15
49.8 0.95
49.9 0.85
50 0.75
50.1 0.62
50.2 0.51
50.3 0.37
50.4 0.2
50.5 0.07
50.6 -0.04
50.7 -0.14
50.8 -0.27
50.9 -0.43
51 -0.51
51.1 -0.62
51.2 -0.75
51.3 -0.88
51.4 -0.95
51.5 -0.99
51.6 -1.06
51.7 -1.09
51.8 -1.13
51.9 -1.23
52 -1.31
52.1 -1.41
52.2 -1.5
52.3 -1.61
52.4 -1.74
52.5 -1.89
52.6 -1.99
52.7 -2.1
52.8 -2.2
52.9 -2.3
53 -2.4
53.1 -2.53
53.2 -2.56
53.3 -2.7
53.4 -2.83
53.5 -2.94
53.6 -3.03
53.7 -3.11
53.8 -3.19
53.9 -3.27
54 -3.44
54.1 -3.54
54.2 -3.57
54.3 -3.63
54.4 -3.65
54.5 -3.75
54.6 -3.78
54.7 -3.83
54.8 -3.83
54.9 -3.86
55 -3.8
55.1 -3.71
55.2 -3.69
55.3 -3.66
55.4 -3.64
55.5 -3.6
55.6 -3.49
55.7 -3.39
55.8 -3.29
55.9 -3.14
56 -3.07
56.1 -2.99
56.2 -2.91
56.3 -2.83
56.4 -2.73
56.5 -2.67
56.6 -2.67
56.7 -2.59
56.8 -2.51
56.9 -2.43
57 -2.35
57.1 -2.32
57.2 -2.24
57.3 -2.32
57.4 -2.15
57.5 -2.04
57.6 -1.98
57.7 -1.88
57.8 -1.78
57.9 -1.7
58 -1.6
58.1 -1.51
58.2 -1.41
58.3 -1.3
58.4 -1.19
58.5 -1.09
58.6 -0.99
58.7 -0.88
58.8 -0.79
58.9 -0.72
59 -0.67
59.1 -0.57
59.2 -0.51
59.3 -0.43
59.4 -0.34
59.5 -0.24
59.6 0
59.7 0.19
59.8 0.19
59.9 0.33
60 0.46
60.1 0.44
60.2 0.55
60.3 0.64
60.4 0.66
60.5 0.68
60.6 0.7
60.7 0.74
60.8 0.8
60.9 0.87
61 0.94
61.1 1
61.2 1.05
61.3 1.1
61.4 1.13
61.5 1.15
61.6 1.2
61.7 1.23
61.8 1.26
61.9 1.28
62 1.28
62.1 1.36
62.2 1.37
62.3 1.42
62.4 1.57
62.5 1.55
62.6 1.63
62.7 1.62
62.8 1.73
62.9 1.85
63 1.93
63.1 2.05
63.2 2.2
63.3 2.35
63.4 2.48
63.5 2.62
63.6 2.72
63.7 2.85
63.8 2.96
63.9 3.06
64 3.08
64.1 3.17
64.2 3.25
64.3 3.29
64.4 3.32
64.5 3.36
64.6 3.39
64.7 3.43
64.8 3.47
64.9 3.52
65 3.55
65.1 3.66
65.2 3.72
65.3 3.78
65.4 3.9
65.5 3.92
65.6 3.98
65.7 4.07
65.8 4.14
65.9 4.23
66 4.22
66.1 4.23
66.2 4.35
66.3 4.35
66.4 4.41
66.5 4.42
66.6 4.5
66.7 4.51
66.8 4.53
66.9 4.54
67 4.55
67.1 4.49
67.2 4.46
67.3 4.38
67.4 4.39
67.5 4.36
67.6 4.27
67.7 4.2
67.8 4.12
67.9 4.07
68 4.04
68.1 3.99
68.2 3.97
68.3 3.88
68.4 3.81
68.5 3.76
68.6 3.71
68.7 3.63
68.8 3.57
68.9 3.56
69 3.52
69.1 3.35
69.2 3.23
69.3 3.06
69.4 2.99
69.5 2.89
69.6 2.8
69.7 2.73
69.8 2.65
69.9 2.58
70 2.49
70.1 2.38
70.2 2.27
70.3 2.2
70.4 2.08
70.5 1.98
70.6 1.89
70.7 1.81
70.8 1.76
70.9 1.66
71 1.57
71.1 1.47
71.2 1.35
71.3 1.19
71.4 1.08
71.5 0.98
71.6 0.86
71.7 0.77
71.8 0.63
71.9 0.52
72 0.41
72.1 0.28
72.2 0.17
72.3 0.11
72.4 0.02
72.5 -0.06
72.6 -0.15
72.7 -0.35
72.8 -0.44
72.9 -0.47
73 -0.52
73.1 -0.72
73.2 -0.86
73.3 -0.97
73.4 -1.03
73.5 -1.13
73.6 -1.2
73.7 -1.29
73.8 -1.37
73.9 -1.48
74 -1.56
74.1 -1.65
74.2 -1.79
74.3 -1.9
74.4 -2.07
74.5 -2.24
74.6 -2.6
74.7 -2.69
74.8 -2.77
74.9 -2.87
75 -3.15
75.1 -3.35
75.2 -3.47
75.3 -3.44
75.4 -3.47
75.5 -3.55
75.6 -3.6
75.7 -3.77
75.8 -3.81
75.9 -3.84
76 -3.85
76.1 -3.74
76.2 -3.69
76.3 -3.64
76.4 -3.61
76.5 -3.56
76.6 -3.54
76.7 -3.48
76.8 -3.51
76.9 -3.48
77 -3.49
77.1 -3.51
77.2 -3.56
77.3 -3.56
77.4 -3.66
77.5 -3.73
77.6 -3.69
77.7 -3.68
77.8 -3.64
77.9 -3.64
78 -3.57
78.1 -3.49
78.2 -3.47
78.3 -3.39
78.4 -3.3
78.5 -3.18
78.6 -3.12
78.7 -2.91
78.8 -2.91
78.9 -2.91
79 -2.82
79.1 -2.74
79.2 -2.66
79.3 -2.58
79.4 -2.47
79.5 -2.36
79.6 -2.29
79.7 -2.23
79.8 -2.17
79.9 -2.07
80 -2
80.1 -1.99
80.2 -1.93
80.3 -1.85
80.4 -1.74
80.5 -1.61
80.6 -1.49
80.7 -1.37
80.8 -1.3
80.9 -1.21
81 -1.17
81.1 -1.14
81.2 -1.08
81.3 -1.02
81.4 -0.95
81.5 -0.86
81.6 -0.75
81.7 -0.63
81.8 -0.52
81.9 -0.46
82 -0.39
82.1 -0.35
82.2 -0.3
82.3 -0.25
82.4 -0.19
82.5 -0.12
82.6 -0.03
82.7 0.05
82.8 0.15
82.9 0.21
83 0.31
83.1 0.38
83.2 0.46
83.3 0.53
83.4 0.6
83.5 0.69
83.6 0.79
83.7 0.9
83.8 0.98
83.9 1.04
84 1.14
84.1 1.2
84.2 1.29
84.3 1.36
84.4 1.41
84.5 1.48
84.6 1.54
84.7 1.61
84.8 1.7
84.9 1.84
85 1.94
85.1 2.04
85.2 2.14
85.3 2.24
85.4 2.29
85.5 2.33
85.6 2.37
85.7 2.46
85.8 2.48
85.9 2.55
86 2.66
86.1 2.72
86.2 2.81
86.3 2.86
86.4 2.96
86.5 3.04
86.6 3.1
86.7 3.21
86.8 3.31
86.9 3.37
87 3.45
87.1 3.5
87.2 3.63
87.3 3.66
87.4 3.74
87.5 3.81
87.6 3.92
87.7 4.02
87.8 4.02
87.9 4.09
88 4.07
88.1 4.08
88.2 4.18
88.3 4.31
88.4 4.32
88.5 4.31
88.6 4.34
88.7 4.31
88.8 4.27
88.9 4.25
89 4.23
89.1 4.21
89.2 4.14
89.3 4.13
89.4 4.09
89.5 4.11
89.6 3.95
89.7 3.93
89.8 3.94
89.9 3.82
90 3.69
90.1 3.63
90.2 3.51
90.3 3.41
90.4 3.32
90.5 3.22
90.6 3.09
90.7 2.99
90.8 2.91
90.9 2.84
91 2.77
91.1 2.7
91.2 2.63
91.3 2.52
91.4 2.46
91.5 2.22
91.6 2.2
91.7 2.17
91.8 2.11
91.9 2.06
92 2.03
92.1 1.99
92.2 1.94
92.3 1.86
92.4 1.79
92.5 1.7
92.6 1.61
92.7 1.56
92.8 1.48
92.9 1.41
93 1.35
93.1 1.28
93.2 1.22
93.3 1.14
93.4 1.03
93.5 0.93
93.6 0.84
93.7 0.79
93.8 0.7
93.9 0.6
94 0.53
94.1 0.42
94.2 0.35
94.3 0.24
94.4 0.09
94.5 -0.06
94.6 -0.19
94.7 -0.32
94.8 -0.36
94.9 -0.48
95 -0.59
95.1 -0.69
95.2 -0.78
95.3 -0.89
95.4 -1.01
95.5 -1.12
95.6 -1.25
95.7 -1.35
95.8 -1.43
95.9 -1.5
96 -1.57
96.1 -1.68
96.2 -1.93
96.3 -2.05
96.4 -2.13
96.5 -2.26
96.6 -2.4
96.7 -2.5
96.8 -2.56
96.9 -2.66
97 -2.75
97.1 -2.89
97.2 -3
97.3 -3.07
97.4 -3.18
97.5 -3.33
97.6 -3.42
97.7 -3.42
97.8 -3.4
97.9 -3.41
98 -3.4
98.1 -3.44
98.2 -3.53
98.3 -3.7
98.4 -3.77
98.5 -3.84
98.6 -3.9
98.7 -3.92
98.8 -3.97
98.9 -3.98
99 -3.77
99.1 -3.78
99.2 -3.87
99.3 -3.96
99.4 -3.98
99.5 -4.04
99.6 -3.62
99.7 -3.68
99.8 -3.79
99.9 -3.86
};
%\addlegendentry{TAG3}
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/xy_paths.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={X (m)},
xmin=-4.8251384735055, xmax=5.2611335754355,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Y (m)},
ymin=-3.6456707587235, ymax=2.5097938456535,
ytick style={color=black},
ylabel style={at={(-4ex,0.5)}},
]
\addplot [semithick, color0]
table {%
-3.95330405235 0.691494047642
-3.95129299164 0.617505252361
-3.93995881081 0.537026464939
-3.93049073219 0.472605824471
-3.92547798157 0.395586043596
-3.93119597435 0.327954739332
-3.9442896843 0.265519052744
-3.96180200577 0.19009770453
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-3.97968482971 0.0880216881633
-4.00168848038 -0.122627712786
-3.98739886284 -0.189662873745
-3.98546934128 -0.240917250514
-3.986566782 -0.287848562002
-3.89447808266 -0.774294674397
-3.88292646408 -0.821866214275
-3.87601327896 -0.937388777733
-3.88248825073 -0.988636732101
-3.89609217644 -1.0950371027
-3.92240738869 -1.21882426739
-3.93416285515 -1.27141785622
-3.95805454254 -1.37212955952
-3.97635602951 -1.43766248226
-4.00301408768 -1.53368234634
-4.01262521744 -1.57992136478
-4.02176856995 -1.62743604183
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.03345680237 -1.84651136398
-4.02897977829 -2.10779213905
-4.00877761841 -2.26494264603
-4.01277208328 -2.31078934669
-4.01465606689 -2.32380747795
-3.98487758636 -2.81106877327
-3.92451429367 -2.91321444511
-3.86028528214 -3.00948524475
-3.80947899818 -3.07437157631
-3.74535703659 -3.15257501602
-3.72928547859 -3.16949748993
-3.72928547859 -3.16949748993
-3.72928547859 -3.16949748993
-3.58910870552 -3.31316304207
-3.58910870552 -3.31316304207
-3.58910870552 -3.31316304207
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-3.05239868164 -3.36587691307
-2.82174873352 -3.30826878548
-2.75360512733 -3.27622032166
-2.73012638092 -3.26281285286
-2.65565419197 -3.2254691124
-2.32370519638 -2.98713469505
-2.31096315384 -2.93207979202
-2.30431342125 -2.87475633621
-2.29811501503 -2.81760835648
-2.29345297813 -2.75730133057
-2.28535056114 -2.69677734375
-2.27150416374 -2.63042902946
-2.25115561485 -2.56142520905
-2.22698926926 -2.50652980804
-2.19339418411 -2.43810105324
-2.16884946823 -2.38291978836
-2.14824032784 -2.31273293495
-2.1615126133 -2.14643192291
-2.16696882248 -2.13522171974
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.24943757057 -1.97625911236
-2.26995015144 -1.91541349888
-2.27286434174 -1.90525472164
-2.2471704483 -1.7655352354
-2.23998761177 -1.75239396095
-2.14427232742 -1.60493147373
-2.13479685783 -1.59037220478
-2.10210156441 -1.52754485607
-2.06823730469 -1.34191679955
-2.06804060936 -1.26469635963
-2.06683158875 -1.1730748415
-2.06637835503 -1.12703156471
-2.06215858459 -0.992397725582
-2.06100153923 -0.977472066879
-2.04038381577 -0.857479333878
-2.02624154091 -0.780087053776
-2.01040625572 -0.718809783459
-1.99896454811 -0.673159241676
-1.98668086529 -0.598754107952
-1.98051905632 -0.507704973221
-1.98043310642 -0.419480770826
-1.98043048382 -0.376009553671
-1.99852097034 -0.285230785608
-2.04697418213 -0.0863498747349
-2.02173686028 0.198306977749
-2.01765847206 0.213738828897
-1.99124062061 0.327825933695
-1.98176896572 0.410364121199
-1.97635185719 0.489409983158
-1.9839001894 0.581655323505
-1.99545741081 0.64071559906
-2.01396274567 0.71848577261
-2.02921414375 0.79789853096
-2.03342843056 0.875819563866
-2.0308971405 0.93903195858
-2.01607251167 1.03484654427
-2.00239372253 1.11197984219
-1.99517452717 1.1850181818
-1.98885285854 1.25663709641
-1.98750305176 1.32477378845
-1.99939632416 1.3936085701
-2.03244709969 1.52921903133
-2.0525803566 1.59693956375
-2.07278561592 1.66320765018
-1.89629626274 1.87307465076
-1.84809648991 1.88844621181
-1.77664268017 1.90812015533
-1.57338881493 1.92601490021
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.51080369949 1.92346823215
-1.43565165997 1.91936767101
-1.35072290897 1.91161072254
-1.23533940315 1.90108633041
-1.16525900364 1.8983631134
-1.1393507719 1.89835572243
-1.06509053707 1.89784312248
-1.0366089344 1.89952778816
-1.00067961216 1.90042102337
-0.982004582882 1.90023350716
-0.965925514698 1.90205478668
-0.9352632761 1.90091991425
-0.90383708477 1.89198505878
-0.832724750042 1.8668667078
-0.751049220562 1.83069097996
-0.670190989971 1.78487145901
-0.62871825695 1.73058569431
-0.62871825695 1.73058569431
-0.624757170677 1.64015221596
-0.625261545181 1.62861728668
-0.632229447365 1.48358428478
-0.639696896076 1.38980579376
-0.62435323 1.30303025246
-0.62435323 1.30303025246
-0.587818384171 1.18778240681
-0.555807590485 1.11270213127
-0.533521175385 1.05401158333
-0.523968160152 0.988787770271
-0.532148838043 0.930396080017
-0.553981304169 0.877477824688
-0.576230823994 0.836906373501
-0.597149908543 0.798181056976
-0.601582825184 0.688814461231
-0.579313695431 0.618044197559
-0.567291140556 0.587560176849
-0.540301561356 0.524683713913
-0.499439537525 0.440551131964
-0.45087480545 0.319989442825
-0.438456356525 0.255298703909
-0.439932227135 0.194187343121
-0.473154276609 0.0975398942828
-0.494077175856 0.0585279464722
-0.530464708805 -0.00449963938445
-0.567990005016 -0.0662689208984
-0.594451844692 -0.131567537785
-0.602270424366 -0.229953587055
-0.592648744583 -0.326667547226
-0.58203125 -0.387230813503
-0.58203125 -0.387230813503
-0.520680963993 -0.598150134087
-0.480644792318 -0.708797156811
-0.469865649939 -0.748602628708
-0.464286923409 -0.785215914249
-0.464286923409 -0.785215914249
-0.464286923409 -0.785215914249
-0.516681134701 -0.953941583633
-0.52450466156 -0.993036031723
-0.505666255951 -1.06245207787
-0.457709759474 -1.15271067619
-0.420044928789 -1.24457383156
-0.391431123018 -1.34824717045
-0.380897074938 -1.4487388134
-0.387647777796 -1.54076349735
-0.393519222736 -1.59288728237
-0.42140725255 -1.68428015709
-0.451279342175 -1.77616775036
-0.468360364437 -1.85963094234
-0.473615050316 -1.92989909649
-0.471397340298 -2.04792261124
-0.45657068491 -2.15519142151
-0.434262961149 -2.26878356934
-0.403449594975 -2.40610456467
-0.386071592569 -2.49148535728
-0.368076890707 -2.59098887444
-0.359287500381 -2.68229174614
-0.358560264111 -2.76924109459
-0.374317377806 -2.84309530258
-0.401862829924 -2.89973449707
-0.428540080786 -2.9613301754
-0.431837052107 -2.99279499054
-0.30700314045 -3.15715265274
-0.30700314045 -3.15715265274
0.000887303613126 -3.26852035522
0.000887303613126 -3.26852035522
0.255261361599 -3.30834960938
0.298555999994 -3.3134098053
0.298555999994 -3.3134098053
0.313701182604 -3.31462168694
0.489586234093 -3.33038425446
0.535451352596 -3.33213543892
0.655115306377 -3.33726334572
0.76912009716 -3.33846783638
0.76912009716 -3.33846783638
0.937806904316 -3.32039523125
0.978310108185 -3.3129799366
0.989546716213 -3.30988740921
1.0056977272 -3.3015563488
1.01356196404 -3.29633688927
1.02643549442 -3.29055595398
1.08681547642 -3.26866912842
1.16639351845 -3.24080729485
1.22629618645 -3.21349430084
1.28636956215 -3.178617239
1.34239888191 -3.11949443817
1.35893702507 -3.04302716255
1.34772157669 -2.95744466782
1.33524310589 -2.87477517128
1.33023357391 -2.79383945465
1.33023357391 -2.79383945465
1.32338726521 -2.62965869904
1.34861552715 -2.47882413864
1.35092103481 -2.46130132675
1.36156189442 -2.35633540154
1.36121475697 -2.2703602314
1.35261380672 -2.18864226341
1.33101034164 -2.11089706421
1.30837166309 -2.05359554291
1.27396976948 -1.97752332687
1.24344575405 -1.897128582
1.23716711998 -1.87309026718
1.23927843571 -1.80951607227
1.26095604897 -1.73730456829
1.28922355175 -1.67387497425
1.35431790352 -1.54464495182
1.39705944061 -1.44152569771
1.41785180569 -1.33630812168
1.41584706306 -1.16945445538
1.40947914124 -1.10970187187
1.40467453003 -1.07099282742
1.36788451672 -0.88532602787
1.36788451672 -0.88532602787
1.36788451672 -0.88532602787
1.36440086365 -0.867171823978
1.33444857597 -0.619140028954
1.35976731777 -0.459792673588
1.3785725832 -0.407940417528
1.38402950764 -0.39085239172
1.38402950764 -0.39085239172
1.38402950764 -0.39085239172
1.35937547684 -0.118646986783
1.30659270287 -0.0471968054771
1.25834417343 0.00817967299372
1.22412586212 0.0529679916799
1.19797229767 0.108177147806
1.19201552868 0.193402215838
1.20979297161 0.266474843025
1.22588562965 0.314721733332
1.23035752773 0.331636846066
1.27011227608 0.493230849504
1.27855575085 0.607313454151
1.26317036152 0.705443739891
1.24796032906 0.763732433319
1.2123131752 0.91534948349
1.19553101063 1.00368535519
1.19359731674 1.05420017242
1.20590770245 1.13203597069
1.26282048225 1.2282242775
1.3011494875 1.26376461983
1.37840521336 1.33092391491
1.42081010342 1.37664330006
1.43006122112 1.38779962063
1.49472272396 1.51510155201
1.49472272396 1.51510155201
1.49959397316 1.58188998699
1.49959719181 1.59478032589
1.50169289112 1.62432384491
1.52558553219 1.65159380436
1.58228111267 1.66752266884
1.66888952255 1.68174433708
1.78004181385 1.69429063797
1.88082742691 1.70404374599
2.02089285851 1.71715140343
2.11116456985 1.72820496559
2.18033361435 1.73515760899
2.23832821846 1.73422169685
2.29826807976 1.72260582447
2.32242107391 1.71513342857
2.39312410355 1.68486809731
2.39312410355 1.68486809731
2.45370054245 1.65181791782
2.59543251991 1.56351304054
2.65251064301 1.52091395855
2.73373913765 1.4376667738
2.74823260307 1.41692042351
2.7668159008 1.37454164028
2.78237175941 1.3189920187
2.78473711014 1.30806171894
2.80047917366 1.1825107336
2.85282731056 1.07511627674
2.85282731056 1.07511627674
2.9206097126 0.94653648138
2.95514702797 0.861775755882
2.99310135841 0.732083082199
2.95529508591 0.41567620635
2.95529508591 0.41567620635
2.95529508591 0.41567620635
2.94410657883 0.381953030825
2.92150521278 0.298183202744
2.91159844398 0.229336515069
2.91553163528 0.119118236005
2.93216395378 0.033701017499
2.96531581879 -0.103161998093
2.99023628235 -0.219136565924
3.00364208221 -0.322318196297
3.00444602966 -0.416365295649
2.98438453674 -0.489919424057
2.96576452255 -0.5587631464
2.95577001572 -0.614093363285
2.94744277 -0.701057970524
2.94589853287 -0.772955298424
2.95588445663 -0.855686724186
2.97949099541 -0.957389950752
3.00771713257 -1.07263302803
3.02913928032 -1.19371604919
3.03619170189 -1.2863291502
3.03902769089 -1.39156937599
3.03601622581 -1.48255336285
3.02295613289 -1.56110310555
3.00389361382 -1.63443267345
2.96787071228 -1.83998608589
2.96787071228 -1.83998608589
2.96926617622 -1.8577684164
2.97975897789 -1.94989466667
2.99308896065 -2.03101706505
3.01857304573 -2.17897033691
3.02585029602 -2.25725460052
3.02446317673 -2.35507631302
3.02243041992 -2.41459012032
3.02163648605 -2.47179937363
3.02361559868 -2.56109809875
3.02236771584 -2.59407329559
3.02148890495 -2.604129076
2.99830126762 -2.66956520081
2.99973940849 -2.71325492859
3.02016067505 -2.79432797432
3.03673410416 -2.87321639061
3.03093218803 -2.98422718048
3.02285885811 -3.00466394424
2.9963991642 -3.03788971901
2.98276329041 -3.06812882423
2.97649621964 -3.08761119843
2.97384190559 -3.10598921776
2.97384190559 -3.10598921776
2.97992706299 -3.10819506645
2.98842644691 -3.11083292961
3.01234149933 -3.11068177223
3.01754117012 -3.109375
3.33064556122 -3.04528832436
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.36037302017 -3.0490963459
3.39091897011 -3.05697870255
3.48270964622 -3.09059619904
3.50597214699 -3.10048413277
3.548828125 -3.11499333382
3.58262753487 -3.11708593369
3.61661434174 -3.11835932732
3.6866877079 -3.11689996719
3.77011728287 -3.1041135788
3.82646846771 -3.08724522591
3.87205266953 -3.07353162766
3.92700886726 -3.05025100708
3.99444460869 -2.99992322922
4.03340339661 -2.95642089844
4.05149078369 -2.91503143311
4.06436729431 -2.85610747337
4.09412384033 -2.77826166153
4.13382339478 -2.70932531357
4.17514133453 -2.64437103271
4.21164608002 -2.59358429909
4.28123378754 -2.52508306503
4.36925172806 -2.45279383659
4.4202504158 -2.41518568993
4.47999191284 -2.35505700111
4.47999191284 -2.35505700111
4.49378585815 -2.08696460724
4.47779512405 -2.0279712677
4.47779512405 -2.0279712677
4.46079397202 -1.96299183369
4.44711971283 -1.8720446825
4.44582414627 -1.78369128704
4.45662498474 -1.60641729832
4.45933914185 -1.56471276283
4.4817814827 -1.43265342712
4.49705600739 -1.3781555891
4.52261018753 -1.22487962246
4.51566028595 -1.11753153801
4.49577188492 -1.02565360069
4.47102022171 -0.909752905369
4.46616458893 -0.800478219986
4.46715545654 -0.716390430927
4.4702501297 -0.59491622448
4.48293113708 -0.52096503973
4.51531505585 -0.426845282316
4.54943943024 -0.360379844904
4.5927863121 -0.302374750376
4.62516260147 -0.23842485249
4.63033056259 -0.159974381328
4.6039223671 -0.0702300518751
4.55284261703 0.0275325141847
4.51106023788 0.105850055814
4.47415733337 0.198261812329
4.46156215668 0.249837234616
4.46156215668 0.249837234616
4.47288942337 0.454436153173
4.49274492264 0.528507173061
4.51649808884 0.60357427597
4.53879833221 0.681918621063
4.54956912994 0.767735242844
4.54672002792 0.840547919273
4.53305101395 0.933739960194
4.52423524857 1.02608370781
4.53459453583 1.09402751923
4.55362129211 1.17271018028
4.59954023361 1.24898576736
4.66178846359 1.30666029453
4.69739675522 1.33489537239
4.75712680817 1.39169204235
4.78979730606 1.44199943542
4.80266666412 1.50817894936
4.78082561493 1.55939221382
4.72263288498 1.63007938862
4.6484837532 1.7037113905
4.5442032814 1.81888747215
4.52937221527 1.8387414217
4.50862169266 1.88041830063
4.50294446945 1.89763438702
4.49675559998 1.90422546864
4.48696231842 1.91129004955
4.43784236908 1.91261696815
4.13372898102 1.91441082954
4.13372898102 1.91441082954
4.13372898102 1.91441082954
4.11380434036 1.91605710983
3.96254849434 1.92777764797
3.90962982178 1.93177485466
3.83902597427 1.93821668625
3.80330586433 1.93932151794
3.74875402451 1.94166135788
3.68751335144 1.94175624847
3.61837100983 1.93898546696
3.56397438049 1.93364024162
3.41669654846 1.91433370113
3.30536794662 1.89819943905
3.09631586075 1.87131714821
2.93412637711 1.85991549492
2.78533434868 1.85399615765
2.68557405472 1.85179114342
2.62312793732 1.85157096386
2.52153992653 1.85934615135
2.44295024872 1.87139856815
2.3669655323 1.88340055943
2.26485872269 1.89796626568
2.15773177147 1.91052389145
1.99476087093 1.93038344383
1.84112679958 1.95074689388
1.74845016003 1.96288669109
1.57903718948 1.97957789898
1.48231518269 1.98610830307
1.39031744003 1.99168336391
1.20254123211 1.97833776474
1.12513673306 1.96393084526
1.11073541641 1.96149039268
1.06700432301 1.95391738415
0.975792169571 1.93003833294
0.875443696976 1.90567862988
0.739849150181 1.87918293476
0.540664494038 1.84452235699
0.441983580589 1.8300139904
0.247726976871 1.81644845009
0.176886230707 1.81700909138
0.0682980567217 1.82286787033
-0.0211021769792 1.83045601845
-0.108170032501 1.83728265762
-0.181200027466 1.84342563152
-0.280678123236 1.84470045567
-0.375349193811 1.84673368931
-0.535514235497 1.85221469402
-0.686099529266 1.85959267616
-0.836444079876 1.86632585526
-0.968163251877 1.87337934971
-1.07467722893 1.87892866135
-1.23454463482 1.88791823387
-1.26718211174 1.89039564133
-1.3549015522 1.89654505253
-1.41268360615 1.89992368221
-1.4878487587 1.90316915512
-1.51133978367 1.9043148756
-2.17056083679 1.85467505455
-2.39802527428 1.8293800354
-2.4436814785 1.82456111908
-2.50270938873 1.81803333759
-2.50270938873 1.81803333759
-2.52085208893 1.81604909897
-2.6572508812 1.80003869534
-2.67109060287 1.79866361618
-2.67109060287 1.79866361618
-2.68472719193 1.7974960804
-2.77352166176 1.78595864773
-2.83281135559 1.77916824818
-2.88227701187 1.77330029011
-3.02722287178 1.75928628445
-3.18639159203 1.75016927719
-3.28210353851 1.75001788139
-3.37711024284 1.75124037266
-3.49550676346 1.74589073658
-3.62695813179 1.73065924644
-3.69795227051 1.71920359135
-3.76445198059 1.70224833488
-3.86789131165 1.67760884762
-3.88795042038 1.67381429672
-3.96120524406 1.64214551449
-4.20374298096 1.34898269176
-4.20374298096 1.34898269176
-4.20374298096 1.34898269176
-4.22950458527 1.27837598324
-4.13276147842 0.968316078186
-4.0931854248 0.91508603096
-4.06226301193 0.87765789032
-4.00642871857 0.838225066662
-3.96426534653 0.820511698723
-3.91597509384 0.797747075558
-3.85451674461 0.766186356544
-3.82927274704 0.759171485901
-3.76922726631 0.746486604214
-3.6775932312 0.737289190292
-3.5797457695 0.735301434994
-3.47227692604 0.733533620834
-3.35491132736 0.732683300972
-3.25921416283 0.730918824673
-3.13801264763 0.72422850132
-3.01779127121 0.714447259903
-2.88031196594 0.696437060833
-2.78360843658 0.63933134079
-2.75975298882 0.601707398891
-2.73322606087 0.56256377697
-2.64981436729 0.51545637846
-2.61990118027 0.509054839611
-2.44621539116 0.489674448967
-2.42766857147 0.489533692598
-2.22428297997 0.49609002471
-2.22428297997 0.49609002471
-2.0069975853 0.515396058559
-2.0069975853 0.515396058559
-1.85220599174 0.497583597898
-1.76496589184 0.456257462502
-1.74142956734 0.447346240282
-1.67730987072 0.432106971741
-1.67730987072 0.432106971741
-1.67730987072 0.432106971741
-1.52853536606 0.420208871365
-1.4341250658 0.420326828957
-1.30210447311 0.426464170218
-1.17292237282 0.439085751772
-1.05628240108 0.45120203495
-0.948342859745 0.463634759188
-0.876792430878 0.470084965229
-0.813672482967 0.464370936155
-0.778099417686 0.440789788961
-0.739049494267 0.396532744169
-0.716541051865 0.372112840414
-0.648573160172 0.320422023535
-0.558159768581 0.29103666544
-0.443496018648 0.273312330246
-0.318863987923 0.263228237629
-0.192429885268 0.254855304956
-0.0552067197859 0.252853244543
0.0260582230985 0.251568317413
0.0981366187334 0.248653873801
0.0981366187334 0.248653873801
0.235701531172 0.243200212717
0.340339958668 0.237709343433
0.379144519567 0.238356560469
0.471962422132 0.246591240168
0.54381018877 0.254502892494
0.634638547897 0.269197821617
0.750058293343 0.297824203968
0.838879585266 0.327853828669
0.897676885128 0.347827523947
0.97168558836 0.369278609753
1.05457627773 0.384811967611
1.09049117565 0.387483090162
1.17518043518 0.39554682374
1.2458691597 0.413212925196
1.29084825516 0.422042429447
1.33127367496 0.406506031752
1.34677863121 0.361656457186
1.36151719093 0.327831566334
1.40676772594 0.293449521065
1.4652518034 0.272587150335
1.60136830807 0.252491563559
1.70944082737 0.246867015958
1.77350223064 0.248624712229
1.87333858013 0.258847981691
1.8918954134 0.261514604092
1.9464019537 0.26804703474
2.15119719505 0.266735911369
2.15119719505 0.266735911369
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.86659622192 0.279871702194
2.89110517502 0.281996190548
3.04649376869 0.299103885889
3.12990117073 0.308006733656
3.16996026039 0.310988754034
3.19069719315 0.309958547354
3.2266266346 0.287282079458
3.23058724403 0.253971815109
3.24147987366 0.228702768683
3.28083586693 0.198084875941
3.33210039139 0.176421299577
3.41856169701 0.145320266485
3.49831843376 0.128750190139
3.59335136414 0.124306686223
3.70802974701 0.132312655449
3.78818869591 0.14650118351
3.84089875221 0.161923393607
3.86709833145 0.170640423894
3.91529107094 0.183912709355
3.95469045639 0.193538457155
3.97882533073 0.19989104569
4.01716852188 0.208201408386
4.0411233902 0.218182846904
4.0411233902 0.218182846904
4.19511604309 0.207539305091
4.36660718918 0.138220667839
4.36660718918 0.138220667839
4.36660718918 0.138220667839
4.41165733337 0.11619284004
4.46411371231 0.0861420556903
4.46411371231 0.0861420556903
4.47210073471 0.0773558318615
4.48778057098 0.0261643454432
4.47865533829 -0.0274844560772
4.44945287704 -0.0865290164948
4.41329288483 -0.12741574645
4.37083721161 -0.161614105105
4.31245613098 -0.223743766546
4.28948736191 -0.251067638397
4.25100898743 -0.279160946608
4.21741056442 -0.297653049231
4.17013549805 -0.31856033206
4.09882640839 -0.340774297714
4.01986503601 -0.359577476978
3.93078708649 -0.381203889847
3.81992316246 -0.414161026478
3.78461432457 -0.427920132875
3.66613745689 -0.487812548876
3.63218331337 -0.508950769901
3.63218331337 -0.508950769901
3.62079167366 -0.51568543911
3.62079167366 -0.51568543911
3.49168467522 -0.587332248688
3.37842607498 -0.616032719612
3.04768848419 -0.628270804882
2.98782348633 -0.629637181759
2.95718097687 -0.629339575768
2.85000324249 -0.634837210178
2.73619127274 -0.643861949444
2.65781736374 -0.651953279972
2.62753891945 -0.655681312084
2.57464694977 -0.658882558346
2.49061822891 -0.657293081284
2.4040851593 -0.651965498924
2.30397415161 -0.644319832325
2.21487522125 -0.638274729252
2.07579398155 -0.63335609436
1.95990264416 -0.635708868504
1.84920203686 -0.643561124802
1.75125956535 -0.656788647175
1.66665375233 -0.673488974571
1.60401594639 -0.684935986996
1.30535459518 -0.694827616215
0.876363933086 -0.685409069061
0.876363933086 -0.685409069061
0.876363933086 -0.685409069061
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.659004986286 -0.693225502968
0.637370228767 -0.694727599621
0.257860094309 -0.695586919785
0.219979569316 -0.694138944149
0.219979569316 -0.694138944149
0.0619766116142 -0.681758344173
0.0362360477448 -0.679022192955
-0.0998756214976 -0.664674639702
-0.209904238582 -0.65527755022
-0.35790759325 -0.649083137512
-0.441222757101 -0.650641024113
-0.53233397007 -0.658415257931
-0.616626083851 -0.668007910252
-0.692536830902 -0.673386871815
-0.759110450745 -0.67565459013
-0.80904263258 -0.676466584206
-0.867761731148 -0.679445147514
-0.98077082634 -0.679371058941
-1.68604016304 -0.620979607105
-1.68604016304 -0.620979607105
-1.80859792233 -0.618766784668
-1.89911615849 -0.623502314091
-1.9564473629 -0.629082560539
-2.03862857819 -0.637563586235
-2.08370685577 -0.639595508575
-2.10008645058 -0.640071094036
-2.1170668602 -0.639996767044
-2.71726584435 -0.597464561462
-2.88687324524 -0.587800204754
-2.90860438347 -0.587464809418
-2.90860438347 -0.587464809418
-2.90860438347 -0.587464809418
-3.00872015953 -0.583940565586
-3.42982339859 -0.601671516895
-3.5307059288 -0.60254740715
-3.75256347656 -0.607567965984
-3.84451150894 -0.612818181515
-4.01404476166 -0.669006705284
-4.01087999344 -0.775595068932
-4.00292825699 -0.807194113731
-4.00265693665 -0.870327353477
-4.01871156693 -0.910635471344
-4.06559944153 -0.970909118652
-4.1324467659 -1.0417996645
-4.15894508362 -1.07445025444
-4.17309808731 -1.09803915024
-4.22525453568 -1.1924405098
-4.23051643372 -1.25675606728
-4.2273440361 -1.2704308033
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.0290813446 -1.74101936817
-4.18093538284 -2.18463277817
-4.14393901825 -2.23523759842
-4.14393901825 -2.23523759842
-3.9952352047 -2.39626216888
-3.97379541397 -2.41790175438
-3.97379541397 -2.41790175438
-3.97379541397 -2.41790175438
-3.85061836243 -2.52685451508
-3.8421766758 -2.52950358391
-3.82187151909 -2.53499317169
-3.81608223915 -2.53547763824
-3.81608223915 -2.53547763824
-3.63222265244 -2.56860637665
-3.47544431686 -2.59210753441
-3.40033102036 -2.60207104683
-3.40033102036 -2.60207104683
-3.1942293644 -2.65001988411
-3.1942293644 -2.65001988411
-3.1942293644 -2.65001988411
-2.94514560699 -2.62050104141
-2.94514560699 -2.62050104141
-2.52701330185 -2.53024554253
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.49415445328 -2.52069950104
-2.35381221771 -2.46151018143
-2.30284333229 -2.42398762703
-2.25782775879 -2.39445233345
-2.17496371269 -2.37093067169
-2.10289597511 -2.36328482628
-2.00016641617 -2.36046791077
-1.83300971985 -2.36637043953
-1.7226421833 -2.37164115906
-1.58825719357 -2.38220524788
-1.43698859215 -2.39764642715
-1.35650491714 -2.40288615227
-1.30740010738 -2.39773464203
-1.28843140602 -2.37021374702
-1.28879249096 -2.35039639473
-1.27417469025 -2.32718706131
-1.19541227818 -2.29642343521
-1.07275700569 -2.27033495903
-1.02923107147 -2.26325464249
-0.890206754208 -2.24491930008
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.507051467896 -2.18015885353
-0.33356064558 -2.13385105133
-0.209116339684 -2.14319062233
-0.172357261181 -2.14901781082
-0.0427862852812 -2.16785097122
0.0780241414905 -2.17753219604
0.205478727818 -2.18086194992
0.354539424181 -2.17612290382
0.375955760479 -2.17428207397
0.478189080954 -2.14983272552
0.510976314545 -2.12295985222
0.539941191673 -2.10483789444
0.598753035069 -2.09419727325
0.699218273163 -2.09394598007
0.857643842697 -2.09532833099
0.936803400517 -2.09433102608
1.10497641563 -2.08628773689
1.19734942913 -2.0751683712
1.25770163536 -2.06566619873
1.32213294506 -2.05528187752
1.36699771881 -2.04731917381
1.41683161259 -2.04357171059
1.41683161259 -2.04357171059
1.41683161259 -2.04357171059
1.42737591267 -2.04327607155
1.42737591267 -2.04327607155
1.70668017864 -2.05331635475
1.70668017864 -2.05331635475
2.00436663628 -2.08014154434
2.33840227127 -2.10730910301
2.47857832909 -2.04380726814
2.54547643661 -2.02587342262
2.54547643661 -2.02587342262
2.54547643661 -2.02587342262
2.56488776207 -2.02239227295
2.63077497482 -2.01376843452
2.705701828 -2.00927257538
2.83701753616 -2.00807833672
2.95158863068 -2.00553393364
3.02426457405 -1.9982843399
3.12632513046 -1.97902798653
3.17856693268 -1.96285498142
3.20429825783 -1.95286560059
3.25336003304 -1.93313324451
3.30095624924 -1.92100417614
3.37476611137 -1.91878247261
3.44525837898 -1.92363119125
3.5678396225 -1.94262719154
3.64080810547 -1.95564246178
3.78959035873 -1.98405885696
3.87729263306 -2.00183057785
4.02619934082 -2.01797652245
4.02917146683 -2.01401758194
4.05579471588 -2.01596784592
4.09424972534 -2.02646231651
4.1471862793 -2.03942108154
4.23883295059 -2.06494903564
4.29953813553 -2.08303046227
4.36601305008 -2.10609602928
4.38929367065 -2.12007427216
4.38372421265 -2.12635040283
4.33996295929 -2.14308977127
4.29623413086 -2.17440152168
4.24911117554 -2.23080945015
4.22101354599 -2.30067205429
4.22033071518 -2.33881521225
4.23307704926 -2.40263986588
4.26099300385 -2.46574378014
4.27560281754 -2.51951360703
4.24608898163 -2.59701347351
4.19092941284 -2.64542818069
4.09916067123 -2.69743895531
4.07774591446 -2.70749282837
3.83922147751 -2.80065178871
3.75442075729 -2.83573627472
3.75442075729 -2.83573627472
3.57842159271 -2.88879704475
3.51487660408 -2.90732383728
3.45165967941 -2.92053890228
3.4047601223 -2.92920565605
3.28544712067 -2.9395942688
3.16272187233 -2.94072604179
3.00020503998 -2.93395161629
2.86660885811 -2.92449212074
2.78895068169 -2.9170384407
2.63802313805 -2.89466571808
2.5426003933 -2.8756082058
2.43387579918 -2.84979939461
2.38936424255 -2.83665299416
2.32821106911 -2.81413006783
2.29473972321 -2.80027723312
2.25472807884 -2.78666877747
2.1902282238 -2.77404880524
2.16110372543 -2.77502727509
2.00537633896 -2.78518772125
2.00537633896 -2.78518772125
2.00537633896 -2.78518772125
1.7157933712 -2.79900813103
1.65915584564 -2.81812310219
1.61255860329 -2.84113001823
1.55029070377 -2.87104654312
1.49885225296 -2.88761043549
1.43492436409 -2.89246225357
1.34852766991 -2.88692975044
1.13966727257 -2.85015749931
1.11714506149 -2.84627223015
1.07280313969 -2.83863735199
0.974542677402 -2.83054685593
0.974542677402 -2.83054685593
0.829838573933 -2.82847070694
0.786650598049 -2.82976961136
0.620141923428 -2.86010956764
0.564564943314 -2.88076019287
0.476564317942 -2.91276025772
0.451633304358 -2.91983151436
0.355808377266 -2.93653607368
0.338780850172 -2.93781065941
0.167896777391 -2.94512987137
-0.199137970805 -2.967648983
-0.289218783379 -2.9765381813
-0.289218783379 -2.9765381813
-0.486587911844 -3.00548052788
-0.629297018051 -3.01791214943
-0.629297018051 -3.01791214943
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.854088962078 -3.02814149857
-0.98110896349 -3.02096843719
-1.20977139473 -3.00899219513
-1.42145776749 -2.99900794029
-1.58570039272 -2.99504518509
-1.69415175915 -2.9992852211
-1.76225113869 -3.00667834282
-1.8192499876 -3.01384234428
-1.88569891453 -3.02243733406
-1.94820415974 -3.02972960472
-2.00042176247 -3.03477931023
-2.09189581871 -3.04628610611
-2.15482950211 -3.05036973953
-2.15482950211 -3.05036973953
-2.69971513748 -3.08945679665
-2.77111768723 -3.09323692322
-2.90616106987 -3.09342193604
-2.94916319847 -3.09704232216
-2.96165704727 -3.09757709503
-2.96165704727 -3.09757709503
-2.96165704727 -3.09757709503
-3.33126592636 -3.09797787666
-3.4807434082 -3.08606052399
-3.50550913811 -3.08410716057
-3.74962544441 -3.03782558441
-3.74962544441 -3.03782558441
-3.74962544441 -3.03782558441
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-3.82409477234 -3.01269197464
-4.03597021103 -2.79280996323
-4.03597021103 -2.79280996323
-4.10779619217 -2.69422292709
-4.10779619217 -2.69422292709
-4.10779619217 -2.69422292709
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.36667156219 -2.34639263153
-4.14708518982 -1.72377586365
-4.15831136703 -1.67610657215
-4.07581758499 -1.53166329861
-4.04741716385 -1.4594694376
-4.00607347488 -1.31046128273
-3.90279340744 -0.777850389481
-3.89835619926 -0.751373589039
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88650798798 -0.529114067554
-3.88944864273 -0.48366779089
};
%\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
-3.76 0.85
-3.77 0.75
-3.78 0.69
-3.84 0.63
-3.85 0.55
-3.89 0.48
-3.87 0.4
-3.83 0.4
-3.85 0.44
-3.82 0.35
-3.82 0.35
-3.83 0.2
-3.81 0.06
-3.86 -0.03
-3.88 -0.07
-3.91 -0.09
-3.89 -0.15
-3.79 -0.47
-3.71 -0.48
-3.7 -0.48
-3.74 -0.5
-3.8 -0.6
-3.82 -0.68
-3.8 -0.73
-3.81 -0.83
-3.91 -0.95
-3.91 -0.95
-3.89 -1.04
-3.82 -1.15
-3.84 -1.31
-3.86 -1.4
-3.86 -1.4
-3.86 -1.4
-3.83 -1.49
-3.84 -1.68
-3.81 -1.72
-3.81 -1.72
-3.76 -1.87
-3.79 -2.26
-3.8 -2.38
-3.77 -2.55
-3.7 -2.64
-3.6 -2.76
-3.56 -2.83
-3.5 -2.87
-3.49 -2.92
-3.49 -2.92
-3.47 -2.82
-3.54 -2.86
-3.35 -3.16
-3.35 -3.16
-3.35 -3.16
-3.35 -3.16
-3.35 -3.16
-3.35 -3.16
-3.12 -3.17
-2.91 -3.23
-2.83 -3.19
-2.66 -3.14
-2.29 -3.06
-2.27 -3.07
-2.24 -3.02
-2.27 -2.97
-2.28 -2.94
-2.25 -2.86
-2.23 -2.75
-2.2 -2.66
-2.17 -2.55
-2.15 -2.52
-2.09 -2.5
-2.08 -2.51
-2.08 -2.39
-2 -2.22
-2 -2.22
-2 -2.22
-2 -2.22
-2 -2.22
-1.99 -2.12
-2.01 -1.96
-2.03 -1.88
-2.03 -1.88
-2.03 -1.88
-2.01 -1.77
-2.01 -1.77
-1.93 -1.64
-1.98 -1.53
-1.96 -1.46
-1.88 -1.38
-1.94 -1.29
-2 -1.39
-2.02 -1.27
-1.95 -1.18
-1.92 -1.12
-1.97 -1.03
-2.03 -0.97
-2.15 -0.82
-2.14 -0.8
-2.02 -0.72
-1.97 -0.66
-1.86 -0.26
-1.86 -0.26
-1.86 -0.26
-1.85 -0.16
-1.88 -0.12
-1.88 -0.12
-1.97 -0.04
-1.98 0.07
-1.9 0.13
-1.94 0.18
-1.92 0.21
-1.94 0.29
-2.06 0.36
-2.13 0.42
-2.13 0.42
-2.02 0.62
-2.01 0.7
-2.01 0.77
-2.06 0.85
-2.06 0.85
-1.99 1.06
-1.95 1.38
-1.96 1.47
-1.81 1.61
-1.73 1.62
-1.73 1.62
-1.73 1.62
-1.73 1.62
-1.73 1.62
-1.73 1.62
-1.73 1.62
-1.65 1.67
-1.61 1.67
-1.55 1.72
-1.5 1.76
-1.36 1.75
-1.29 1.76
-1.21 1.73
-1.21 1.73
-1.1 1.68
-1.04 1.66
-1.04 1.66
-0.94 1.68
-0.9 1.66
-0.87 1.65
-0.81 1.61
-0.81 1.61
-0.67 1.58
-0.67 1.58
-0.65 1.49
-0.64 1.46
-0.65 1.34
-0.65 1.34
-0.74 1.27
-0.79 1.2
-0.75 1.12
-0.71 1.02
-0.66 0.95
-0.61 0.88
-0.6 0.82
-0.63 0.76
-0.63 0.73
-0.63 0.73
-0.55 0.6
-0.55 0.6
-0.52 0.56
-0.51 0.48
-0.55 0.47
-0.51 0.41
-0.48 0.3
-0.45 0.21
-0.46 0.11
-0.45 0.04
-0.52 -0.05
-0.56 -0.08
-0.59 -0.15
-0.64 -0.25
-0.66 -0.38
-0.68 -0.43
-0.67 -0.45
-0.65 -0.49
-0.65 -0.49
-0.65 -0.49
-0.65 -0.49
-0.54 -0.69
-0.54 -0.69
-0.61 -0.77
-0.55 -0.81
-0.54 -0.87
-0.51 -0.91
-0.5 -1
-0.43 -1.07
-0.4 -1.16
-0.38 -1.24
-0.37 -1.33
-0.37 -1.43
-0.38 -1.52
-0.34 -1.6
-0.31 -1.67
-0.33 -1.74
-0.27 -1.74
-0.26 -1.84
-0.39 -2.11
-0.39 -2.23
-0.45 -2.3
-0.44 -2.38
-0.38 -2.48
-0.38 -2.58
-0.38 -2.65
-0.37 -2.84
-0.26 -2.93
-0.08 -2.99
-0.08 -2.99
0.1 -2.96
0.17 -3
0.17 -3
0.17 -3
0.25 -3
0.3 -3
0.38 -3.06
0.47 -3.1
0.47 -3.1
0.55 -3.15
0.65 -3.18
0.74 -3.24
0.81 -3.2
0.84 -3.19
0.84 -3.19
0.9 -3.15
0.91 -3.14
0.94 -3.18
0.94 -3.18
0.99 -3.15
0.99 -3.15
1.08 -3.05
1.11 -2.96
1.16 -2.88
1.16 -2.88
1.04 -2.82
1.09 -2.7
1.09 -2.7
1.11 -2.58
1.13 -2.49
1.19 -2.42
1.2 -2.36
1.25 -2.4
1.21 -2.25
1.22 -2.15
1.15 -2.19
1.23 -2.15
1.21 -2.08
1.14 -1.93
1.15 -1.81
1.18 -1.74
1.22 -1.65
1.24 -1.55
1.27 -1.45
1.27 -1.45
1.31 -1.27
1.31 -1.27
1.32 -1.19
1.33 -1.05
1.33 -1.02
1.31 -0.96
1.32 -0.86
1.32 -0.79
1.33 -0.61
1.33 -0.61
1.33 -0.53
1.35 -0.44
1.36 -0.36
1.33 -0.29
1.29 -0.23
1.26 -0.18
1.23 -0.11
1.19 -0.06
1.21 0
1.21 0.05
1.23 0.12
1.24 0.17
1.21 0.21
1.21 0.3
1.19 0.39
1.19 0.5
1.19 0.58
1.21 0.67
1.22 0.75
1.24 0.83
1.26 0.9
1.26 0.9
1.33 1.05
1.38 1.15
1.38 1.15
1.38 1.2
1.4 1.27
1.41 1.33
1.43 1.36
1.41 1.39
1.44 1.39
1.51 1.41
1.6 1.44
1.66 1.45
1.8 1.54
1.9 1.54
2 1.56
2.07 1.54
2.14 1.56
2.18 1.53
2.18 1.53
2.35 1.5
2.35 1.5
2.56 1.45
2.63 1.4
2.64 1.36
2.64 1.32
2.68 1.3
2.7 1.24
2.72 1.18
2.71 1.12
2.71 1.06
2.77 0.99
2.89 0.64
2.89 0.64
2.89 0.64
2.89 0.64
2.88 0.57
2.87 0.46
2.87 0.38
2.87 0.3
2.89 0.22
2.88 0.14
2.83 0.05
2.82 -0.01
2.87 -0.08
2.87 -0.17
2.89 -0.25
2.87 -0.32
2.86 -0.39
2.84 -0.46
2.84 -0.54
2.83 -0.72
2.85 -0.83
2.81 -0.89
2.88 -0.97
2.9 -1.06
2.9 -1.18
2.9 -1.27
2.92 -1.38
2.91 -1.53
2.91 -1.53
2.91 -1.53
2.91 -1.68
2.91 -1.68
2.87 -1.89
2.84 -1.94
2.87 -2.02
2.9 -2.06
2.88 -2.19
2.86 -2.27
2.84 -2.44
2.84 -2.44
2.83 -2.47
2.81 -2.52
2.82 -2.52
2.81 -2.55
2.81 -2.6
2.84 -2.69
2.88 -2.75
2.88 -2.78
2.86 -2.84
2.83 -2.91
2.83 -2.91
2.81 -2.93
2.78 -2.94
2.8 -2.96
2.91 -3
2.98 -2.97
2.98 -2.97
2.98 -2.97
2.98 -2.97
2.98 -2.97
2.98 -2.97
3.01 -2.92
3.09 -2.93
3.11 -2.93
3.12 -2.93
3.18 -2.93
3.25 -2.98
3.3 -3.01
3.37 -2.97
3.53 -3.01
3.58 -2.97
3.64 -3.02
3.69 -3.03
3.75 -2.99
3.8 -3
3.84 -2.96
3.87 -2.89
3.89 -2.87
3.96 -2.89
3.95 -2.82
3.95 -2.82
3.95 -2.82
3.98 -2.57
3.98 -2.54
4.01 -2.49
4.04 -2.36
4.04 -2.36
4.06 -2.25
4.18 -2.23
4.21 -2.13
4.21 -2
4.21 -1.9
4.19 -1.78
4.19 -1.66
4.21 -1.55
4.26 -1.47
4.26 -1.38
4.3 -1.29
4.32 -1.2
4.32 -1.2
4.37 -0.94
4.35 -0.83
4.36 -0.77
4.37 -0.71
4.38 -0.64
4.35 -0.57
4.32 -0.45
4.34 -0.36
4.34 -0.36
4.34 -0.36
4.33 -0.17
4.33 -0.17
4.33 -0.17
4.33 -0.17
4.32 0.01
4.34 0.07
4.34 0.07
4.29 0.21
4.34 0.29
4.37 0.35
4.38 0.44
4.38 0.51
4.39 0.56
4.39 0.63
4.37 0.74
4.38 0.78
4.38 0.83
4.47 0.91
4.5 0.95
4.53 0.98
4.53 1.05
4.52 1.12
4.43 1.22
4.42 1.29
4.39 1.35
4.4 1.42
4.43 1.5
4.43 1.54
4.52 1.6
4.46 1.62
4.46 1.62
4.46 1.62
4.44 1.65
4.37 1.62
4.24 1.64
4.13 1.66
4.13 1.66
4.02 1.68
3.86 1.69
3.83 1.71
3.67 1.75
3.59 1.74
3.53 1.77
3.44 1.77
3.38 1.75
3.3 1.74
3.18 1.71
3.05 1.68
2.91 1.69
2.77 1.68
2.65 1.66
2.55 1.67
2.46 1.65
2.46 1.65
2.35 1.69
2.23 1.69
2.13 1.76
2.13 1.76
1.87 1.76
1.59 1.76
1.59 1.76
1.45 1.8
1.45 1.8
1.25 1.84
1.25 1.84
1.09 1.81
1.03 1.79
0.93 1.77
0.82 1.72
0.72 1.7
0.58 1.71
0.43 1.7
0.3 1.66
0.3 1.66
0.08 1.59
0.08 1.59
-0.06 1.61
-0.19 1.58
-0.29 1.59
-0.43 1.59
-0.58 1.57
-0.73 1.62
-0.73 1.62
-0.73 1.62
-1.04 1.66
-1.05 1.56
-1.1 1.58
-1.45 1.69
-1.61 1.68
-1.8 1.64
-1.8 1.64
-1.97 1.63
-1.97 1.63
-2.1 1.54
-2.1 1.54
-2.1 1.54
-2.24 1.56
-2.41 1.55
-2.51 1.57
-2.51 1.57
-2.67 1.55
-2.85 1.57
-3 1.62
-3.1 1.53
-3.19 1.49
-3.31 1.51
-3.31 1.51
-3.49 1.43
-3.58 1.38
-3.58 1.38
-3.67 1.29
-3.97 1.12
-3.97 1.12
-4.01 1.04
-4.04 0.97
-4.01 0.94
-3.98 0.87
-3.94 0.79
-3.92 0.69
-3.95 0.61
-3.86 0.48
-3.89 0.41
-3.67 0.38
-3.83 0.53
-3.83 0.53
-3.75 0.47
-3.64 0.48
-3.64 0.48
-3.51 0.47
-3.43 0.45
-3.33 0.47
-3.2 0.44
-3.1 0.43
-2.97 0.42
-2.95 0.39
-2.86 0.36
-2.78 0.31
-2.72 0.26
-2.62 0.27
-2.56 0.25
-2.56 0.25
-2.31 0.1
-2.07 0.13
-2.04 0.15
-2 0.17
-2 0.17
-1.95 0.15
-1.95 0.15
-1.99 0.13
-1.89 0.17
-1.81 0.18
-1.72 0.21
-1.64 0.23
-1.52 0.23
-1.41 0.23
-1.25 0.22
-1.25 0.22
-1.03 0.26
-0.9 0.24
-0.9 0.24
-0.81 0.22
-0.78 0.17
-0.71 0.13
-0.71 0.13
-0.57 0.06
-0.44 0.03
-0.44 0.03
-0.32 -0.05
-0.12 -0.06
-0.01 -0.05
0.07 -0.07
0.14 -0.07
0.22 -0.05
0.22 -0.05
0.27 -0.04
0.42 -0.02
0.5 0
0.56 0.08
0.63 0.08
0.71 0.15
0.71 0.15
0.84 0.18
0.92 0.21
0.98 0.25
1.08 0.28
1.14 0.25
1.17 0.24
1.19 0.22
1.19 0.22
1.23 0.15
1.26 0.09
1.28 0.04
1.49 -0.06
1.49 -0.06
1.92 0.04
1.99 0.05
1.99 0.05
2.25 0.12
2.25 0.12
2.25 0.12
2.25 0.12
2.25 0.12
2.25 0.12
2.25 0.12
2.36 0.15
2.46 0.15
2.55 0.16
2.66 0.18
2.75 0.19
2.75 0.19
2.92 0.2
3.02 0.16
3.02 0.16
3.09 0.18
3.13 0.13
3.18 0.1
3.22 0.05
3.22 0.05
3.33 0.01
3.38 0.01
3.45 -0.01
3.53 0.01
3.57 0.02
3.57 0.02
3.75 0.05
3.88 0.04
3.97 0.03
3.97 0.03
4 0.02
4 0.02
4.01 0.02
4.01 0.02
4.07 0.03
4.07 0.03
4.07 0.03
4.11 0.04
4.14 0.03
4.17 -0.01
4.18 -0.03
4.19 -0.07
4.19 -0.1
4.21 -0.11
4.24 -0.11
4.22 -0.12
4.16 -0.16
4.14 -0.2
4.14 -0.2
4.1 -0.33
4.04 -0.37
3.97 -0.41
3.93 -0.42
3.82 -0.44
3.82 -0.44
3.64 -0.45
3.64 -0.45
3.64 -0.45
3.45 -0.53
3.4 -0.56
3.4 -0.56
3.4 -0.56
3.22 -0.58
3.1 -0.6
3.1 -0.6
2.96 -0.62
2.87 -0.66
2.82 -0.69
2.73 -0.69
2.64 -0.7
2.56 -0.7
2.46 -0.69
2.33 -0.7
2.2 -0.69
2.13 -0.69
2.02 -0.71
1.92 -0.69
1.56 -0.71
1.23 -0.71
1.23 -0.71
1.23 -0.71
1.23 -0.71
1.23 -0.71
1.23 -0.71
1.23 -0.71
0.97 -0.71
0.71 -0.72
0.59 -0.7
0.49 -0.69
0.49 -0.69
0.49 -0.69
0.38 -0.73
0.25 -0.75
0.13 -0.77
-0.02 -0.72
-0.02 -0.72
-0.36 -0.73
-0.43 -0.71
-0.51 -0.71
-0.55 -0.7
-0.53 -0.68
-0.57 -0.68
-0.64 -0.67
-0.98 -0.65
-0.98 -0.65
-0.98 -0.65
-1.28 -0.55
-1.43 -0.47
-1.43 -0.47
-1.66 -0.44
-1.91 -0.47
-1.91 -0.47
-2.38 -0.4
-2.38 -0.4
-2.38 -0.4
-2.38 -0.4
-2.38 -0.4
-2.5 -0.34
-2.88 -0.16
-2.93 -0.2
-2.93 -0.25
-3.03 -0.27
-3.29 -0.28
-3.57 -0.38
-3.69 -0.41
-3.69 -0.41
-3.86 -0.54
-3.88 -0.64
-3.88 -0.68
-3.94 -0.73
-3.94 -0.73
-3.88 -0.68
-3.88 -0.68
-3.82 -1.38
-3.82 -1.38
-3.8 -1.5
-3.8 -1.5
-3.8 -1.5
-3.8 -1.5
-3.8 -1.5
-3.8 -1.5
-3.76 -1.64
-3.83 -1.73
-3.83 -1.73
-3.95 -1.88
-3.89 -1.97
-3.95 -2.05
-3.9 -2.07
-3.89 -2.12
-3.86 -2.17
-3.82 -2.21
-3.75 -2.23
-3.77 -2.22
-3.76 -2.28
-3.68 -2.29
-3.65 -2.3
-3.65 -2.3
-3.56 -2.33
-3.24 -2.36
-3.14 -2.38
-3.14 -2.38
-3.01 -2.49
-3.03 -2.48
-2.86 -2.4
-2.77 -2.44
-2.77 -2.44
-2.77 -2.44
-2.77 -2.44
-2.77 -2.44
-2.59 -2.51
-2.59 -2.51
-2.47 -2.38
-2.43 -2.36
-2.37 -2.38
-2.27 -2.37
-2.16 -2.35
-2 -2.33
-1.87 -2.37
-1.77 -2.34
-1.56 -2.35
-1.45 -2.34
-1.34 -2.31
-1.3 -2.33
-1.24 -2.3
-1.24 -2.3
-1.22 -2.27
-1.06 -2.16
-0.74 -2.12
-0.66 -2.12
-0.66 -2.12
-0.59 -2.11
-0.59 -2.11
-0.59 -2.11
-0.59 -2.11
-0.54 -2.1
-0.45 -2.09
-0.4 -2.08
-0.33 -2.07
-0.33 -2.07
-0.14 -2.03
-0.04 -2.06
0.1 -2.1
0.16 -2.1
0.25 -2.15
0.31 -2.11
0.38 -2.06
0.42 -2.04
0.49 -2.02
0.56 -2.03
0.66 -2.05
0.73 -2
0.82 -1.98
0.91 -1.97
0.97 -1.97
0.97 -1.97
1.12 -1.93
1.12 -1.93
1.24 -1.92
1.57 -1.97
1.69 -1.95
1.79 -1.99
1.88 -2
2.05 -2.01
2.09 -2
2.09 -2
2.09 -2
2.09 -2
2.13 -1.98
2.13 -1.98
2.13 -1.98
2.25 -1.95
2.34 -1.97
2.42 -1.92
2.52 -1.91
2.63 -1.93
2.63 -1.93
2.82 -1.93
2.88 -1.93
2.96 -1.92
3.04 -1.89
3.08 -1.9
3.08 -1.9
3.21 -1.91
3.32 -1.91
3.46 -1.95
3.58 -1.98
3.62 -1.96
3.67 -1.97
3.74 -1.94
3.75 -1.93
3.85 -1.94
3.92 -1.97
3.97 -1.96
4.05 -1.95
4.09 -1.96
4.11 -2
4.14 -2.05
4.12 -2.09
4.11 -2.15
4.11 -2.18
4 -2.18
4.02 -2.23
4.04 -2.29
4.04 -2.37
4.1 -2.46
4.03 -2.5
3.98 -2.58
3.86 -2.69
3.8 -2.71
3.76 -2.73
3.76 -2.73
3.66 -2.77
3.57 -2.81
3.57 -2.81
3.39 -2.77
3.31 -2.75
3.26 -2.76
3.26 -2.76
2.98 -2.73
2.84 -2.75
2.75 -2.84
2.64 -2.86
2.56 -2.88
2.46 -2.85
2.46 -2.85
2.18 -2.7
2.13 -2.66
2.03 -2.66
2.03 -2.66
2.03 -2.66
1.92 -2.67
1.83 -2.64
1.83 -2.64
1.76 -2.63
1.71 -2.63
1.6 -2.75
1.53 -2.79
1.43 -2.85
1.43 -2.85
1.14 -2.73
1.14 -2.73
1.14 -2.73
1 -2.69
0.91 -2.7
0.86 -2.7
0.79 -2.75
0.72 -2.67
0.64 -2.71
0.58 -2.66
0.55 -2.69
0.48 -2.72
0.32 -2.72
0.32 -2.72
0.19 -2.73
0.19 -2.73
-0.16 -2.83
-0.16 -2.83
-0.39 -2.88
-0.57 -2.94
-0.57 -2.94
-0.57 -2.94
-0.68 -2.92
-0.79 -2.88
-0.89 -2.91
-1.06 -2.85
-1.18 -2.86
-1.18 -2.86
-1.41 -2.87
-1.45 -2.87
-1.52 -2.88
-1.66 -2.85
-1.66 -2.85
-1.81 -2.78
-1.9 -2.82
-2.09 -2.83
-2.19 -2.89
-2.37 -2.91
-2.37 -2.91
-2.74 -2.73
-2.82 -2.76
-2.82 -2.76
-2.99 -2.87
-2.99 -2.93
-2.99 -2.93
-2.99 -2.93
-2.99 -2.93
-2.99 -2.93
-3.46 -2.75
-3.5 -2.82
-3.58 -2.78
-3.68 -2.6
-3.62 -2.56
-3.64 -2.61
-3.64 -2.61
-3.77 -2.63
-3.93 -2.54
-3.96 -2.38
-3.99 -2.31
-4.15 -2.16
-4.21 -2.03
-4.24 -2
-4.24 -1.99
-4.24 -1.99
-4.18 -1.84
-4 -1.62
-3.84 -1.31
-3.84 -1.16
-3.84 -1.16
-3.84 -1.16
-3.84 -1.16
-3.84 -1.16
-3.84 -1.09
};
%\addlegendentry{TAG0}
\addplot [semithick, color2]
table {%
-3.78 1.1
-3.71 1.07
-3.72 1.04
-3.72 1.04
-3.84 0.88
-3.84 0.88
-3.79 0.67
-3.82 0.64
-3.81 0.65
-3.81 0.65
-3.81 0.65
-3.81 0.65
-3.81 0.65
-3.64 0.38
-3.69 0.4
-3.63 0.34
-3.69 0.28
-3.83 0.06
-3.83 0.06
-3.67 -0.13
-3.72 -0.19
-3.79 -0.31
-3.79 -0.31
-3.89 -0.46
-3.93 -0.55
-3.97 -0.64
-3.94 -0.69
-3.81 -0.7
-3.79 -0.77
-3.87 -0.93
-3.86 -1.03
-3.86 -1.03
-3.93 -1.14
-3.93 -1.14
-3.87 -1.28
-3.87 -1.38
-3.83 -1.48
-3.82 -1.53
-3.9 -1.87
-3.88 -2
-3.83 -2.09
-3.76 -2.2
-3.73 -2.3
-3.71 -2.39
-3.6 -2.42
-3.54 -2.5
-3.52 -2.53
-3.47 -2.59
-3.47 -2.59
-2.92 -2.83
-2.92 -2.83
-2.92 -2.83
-2.87 -2.9
-2.87 -2.9
-2.87 -2.9
-2.82 -2.9
-2.74 -2.88
-2.71 -2.88
-2.61 -2.88
-2.35 -2.76
-2.36 -2.75
-2.35 -2.71
-2.35 -2.69
-2.35 -2.69
-2.29 -2.52
-2.29 -2.41
-2.28 -2.32
-2.24 -2.24
-2.25 -2.19
-2.25 -2.19
-2.29 -2.07
-2.23 -1.81
-2.23 -1.81
-2.23 -1.81
-2.24 -1.74
-2.24 -1.74
-2.24 -1.74
-2.24 -1.74
-2.16 -1.62
-2.14 -1.55
-2.14 -1.55
-2.14 -1.55
-2.17 -1.47
-2.17 -1.47
-2 -1.09
-2.03 -1.03
-2.08 -0.97
-2.14 -0.89
-2.15 -0.85
-2.15 -0.85
-2.21 -0.79
-2.21 -0.77
-2.21 -0.71
-2.21 -0.71
-2.18 -0.58
-2.17 -0.56
-2.17 -0.48
-2.17 -0.48
-2.09 -0.34
-1.98 0.07
-1.98 0.07
-1.98 0.07
-1.94 0.21
-1.95 0.28
-1.95 0.32
-1.98 0.37
-2 0.43
-2.03 0.5
-2.04 0.58
-2.01 0.61
-2.05 0.64
-2.08 0.73
-2.09 0.81
-2.09 0.81
-2.13 1.07
-2.09 1.16
-2.08 1.24
-2.06 1.37
-2.03 1.43
-1.99 1.52
-1.97 1.82
-1.95 1.87
-1.79 2.05
-1.79 2.05
-1.76 2.08
-1.77 2.16
-1.77 2.16
-1.77 2.16
-1.77 2.16
-1.71 2.2
-1.66 2.18
-1.5 2.14
-1.5 2.14
-1.43 2.12
-1.37 2.11
-1.34 2.04
-1.3 1.99
-1.2 2
-1.1 1.99
-1.09 2.06
-1.03 2.07
-0.99 2.04
-0.99 2.04
-0.84 2.01
-0.81 1.98
-0.78 1.96
-0.78 1.96
-0.78 1.96
-0.78 1.96
-0.78 1.96
-0.7 1.74
-0.71 1.67
-0.72 1.61
-0.74 1.51
-0.74 1.45
-0.66 1.4
-0.67 1.32
-0.64 1.26
-0.64 1.26
-0.65 1.15
-0.63 1.11
-0.62 1.08
-0.6 0.97
-0.6 0.97
-0.6 0.91
-0.61 0.85
-0.6 0.75
-0.6 0.75
-0.57 0.56
-0.57 0.56
-0.57 0.56
-0.46 0.28
-0.43 0.23
-0.42 0.16
-0.4 0.12
-0.4 0.12
-0.4 0.05
-0.4 0.05
-0.42 -0
-0.42 -0.25
-0.46 -0.31
-0.45 -0.36
-0.48 -0.38
-0.48 -0.38
-0.63 -0.4
-0.6 -0.45
-0.55 -0.5
-0.52 -0.55
-0.51 -0.62
-0.5 -0.67
-0.51 -0.75
-0.48 -0.83
-0.46 -0.88
-0.38 -0.93
-0.35 -1.01
-0.34 -1.12
-0.33 -1.21
-0.35 -1.31
-0.33 -1.42
-0.35 -1.52
-0.35 -1.59
-0.46 -1.81
-0.46 -1.86
-0.38 -1.93
-0.33 -2.03
-0.38 -2.16
-0.4 -2.2
-0.4 -2.2
-0.2 -2.62
-0.2 -2.62
-0 -2.74
-0 -2.74
0.07 -2.73
0.12 -2.76
0.12 -2.76
0.12 -2.76
0.14 -2.81
0.28 -3.04
0.28 -3.04
0.48 -3.1
0.48 -3.1
0.65 -2.92
0.7 -2.93
0.7 -2.93
0.84 -2.97
0.87 -2.93
0.87 -2.93
0.93 -2.88
0.96 -2.86
0.96 -2.86
0.99 -2.84
1.03 -2.82
1.09 -2.8
1.18 -2.85
1.14 -2.73
1.17 -2.59
1.17 -2.59
1.14 -2.36
1.14 -2.36
1.13 -2.26
1.15 -2.2
1.16 -2.1
1.17 -2.01
1.18 -1.91
1.2 -1.85
1.21 -1.77
1.22 -1.7
1.22 -1.7
1.21 -1.59
1.2 -1.55
1.2 -1.48
1.21 -1.42
1.22 -1.34
1.25 -1.22
1.27 -1.14
1.32 -1.06
1.32 -1.06
1.44 -0.93
1.44 -0.93
1.37 -0.8
1.37 -0.8
1.38 -0.74
1.32 -0.64
1.29 -0.59
1.28 -0.53
1.28 -0.44
1.28 -0.44
1.25 -0.24
1.23 -0.16
1.21 -0.08
1.18 -0
1.18 -0
1.16 0.16
1.19 0.19
1.19 0.19
1.24 0.3
1.3 0.35
1.3 0.35
1.34 0.49
1.36 0.58
1.35 0.68
1.35 0.68
1.28 0.88
1.28 0.88
1.23 1.08
1.21 1.13
1.22 1.22
1.24 1.34
1.27 1.42
1.3 1.5
1.36 1.58
1.36 1.58
1.35 1.62
1.35 1.62
1.39 1.68
1.39 1.72
1.4 1.73
1.43 1.78
1.47 1.8
1.57 1.82
1.63 1.85
1.71 1.87
1.8 1.89
1.91 1.88
2.01 1.88
2.19 1.92
2.19 1.92
2.19 1.92
2.34 1.91
2.47 1.87
2.52 1.85
2.53 1.79
2.55 1.75
2.55 1.75
2.62 1.65
2.56 1.61
2.62 1.55
2.69 1.48
2.69 1.48
2.7 1.37
2.79 1.25
2.88 1.05
2.88 1.05
2.88 1.05
2.97 0.94
3 0.85
2.97 0.76
2.95 0.68
2.94 0.54
2.93 0.45
2.98 0.38
2.99 0.24
2.96 0.15
2.9 0.02
3 -0.11
2.96 -0.18
2.93 -0.25
2.86 -0.33
2.84 -0.37
2.81 -0.4
2.82 -0.45
2.9 -0.49
2.92 -0.59
2.95 -0.7
2.95 -0.74
2.95 -0.74
2.95 -0.89
2.98 -1.03
2.98 -1.03
2.98 -1.08
3 -1.15
3 -1.29
3.02 -1.52
3.01 -1.58
3 -1.65
2.97 -1.72
2.93 -1.76
2.91 -1.86
2.92 -2.12
2.92 -2.12
2.87 -2.23
2.81 -2.24
2.77 -2.37
2.74 -2.34
2.78 -2.4
2.83 -2.49
2.91 -2.54
2.86 -2.61
2.98 -2.62
3.04 -2.7
3.04 -2.7
3.04 -2.7
3.02 -2.73
3.02 -2.73
3.08 -2.75
3.06 -2.67
3.06 -2.67
3.06 -2.67
3.06 -2.67
3.06 -2.67
3.06 -2.67
3.22 -2.59
3.27 -2.58
3.33 -2.6
3.34 -2.61
3.34 -2.61
3.44 -2.68
3.52 -2.65
3.52 -2.65
3.58 -2.69
3.61 -2.66
3.69 -2.66
3.71 -2.66
3.75 -2.63
3.75 -2.63
3.79 -2.57
3.79 -2.51
3.79 -2.51
3.84 -2.42
3.83 -2.34
3.87 -2.27
3.88 -2.18
3.88 -2.11
3.88 -2.11
3.99 -1.88
3.99 -1.88
3.99 -1.88
4.01 -1.83
4.01 -1.83
4.07 -1.68
4.07 -1.68
4.2 -1.49
4.22 -1.35
4.23 -1.24
4.22 -1.13
4.27 -1.01
4.28 -0.9
4.24 -0.78
4.27 -0.7
4.34 -0.64
4.36 -0.57
4.38 -0.49
4.38 -0.49
4.37 -0.38
4.38 -0.28
4.37 -0.23
4.32 -0.12
4.33 -0.05
4.37 0.02
4.39 0.07
4.37 0.09
4.37 0.09
4.37 0.09
4.37 0.09
4.37 0.22
4.37 0.37
4.36 0.46
4.35 0.52
4.35 0.62
4.34 0.69
4.34 0.69
4.27 0.84
4.34 0.96
4.34 0.96
4.36 1.18
4.36 1.18
4.45 1.29
4.5 1.37
4.53 1.42
4.48 1.48
4.5 1.56
4.52 1.61
4.55 1.68
4.52 1.77
4.52 1.84
4.45 1.93
4.45 1.93
4.48 1.97
4.42 2.02
4.31 2.05
4.31 2.05
4.31 2.05
4.31 2.05
4.26 2.05
4.19 2.07
4.09 2.12
3.92 2.17
3.84 2.21
3.77 2.2
3.73 2.2
3.67 2.21
3.55 2.19
3.49 2.2
3.41 2.2
3.31 2.2
3.22 2.15
3.11 2.13
2.99 2.11
2.86 2.09
2.74 2.09
2.63 2.13
2.63 2.13
2.45 2.15
2.45 2.15
2.25 2.12
2.25 2.12
2.03 2.17
1.92 2.19
1.8 2.17
1.57 2.14
1.57 2.14
1.48 2.15
1.37 2.16
1.29 2.17
1.29 2.17
1.21 2.13
1 2.12
0.9 2.11
0.79 2.1
0.68 2.05
0.55 2.03
0.42 2.01
0.28 2.01
0.15 1.99
0.03 2
0.03 2
-0.18 2.01
-0.28 2
-0.37 2
-0.48 2.02
-0.58 1.99
-0.73 2.01
-0.86 2.04
-0.86 2.04
-1.05 2.03
-1.15 2.04
-1.22 2.02
-1.57 2.01
-1.57 2.01
-1.87 2.01
-1.87 2.01
-2 1.99
-2 1.99
-2.11 2
-2.11 2
-2.11 2
-2.32 2
-2.48 2
-2.66 1.91
-2.79 1.88
-2.86 1.83
-2.93 1.82
-2.99 1.77
-2.99 1.77
-3.2 1.74
-3.17 1.72
-3.19 1.71
-3.34 1.74
-3.38 1.72
-3.46 1.73
-3.58 1.69
-3.75 1.57
-3.75 1.57
-3.77 1.46
-3.91 1.37
-4 1.26
-4 1.26
-4.1 1.1
-4.13 0.99
-4.14 0.87
-4.09 0.78
-3.96 0.74
-3.89 0.71
-3.85 0.71
-3.85 0.71
-3.82 0.72
-3.72 0.7
-3.69 0.7
-3.61 0.69
-3.51 0.73
-3.34 0.79
-3.26 0.79
-3.1 0.73
-3.06 0.72
-3.01 0.74
-2.93 0.71
-2.93 0.71
-2.93 0.71
-2.87 0.68
-2.66 0.55
-2.66 0.55
-2.56 0.55
-2.56 0.55
-2.21 0.52
-2.14 0.47
-2.14 0.47
-2.08 0.49
-2.08 0.49
-2.08 0.49
-1.95 0.51
-1.89 0.52
-1.79 0.51
-1.67 0.52
-1.56 0.53
-1.45 0.56
-1.33 0.58
-1.33 0.58
-1.13 0.62
-1.06 0.61
-0.99 0.61
-0.94 0.58
-0.88 0.55
-0.84 0.53
-0.77 0.49
-0.77 0.49
-0.61 0.4
-0.49 0.38
-0.43 0.37
-0.35 0.33
-0.25 0.33
-0.15 0.3
-0.07 0.31
-0.01 0.33
0.08 0.35
0.17 0.34
0.26 0.35
0.35 0.35
0.43 0.39
0.43 0.39
0.61 0.45
0.68 0.48
0.76 0.5
0.82 0.52
0.88 0.53
0.88 0.53
0.99 0.57
1.02 0.57
1.02 0.57
1.09 0.53
1.12 0.49
1.17 0.46
1.17 0.46
1.3 0.35
1.56 0.3
1.93 0.3
1.93 0.3
1.93 0.3
2.16 0.33
2.16 0.33
2.16 0.33
2.16 0.33
2.16 0.33
2.16 0.33
2.16 0.33
2.16 0.33
2.51 0.37
2.6 0.42
2.69 0.44
2.76 0.47
2.76 0.47
2.92 0.5
2.98 0.5
2.98 0.5
3.11 0.43
3.13 0.38
3.17 0.36
3.2 0.33
3.26 0.32
3.26 0.32
3.38 0.33
3.38 0.33
3.48 0.3
3.48 0.3
3.59 0.27
3.77 0.32
3.81 0.32
3.98 0.34
3.98 0.36
3.98 0.36
3.98 0.36
4.03 0.31
4.03 0.31
4.09 0.32
4.09 0.32
4.12 0.29
4.12 0.29
4.19 0.31
4.19 0.31
4.21 0.27
4.2 0.23
4.21 0.2
4.21 0.17
4.21 0.14
4.17 0.1
4.13 0.04
4.08 -0
4.02 -0.05
4.02 -0.08
3.98 -0.11
3.96 -0.14
3.89 -0.18
3.81 -0.17
3.7 -0.23
3.64 -0.23
3.64 -0.23
3.55 -0.25
3.32 -0.27
3.32 -0.27
3.32 -0.27
3.32 -0.27
3.27 -0.28
3.05 -0.31
2.92 -0.31
2.86 -0.34
2.81 -0.37
2.74 -0.4
2.64 -0.41
2.56 -0.43
2.49 -0.46
2.37 -0.45
2.27 -0.42
2.17 -0.42
2.03 -0.4
1.94 -0.41
1.94 -0.41
1.42 -0.42
1.12 -0.42
1.12 -0.42
1.12 -0.42
1.12 -0.42
1.12 -0.42
1.12 -0.42
1.12 -0.42
0.76 -0.46
0.63 -0.49
0.45 -0.48
0.45 -0.48
0.45 -0.48
0.45 -0.48
0.2 -0.47
0.19 -0.47
0.1 -0.46
0.1 -0.46
-0.18 -0.47
-0.37 -0.47
-0.37 -0.47
-0.46 -0.46
-0.62 -0.37
-0.62 -0.36
-0.72 -0.36
-0.76 -0.37
-0.95 -0.32
-1.05 -0.27
-1.12 -0.26
-1.29 -0.23
-1.36 -0.15
-1.46 -0.15
-1.46 -0.15
-1.69 -0.11
-1.69 -0.11
-2.29 0.1
-2.29 0.1
-2.29 0.1
-2.29 0.1
-2.29 0.1
-2.29 0.1
-2.84 -0.25
-2.79 -0.18
-2.84 -0.18
-3.01 -0.21
-3.14 -0.16
-3.53 -0.09
-3.64 -0.1
-3.76 -0.16
-3.85 -0.28
-3.89 -0.38
-3.94 -0.38
-3.94 -0.43
-3.94 -0.43
-4.01 -0.54
-4.02 -0.55
-3.9 -0.83
-3.88 -0.97
-3.88 -0.97
-3.88 -0.97
-3.88 -0.97
-3.88 -0.97
-3.88 -0.97
-3.87 -1.11
-3.91 -1.22
-3.9 -1.3
-4.01 -1.47
-3.94 -1.52
-3.98 -1.64
-3.99 -1.71
-4.04 -1.81
-4.04 -1.89
-4.02 -1.93
-3.97 -1.99
-3.97 -1.99
-3.82 -2.01
-3.77 -2.02
-3.78 -2.04
-3.78 -2.04
-3.57 -2.05
-3.48 -2.03
-3.4 -2.03
-3.22 -2.19
-3.22 -2.19
-3.11 -2.17
-3.11 -2.17
-2.64 -2.08
-2.64 -2.08
-2.64 -2.08
-2.64 -2.08
-2.64 -2.08
-2.64 -2.08
-2.43 -2.03
-2.36 -2.01
-2.33 -1.99
-2.33 -1.99
-2.27 -1.94
-2.23 -1.98
-2.16 -2
-2.06 -1.98
-1.92 -1.98
-1.82 -1.95
-1.68 -1.91
-1.59 -1.94
-1.59 -1.94
-1.41 -1.97
-1.38 -1.96
-1.38 -1.96
-1.32 -1.94
-1.16 -1.93
-0.73 -1.89
-0.67 -1.85
-0.67 -1.85
-0.67 -1.85
-0.67 -1.85
-0.67 -1.85
-0.67 -1.85
-0.61 -1.84
-0.47 -1.75
-0.4 -1.73
-0.33 -1.71
-0.33 -1.71
-0.18 -1.7
-0.07 -1.69
0.02 -1.71
0.12 -1.7
0.21 -1.74
0.29 -1.73
0.36 -1.69
0.36 -1.69
0.49 -1.68
0.56 -1.7
0.65 -1.7
0.75 -1.71
0.85 -1.73
0.94 -1.71
1.01 -1.67
1.05 -1.65
1.1 -1.6
1.14 -1.61
1.36 -1.56
1.58 -1.59
1.7 -1.6
1.8 -1.61
1.88 -1.62
2.03 -1.62
2.08 -1.64
2.08 -1.64
2.08 -1.64
2.08 -1.64
2.13 -1.63
2.13 -1.63
2.13 -1.63
2.26 -1.59
2.37 -1.55
2.37 -1.55
2.57 -1.51
2.66 -1.49
2.66 -1.49
2.81 -1.49
2.87 -1.49
2.97 -1.48
3.03 -1.47
3.11 -1.47
3.11 -1.47
3.19 -1.47
3.29 -1.46
3.59 -1.54
3.59 -1.54
3.64 -1.47
3.68 -1.47
3.78 -1.49
3.78 -1.49
3.95 -1.49
3.99 -1.52
4.03 -1.52
4.08 -1.58
4.19 -1.59
4.19 -1.59
4.22 -1.63
4.23 -1.65
4.19 -1.69
4.11 -1.72
4.06 -1.77
4.06 -1.77
4.1 -1.88
4.13 -1.96
4.07 -2.05
4.07 -2.05
3.97 -2.14
3.87 -2.26
3.77 -2.31
3.68 -2.33
3.68 -2.33
3.63 -2.39
3.55 -2.39
3.55 -2.39
3.36 -2.49
3.25 -2.51
3.16 -2.55
3.16 -2.55
2.94 -2.51
2.84 -2.48
2.71 -2.46
2.63 -2.43
2.57 -2.43
2.57 -2.43
2.5 -2.4
2.32 -2.36
2.25 -2.36
1.99 -2.34
1.99 -2.34
1.99 -2.34
1.9 -2.35
1.85 -2.31
1.79 -2.31
1.72 -2.34
1.72 -2.34
1.57 -2.4
1.51 -2.43
1.37 -2.44
1.37 -2.44
1.27 -2.44
1.27 -2.44
1.27 -2.44
1.14 -2.42
1.07 -2.43
0.97 -2.39
0.97 -2.39
0.8 -2.46
0.72 -2.45
0.63 -2.54
0.56 -2.49
0.48 -2.49
0.26 -2.5
0.26 -2.5
0.15 -2.5
0.15 -2.5
0.15 -2.5
0.15 -2.5
-0.52 -2.49
-0.6 -2.5
-0.6 -2.5
-0.6 -2.5
-0.69 -2.53
-0.82 -2.57
-0.91 -2.55
-1 -2.52
-1.12 -2.53
-1.23 -2.5
-1.35 -2.52
-1.35 -2.52
-1.46 -2.53
-1.52 -2.54
-1.64 -2.54
-1.71 -2.56
-1.79 -2.58
-1.95 -2.61
-2.12 -2.63
-2.3 -2.62
-2.3 -2.62
-2.6 -2.65
-2.7 -2.63
-2.83 -2.66
-3.1 -2.67
-3.28 -2.65
-3.28 -2.65
-3.37 -2.68
-3.37 -2.68
-3.37 -2.68
-3.45 -2.66
-3.56 -2.55
-3.67 -2.54
-3.73 -2.53
-3.8 -2.45
-3.8 -2.45
-3.83 -2.35
-3.84 -2.3
-3.96 -2.22
-4.02 -2.13
-4.05 -2.02
-4.12 -1.89
-4.2 -1.79
-4.24 -1.53
-4.3 -1.45
-4.3 -1.45
-4.2 -1.29
-4.22 -1.35
-4.17 -1.15
-4.17 -1.15
-4.17 -0.99
-4.17 -0.99
-4.17 -0.99
-4.17 -0.99
-4.12 -0.88
};
%\addlegendentry{TAG1}
\addplot [semithick, color3]
table {%
-3.71 0.81
-3.72 0.75
-3.73 0.71
-3.76 0.66
-3.7 0.57
-3.7 0.57
-3.76 0.48
-3.66 0.43
-3.73 0.33
-3.64 0.2
-3.64 0.2
-3.63 0.15
-3.64 0.08
-3.66 -0.01
-3.66 -0.12
-3.71 -0.25
-3.68 -0.27
-3.61 -0.47
-3.6 -0.55
-3.59 -0.61
-3.58 -0.74
-3.58 -0.74
-3.54 -0.9
-3.59 -0.97
-3.58 -1.05
-3.58 -1.05
-3.52 -1.2
-3.5 -1.26
-3.5 -1.36
-3.54 -1.52
-3.57 -1.58
-3.57 -1.58
-3.57 -1.58
-3.62 -1.69
-3.65 -1.75
-3.63 -1.75
-3.58 -1.73
-3.61 -1.78
-3.6 -2.11
-3.6 -2.11
-3.59 -2.29
-3.59 -2.29
-3.5 -2.51
-3.47 -2.54
-3.39 -2.71
-3.4 -2.8
-3.32 -2.93
-3.33 -3.05
-3.24 -3.2
-3.02 -3.26
-3.02 -3.26
-3.02 -3.26
-3.02 -3.26
-3.02 -3.26
-3.02 -3.26
-2.73 -3.19
-2.66 -3.15
-2.59 -3.17
-2.54 -3.18
-2.39 -3.13
-2.27 -3.08
-2.2 -3.02
-2.15 -2.98
-2.14 -2.91
-2.1 -2.81
-2.06 -2.7
-2.06 -2.7
-2.1 -2.59
-2.06 -2.52
-2.06 -2.52
-1.96 -2.34
-1.88 -2.21
-1.89 -2.09
-1.89 -2.09
-1.89 -2
-1.89 -2
-1.89 -2
-1.9 -1.9
-1.95 -1.83
-1.93 -1.71
-1.93 -1.71
-1.93 -1.71
-1.92 -1.65
-1.9 -1.6
-1.88 -1.5
-1.88 -1.5
-1.85 -1.34
-1.85 -1.3
-1.85 -1.27
-1.85 -1.27
-1.8 -1.11
-1.81 -1.05
-1.8 -1
-1.77 -0.91
-1.77 -0.82
-1.75 -0.74
-1.72 -0.69
-1.72 -0.69
-1.75 -0.55
-1.71 -0.2
-1.71 -0.2
-1.71 -0.2
-1.65 -0.05
-1.66 0.03
-1.66 0.03
-1.72 0.13
-1.72 0.21
-1.72 0.21
-1.75 0.37
-1.74 0.45
-1.74 0.45
-1.75 0.6
-1.77 0.65
-1.77 0.65
-1.75 0.77
-1.75 0.77
-1.68 0.95
-1.68 1.1
-1.66 1.15
-1.66 1.15
-1.69 1.4
-1.65 1.51
-1.62 1.74
-1.55 1.76
-1.49 1.75
-1.49 1.75
-1.49 1.75
-1.49 1.75
-1.49 1.75
-1.45 1.8
-1.37 1.83
-1.2 1.88
-1.13 1.84
-1.13 1.84
-1.17 1.86
-1.17 1.86
-1.02 1.82
-1.02 1.82
-0.84 1.77
-0.84 1.77
-0.78 1.74
-0.74 1.73
-0.74 1.73
-0.57 1.68
-0.52 1.69
-0.47 1.69
-0.47 1.69
-0.43 1.61
-0.4 1.56
-0.42 1.53
-0.42 1.53
-0.38 1.43
-0.36 1.32
-0.33 1.25
-0.3 1.15
-0.24 1.06
-0.2 0.98
-0.19 0.9
-0.19 0.9
-0.22 0.82
-0.25 0.77
-0.27 0.69
-0.27 0.62
-0.27 0.62
-0.28 0.56
-0.26 0.5
-0.22 0.43
-0.22 0.43
-0.18 0.26
-0.18 0.26
-0.24 0.14
-0.26 0.07
-0.29 0
-0.31 -0.04
-0.32 -0.11
-0.32 -0.11
-0.35 -0.17
-0.33 -0.3
-0.32 -0.37
-0.26 -0.41
-0.26 -0.41
-0.26 -0.41
-0.24 -0.46
-0.28 -0.71
-0.28 -0.71
-0.28 -0.78
-0.31 -0.81
-0.27 -0.86
-0.24 -0.91
-0.2 -0.96
-0.17 -1.02
-0.14 -1.1
-0.15 -1.19
-0.14 -1.29
-0.16 -1.39
-0.2 -1.5
-0.21 -1.6
-0.2 -1.67
-0.19 -1.71
-0.2 -1.78
-0.22 -1.92
-0.22 -1.92
-0.2 -2.12
-0.17 -2.19
-0.17 -2.29
-0.18 -2.4
-0.16 -2.48
-0.11 -2.53
-0.06 -2.75
0.02 -2.86
0.13 -2.99
0.13 -2.99
0.22 -2.99
0.28 -3.03
0.28 -3.03
0.28 -3.03
0.33 -3.02
0.41 -3.04
0.41 -3.04
0.6 -3.08
0.7 -3.11
0.7 -3.11
0.88 -3.17
0.88 -3.17
1.02 -3.19
1.02 -3.19
1.08 -3.13
1.11 -3.1
1.11 -3.09
1.19 -3.26
1.19 -3.26
1.32 -3.16
1.32 -3.16
1.34 -3.15
1.41 -3
1.47 -2.83
1.47 -2.83
1.49 -2.69
1.49 -2.69
1.49 -2.69
1.53 -2.58
1.53 -2.45
1.52 -2.39
1.54 -2.29
1.52 -2.25
1.5 -2.17
1.49 -2.09
1.49 -2.09
1.46 -1.93
1.43 -1.86
1.42 -1.79
1.42 -1.72
1.44 -1.62
1.47 -1.55
1.5 -1.43
1.5 -1.28
1.5 -1.28
1.48 -1.08
1.47 -1.01
1.47 -1.01
1.45 -0.87
1.42 -0.77
1.44 -0.7
1.43 -0.62
1.46 -0.54
1.49 -0.4
1.49 -0.4
1.51 -0.35
1.51 -0.28
1.51 -0.28
1.45 -0.17
1.45 -0.12
1.51 -0.08
1.46 -0.05
1.46 0
1.44 0.05
1.44 0.05
1.41 0.13
1.4 0.2
1.38 0.26
1.37 0.33
1.38 0.43
1.37 0.54
1.35 0.62
1.34 0.69
1.32 0.84
1.33 0.9
1.33 0.9
1.4 0.98
1.51 1.1
1.6 1.18
1.6 1.18
1.6 1.18
1.62 1.29
1.64 1.31
1.64 1.36
1.64 1.4
1.66 1.42
1.75 1.47
1.84 1.49
1.93 1.54
2 1.56
2.09 1.55
2.14 1.52
2.24 1.53
2.33 1.52
2.42 1.55
2.48 1.54
2.55 1.56
2.55 1.56
2.69 1.5
2.73 1.43
2.81 1.43
2.81 1.43
2.85 1.31
2.85 1.31
2.83 1.2
2.83 1.2
2.82 1.15
2.92 1.03
2.92 1.03
2.92 1.03
2.92 1.03
2.92 1.03
3.07 0.67
3.05 0.58
3.03 0.48
3.01 0.41
3.02 0.31
3.02 0.31
3.03 0.1
3.07 0.01
3.05 -0.07
3.06 -0.12
3.15 -0.27
3.15 -0.27
3.11 -0.39
3.11 -0.47
3.09 -0.53
3.01 -0.63
2.99 -0.68
3.01 -0.76
3.06 -0.83
3.06 -0.83
3.08 -1.09
3.08 -1.09
3.05 -1.37
3.03 -1.57
3.03 -1.57
3.03 -1.75
3.05 -1.95
3.07 -1.96
3.09 -2.05
3.09 -2.05
3.08 -2.23
3.05 -2.3
3.05 -2.3
3.07 -2.43
3.14 -2.43
3.14 -2.41
3.13 -2.43
3.13 -2.43
3.14 -2.37
3.14 -2.37
3.15 -2.46
3.11 -2.62
3.11 -2.62
3.18 -2.78
3.14 -2.87
3.08 -2.97
3.08 -2.97
3.08 -2.97
3.08 -3.05
3.08 -3.05
3.18 -2.96
3.19 -3
3.19 -3
3.19 -3
3.19 -3
3.19 -3
3.19 -3
3.23 -2.95
3.27 -2.94
3.25 -2.89
3.25 -2.89
3.33 -2.94
3.44 -2.93
3.56 -2.88
3.56 -2.88
3.75 -2.95
3.84 -2.99
3.88 -2.95
3.94 -2.99
3.94 -2.99
4.06 -2.95
4.13 -2.95
4.2 -2.85
4.2 -2.85
4.15 -2.78
4.16 -2.69
4.15 -2.65
4.14 -2.56
4.14 -2.56
4.14 -2.5
4.33 -2.22
4.33 -2.22
4.33 -2.22
4.35 -2.15
4.36 -2.08
4.36 -2.08
4.44 -1.97
4.49 -1.87
4.48 -1.77
4.49 -1.65
4.46 -1.53
4.52 -1.46
4.52 -1.34
4.52 -1.25
4.49 -1.13
4.52 -1.06
4.56 -0.94
4.55 -0.81
4.63 -0.83
4.58 -0.73
4.58 -0.73
4.63 -0.71
4.6 -0.51
4.6 -0.51
4.65 -0.38
4.65 -0.38
4.59 -0.22
4.55 -0.08
4.55 -0.08
4.6 0.02
4.6 0.02
4.62 0.21
4.63 0.3
4.62 0.39
4.6 0.41
4.56 0.51
4.56 0.51
4.55 0.59
4.59 0.7
4.65 0.8
4.69 0.87
4.69 0.87
4.69 1.07
4.73 1.1
4.72 1.12
4.75 1.15
4.75 1.18
4.79 1.26
4.75 1.34
4.77 1.4
4.79 1.47
4.79 1.58
4.79 1.58
4.74 1.6
4.59 1.67
4.59 1.67
4.59 1.67
4.59 1.67
4.54 1.68
4.54 1.68
4.45 1.76
4.31 1.79
4.23 1.78
4.15 1.74
4.08 1.74
4 1.7
3.97 1.71
3.83 1.73
3.78 1.73
3.71 1.74
3.61 1.74
3.52 1.75
3.41 1.76
3.31 1.77
3.16 1.75
3 1.75
2.92 1.76
2.77 1.74
2.77 1.74
2.57 1.78
2.46 1.77
2.46 1.77
2.24 1.77
2.24 1.77
1.98 1.75
1.75 1.78
1.65 1.78
1.65 1.78
1.65 1.78
1.5 1.78
1.5 1.78
1.44 1.9
1.3 1.91
1.2 1.87
1.07 1.83
0.96 1.78
0.8 1.75
0.67 1.74
0.55 1.72
0.45 1.67
0.35 1.67
0.35 1.67
0.13 1.78
0.01 1.8
-0.13 1.78
-0.23 1.75
-0.33 1.75
-0.33 1.75
-0.45 1.71
-0.45 1.71
-0.77 1.73
-0.88 1.74
-0.93 1.76
-1.33 1.77
-1.33 1.77
-1.56 1.73
-1.56 1.73
-1.56 1.73
-1.69 1.73
-1.87 1.71
-1.87 1.71
-1.87 1.71
-2.02 1.69
-2.15 1.7
-2.15 1.7
-2.38 1.65
-2.4 1.73
-2.54 1.71
-2.54 1.71
-2.73 1.72
-2.73 1.72
-2.87 1.71
-2.97 1.67
-3.04 1.6
-3.21 1.54
-3.27 1.52
-3.37 1.4
-3.68 1.24
-3.68 1.24
-3.78 1.18
-3.78 1.18
-3.84 1.03
-3.9 1.04
-3.85 1
-3.87 0.94
-3.87 0.94
-3.84 0.89
-3.81 0.88
-3.78 0.81
-3.76 0.77
-3.76 0.77
-3.64 0.67
-3.64 0.67
-3.51 0.65
-3.26 0.58
-3.2 0.54
-3.05 0.5
-2.96 0.46
-2.88 0.47
-2.77 0.52
-2.73 0.5
-2.69 0.53
-2.69 0.53
-2.69 0.53
-2.46 0.47
-2.33 0.45
-2.33 0.45
-2.27 0.48
-2.27 0.48
-1.93 0.48
-1.88 0.46
-1.88 0.46
-1.83 0.46
-1.83 0.46
-1.83 0.46
-1.66 0.38
-1.66 0.38
-1.55 0.38
-1.37 0.36
-1.25 0.34
-1.13 0.34
-1.01 0.35
-1.01 0.35
-0.81 0.39
-0.72 0.38
-0.72 0.38
-0.55 0.32
-0.55 0.32
-0.41 0.2
-0.41 0.2
-0.31 0.12
-0.13 0.09
-0.04 0.1
0.03 0.12
0.14 0.11
0.26 0.09
0.3 0.1
0.36 0.11
0.42 0.13
0.47 0.17
0.47 0.17
0.61 0.17
0.69 0.17
0.77 0.19
0.85 0.2
0.91 0.22
0.91 0.22
1.04 0.27
1.09 0.29
1.09 0.29
1.2 0.33
1.2 0.28
1.24 0.26
1.24 0.26
1.26 0.14
1.25 0.05
1.2 -0.08
1.32 -0.14
1.58 0
1.78 0.09
2.05 0.14
2.2 0.18
2.2 0.18
2.46 0.17
2.46 0.17
2.46 0.17
2.46 0.17
2.46 0.17
2.46 0.17
2.46 0.17
2.46 0.17
2.69 0.17
2.78 0.18
2.78 0.18
3.01 0.23
3.1 0.2
3.17 0.18
3.24 0.17
3.24 0.17
3.38 0.18
3.29 0.05
3.34 0.09
3.34 0.09
3.47 0.11
3.47 0.11
3.59 0.12
3.57 0.1
3.62 0.11
3.7 0.09
3.7 0.09
3.88 0.12
3.88 0.09
4.19 0.05
4.22 0.04
4.22 0.04
4.22 0.04
4.27 0.01
4.31 0.01
4.38 0.01
4.38 0.01
4.4 -0.01
4.42 -0.02
4.47 -0.01
4.47 -0.01
4.44 -0.04
4.58 -0.06
4.58 -0.06
4.58 -0.11
4.47 -0.17
4.47 -0.17
4.42 -0.19
4.32 -0.26
4.32 -0.26
4.27 -0.34
4.2 -0.37
4.13 -0.4
4.04 -0.52
3.93 -0.51
3.85 -0.53
3.79 -0.51
3.79 -0.51
3.79 -0.51
3.64 -0.55
3.56 -0.57
3.56 -0.57
3.56 -0.57
3.51 -0.58
3.3 -0.59
3.17 -0.56
3.07 -0.57
2.97 -0.55
2.87 -0.55
2.79 -0.56
2.65 -0.51
2.65 -0.51
2.47 -0.48
2.38 -0.49
2.3 -0.5
2.22 -0.51
2.15 -0.52
2.15 -0.52
1.71 -0.63
1.4 -0.61
1.4 -0.61
1.4 -0.61
1.4 -0.61
1.4 -0.61
1.4 -0.61
1.4 -0.61
1.17 -0.63
1.06 -0.62
0.76 -0.58
0.76 -0.58
0.76 -0.58
0.76 -0.58
0.64 -0.59
0.53 -0.59
0.53 -0.59
0.25 -0.62
0.25 -0.62
-0 -0.61
-0.12 -0.58
-0.22 -0.59
-0.3 -0.6
-0.34 -0.6
-0.49 -0.6
-0.49 -0.6
-0.79 -0.55
-0.79 -0.55
-1 -0.58
-1.14 -0.54
-1.15 -0.52
-1.15 -0.52
-1.31 -0.55
-1.73 -0.52
-1.73 -0.52
-1.73 -0.52
-1.83 -0.53
-2.14 -0.52
-2.14 -0.52
-2.14 -0.52
-2.27 -0.5
-2.56 -0.44
-2.56 -0.44
-2.79 -0.49
-2.85 -0.43
-3.08 -0.26
-3.17 -0.44
-3.17 -0.44
-3.36 -0.34
-3.41 -0.37
-3.41 -0.37
-3.48 -0.42
-3.48 -0.42
-3.71 -0.55
-3.83 -0.59
-3.83 -0.59
-3.74 -1.17
-3.72 -1.29
-3.72 -1.29
-3.72 -1.29
-3.72 -1.29
-3.72 -1.29
-3.72 -1.29
-3.75 -1.33
-3.67 -1.3
-3.65 -1.32
-2.14 0.15
-2.14 0.15
-2.83 -0.91
-3.14 -1.23
-3.31 -1.54
-3.35 -1.83
-3.49 -1.99
-3.55 -2.04
-3.59 -2.13
-3.57 -2.25
-3.59 -2.33
-3.5 -2.38
-3.5 -2.38
-3.47 -2.33
-3.37 -2.32
-3.13 -2.32
-2.7 -2.26
-2.7 -2.26
-2.67 -2.35
-2.66 -2.46
-2.39 -2.38
-2.28 -2.39
-2.28 -2.39
-2.28 -2.39
-2.28 -2.39
-2.28 -2.39
-2.16 -2.42
-2.13 -2.41
-2.13 -2.41
-2.08 -2.34
-2.04 -2.33
-1.99 -2.31
-1.86 -2.33
-1.75 -2.29
-1.75 -2.29
-1.57 -2.26
-1.4 -2.24
-1.27 -2.24
-1.27 -2.24
-1.24 -2.24
-1.09 -2.2
-1.03 -2.18
-1.03 -2.18
-0.91 -2.12
-0.6 -2.07
-0.6 -2.07
-0.6 -2.07
-0.6 -2.07
-0.6 -2.07
-0.6 -2.07
-0.5 -2.06
-0.5 -2.06
-0.34 -1.98
-0.34 -1.98
-0.17 -1.94
-0.09 -1.94
0.02 -1.97
0.13 -1.97
0.25 -1.99
0.25 -1.99
0.34 -2
0.5 -2.01
0.57 -2.01
0.65 -1.97
0.73 -1.93
0.81 -1.95
0.9 -1.92
1.02 -1.91
1.14 -1.94
1.22 -1.95
1.33 -1.96
1.33 -1.96
1.44 -1.88
1.49 -1.86
1.53 -1.86
1.9 -1.92
2.04 -1.95
2.14 -1.97
2.33 -1.98
2.39 -1.98
2.45 -1.95
2.45 -1.95
2.45 -1.95
2.45 -1.95
2.49 -1.93
2.49 -1.93
2.49 -1.93
2.59 -1.9
2.59 -1.9
2.67 -1.92
2.87 -1.89
2.92 -1.84
2.92 -1.84
3.03 -1.85
3.11 -1.86
3.2 -1.84
3.27 -1.85
3.39 -1.86
3.47 -1.79
3.53 -1.82
3.62 -1.84
3.79 -1.79
3.89 -1.9
3.95 -1.9
4 -1.92
4.07 -1.91
4.09 -1.93
4.26 -2.05
4.26 -2.01
4.18 -1.95
4.16 -1.98
4.2 -1.99
4.2 -2
4.24 -2.02
4.24 -2.02
4.28 -2.08
4.28 -2.13
4.26 -2.2
4.25 -2.26
4.27 -2.33
4.23 -2.46
4.04 -2.55
4.01 -2.61
4.01 -2.66
4.01 -2.65
4.03 -2.64
4 -2.64
4 -2.64
3.89 -2.65
3.78 -2.67
3.78 -2.67
3.61 -2.73
3.53 -2.71
3.41 -2.74
3.3 -2.73
3.21 -2.74
3.07 -2.75
3.01 -2.78
2.89 -2.79
2.89 -2.79
2.78 -2.77
2.62 -2.71
2.55 -2.7
2.47 -2.68
2.27 -2.65
2.27 -2.65
2.27 -2.65
2.21 -2.7
2.13 -2.69
2.05 -2.68
2.01 -2.65
2.01 -2.65
1.92 -2.66
1.85 -2.75
1.71 -2.73
1.71 -2.73
1.56 -2.7
1.56 -2.7
1.47 -2.71
1.37 -2.73
1.26 -2.74
1.17 -2.71
1.07 -2.7
0.98 -2.7
0.98 -2.7
0.91 -2.77
0.76 -2.78
0.68 -2.79
0.48 -2.74
0.48 -2.74
0.37 -2.74
0.25 -2.79
0.25 -2.79
0.25 -2.79
-0.42 -2.79
-0.57 -2.78
-0.57 -2.78
-0.57 -2.78
-0.68 -2.78
-0.93 -2.79
-1.05 -2.77
-1.14 -2.79
-1.23 -2.8
-1.26 -2.82
-1.27 -2.88
-1.27 -2.88
-1.44 -2.8
-1.44 -2.8
-1.53 -2.64
-1.55 -2.66
-1.55 -2.57
-1.76 -2.63
-1.94 -2.67
-2.07 -2.67
-2.07 -2.67
-2.38 -2.78
-2.38 -2.76
-2.45 -2.8
-2.54 -2.84
-2.85 -2.87
-2.85 -2.87
-2.85 -2.87
-3.02 -2.83
-3.02 -2.83
-3.15 -2.86
-3.15 -2.86
-3.18 -2.4
-3.25 -2.47
-3.34 -2.52
-3.38 -2.56
-3.45 -2.68
-3.45 -2.68
-3.68 -2.63
-3.66 -2.55
-3.73 -2.41
-3.66 -2.49
-3.66 -2.49
-3.72 -2.44
-3.76 -2.25
-3.8 -2.12
-3.82 -1.96
-3.72 -1.26
-3.72 -0.99
-3.69 -0.82
-3.69 -0.82
-3.69 -0.82
-3.69 -0.82
-3.69 -0.82
-3.7 -0.71
};
%\addlegendentry{TAG2}
\addplot [semithick, color4]
table {%
-3.52 1.05
-3.55 1.07
-3.51 1.02
-3.51 0.98
-3.51 0.86
-3.54 0.81
-3.58 0.76
-3.62 0.67
-3.58 0.62
-3.58 0.56
-3.4 0.5
-3.33 0.44
-3.33 0.38
-3.43 0.31
-3.47 0.24
-3.48 0.06
-3.4 -0.01
-3.47 -0.2
-3.5 -0.29
-3.53 -0.35
-3.52 -0.38
-3.51 -0.43
-3.53 -0.52
-3.58 -0.6
-3.53 -0.65
-3.55 -0.75
-3.62 -0.79
-3.68 -0.88
-3.66 -0.95
-3.62 -1.02
-3.59 -1.12
-3.62 -1.17
-3.65 -1.14
-3.69 -1.24
-3.69 -1.35
-3.67 -1.39
-3.65 -1.42
-3.63 -1.48
-3.7 -1.82
-3.64 -1.94
-3.59 -2.01
-3.53 -2.11
-3.46 -2.18
-3.42 -2.36
-3.43 -2.42
-3.39 -2.53
-3.35 -2.59
-3.32 -2.7
-3.28 -2.74
-3.12 -2.84
-3.05 -2.87
-2.98 -2.89
-2.95 -2.89
-2.73 -2.9
-2.67 -2.9
-2.57 -2.87
-2.5 -2.84
-2.46 -2.79
-2.43 -2.78
-2.2 -2.66
-2.16 -2.62
-2.13 -2.6
-2.12 -2.54
-2.08 -2.47
-2.01 -2.39
-1.98 -2.32
-1.98 -2.26
-1.98 -2.2
-1.94 -2.15
-1.9 -2.06
-1.91 -1.98
-1.92 -1.92
-1.91 -1.87
-1.93 -1.84
-1.94 -1.77
-1.93 -1.69
-1.96 -1.62
-1.96 -1.55
-1.95 -1.51
-1.93 -1.47
-1.93 -1.43
-1.9 -1.37
-1.85 -1.33
-1.85 -1.27
-1.94 -1.13
-1.93 -1.08
-1.88 -1.03
-1.84 -0.97
-1.81 -0.92
-1.79 -0.84
-1.79 -0.77
-1.79 -0.7
-1.8 -0.61
-1.79 -0.54
-1.78 -0.49
-1.77 -0.44
-1.72 -0.35
-1.68 -0.33
-1.69 -0.26
-1.67 -0.19
-1.66 -0.1
-1.66 0
-1.67 0.12
-1.69 0.24
-1.71 0.33
-1.73 0.41
-1.71 0.52
-1.72 0.62
-1.75 0.72
-1.79 0.8
-1.77 0.89
-1.78 0.95
-1.8 1.02
-1.81 1.1
-1.82 1.18
-1.79 1.23
-1.79 1.29
-1.79 1.41
-1.78 1.48
-1.76 1.57
-1.66 1.88
-1.64 1.93
-1.63 1.98
-1.62 2.05
-1.6 2.08
-1.56 2.11
-1.5 2.1
-1.5 2.11
-1.46 2.08
-1.42 2.04
-1.36 2.04
-1.28 2.01
-1.21 1.99
-1.17 1.99
-1.12 1.99
-1.07 2.01
-0.96 2.03
-0.9 2.05
-0.84 2.06
-0.78 2.06
-0.73 2.07
-0.68 2.07
-0.6 2.09
-0.58 2.08
-0.54 2.06
-0.5 2.03
-0.46 1.97
-0.43 1.92
-0.43 1.88
-0.45 1.83
-0.44 1.77
-0.43 1.73
-0.42 1.7
-0.41 1.63
-0.4 1.55
-0.36 1.45
-0.33 1.36
-0.3 1.28
-0.33 1.22
-0.31 1.15
-0.29 1.09
-0.27 1.03
-0.24 0.95
-0.23 0.92
-0.23 0.86
-0.2 0.81
-0.17 0.73
-0.15 0.67
-0.1 0.54
-0.11 0.46
-0.11 0.38
-0.13 0.33
-0.14 0.26
-0.14 0.21
-0.16 0.14
-0.19 0.08
-0.19 0.01
-0.2 -0.06
-0.2 -0.12
-0.18 -0.16
-0.18 -0.22
-0.19 -0.28
-0.19 -0.33
-0.22 -0.37
-0.21 -0.41
-0.25 -0.46
-0.24 -0.52
-0.23 -0.58
-0.22 -0.61
-0.19 -0.66
-0.17 -0.72
-0.12 -0.77
-0.07 -0.82
-0.05 -0.9
-0.04 -0.99
-0.06 -1.1
-0.06 -1.2
-0.07 -1.31
-0.11 -1.36
-0.11 -1.45
-0.12 -1.54
-0.18 -1.63
-0.15 -1.73
-0.11 -1.82
-0.12 -1.94
-0.1 -2.04
-0.1 -2.11
-0.08 -2.2
-0.1 -2.38
-0.07 -2.45
-0.02 -2.51
0.04 -2.55
0.1 -2.57
0.15 -2.66
0.21 -2.69
0.26 -2.75
0.33 -2.75
0.4 -2.82
0.48 -2.82
0.59 -2.83
0.69 -2.8
0.79 -2.77
0.88 -2.79
0.96 -2.75
1.02 -2.76
1.05 -2.76
1.1 -2.74
1.12 -2.73
1.15 -2.68
1.16 -2.68
1.22 -2.66
1.27 -2.67
1.3 -2.63
1.35 -2.59
1.39 -2.56
1.39 -2.48
1.4 -2.4
1.4 -2.34
1.41 -2.29
1.4 -2.16
1.4 -2.09
1.43 -2.01
1.46 -1.93
1.47 -1.84
1.48 -1.79
1.48 -1.69
1.46 -1.65
1.45 -1.6
1.43 -1.55
1.41 -1.48
1.39 -1.44
1.39 -1.36
1.42 -1.27
1.43 -1.15
1.44 -1.06
1.46 -0.97
1.49 -0.89
1.51 -0.83
1.56 -0.73
1.58 -0.64
1.56 -0.55
1.57 -0.48
1.56 -0.42
1.52 -0.36
1.52 -0.27
1.52 -0.19
1.51 -0.13
1.5 -0.08
1.46 -0.01
1.44 0.03
1.41 0.13
1.38 0.19
1.37 0.22
1.36 0.28
1.34 0.31
1.34 0.36
1.37 0.4
1.41 0.48
1.41 0.55
1.44 0.64
1.44 0.77
1.41 0.84
1.41 0.92
1.4 1.03
1.41 1.11
1.4 1.17
1.39 1.24
1.42 1.31
1.47 1.37
1.51 1.44
1.57 1.5
1.61 1.59
1.63 1.65
1.66 1.68
1.68 1.72
1.63 1.78
1.63 1.8
1.68 1.76
1.72 1.79
1.81 1.83
1.89 1.85
1.96 1.86
2.05 1.89
2.14 1.89
2.19 1.88
2.25 1.87
2.32 1.87
2.4 1.84
2.49 1.84
2.56 1.82
2.58 1.77
2.74 1.73
2.8 1.65
2.8 1.66
2.82 1.64
2.83 1.62
2.79 1.58
2.85 1.5
2.86 1.44
2.87 1.37
2.88 1.33
2.88 1.26
2.91 1.16
2.91 1.06
2.96 0.97
2.98 0.93
2.99 0.89
3.01 0.84
3.04 0.74
3.1 0.62
3.13 0.57
3.05 0.49
3.03 0.38
3 0.23
3.05 0.06
3.06 -0.06
3.11 -0.15
3.06 -0.21
3.06 -0.28
3.06 -0.38
3.03 -0.42
3.03 -0.52
3.07 -0.62
3.07 -0.69
3.05 -0.79
3.06 -0.9
3.1 -0.98
3.11 -1.07
3.1 -1.12
3.12 -1.17
3.15 -1.28
3.15 -1.35
3.11 -1.41
3.27 -1.53
3.22 -1.6
3.11 -1.58
2.97 -1.56
3 -1.65
2.98 -1.72
3 -1.81
3.03 -1.83
3.09 -1.96
3.12 -2.03
3.14 -2.14
3.11 -2.14
3.11 -2.3
3.11 -2.36
3.14 -2.47
3.14 -2.56
3.07 -2.65
3.13 -2.71
3.11 -2.71
3.09 -2.7
3.07 -2.75
3.11 -2.71
3.16 -2.67
3.22 -2.63
3.26 -2.66
3.26 -2.68
3.28 -2.6
3.29 -2.62
3.36 -2.64
3.42 -2.64
3.48 -2.65
3.55 -2.66
3.61 -2.66
3.63 -2.66
3.73 -2.63
3.78 -2.62
3.8 -2.59
3.81 -2.57
3.84 -2.56
3.82 -2.51
3.85 -2.47
3.9 -2.48
3.97 -2.44
4.06 -2.39
4.11 -2.36
4.14 -2.29
4.18 -2.27
4.23 -2.24
4.21 -2.14
4.2 -2.05
4.22 -1.95
4.28 -1.86
4.27 -1.78
4.27 -1.7
4.33 -1.69
4.39 -1.67
4.42 -1.62
4.46 -1.55
4.48 -1.47
4.48 -1.39
4.54 -1.33
4.44 -1.28
4.44 -1.17
4.42 -1.03
4.46 -0.94
4.45 -0.82
4.44 -0.68
4.46 -0.62
4.44 -0.52
4.49 -0.44
4.5 -0.36
4.55 -0.31
4.56 -0.27
4.6 -0.22
4.63 -0.14
4.65 -0.07
4.66 -0.02
4.57 0.06
4.59 0.13
4.61 0.27
4.62 0.35
4.6 0.46
4.62 0.58
4.64 0.67
4.66 0.78
4.68 0.86
4.62 0.94
4.6 0.96
4.58 1.05
4.55 1.17
4.58 1.24
4.61 1.26
4.61 1.28
4.63 1.27
4.66 1.35
4.66 1.42
4.69 1.48
4.69 1.54
4.69 1.61
4.58 1.72
4.58 1.83
4.62 1.9
4.62 1.89
4.63 1.89
4.68 1.96
4.63 1.91
4.66 1.97
4.58 2.02
4.56 2.06
4.54 2.08
4.52 2.08
4.44 2.08
4.38 2.14
4.28 2.14
4.17 2.15
4.04 2.17
3.94 2.17
3.85 2.18
3.79 2.16
3.78 2.15
3.67 2.15
3.55 2.16
3.45 2.18
3.3 2.17
3.16 2.18
3.03 2.15
3.02 2.15
2.84 2.12
2.74 2.14
2.65 2.13
2.54 2.1
2.43 2.12
2.3 2.09
2.19 2.1
2.11 2.12
2.01 2.13
1.91 2.18
1.81 2.18
1.66 2.17
1.59 2.13
1.53 2.12
1.46 2.13
1.39 2.23
1.29 2.2
1.15 2.18
0.95 2.2
0.85 2.15
0.75 2.13
0.62 2.11
0.51 2.08
0.37 2.09
0.2 2.07
0.07 2.06
-0.04 2.04
-0.14 2.01
-0.27 2.03
-0.43 2.06
-0.51 2.06
-0.62 2.09
-0.75 2.11
-0.88 2.11
-0.95 2.09
-0.99 2.1
-1.06 2.09
-1.09 2.09
-1.13 2.1
-1.23 2.08
-1.31 2.06
-1.41 2.05
-1.5 2.04
-1.61 2.04
-1.74 2.07
-1.89 2.09
-1.99 2.06
-2.1 2.06
-2.2 2.07
-2.3 2.09
-2.4 2.16
-2.53 2.22
-2.56 2.16
-2.7 2.1
-2.83 2.01
-2.94 2.01
-3.03 1.97
-3.11 1.94
-3.19 1.9
-3.27 1.86
-3.44 1.78
-3.54 1.62
-3.57 1.5
-3.63 1.47
-3.65 1.41
-3.75 1.39
-3.78 1.38
-3.83 1.36
-3.83 1.4
-3.86 1.43
-3.8 1.37
-3.71 1.38
-3.69 1.33
-3.66 1.29
-3.64 1.19
-3.6 1.12
-3.49 1.04
-3.39 0.96
-3.29 0.88
-3.14 0.84
-3.07 0.85
-2.99 0.84
-2.91 0.84
-2.83 0.88
-2.73 0.86
-2.67 0.86
-2.67 0.84
-2.59 0.8
-2.51 0.77
-2.43 0.74
-2.35 0.73
-2.32 0.72
-2.24 0.72
-2.32 0.88
-2.15 0.82
-2.04 0.83
-1.98 0.77
-1.88 0.72
-1.78 0.7
-1.7 0.68
-1.6 0.68
-1.51 0.68
-1.41 0.65
-1.3 0.62
-1.19 0.65
-1.09 0.68
-0.99 0.68
-0.88 0.68
-0.79 0.68
-0.72 0.65
-0.67 0.62
-0.57 0.58
-0.51 0.54
-0.43 0.52
-0.34 0.48
-0.24 0.43
0 0.3
0.19 0.19
0.19 0.3
0.33 0.25
0.46 0.2
0.44 0.29
0.55 0.25
0.64 0.36
0.66 0.36
0.68 0.39
0.7 0.43
0.74 0.44
0.8 0.47
0.87 0.51
0.94 0.54
1 0.57
1.05 0.58
1.1 0.61
1.13 0.63
1.15 0.64
1.2 0.64
1.23 0.62
1.26 0.58
1.28 0.53
1.28 0.47
1.36 0.45
1.37 0.4
1.42 0.39
1.57 0.47
1.55 0.38
1.63 0.39
1.62 0.3
1.73 0.37
1.85 0.37
1.93 0.4
2.05 0.42
2.2 0.45
2.35 0.46
2.48 0.47
2.62 0.51
2.72 0.53
2.85 0.56
2.96 0.59
3.06 0.6
3.08 0.63
3.17 0.62
3.25 0.6
3.29 0.57
3.32 0.54
3.36 0.48
3.39 0.47
3.43 0.44
3.47 0.42
3.52 0.44
3.55 0.43
3.66 0.45
3.72 0.48
3.78 0.44
3.9 0.46
3.92 0.5
3.98 0.5
4.07 0.51
4.14 0.49
4.23 0.47
4.22 0.42
4.23 0.43
4.35 0.3
4.35 0.28
4.41 0.25
4.42 0.25
4.5 0.3
4.51 0.25
4.53 0.23
4.54 0.2
4.55 0.34
4.49 0.3
4.46 0.22
4.38 0.16
4.39 0.17
4.36 0.15
4.27 0.08
4.2 0.03
4.12 -0.01
4.07 -0.05
4.04 -0.05
3.99 -0.07
3.97 -0.09
3.88 -0.13
3.81 -0.13
3.76 -0.14
3.71 -0.18
3.63 -0.2
3.57 -0.23
3.56 -0.26
3.52 -0.29
3.35 -0.28
3.23 -0.29
3.06 -0.29
2.99 -0.31
2.89 -0.3
2.8 -0.31
2.73 -0.31
2.65 -0.3
2.58 -0.28
2.49 -0.26
2.38 -0.26
2.27 -0.26
2.2 -0.26
2.08 -0.26
1.98 -0.26
1.89 -0.29
1.81 -0.29
1.76 -0.3
1.66 -0.31
1.57 -0.33
1.47 -0.33
1.35 -0.3
1.19 -0.35
1.08 -0.33
0.98 -0.33
0.86 -0.31
0.77 -0.32
0.63 -0.33
0.52 -0.35
0.41 -0.35
0.28 -0.35
0.17 -0.34
0.11 -0.32
0.02 -0.3
-0.06 -0.31
-0.15 -0.32
-0.35 -0.26
-0.44 -0.24
-0.47 -0.27
-0.52 -0.25
-0.72 -0.24
-0.86 -0.21
-0.97 -0.22
-1.03 -0.19
-1.13 -0.19
-1.2 -0.19
-1.29 -0.2
-1.37 -0.21
-1.48 -0.21
-1.56 -0.22
-1.65 -0.24
-1.79 -0.24
-1.9 -0.23
-2.07 -0.24
-2.24 -0.24
-2.6 -0.3
-2.69 -0.3
-2.77 -0.3
-2.87 -0.3
-3.15 -0.27
-3.35 -0.27
-3.47 -0.31
-3.44 -0.31
-3.47 -0.35
-3.55 -0.4
-3.6 -0.42
-3.77 -0.27
-3.81 -0.4
-3.84 -0.47
-3.85 -0.55
-3.74 -0.7
-3.69 -0.74
-3.64 -0.78
-3.61 -0.86
-3.56 -0.92
-3.54 -0.99
-3.48 -1.05
-3.51 -1.12
-3.48 -1.18
-3.49 -1.25
-3.51 -1.37
-3.56 -1.49
-3.56 -1.63
-3.66 -1.69
-3.73 -1.75
-3.69 -1.78
-3.68 -1.85
-3.64 -1.92
-3.64 -1.99
-3.57 -2.03
-3.49 -2.01
-3.47 -2.02
-3.39 -2.03
-3.3 -2.07
-3.18 -2.05
-3.12 -2.05
-2.91 -2.02
-2.91 -2.06
-2.91 -2.11
-2.82 -2.09
-2.74 -2.09
-2.66 -2.04
-2.58 -2.05
-2.47 -2.02
-2.36 -2
-2.29 -1.97
-2.23 -1.93
-2.17 -1.93
-2.07 -1.92
-2 -1.86
-1.99 -1.83
-1.93 -1.81
-1.85 -1.81
-1.74 -1.8
-1.61 -1.8
-1.49 -1.83
-1.37 -1.84
-1.3 -1.84
-1.21 -1.85
-1.17 -1.82
-1.14 -1.8
-1.08 -1.79
-1.02 -1.78
-0.95 -1.75
-0.86 -1.75
-0.75 -1.76
-0.63 -1.73
-0.52 -1.71
-0.46 -1.69
-0.39 -1.68
-0.35 -1.7
-0.3 -1.68
-0.25 -1.65
-0.19 -1.63
-0.12 -1.62
-0.03 -1.61
0.05 -1.62
0.15 -1.6
0.21 -1.67
0.31 -1.66
0.38 -1.65
0.46 -1.64
0.53 -1.62
0.6 -1.6
0.69 -1.59
0.79 -1.6
0.9 -1.61
0.98 -1.57
1.04 -1.58
1.14 -1.59
1.2 -1.6
1.29 -1.57
1.36 -1.56
1.41 -1.55
1.48 -1.53
1.54 -1.52
1.61 -1.53
1.7 -1.53
1.84 -1.54
1.94 -1.56
2.04 -1.56
2.14 -1.56
2.24 -1.54
2.29 -1.54
2.33 -1.53
2.37 -1.54
2.46 -1.54
2.48 -1.5
2.55 -1.48
2.66 -1.45
2.72 -1.43
2.81 -1.45
2.86 -1.45
2.96 -1.47
3.04 -1.45
3.1 -1.44
3.21 -1.45
3.31 -1.44
3.37 -1.43
3.45 -1.45
3.5 -1.46
3.63 -1.41
3.66 -1.45
3.74 -1.48
3.81 -1.49
3.92 -1.54
4.02 -1.58
4.02 -1.59
4.09 -1.62
4.07 -1.63
4.08 -1.64
4.18 -1.69
4.31 -1.81
4.32 -1.8
4.31 -1.79
4.34 -1.8
4.31 -1.85
4.27 -1.88
4.25 -1.91
4.23 -1.9
4.21 -1.91
4.14 -1.94
4.13 -1.98
4.09 -2.01
4.11 -2.06
3.95 -2.09
3.93 -2.13
3.94 -2.24
3.82 -2.24
3.69 -2.25
3.63 -2.28
3.51 -2.32
3.41 -2.36
3.32 -2.34
3.22 -2.34
3.09 -2.34
2.99 -2.34
2.91 -2.33
2.84 -2.3
2.77 -2.29
2.7 -2.28
2.63 -2.26
2.52 -2.27
2.46 -2.25
2.22 -2.25
2.2 -2.26
2.17 -2.26
2.11 -2.23
2.06 -2.21
2.03 -2.22
1.99 -2.23
1.94 -2.25
1.86 -2.29
1.79 -2.31
1.7 -2.31
1.61 -2.27
1.56 -2.27
1.48 -2.27
1.41 -2.27
1.35 -2.29
1.28 -2.27
1.22 -2.29
1.14 -2.3
1.03 -2.32
0.93 -2.29
0.84 -2.3
0.79 -2.3
0.7 -2.3
0.6 -2.33
0.53 -2.37
0.42 -2.4
0.35 -2.37
0.24 -2.37
0.09 -2.41
-0.06 -2.44
-0.19 -2.39
-0.32 -2.42
-0.36 -2.41
-0.48 -2.38
-0.59 -2.4
-0.69 -2.41
-0.78 -2.43
-0.89 -2.44
-1.01 -2.45
-1.12 -2.49
-1.25 -2.49
-1.35 -2.49
-1.43 -2.47
-1.5 -2.49
-1.57 -2.5
-1.68 -2.47
-1.93 -2.46
-2.05 -2.42
-2.13 -2.46
-2.26 -2.49
-2.4 -2.5
-2.5 -2.5
-2.56 -2.46
-2.66 -2.5
-2.75 -2.49
-2.89 -2.51
-3 -2.53
-3.07 -2.53
-3.18 -2.55
-3.33 -2.51
-3.42 -2.46
-3.42 -2.4
-3.4 -2.34
-3.41 -2.24
-3.4 -2.2
-3.44 -2.15
-3.53 -2.09
-3.7 -2.02
-3.77 -1.92
-3.84 -1.9
-3.9 -1.61
-3.92 -1.5
-3.97 -1.48
-3.98 -1.49
-3.77 -1.25
-3.78 -1.09
-3.87 -1.02
-3.96 -0.96
-3.98 -1.12
-4.04 -1.07
-3.62 -1.36
-3.68 -1.34
-3.79 -1.46
-3.86 -1.25
};
%\addlegendentry{TAG3}
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/y_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=102.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
% yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
ylabel style={at={(-6ex,0.5)}},
]
% \begin{axis}[
% height=\figureheight,
% tick align=outside,
% tick pos=both,
% title={Y Error},
% width=\figurewidth,
% x grid style={lightgray!92.02614379084967!black},
% xlabel={Time (s)},
% xmin=-4.945, xmax=103.845,
% xtick style={color=black},
% y grid style={lightgray!92.02614379084967!black},
% ylabel={Error (m)},
% ymin=-0.731041349169, ymax=0.738963936569,
% ytick style={color=black},
% ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
% yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
% ]
\addplot [semithick, color0]
table {%
0 0.141494047642
0.1 0.137505252361
0.2 0.137026464939
0.3 0.072605824471
0.4 -0.044413956404
0.5 -0.022045260668
0.6 -0.084480947256
0.7 -0.00990229547000002
0.8 0.0280216881633
0.9 0.1180216881633
1 0.1580216881633
1.1 0.1780216881633
1.2 0.2380216881633
1.3 0.347372287214
1.4 0.290337126255
1.5 0.239082749486
1.6 0.212151437998
1.7 -0.174294674397
1.8 -0.141866214275
1.9 -0.207388777733
2 -0.158636732101
2.1 -0.1450371027
2.2 -0.26882426739
2.3 -0.23141785622
2.4 -0.22212955952
2.5 -0.12766248226
2.6 -0.13368234634
2.7 -0.17992136478
2.8 -0.22743604183
2.9 -0.35651136398
3 -0.16651136398
3.1 -0.12651136398
3.2 -0.12651136398
3.3 0.0234886360200002
3.4 0.15220786095
3.5 0.11505735397
3.6 0.23921065331
3.7 0.31619252205
3.8 -0.0510687732700004
3.9 -0.0832144451099999
4 -0.13948524475
4.1 -0.15437157631
4.2 -0.23257501602
4.3 -0.34949748993
4.4 -0.30949748993
4.5 -0.00949748992999977
4.6 -0.15316304207
4.7 -0.15316304207
4.8 -0.15316304207
4.9 -0.20587691307
5 -0.20587691307
5.1 -0.19587691307
5.2 -0.13587691307
5.3 -0.17587691307
5.4 -0.22587691307
5.5 -0.24826878548
5.6 -0.20622032166
5.7 -0.24281285286
5.8 -0.2554691124
5.9 -0.04713469505
6 -0.0720797920200003
6.1 -0.12475633621
6.2 -0.15760835648
6.3 -0.20730133057
6.4 -0.17677734375
6.5 -0.13042902946
6.6 -0.05142520905
6.7 -0.11652980804
6.8 -0.21810105324
6.9 -0.16291978836
7 -0.0927329349499999
7.1 0.07356807709
7.2 0.0847782802600001
7.3 0.14374088764
7.4 -0.01625911236
7.5 -0.0962591123600001
7.6 -0.0962591123600001
7.7 -0.0354134988800001
7.8 -0.13525472164
7.9 0.0044647646
8 -0.11239396095
8.1 -0.07493147373
8.2 -0.13037220478
8.3 -0.14754485607
8.4 -0.0519167995500001
8.5 0.12530364037
8.6 0.0969251584999999
8.7 0.0529684352899999
8.8 0.127602274418
8.9 0.052527933121
9 0.112520666122
9.1 0.039912946224
9.2 0.081190216541
9.3 0.0468407583239999
9.4 0.061245892048
9.5 -0.247704973221
9.6 -0.159480770826
9.7 -0.116009553671
9.8 -0.125230785608
9.9 0.0336501252651
10 0.318306977749
10.1 0.253738828897
10.2 0.257825933695
10.3 0.280364121199
10.4 0.309409983158
10.5 0.371655323505
10.6 0.35071559906
10.7 0.35848577261
10.8 0.37789853096
10.9 0.455819563866
11 0.31903195858
11.1 0.33484654427
11.2 0.34197984219
11.3 0.3350181818
11.4 0.40663709641
11.5 0.26477378845
11.6 0.0136085701000002
11.7 0.0592190313300001
11.8 -0.0130604362500002
11.9 0.0432076501799998
12 0.25307465076
12.1 0.26844621181
12.2 0.28812015533
12.3 0.30601490021
12.4 0.30346823215
12.5 0.30346823215
12.6 0.25346823215
12.7 0.25346823215
12.8 0.20346823215
12.9 0.15936767101
13 0.16161072254
13.1 0.14108633041
13.2 0.1683631134
13.3 0.16835572243
13.4 0.21784312248
13.5 0.23952778816
13.6 0.24042102337
13.7 0.22023350716
13.8 0.24205478668
13.9 0.25091991425
14 0.28198505878
14.1 0.2568667078
14.2 0.25069097996
14.3 0.20487145901
14.4 0.24058569431
14.5 0.27058569431
14.6 0.30015221596
14.7 0.28861728668
14.8 0.21358428478
14.9 0.18980579376
15 0.18303025246
15.1 0.28303025246
15.2 0.23778240681
15.3 0.23270213127
15.4 0.23401158333
15.5 0.228787770271
15.6 0.200396080017
15.7 0.147477824688
15.8 0.236906373501
15.9 0.198181056976
16 0.128814461231
16.1 0.138044197559
16.2 0.117560176849
16.3 0.114683713913
16.4 0.140551131964
16.5 0.109989442825
16.6 0.145298703909
16.7 0.154187343121
16.8 0.1475398942828
16.9 0.1385279464722
17 0.14550036061555
17.1 0.1837310791016
17.2 0.248432462215
17.3 0.200046412945
17.4 0.123332452774
17.5 0.102769186497
17.6 0.102769186497
17.7 -0.108150134087
17.8 -0.218797156811
17.9 -0.058602628708
18 -0.095215914249
18.1 -0.0152159142489999
18.2 0.0247840857510001
18.3 -0.083941583633
18.4 -0.083036031723
18.5 -0.06245207787
18.6 -0.0827106761899998
18.7 -0.08457383156
18.8 -0.10824717045
18.9 -0.1187388134
19 -0.11076349735
19.1 -0.07288728237
19.2 -0.0842801570899998
19.3 -0.10616775036
19.4 -0.11963094234
19.5 -0.18989909649
19.6 -0.20792261124
19.7 -0.0451914215100002
19.8 -0.03878356934
19.9 -0.10610456467
20 -0.11148535728
20.1 -0.11098887444
20.2 -0.10229174614
20.3 -0.11924109459
20.4 -0.00309530258000024
20.5 0.0302655029300003
20.6 0.0286698246000001
20.7 -0.00279499053999999
20.8 -0.19715265274
20.9 -0.15715265274
21 -0.26852035522
21.1 -0.26852035522
21.2 -0.30834960938
21.3 -0.3134098053
21.4 -0.2534098053
21.5 -0.21462168694
21.6 -0.23038425446
21.7 -0.18213543892
21.8 -0.15726334572
21.9 -0.0984678363799998
22 -0.13846783638
22.1 -0.13039523125
22.2 -0.1229799366
22.3 -0.15988740921
22.4 -0.1615563488
22.5 -0.11633688927
22.6 -0.11055595398
22.7 -0.11866912842
22.8 -0.0908072948500003
22.9 -0.16349430084
23 -0.218617239
23.1 -0.23949443817
23.2 -0.16302716255
23.3 -0.13744466782
23.4 -0.17477517128
23.5 -0.0938394546499999
23.6 -0.21383945465
23.7 -0.13965869904
23.8 -0.0588241386399999
23.9 -0.10130132675
24 0.0436645984599999
24.1 -0.0203602314000002
24.2 -0.0386422634099999
24.3 0.0791029357899999
24.4 0.0964044570899998
24.5 0.10247667313
24.6 0.032871418
24.7 -0.06309026718
24.8 -0.0695160722700001
24.9 -0.08730456829
25 -0.12387497425
25.1 -0.0946449518200001
25.2 0.00847430229000001
25.3 -0.0663081216799999
25.4 0.10054554462
25.5 0.0802981281299999
25.6 -0.02099282742
25.7 0.13467397213
25.8 0.0746739721299999
25.9 -0.02532602787
26 -0.0771718239779999
26.1 -0.00914002895400001
26.2 0.150207326412
26.3 0.122059582472
26.4 0.04914760828
26.5 -0.03085239172
26.6 -0.10085239172
26.7 0.111353013217
26.8 0.1328031945229
26.9 0.11817967299372
27 0.1129679916799
27.1 0.108177147806
27.2 0.143402215838
27.3 0.146474843025
27.4 0.144721733332
27.5 0.121636846066
27.6 0.193230849504
27.7 0.217313454151
27.8 0.205443739891
27.9 0.183732433319
28 0.24534948349
28.1 0.25368535519
28.2 0.22420017242
28.3 0.23203597069
28.4 0.3282242775
28.5 0.21376461983
28.6 0.18092391491
28.7 0.22664330006
28.8 0.18779962063
28.9 0.24510155201
29 0.18510155201
29.1 0.22188998699
29.2 0.20478032589
29.3 0.23432384491
29.4 0.24159380436
29.5 0.22752266884
29.6 0.23174433708
29.7 0.15429063797
29.8 0.16404374599
29.9 0.15715140343
30 0.18820496559
30.1 0.17515760899
30.2 0.20422169685
30.3 0.19260582447
30.4 0.21513342857
30.5 0.18486809731
30.6 0.23486809731
30.7 0.25181791782
30.8 0.20351304054
30.9 0.20091395855
31 0.1376667738
31.1 0.17692042351
31.2 0.19454164028
31.3 0.1989920187
31.4 0.24806171894
31.5 0.1925107336
31.6 0.43511627674
31.7 0.43511627674
31.8 0.30653648138
31.9 0.221775755882
32 0.162083082199
32.1 -0.04432379365
32.2 0.03567620635
32.3 0.11567620635
32.4 0.161953030825
32.5 0.158183202744
32.6 0.179336515069
32.7 0.129118236005
32.8 0.113701017499
32.9 0.066838001907
33 0.030863434076
33.1 -0.00231819629699997
33.2 -0.026365295649
33.3 -0.029919424057
33.4 -0.0187631464
33.5 0.105906636715
33.6 0.128942029476
33.7 0.117044701576
33.8 0.114313275814
33.9 0.102610049248
34 0.10736697197
34.1 0.0762839508099999
34.2 0.0936708497999998
34.3 0.13843062401
34.4 0.04744663715
34.5 -0.03110310555
34.6 0.0455673265499998
34.7 -0.15998608589
34.8 0.05001391411
34.9 0.0822315836
35 0.0701053333299999
35.1 0.0289829349500001
35.2 0.01102966309
35.3 0.01274539948
35.4 0.0849236869799999
35.5 0.0254098796799997
35.6 -0.00179937362999993
35.7 -0.04109809875
35.8 -0.0740732955899999
35.9 -0.0541290760000002
36 -0.0695652008100001
36.1 -0.0232549285900001
36.2 -0.0443279743199998
36.3 -0.0932163906100003
36.4 -0.14422718048
36.5 -0.0946639442399997
36.6 -0.12788971901
36.7 -0.13812882423
36.8 -0.14761119843
36.9 -0.14598921776
37 -0.10598921776
37.1 -0.13819506645
37.2 -0.14083292961
37.3 -0.14068177223
37.4 -0.139375
37.5 -0.0752883243599998
37.6 -0.0790963458999996
37.7 -0.1290963459
37.8 -0.1190963459
37.9 -0.1190963459
38 -0.12697870255
38.1 -0.16059619904
38.2 -0.12048413277
38.3 -0.10499333382
38.4 -0.14708593369
38.5 -0.10835932732
38.6 -0.14689996719
38.7 -0.0841135787999998
38.8 -0.05724522591
38.9 -0.0835316276599998
39 -0.05025100708
39.1 -0.0399232292200002
39.2 -0.0664208984399997
39.3 -0.0450314331099997
39.4 0.0338925266300003
39.5 0.0417383384699996
39.6 0.11067468643
39.7 0.17562896729
39.8 -0.0235842990900004
39.9 0.01491693497
40 0.03720616341
40.1 -0.0551856899300001
40.2 0.00494299888999983
40.3 -0.10505700111
40.4 0.14303539276
40.5 0.1020287323
40.6 -0.0279712676999999
40.7 -0.0629918336900002
40.8 -0.0920446824999999
40.9 -0.12369128704
41 -0.05641729832
41.1 -0.09471276283
41.2 -0.0526534271200001
41.3 -0.0881555890999999
41.4 -0.0248796224600001
41.5 0.08246846199
41.6 -0.0856536006899999
41.7 -0.079752905369
41.8 -0.030478219986
41.9 -0.00639043092700009
42 0.04508377552
42.1 0.04903496027
42.2 0.023154717684
42.3 -0.000379844904000004
42.4 0.057625249624
42.5 0.12157514751
42.6 0.010025618672
42.7 0.0997699481249
42.8 0.1975325141847
42.9 0.275850055814
43 0.188261812329
43.1 0.179837234616
43.2 0.179837234616
43.3 0.244436153173
43.4 0.238507173061
43.5 0.25357427597
43.6 0.241918621063
43.7 0.257735242844
43.8 0.280547919273
43.9 0.303739960194
44 0.28608370781
44.1 0.31402751923
44.2 0.34271018028
44.3 0.33898576736
44.4 0.35666029453
44.5 0.35489537239
44.6 0.34169204235
44.7 0.32199943542
44.8 0.28817894936
44.9 0.26939221382
45 0.28007938862
45.1 0.2837113905
45.2 0.31888747215
45.3 0.2987414217
45.4 0.28041830063
45.5 0.27763438702
45.6 0.28422546864
45.7 0.29129004955
45.8 0.26261696815
45.9 0.29441082954
46 0.27441082954
46.1 0.25441082954
46.2 0.25605710983
46.3 0.24777764797
46.4 0.24177485466
46.5 0.22821668625
46.6 0.18932151794
46.7 0.20166135788
46.8 0.17175624847
46.9 0.16898546696
47 0.18364024162
47.1 0.17433370113
47.2 0.18819943905
47.3 0.19131714821
47.4 0.16991549492
47.5 0.17399615765
47.6 0.19179114342
47.7 0.18157096386
47.8 0.20934615135
47.9 0.22139856815
48 0.19340055943
48.1 0.20796626568
48.2 0.15052389145
48.3 0.17038344383
48.4 0.19074689388
48.5 0.20288669109
48.6 0.21957789898
48.7 0.18610830307
48.8 0.19168336391
48.9 0.13833776474
49 0.12393084526
49.1 0.15149039268
49.2 0.16391738415
49.3 0.16003833294
49.4 0.18567862988
49.5 0.17918293476
49.6 0.13452235699
49.7 0.1300139904
49.8 0.15644845009
49.9 0.15700909138
50 0.23286787033
50.1 0.24045601845
50.2 0.22728265762
50.3 0.26342563152
50.4 0.25470045567
50.5 0.25673368931
50.6 0.28221469402
50.7 0.23959267616
50.8 0.24632585526
50.9 0.25337934971
51 0.21892866135
51.1 0.32791823387
51.2 0.31039564133
51.3 0.20654505253
51.4 0.21992368221
51.5 0.26316915512
51.6 0.2643148756
51.7 0.22467505455
51.8 0.1993800354
51.9 0.28456111908
52 0.27803333759
52.1 0.27803333759
52.2 0.25604909897
52.3 0.25003869534
52.4 0.22866361618
52.5 0.22866361618
52.6 0.2474960804
52.7 0.21595864773
52.8 0.15916824818
52.9 0.24330029011
53 0.26928628445
53.1 0.24016927719
53.2 0.24001788139
53.3 0.32124037266
53.4 0.36589073658
53.5 0.35065924644
53.6 0.42920359135
53.7 0.58224833488
53.8 0.55760884762
53.9 0.63381429672
54 0.67214551449
54.1 0.40898269176
54.2 0.47898269176
54.3 0.55898269176
54.4 0.58837598324
54.5 0.358316078186
54.6 0.43508603096
54.7 0.46765789032
54.8 0.458225066662
54.9 0.290511698723
55 0.267747075558
55.1 0.296186356544
55.2 0.279171485901
55.3 0.266486604214
55.4 0.267289190292
55.5 0.285301434994
55.6 0.263533620834
55.7 0.292683300972
55.8 0.300918824673
55.9 0.30422850132
56 0.324447259903
56.1 0.336437060833
56.2 0.32933134079
56.3 0.341707398891
56.4 0.29256377697
56.5 0.26545637846
56.6 0.259054839611
56.7 0.389674448967
56.8 0.359533692598
56.9 0.34609002471
57 0.32609002471
57.1 0.345396058559
57.2 0.365396058559
57.3 0.347583597898
57.4 0.326257462502
57.5 0.277346240282
57.6 0.252106971741
57.7 0.222106971741
57.8 0.202106971741
57.9 0.190208871365
58 0.190326828957
58.1 0.206464170218
58.2 0.219085751772
58.3 0.19120203495
58.4 0.223634759188
58.5 0.230084965229
58.6 0.244370936155
58.7 0.270789788961
58.8 0.266532744169
58.9 0.242112840414
59 0.260422023535
59.1 0.26103666544
59.2 0.243312330246
59.3 0.313228237629
59.4 0.314855304956
59.5 0.302853244543
59.6 0.321568317413
59.7 0.318653873801
59.8 0.298653873801
59.9 0.293200212717
60 0.277709343433
60.1 0.258356560469
60.2 0.246591240168
60.3 0.174502892494
60.4 0.189197821617
60.5 0.147824203968
60.6 0.177853828669
60.7 0.167827523947
60.8 0.159278609753
60.9 0.134811967611
61 0.107483090162
61.1 0.14554682374
61.2 0.173212925196
61.3 0.202042429447
61.4 0.186506031752
61.5 0.211656457186
61.6 0.237831566334
61.7 0.253449521065
61.8 0.332587150335
61.9 0.312491563559
62 0.206867015958
62.1 0.198624712229
62.2 0.208847981691
62.3 0.141514604092
62.4 0.14804703474
62.5 0.146735911369
62.6 0.146735911369
62.7 0.159871702194
62.8 0.159871702194
62.9 0.159871702194
63 0.129871702194
63.1 0.129871702194
63.2 0.119871702194
63.3 0.099871702194
63.4 0.091996190548
63.5 0.109103885889
63.6 0.108006733656
63.7 0.150988754034
63.8 0.149958547354
63.9 0.107282079458
64 0.123971815109
64.1 0.128702768683
64.2 0.148084875941
64.3 0.126421299577
64.4 0.135320266485
64.5 0.118750190139
64.6 0.134306686223
64.7 0.122312655449
64.8 0.12650118351
64.9 0.141923393607
65 0.120640423894
65.1 0.143912709355
65.2 0.163538457155
65.3 0.16989104569
65.4 0.188201408386
65.5 0.198182846904
65.6 0.198182846904
65.7 0.187539305091
65.8 0.108220667839
65.9 0.108220667839
66 0.108220667839
66.1 0.07619284004
66.2 0.0561420556903
66.3 0.0961420556903
66.4 0.1073558318615
66.5 0.0961643454432
66.6 0.0725155439228
66.7 0.0234709835052
66.8 -0.01741574645
66.9 -0.041614105105
67 -0.063743766546
67.1 -0.051067638397
67.2 -0.079160946608
67.3 0.032346950769
67.4 0.05143966794
67.5 0.069225702286
67.6 0.060422523022
67.7 0.058796110153
67.8 0.025838973522
67.9 0.022079867125
68 -0.037812548876
68.1 -0.058950769901
68.2 0.0210492300990001
68.3 0.0443145608900001
68.4 0.0443145608900001
68.5 -0.027332248688
68.6 -0.0360327196120001
68.7 -0.0282708048820001
68.8 -0.029637181759
68.9 -0.00933957576800004
69 0.025162789822
69.1 0.046138050556
69.2 0.0380467200279999
69.3 0.0443186879159999
69.4 0.041117441654
69.5 0.032706918716
69.6 0.0480345010759999
69.7 0.0456801676749999
69.8 0.0517252707479999
69.9 0.07664390564
70 0.054291131496
70.1 0.066438875198
70.2 0.053211352825
70.3 0.036511025429
70.4 0.025064013004
70.5 0.015172383785
70.6 0.024590930939
70.7 0.024590930939
70.8 0.024590930939
70.9 0.016774497032
71 0.026774497032
71.1 0.00677449703199995
71.2 -0.00322550296800006
71.3 -0.00322550296800006
71.4 -0.004727599621
71.5 0.034413080215
71.6 0.055861055851
71.7 0.075861055851
71.8 0.038241655827
71.9 0.040977807045
72 0.065325360298
72.1 0.05472244978
72.2 0.060916862488
72.3 0.049358975887
72.4 0.0215847420690001
72.5 0.011992089748
72.6 -0.00338687181499997
72.7 -0.0256545901299999
72.8 -0.026466584206
72.9 -0.029445147514
73 -0.129371058941
73.1 -0.150979607105
73.2 -0.150979607105
73.3 -0.178766784668
73.4 -0.153502314091
73.5 -0.159082560539
73.6 -0.237563586235
73.7 -0.239595508575
73.8 -0.240071094036
73.9 -0.239996767044
74 -0.197464561462
74.1 -0.247800204754
74.2 -0.427464809418
74.3 -0.387464809418
74.4 -0.337464809418
74.5 -0.313940565586
74.6 -0.321671516895
74.7 -0.22254740715
74.8 -0.197567965984
74.9 -0.202818181515
75 -0.129006705284
75.1 -0.135595068932
75.2 -0.127194113731
75.3 -0.140327353477
75.4 -0.180635471344
75.5 -0.290909118652
75.6 -0.3617996645
75.7 0.30554974556
75.8 0.28196084976
75.9 0.3075594902
76 0.24324393272
76.1 0.2295691967
76.2 -0.24101936817
76.3 -0.24101936817
76.4 -0.24101936817
76.5 -0.10101936817
76.6 -0.0110193681699999
76.7 -0.0110193681699999
76.8 0.13898063183
76.9 0.22898063183
77 -0.13463277817
77.1 -0.16523759842
77.2 -0.11523759842
77.3 -0.22626216888
77.4 -0.20790175438
77.5 -0.18790175438
77.6 -0.19790175438
77.7 -0.24685451508
77.8 -0.23950358391
77.9 -0.23499317169
78 -0.23547763824
78.1 -0.20547763824
78.2 -0.20860637665
78.3 -0.21210753441
78.4 -0.22207104683
78.5 -0.11207104683
78.6 -0.17001988411
78.7 -0.25001988411
78.8 -0.21001988411
78.9 -0.18050104141
79 -0.18050104141
79.1 -0.0902455425299999
79.2 -0.0806995010400002
79.3 -0.0106995010400004
79.4 -0.0106995010400004
79.5 -0.14069950104
79.6 -0.10151018143
79.7 -0.0439876270299999
79.8 -0.0244523334499998
79.9 -0.02093067169
80 -0.0332848262800001
80.1 0.00953208922999993
80.2 -0.02637043953
80.3 -0.0216411590600001
80.4 -0.0422052478800001
80.5 -0.0876464271500002
80.6 -0.0728861522699997
80.7 -0.0977346420300003
80.8 -0.0702137470200004
80.9 -0.0803963947300002
81 -0.16718706131
81.1 -0.17642343521
81.2 -0.15033495903
81.3 -0.14325464249
81.4 -0.13491930008
81.5 -0.0701588535300002
81.6 -0.0701588535300002
81.7 -0.0701588535300002
81.8 -0.08015885353
81.9 -0.0901588535300002
82 -0.10015885353
82.1 -0.11015885353
82.2 -0.0638510513300004
82.3 -0.11319062233
82.4 -0.0890178108200002
82.5 -0.0678509712199999
82.6 -0.0775321960399999
82.7 -0.0308619499200002
82.8 -0.0661229038200002
82.9 -0.11428207397
83 -0.10983272552
83.1 -0.10295985222
83.2 -0.0748378944400003
83.3 -0.04419727325
83.4 -0.09394598007
83.5 -0.11532833099
83.6 -0.12433102608
83.7 -0.11628773689
83.8 -0.1051683712
83.9 -0.13566619873
84 -0.12528187752
84.1 -0.12731917381
84.2 -0.0735717105900002
84.3 -0.0935717105900002
84.4 -0.0535717105900002
84.5 -0.0432760715499998
84.6 -0.03327607155
84.7 -0.0533163547500002
84.8 -0.0533163547500002
84.9 -0.08014154434
85 -0.10730910301
85.1 -0.0638072681400002
85.2 -0.0458734226200002
85.3 -0.0458734226200002
85.4 -0.0758734226200002
85.5 -0.0523922729499999
85.6 -0.0937684345200003
85.7 -0.0992725753799999
85.8 -0.0780783367200002
85.9 -0.0755339336400003
86 -0.0682843399000002
86.1 -0.0490279865300001
86.2 -0.0428549814200001
86.3 -0.0628656005900001
86.4 -0.0331332445100001
86.5 -0.0210041761400002
86.6 -0.00878247261000009
86.7 -0.01363119125
86.8 0.00737280845999999
86.9 0.0243575382200001
87 -0.02405885696
87.1 -0.0318305778499999
87.2 -0.0779765224500002
87.3 -0.0840175819400002
87.4 -0.0759678459200002
87.5 -0.05646231651
87.6 -0.07942108154
87.7 -0.11494903564
87.8 -0.12303046227
87.9 -0.10609602928
88 -0.0700742721600003
88.1 -0.0363504028300001
88.2 0.0069102287299998
88.3 0.00559847832000004
88.4 -0.05080945015
88.5 -0.0706720542900001
88.6 -0.0488152122500001
88.7 -0.0326398658799998
88.8 -0.00574378013999999
88.9 -0.0195136070299999
89 -0.01701347351
89.1 0.0445718193099998
89.2 0.01256104469
89.3 0.02250717163
89.4 -0.0706517887100002
89.5 -0.0657362747199999
89.6 -0.0257362747199998
89.7 -0.0787970447499999
89.8 -0.13732383728
89.9 -0.17053890228
90 -0.16920565605
90.1 -0.1795942688
90.2 -0.21072604179
90.3 -0.18395161629
90.4 -0.0844921207400002
90.5 -0.0570384407
90.6 -0.0146657180800003
90.7 -0.0256082057999998
90.8 0.000200605389999886
90.9 -0.13665299416
91 -0.15413006783
91.1 -0.14027723312
91.2 -0.12666877747
91.3 -0.11404880524
91.4 -0.10502727509
91.5 -0.14518772125
91.6 -0.14518772125
91.7 -0.15518772125
91.8 -0.16900813103
91.9 -0.06812310219
92 -0.0511300182299999
92.1 -0.0210465431199998
92.2 -0.03761043549
92.3 -0.16246225357
92.4 -0.15692975044
92.5 -0.12015749931
92.6 -0.15627223015
92.7 -0.13863735199
92.8 -0.13054685593
92.9 -0.0805468559300002
93 -0.15847070694
93.1 -0.11976961136
93.2 -0.20010956764
93.3 -0.19076019287
93.4 -0.19276025772
93.5 -0.19983151436
93.6 -0.21653607368
93.7 -0.20781065941
93.8 -0.21512987137
93.9 -0.137648983
94 -0.1465381813
94.1 -0.0965381813000001
94.2 -0.0654805278800001
94.3 -0.0779121494299999
94.4 -0.0779121494299999
94.5 -0.10814149857
94.6 -0.14814149857
94.7 -0.11814149857
94.8 -0.17814149857
94.9 -0.16096843719
95 -0.14899219513
95.1 -0.12900794029
95.2 -0.12504518509
95.3 -0.1192852211
95.4 -0.15667834282
95.5 -0.16384234428
95.6 -0.24243733406
95.7 -0.20972960472
95.8 -0.20477931023
95.9 -0.15628610611
96 -0.14036973953
96.1 -0.14036973953
96.2 -0.35945679665
96.3 -0.33323692322
96.4 -0.33342193604
96.5 -0.22704232216
96.6 -0.16757709503
96.7 -0.16757709503
96.8 -0.16757709503
96.9 -0.16797787666
97 -0.15606052399
97.1 -0.33410716057
97.2 -0.21782558441
97.3 -0.25782558441
97.4 -0.43782558441
97.5 -0.45269197464
97.6 -0.40269197464
97.7 -0.40269197464
97.8 -0.38269197464
97.9 -0.25280996323
98 -0.41280996323
98.1 -0.38422292709
98.2 -0.53422292709
98.3 -0.66422292709
98.4 -0.34639263153
98.5 -0.35639263153
98.6 -0.35639263153
98.7 -0.50639263153
98.8 -0.10377586365
98.9 -0.36610657215
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/y_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]
% \begin{axis}[
% height=\figureheight,
% tick align=outside,
% tick pos=both,
% title={Y Error Distribution},
% width=\figurewidth,
% x grid style={lightgray!92.02614379084967!black},
% xmin=0.5, xmax=1.5,
% xtick style={color=black},
% y grid style={lightgray!92.02614379084967!black},
% ylabel={Error (m)},
% ymin=-0.731041349169, ymax=0.738963936569,
% ytick style={color=black},
% ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
% yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6,0.8}
% ]
\addplot [black]
table {%
0.925 -0.1104566788675
1.075 -0.1104566788675
1.075 0.1917641985425
0.925 0.1917641985425
0.925 -0.1104566788675
};
\addplot [black]
table {%
1 -0.1104566788675
1 -0.53422292709
};
\addplot [black]
table {%
1 0.1917641985425
1 0.63381429672
};
\addplot [black]
table {%
0.9625 -0.53422292709
1.0375 -0.53422292709
};
\addplot [black]
table {%
0.9625 0.63381429672
1.0375 0.63381429672
};
\addplot [black, mark=*, mark size=0.42, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.66422292709
1 0.67214551449
};
\addplot [color0]
table {%
0.925 0.024590930939
1.075 0.024590930939
};
\end{axis}

\end{tikzpicture}


==> fig/anchors_in_center/y_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-4.995, xmax=104.895,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Y (m)},
ymin=-3.6456707587235, ymax=2.5097938456535,
ytick style={color=black},
ylabel style={at={(-4ex,0.5)}},
]
\addplot [semithick, color0]
table {%
0 0.691494047642
0.1 0.617505252361
0.2 0.537026464939
0.3 0.472605824471
0.4 0.395586043596
0.5 0.327954739332
0.6 0.265519052744
0.7 0.19009770453
0.8 0.0880216881633
0.9 0.0880216881633
1 0.0880216881633
1.1 0.0880216881633
1.2 0.0880216881633
1.3 -0.122627712786
1.4 -0.189662873745
1.5 -0.240917250514
1.6 -0.287848562002
1.7 -0.774294674397
1.8 -0.821866214275
1.9 -0.937388777733
2 -0.988636732101
2.1 -1.0950371027
2.2 -1.21882426739
2.3 -1.27141785622
2.4 -1.37212955952
2.5 -1.43766248226
2.6 -1.53368234634
2.7 -1.57992136478
2.8 -1.62743604183
2.9 -1.84651136398
3 -1.84651136398
3.1 -1.84651136398
3.2 -1.84651136398
3.3 -1.84651136398
3.4 -2.10779213905
3.5 -2.26494264603
3.6 -2.31078934669
3.7 -2.32380747795
3.8 -2.81106877327
3.9 -2.91321444511
4 -3.00948524475
4.1 -3.07437157631
4.2 -3.15257501602
4.3 -3.16949748993
4.4 -3.16949748993
4.5 -3.16949748993
4.6 -3.31316304207
4.7 -3.31316304207
4.8 -3.31316304207
4.9 -3.36587691307
5 -3.36587691307
5.1 -3.36587691307
5.2 -3.36587691307
5.3 -3.36587691307
5.4 -3.36587691307
5.5 -3.30826878548
5.6 -3.27622032166
5.7 -3.26281285286
5.8 -3.2254691124
5.9 -2.98713469505
6 -2.93207979202
6.1 -2.87475633621
6.2 -2.81760835648
6.3 -2.75730133057
6.4 -2.69677734375
6.5 -2.63042902946
6.6 -2.56142520905
6.7 -2.50652980804
6.8 -2.43810105324
6.9 -2.38291978836
7 -2.31273293495
7.1 -2.14643192291
7.2 -2.13522171974
7.3 -1.97625911236
7.4 -1.97625911236
7.5 -1.97625911236
7.6 -1.97625911236
7.7 -1.91541349888
7.8 -1.90525472164
7.9 -1.7655352354
8 -1.75239396095
8.1 -1.60493147373
8.2 -1.59037220478
8.3 -1.52754485607
8.4 -1.34191679955
8.5 -1.26469635963
8.6 -1.1730748415
8.7 -1.12703156471
8.8 -0.992397725582
8.9 -0.977472066879
9 -0.857479333878
9.1 -0.780087053776
9.2 -0.718809783459
9.3 -0.673159241676
9.4 -0.598754107952
9.5 -0.507704973221
9.6 -0.419480770826
9.7 -0.376009553671
9.8 -0.285230785608
9.9 -0.0863498747349
10 0.198306977749
10.1 0.213738828897
10.2 0.327825933695
10.3 0.410364121199
10.4 0.489409983158
10.5 0.581655323505
10.6 0.64071559906
10.7 0.71848577261
10.8 0.79789853096
10.9 0.875819563866
11 0.93903195858
11.1 1.03484654427
11.2 1.11197984219
11.3 1.1850181818
11.4 1.25663709641
11.5 1.32477378845
11.6 1.3936085701
11.7 1.52921903133
11.8 1.59693956375
11.9 1.66320765018
12 1.87307465076
12.1 1.88844621181
12.2 1.90812015533
12.3 1.92601490021
12.4 1.92346823215
12.5 1.92346823215
12.6 1.92346823215
12.7 1.92346823215
12.8 1.92346823215
12.9 1.91936767101
13 1.91161072254
13.1 1.90108633041
13.2 1.8983631134
13.3 1.89835572243
13.4 1.89784312248
13.5 1.89952778816
13.6 1.90042102337
13.7 1.90023350716
13.8 1.90205478668
13.9 1.90091991425
14 1.89198505878
14.1 1.8668667078
14.2 1.83069097996
14.3 1.78487145901
14.4 1.73058569431
14.5 1.73058569431
14.6 1.64015221596
14.7 1.62861728668
14.8 1.48358428478
14.9 1.38980579376
15 1.30303025246
15.1 1.30303025246
15.2 1.18778240681
15.3 1.11270213127
15.4 1.05401158333
15.5 0.988787770271
15.6 0.930396080017
15.7 0.877477824688
15.8 0.836906373501
15.9 0.798181056976
16 0.688814461231
16.1 0.618044197559
16.2 0.587560176849
16.3 0.524683713913
16.4 0.440551131964
16.5 0.319989442825
16.6 0.255298703909
16.7 0.194187343121
16.8 0.0975398942828
16.9 0.0585279464722
17 -0.00449963938445
17.1 -0.0662689208984
17.2 -0.131567537785
17.3 -0.229953587055
17.4 -0.326667547226
17.5 -0.387230813503
17.6 -0.387230813503
17.7 -0.598150134087
17.8 -0.708797156811
17.9 -0.748602628708
18 -0.785215914249
18.1 -0.785215914249
18.2 -0.785215914249
18.3 -0.953941583633
18.4 -0.993036031723
18.5 -1.06245207787
18.6 -1.15271067619
18.7 -1.24457383156
18.8 -1.34824717045
18.9 -1.4487388134
19 -1.54076349735
19.1 -1.59288728237
19.2 -1.68428015709
19.3 -1.77616775036
19.4 -1.85963094234
19.5 -1.92989909649
19.6 -2.04792261124
19.7 -2.15519142151
19.8 -2.26878356934
19.9 -2.40610456467
20 -2.49148535728
20.1 -2.59098887444
20.2 -2.68229174614
20.3 -2.76924109459
20.4 -2.84309530258
20.5 -2.89973449707
20.6 -2.9613301754
20.7 -2.99279499054
20.8 -3.15715265274
20.9 -3.15715265274
21 -3.26852035522
21.1 -3.26852035522
21.2 -3.30834960938
21.3 -3.3134098053
21.4 -3.3134098053
21.5 -3.31462168694
21.6 -3.33038425446
21.7 -3.33213543892
21.8 -3.33726334572
21.9 -3.33846783638
22 -3.33846783638
22.1 -3.32039523125
22.2 -3.3129799366
22.3 -3.30988740921
22.4 -3.3015563488
22.5 -3.29633688927
22.6 -3.29055595398
22.7 -3.26866912842
22.8 -3.24080729485
22.9 -3.21349430084
23 -3.178617239
23.1 -3.11949443817
23.2 -3.04302716255
23.3 -2.95744466782
23.4 -2.87477517128
23.5 -2.79383945465
23.6 -2.79383945465
23.7 -2.62965869904
23.8 -2.47882413864
23.9 -2.46130132675
24 -2.35633540154
24.1 -2.2703602314
24.2 -2.18864226341
24.3 -2.11089706421
24.4 -2.05359554291
24.5 -1.97752332687
24.6 -1.897128582
24.7 -1.87309026718
24.8 -1.80951607227
24.9 -1.73730456829
25 -1.67387497425
25.1 -1.54464495182
25.2 -1.44152569771
25.3 -1.33630812168
25.4 -1.16945445538
25.5 -1.10970187187
25.6 -1.07099282742
25.7 -0.88532602787
25.8 -0.88532602787
25.9 -0.88532602787
26 -0.867171823978
26.1 -0.619140028954
26.2 -0.459792673588
26.3 -0.407940417528
26.4 -0.39085239172
26.5 -0.39085239172
26.6 -0.39085239172
26.7 -0.118646986783
26.8 -0.0471968054771
26.9 0.00817967299372
27 0.0529679916799
27.1 0.108177147806
27.2 0.193402215838
27.3 0.266474843025
27.4 0.314721733332
27.5 0.331636846066
27.6 0.493230849504
27.7 0.607313454151
27.8 0.705443739891
27.9 0.763732433319
28 0.91534948349
28.1 1.00368535519
28.2 1.05420017242
28.3 1.13203597069
28.4 1.2282242775
28.5 1.26376461983
28.6 1.33092391491
28.7 1.37664330006
28.8 1.38779962063
28.9 1.51510155201
29 1.51510155201
29.1 1.58188998699
29.2 1.59478032589
29.3 1.62432384491
29.4 1.65159380436
29.5 1.66752266884
29.6 1.68174433708
29.7 1.69429063797
29.8 1.70404374599
29.9 1.71715140343
30 1.72820496559
30.1 1.73515760899
30.2 1.73422169685
30.3 1.72260582447
30.4 1.71513342857
30.5 1.68486809731
30.6 1.68486809731
30.7 1.65181791782
30.8 1.56351304054
30.9 1.52091395855
31 1.4376667738
31.1 1.41692042351
31.2 1.37454164028
31.3 1.3189920187
31.4 1.30806171894
31.5 1.1825107336
31.6 1.07511627674
31.7 1.07511627674
31.8 0.94653648138
31.9 0.861775755882
32 0.732083082199
32.1 0.41567620635
32.2 0.41567620635
32.3 0.41567620635
32.4 0.381953030825
32.5 0.298183202744
32.6 0.229336515069
32.7 0.119118236005
32.8 0.033701017499
32.9 -0.103161998093
33 -0.219136565924
33.1 -0.322318196297
33.2 -0.416365295649
33.3 -0.489919424057
33.4 -0.5587631464
33.5 -0.614093363285
33.6 -0.701057970524
33.7 -0.772955298424
33.8 -0.855686724186
33.9 -0.957389950752
34 -1.07263302803
34.1 -1.19371604919
34.2 -1.2863291502
34.3 -1.39156937599
34.4 -1.48255336285
34.5 -1.56110310555
34.6 -1.63443267345
34.7 -1.83998608589
34.8 -1.83998608589
34.9 -1.8577684164
35 -1.94989466667
35.1 -2.03101706505
35.2 -2.17897033691
35.3 -2.25725460052
35.4 -2.35507631302
35.5 -2.41459012032
35.6 -2.47179937363
35.7 -2.56109809875
35.8 -2.59407329559
35.9 -2.604129076
36 -2.66956520081
36.1 -2.71325492859
36.2 -2.79432797432
36.3 -2.87321639061
36.4 -2.98422718048
36.5 -3.00466394424
36.6 -3.03788971901
36.7 -3.06812882423
36.8 -3.08761119843
36.9 -3.10598921776
37 -3.10598921776
37.1 -3.10819506645
37.2 -3.11083292961
37.3 -3.11068177223
37.4 -3.109375
37.5 -3.04528832436
37.6 -3.0490963459
37.7 -3.0490963459
37.8 -3.0490963459
37.9 -3.0490963459
38 -3.05697870255
38.1 -3.09059619904
38.2 -3.10048413277
38.3 -3.11499333382
38.4 -3.11708593369
38.5 -3.11835932732
38.6 -3.11689996719
38.7 -3.1041135788
38.8 -3.08724522591
38.9 -3.07353162766
39 -3.05025100708
39.1 -2.99992322922
39.2 -2.95642089844
39.3 -2.91503143311
39.4 -2.85610747337
39.5 -2.77826166153
39.6 -2.70932531357
39.7 -2.64437103271
39.8 -2.59358429909
39.9 -2.52508306503
40 -2.45279383659
40.1 -2.41518568993
40.2 -2.35505700111
40.3 -2.35505700111
40.4 -2.08696460724
40.5 -2.0279712677
40.6 -2.0279712677
40.7 -1.96299183369
40.8 -1.8720446825
40.9 -1.78369128704
41 -1.60641729832
41.1 -1.56471276283
41.2 -1.43265342712
41.3 -1.3781555891
41.4 -1.22487962246
41.5 -1.11753153801
41.6 -1.02565360069
41.7 -0.909752905369
41.8 -0.800478219986
41.9 -0.716390430927
42 -0.59491622448
42.1 -0.52096503973
42.2 -0.426845282316
42.3 -0.360379844904
42.4 -0.302374750376
42.5 -0.23842485249
42.6 -0.159974381328
42.7 -0.0702300518751
42.8 0.0275325141847
42.9 0.105850055814
43 0.198261812329
43.1 0.249837234616
43.2 0.249837234616
43.3 0.454436153173
43.4 0.528507173061
43.5 0.60357427597
43.6 0.681918621063
43.7 0.767735242844
43.8 0.840547919273
43.9 0.933739960194
44 1.02608370781
44.1 1.09402751923
44.2 1.17271018028
44.3 1.24898576736
44.4 1.30666029453
44.5 1.33489537239
44.6 1.39169204235
44.7 1.44199943542
44.8 1.50817894936
44.9 1.55939221382
45 1.63007938862
45.1 1.7037113905
45.2 1.81888747215
45.3 1.8387414217
45.4 1.88041830063
45.5 1.89763438702
45.6 1.90422546864
45.7 1.91129004955
45.8 1.91261696815
45.9 1.91441082954
46 1.91441082954
46.1 1.91441082954
46.2 1.91605710983
46.3 1.92777764797
46.4 1.93177485466
46.5 1.93821668625
46.6 1.93932151794
46.7 1.94166135788
46.8 1.94175624847
46.9 1.93898546696
47 1.93364024162
47.1 1.91433370113
47.2 1.89819943905
47.3 1.87131714821
47.4 1.85991549492
47.5 1.85399615765
47.6 1.85179114342
47.7 1.85157096386
47.8 1.85934615135
47.9 1.87139856815
48 1.88340055943
48.1 1.89796626568
48.2 1.91052389145
48.3 1.93038344383
48.4 1.95074689388
48.5 1.96288669109
48.6 1.97957789898
48.7 1.98610830307
48.8 1.99168336391
48.9 1.97833776474
49 1.96393084526
49.1 1.96149039268
49.2 1.95391738415
49.3 1.93003833294
49.4 1.90567862988
49.5 1.87918293476
49.6 1.84452235699
49.7 1.8300139904
49.8 1.81644845009
49.9 1.81700909138
50 1.82286787033
50.1 1.83045601845
50.2 1.83728265762
50.3 1.84342563152
50.4 1.84470045567
50.5 1.84673368931
50.6 1.85221469402
50.7 1.85959267616
50.8 1.86632585526
50.9 1.87337934971
51 1.87892866135
51.1 1.88791823387
51.2 1.89039564133
51.3 1.89654505253
51.4 1.89992368221
51.5 1.90316915512
51.6 1.9043148756
51.7 1.85467505455
51.8 1.8293800354
51.9 1.82456111908
52 1.81803333759
52.1 1.81803333759
52.2 1.81604909897
52.3 1.80003869534
52.4 1.79866361618
52.5 1.79866361618
52.6 1.7974960804
52.7 1.78595864773
52.8 1.77916824818
52.9 1.77330029011
53 1.75928628445
53.1 1.75016927719
53.2 1.75001788139
53.3 1.75124037266
53.4 1.74589073658
53.5 1.73065924644
53.6 1.71920359135
53.7 1.70224833488
53.8 1.67760884762
53.9 1.67381429672
54 1.64214551449
54.1 1.34898269176
54.2 1.34898269176
54.3 1.34898269176
54.4 1.27837598324
54.5 0.968316078186
54.6 0.91508603096
54.7 0.87765789032
54.8 0.838225066662
54.9 0.820511698723
55 0.797747075558
55.1 0.766186356544
55.2 0.759171485901
55.3 0.746486604214
55.4 0.737289190292
55.5 0.735301434994
55.6 0.733533620834
55.7 0.732683300972
55.8 0.730918824673
55.9 0.72422850132
56 0.714447259903
56.1 0.696437060833
56.2 0.63933134079
56.3 0.601707398891
56.4 0.56256377697
56.5 0.51545637846
56.6 0.509054839611
56.7 0.489674448967
56.8 0.489533692598
56.9 0.49609002471
57 0.49609002471
57.1 0.515396058559
57.2 0.515396058559
57.3 0.497583597898
57.4 0.456257462502
57.5 0.447346240282
57.6 0.432106971741
57.7 0.432106971741
57.8 0.432106971741
57.9 0.420208871365
58 0.420326828957
58.1 0.426464170218
58.2 0.439085751772
58.3 0.45120203495
58.4 0.463634759188
58.5 0.470084965229
58.6 0.464370936155
58.7 0.440789788961
58.8 0.396532744169
58.9 0.372112840414
59 0.320422023535
59.1 0.29103666544
59.2 0.273312330246
59.3 0.263228237629
59.4 0.254855304956
59.5 0.252853244543
59.6 0.251568317413
59.7 0.248653873801
59.8 0.248653873801
59.9 0.243200212717
60 0.237709343433
60.1 0.238356560469
60.2 0.246591240168
60.3 0.254502892494
60.4 0.269197821617
60.5 0.297824203968
60.6 0.327853828669
60.7 0.347827523947
60.8 0.369278609753
60.9 0.384811967611
61 0.387483090162
61.1 0.39554682374
61.2 0.413212925196
61.3 0.422042429447
61.4 0.406506031752
61.5 0.361656457186
61.6 0.327831566334
61.7 0.293449521065
61.8 0.272587150335
61.9 0.252491563559
62 0.246867015958
62.1 0.248624712229
62.2 0.258847981691
62.3 0.261514604092
62.4 0.26804703474
62.5 0.266735911369
62.6 0.266735911369
62.7 0.279871702194
62.8 0.279871702194
62.9 0.279871702194
63 0.279871702194
63.1 0.279871702194
63.2 0.279871702194
63.3 0.279871702194
63.4 0.281996190548
63.5 0.299103885889
63.6 0.308006733656
63.7 0.310988754034
63.8 0.309958547354
63.9 0.287282079458
64 0.253971815109
64.1 0.228702768683
64.2 0.198084875941
64.3 0.176421299577
64.4 0.145320266485
64.5 0.128750190139
64.6 0.124306686223
64.7 0.132312655449
64.8 0.14650118351
64.9 0.161923393607
65 0.170640423894
65.1 0.183912709355
65.2 0.193538457155
65.3 0.19989104569
65.4 0.208201408386
65.5 0.218182846904
65.6 0.218182846904
65.7 0.207539305091
65.8 0.138220667839
65.9 0.138220667839
66 0.138220667839
66.1 0.11619284004
66.2 0.0861420556903
66.3 0.0861420556903
66.4 0.0773558318615
66.5 0.0261643454432
66.6 -0.0274844560772
66.7 -0.0865290164948
66.8 -0.12741574645
66.9 -0.161614105105
67 -0.223743766546
67.1 -0.251067638397
67.2 -0.279160946608
67.3 -0.297653049231
67.4 -0.31856033206
67.5 -0.340774297714
67.6 -0.359577476978
67.7 -0.381203889847
67.8 -0.414161026478
67.9 -0.427920132875
68 -0.487812548876
68.1 -0.508950769901
68.2 -0.508950769901
68.3 -0.51568543911
68.4 -0.51568543911
68.5 -0.587332248688
68.6 -0.616032719612
68.7 -0.628270804882
68.8 -0.629637181759
68.9 -0.629339575768
69 -0.634837210178
69.1 -0.643861949444
69.2 -0.651953279972
69.3 -0.655681312084
69.4 -0.658882558346
69.5 -0.657293081284
69.6 -0.651965498924
69.7 -0.644319832325
69.8 -0.638274729252
69.9 -0.63335609436
70 -0.635708868504
70.1 -0.643561124802
70.2 -0.656788647175
70.3 -0.673488974571
70.4 -0.684935986996
70.5 -0.694827616215
70.6 -0.685409069061
70.7 -0.685409069061
70.8 -0.685409069061
70.9 -0.693225502968
71 -0.693225502968
71.1 -0.693225502968
71.2 -0.693225502968
71.3 -0.693225502968
71.4 -0.694727599621
71.5 -0.695586919785
71.6 -0.694138944149
71.7 -0.694138944149
71.8 -0.681758344173
71.9 -0.679022192955
72 -0.664674639702
72.1 -0.65527755022
72.2 -0.649083137512
72.3 -0.650641024113
72.4 -0.658415257931
72.5 -0.668007910252
72.6 -0.673386871815
72.7 -0.67565459013
72.8 -0.676466584206
72.9 -0.679445147514
73 -0.679371058941
73.1 -0.620979607105
73.2 -0.620979607105
73.3 -0.618766784668
73.4 -0.623502314091
73.5 -0.629082560539
73.6 -0.637563586235
73.7 -0.639595508575
73.8 -0.640071094036
73.9 -0.639996767044
74 -0.597464561462
74.1 -0.587800204754
74.2 -0.587464809418
74.3 -0.587464809418
74.4 -0.587464809418
74.5 -0.583940565586
74.6 -0.601671516895
74.7 -0.60254740715
74.8 -0.607567965984
74.9 -0.612818181515
75 -0.669006705284
75.1 -0.775595068932
75.2 -0.807194113731
75.3 -0.870327353477
75.4 -0.910635471344
75.5 -0.970909118652
75.6 -1.0417996645
75.7 -1.07445025444
75.8 -1.09803915024
75.9 -1.1924405098
76 -1.25675606728
76.1 -1.2704308033
76.2 -1.74101936817
76.3 -1.74101936817
76.4 -1.74101936817
76.5 -1.74101936817
76.6 -1.74101936817
76.7 -1.74101936817
76.8 -1.74101936817
76.9 -1.74101936817
77 -2.18463277817
77.1 -2.23523759842
77.2 -2.23523759842
77.3 -2.39626216888
77.4 -2.41790175438
77.5 -2.41790175438
77.6 -2.41790175438
77.7 -2.52685451508
77.8 -2.52950358391
77.9 -2.53499317169
78 -2.53547763824
78.1 -2.53547763824
78.2 -2.56860637665
78.3 -2.59210753441
78.4 -2.60207104683
78.5 -2.60207104683
78.6 -2.65001988411
78.7 -2.65001988411
78.8 -2.65001988411
78.9 -2.62050104141
79 -2.62050104141
79.1 -2.53024554253
79.2 -2.52069950104
79.3 -2.52069950104
79.4 -2.52069950104
79.5 -2.52069950104
79.6 -2.46151018143
79.7 -2.42398762703
79.8 -2.39445233345
79.9 -2.37093067169
80 -2.36328482628
80.1 -2.36046791077
80.2 -2.36637043953
80.3 -2.37164115906
80.4 -2.38220524788
80.5 -2.39764642715
80.6 -2.40288615227
80.7 -2.39773464203
80.8 -2.37021374702
80.9 -2.35039639473
81 -2.32718706131
81.1 -2.29642343521
81.2 -2.27033495903
81.3 -2.26325464249
81.4 -2.24491930008
81.5 -2.18015885353
81.6 -2.18015885353
81.7 -2.18015885353
81.8 -2.18015885353
81.9 -2.18015885353
82 -2.18015885353
82.1 -2.18015885353
82.2 -2.13385105133
82.3 -2.14319062233
82.4 -2.14901781082
82.5 -2.16785097122
82.6 -2.17753219604
82.7 -2.18086194992
82.8 -2.17612290382
82.9 -2.17428207397
83 -2.14983272552
83.1 -2.12295985222
83.2 -2.10483789444
83.3 -2.09419727325
83.4 -2.09394598007
83.5 -2.09532833099
83.6 -2.09433102608
83.7 -2.08628773689
83.8 -2.0751683712
83.9 -2.06566619873
84 -2.05528187752
84.1 -2.04731917381
84.2 -2.04357171059
84.3 -2.04357171059
84.4 -2.04357171059
84.5 -2.04327607155
84.6 -2.04327607155
84.7 -2.05331635475
84.8 -2.05331635475
84.9 -2.08014154434
85 -2.10730910301
85.1 -2.04380726814
85.2 -2.02587342262
85.3 -2.02587342262
85.4 -2.02587342262
85.5 -2.02239227295
85.6 -2.01376843452
85.7 -2.00927257538
85.8 -2.00807833672
85.9 -2.00553393364
86 -1.9982843399
86.1 -1.97902798653
86.2 -1.96285498142
86.3 -1.95286560059
86.4 -1.93313324451
86.5 -1.92100417614
86.6 -1.91878247261
86.7 -1.92363119125
86.8 -1.94262719154
86.9 -1.95564246178
87 -1.98405885696
87.1 -2.00183057785
87.2 -2.01797652245
87.3 -2.01401758194
87.4 -2.01596784592
87.5 -2.02646231651
87.6 -2.03942108154
87.7 -2.06494903564
87.8 -2.08303046227
87.9 -2.10609602928
88 -2.12007427216
88.1 -2.12635040283
88.2 -2.14308977127
88.3 -2.17440152168
88.4 -2.23080945015
88.5 -2.30067205429
88.6 -2.33881521225
88.7 -2.40263986588
88.8 -2.46574378014
88.9 -2.51951360703
89 -2.59701347351
89.1 -2.64542818069
89.2 -2.69743895531
89.3 -2.70749282837
89.4 -2.80065178871
89.5 -2.83573627472
89.6 -2.83573627472
89.7 -2.88879704475
89.8 -2.90732383728
89.9 -2.92053890228
90 -2.92920565605
90.1 -2.9395942688
90.2 -2.94072604179
90.3 -2.93395161629
90.4 -2.92449212074
90.5 -2.9170384407
90.6 -2.89466571808
90.7 -2.8756082058
90.8 -2.84979939461
90.9 -2.83665299416
91 -2.81413006783
91.1 -2.80027723312
91.2 -2.78666877747
91.3 -2.77404880524
91.4 -2.77502727509
91.5 -2.78518772125
91.6 -2.78518772125
91.7 -2.78518772125
91.8 -2.79900813103
91.9 -2.81812310219
92 -2.84113001823
92.1 -2.87104654312
92.2 -2.88761043549
92.3 -2.89246225357
92.4 -2.88692975044
92.5 -2.85015749931
92.6 -2.84627223015
92.7 -2.83863735199
92.8 -2.83054685593
92.9 -2.83054685593
93 -2.82847070694
93.1 -2.82976961136
93.2 -2.86010956764
93.3 -2.88076019287
93.4 -2.91276025772
93.5 -2.91983151436
93.6 -2.93653607368
93.7 -2.93781065941
93.8 -2.94512987137
93.9 -2.967648983
94 -2.9765381813
94.1 -2.9765381813
94.2 -3.00548052788
94.3 -3.01791214943
94.4 -3.01791214943
94.5 -3.02814149857
94.6 -3.02814149857
94.7 -3.02814149857
94.8 -3.02814149857
94.9 -3.02096843719
95 -3.00899219513
95.1 -2.99900794029
95.2 -2.99504518509
95.3 -2.9992852211
95.4 -3.00667834282
95.5 -3.01384234428
95.6 -3.02243733406
95.7 -3.02972960472
95.8 -3.03477931023
95.9 -3.04628610611
96 -3.05036973953
96.1 -3.05036973953
96.2 -3.08945679665
96.3 -3.09323692322
96.4 -3.09342193604
96.5 -3.09704232216
96.6 -3.09757709503
96.7 -3.09757709503
96.8 -3.09757709503
96.9 -3.09797787666
97 -3.08606052399
97.1 -3.08410716057
97.2 -3.03782558441
97.3 -3.03782558441
97.4 -3.03782558441
97.5 -3.01269197464
97.6 -3.01269197464
97.7 -3.01269197464
97.8 -3.01269197464
97.9 -2.79280996323
98 -2.79280996323
98.1 -2.69422292709
98.2 -2.69422292709
98.3 -2.69422292709
98.4 -2.34639263153
98.5 -2.34639263153
98.6 -2.34639263153
98.7 -2.34639263153
98.8 -1.72377586365
98.9 -1.67610657215
99 -1.53166329861
99.1 -1.4594694376
99.2 -1.31046128273
99.3 -0.777850389481
99.4 -0.751373589039
99.5 -0.529114067554
99.6 -0.529114067554
99.7 -0.529114067554
99.8 -0.529114067554
99.9 -0.48366779089
};
%\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 0.85
0.1 0.75
0.2 0.69
0.3 0.63
0.4 0.55
0.5 0.48
0.6 0.4
0.7 0.4
0.8 0.44
0.9 0.35
1 0.35
1.1 0.2
1.2 0.06
1.3 -0.03
1.4 -0.07
1.5 -0.09
1.6 -0.15
1.7 -0.47
1.8 -0.48
1.9 -0.48
2 -0.5
2.1 -0.6
2.2 -0.68
2.3 -0.73
2.4 -0.83
2.5 -0.95
2.6 -0.95
2.7 -1.04
2.8 -1.15
2.9 -1.31
3 -1.4
3.1 -1.4
3.2 -1.4
3.3 -1.49
3.4 -1.68
3.5 -1.72
3.6 -1.72
3.7 -1.87
3.8 -2.26
3.9 -2.38
4 -2.55
4.1 -2.64
4.2 -2.76
4.3 -2.83
4.4 -2.87
4.5 -2.92
4.6 -2.92
4.7 -2.82
4.8 -2.86
4.9 -3.16
5 -3.16
5.1 -3.16
5.2 -3.16
5.3 -3.16
5.4 -3.16
5.5 -3.17
5.6 -3.23
5.7 -3.19
5.8 -3.14
5.9 -3.06
6 -3.07
6.1 -3.02
6.2 -2.97
6.3 -2.94
6.4 -2.86
6.5 -2.75
6.6 -2.66
6.7 -2.55
6.8 -2.52
6.9 -2.5
7 -2.51
7.1 -2.39
7.2 -2.22
7.3 -2.22
7.4 -2.22
7.5 -2.22
7.6 -2.22
7.7 -2.12
7.8 -1.96
7.9 -1.88
8 -1.88
8.1 -1.88
8.2 -1.77
8.3 -1.77
8.4 -1.64
8.5 -1.53
8.6 -1.46
8.7 -1.38
8.8 -1.29
8.9 -1.39
9 -1.27
9.1 -1.18
9.2 -1.12
9.3 -1.03
9.4 -0.97
9.5 -0.82
9.6 -0.8
9.7 -0.72
9.8 -0.66
9.9 -0.26
10 -0.26
10.1 -0.26
10.2 -0.16
10.3 -0.12
10.4 -0.12
10.5 -0.04
10.6 0.07
10.7 0.13
10.8 0.18
10.9 0.21
11 0.29
11.1 0.36
11.2 0.42
11.3 0.42
11.4 0.62
11.5 0.7
11.6 0.77
11.7 0.85
11.8 0.85
11.9 1.06
12 1.38
12.1 1.47
12.2 1.61
12.3 1.62
12.4 1.62
12.5 1.62
12.6 1.62
12.7 1.62
12.8 1.62
12.9 1.62
13 1.67
13.1 1.67
13.2 1.72
13.3 1.76
13.4 1.75
13.5 1.76
13.6 1.73
13.7 1.73
13.8 1.68
13.9 1.66
14 1.66
14.1 1.68
14.2 1.66
14.3 1.65
14.4 1.61
14.5 1.61
14.6 1.58
14.7 1.58
14.8 1.49
14.9 1.46
15 1.34
15.1 1.34
15.2 1.27
15.3 1.2
15.4 1.12
15.5 1.02
15.6 0.95
15.7 0.88
15.8 0.82
15.9 0.76
16 0.73
16.1 0.73
16.2 0.6
16.3 0.6
16.4 0.56
16.5 0.48
16.6 0.47
16.7 0.41
16.8 0.3
16.9 0.21
17 0.11
17.1 0.04
17.2 -0.05
17.3 -0.08
17.4 -0.15
17.5 -0.25
17.6 -0.38
17.7 -0.43
17.8 -0.45
17.9 -0.49
18 -0.49
18.1 -0.49
18.2 -0.49
18.3 -0.69
18.4 -0.69
18.5 -0.77
18.6 -0.81
18.7 -0.87
18.8 -0.91
18.9 -1
19 -1.07
19.1 -1.16
19.2 -1.24
19.3 -1.33
19.4 -1.43
19.5 -1.52
19.6 -1.6
19.7 -1.67
19.8 -1.74
19.9 -1.74
20 -1.84
20.1 -2.11
20.2 -2.23
20.3 -2.3
20.4 -2.38
20.5 -2.48
20.6 -2.58
20.7 -2.65
20.8 -2.84
20.9 -2.93
21 -2.99
21.1 -2.99
21.2 -2.96
21.3 -3
21.4 -3
21.5 -3
21.6 -3
21.7 -3
21.8 -3.06
21.9 -3.1
22 -3.1
22.1 -3.15
22.2 -3.18
22.3 -3.24
22.4 -3.2
22.5 -3.19
22.6 -3.19
22.7 -3.15
22.8 -3.14
22.9 -3.18
23 -3.18
23.1 -3.15
23.2 -3.15
23.3 -3.05
23.4 -2.96
23.5 -2.88
23.6 -2.88
23.7 -2.82
23.8 -2.7
23.9 -2.7
24 -2.58
24.1 -2.49
24.2 -2.42
24.3 -2.36
24.4 -2.4
24.5 -2.25
24.6 -2.15
24.7 -2.19
24.8 -2.15
24.9 -2.08
25 -1.93
25.1 -1.81
25.2 -1.74
25.3 -1.65
25.4 -1.55
25.5 -1.45
25.6 -1.45
25.7 -1.27
25.8 -1.27
25.9 -1.19
26 -1.05
26.1 -1.02
26.2 -0.96
26.3 -0.86
26.4 -0.79
26.5 -0.61
26.6 -0.61
26.7 -0.53
26.8 -0.44
26.9 -0.36
27 -0.29
27.1 -0.23
27.2 -0.18
27.3 -0.11
27.4 -0.06
27.5 0
27.6 0.05
27.7 0.12
27.8 0.17
27.9 0.21
28 0.3
28.1 0.39
28.2 0.5
28.3 0.58
28.4 0.67
28.5 0.75
28.6 0.83
28.7 0.9
28.8 0.9
28.9 1.05
29 1.15
29.1 1.15
29.2 1.2
29.3 1.27
29.4 1.33
29.5 1.36
29.6 1.39
29.7 1.39
29.8 1.41
29.9 1.44
30 1.45
30.1 1.54
30.2 1.54
30.3 1.56
30.4 1.54
30.5 1.56
30.6 1.53
30.7 1.53
30.8 1.5
30.9 1.5
31 1.45
31.1 1.4
31.2 1.36
31.3 1.32
31.4 1.3
31.5 1.24
31.6 1.18
31.7 1.12
31.8 1.06
31.9 0.99
32 0.64
32.1 0.64
32.2 0.64
32.3 0.64
32.4 0.57
32.5 0.46
32.6 0.38
32.7 0.3
32.8 0.22
32.9 0.14
33 0.05
33.1 -0.01
33.2 -0.08
33.3 -0.17
33.4 -0.25
33.5 -0.32
33.6 -0.39
33.7 -0.46
33.8 -0.54
33.9 -0.72
34 -0.83
34.1 -0.89
34.2 -0.97
34.3 -1.06
34.4 -1.18
34.5 -1.27
34.6 -1.38
34.7 -1.53
34.8 -1.53
34.9 -1.53
35 -1.68
35.1 -1.68
35.2 -1.89
35.3 -1.94
35.4 -2.02
35.5 -2.06
35.6 -2.19
35.7 -2.27
35.8 -2.44
35.9 -2.44
36 -2.47
36.1 -2.52
36.2 -2.52
36.3 -2.55
36.4 -2.6
36.5 -2.69
36.6 -2.75
36.7 -2.78
36.8 -2.84
36.9 -2.91
37 -2.91
37.1 -2.93
37.2 -2.94
37.3 -2.96
37.4 -3
37.5 -2.97
37.6 -2.97
37.7 -2.97
37.8 -2.97
37.9 -2.97
38 -2.97
38.1 -2.92
38.2 -2.93
38.3 -2.93
38.4 -2.93
38.5 -2.93
38.6 -2.98
38.7 -3.01
38.8 -2.97
38.9 -3.01
39 -2.97
39.1 -3.02
39.2 -3.03
39.3 -2.99
39.4 -3
39.5 -2.96
39.6 -2.89
39.7 -2.87
39.8 -2.89
39.9 -2.82
40 -2.82
40.1 -2.82
40.2 -2.57
40.3 -2.54
40.4 -2.49
40.5 -2.36
40.6 -2.36
40.7 -2.25
40.8 -2.23
40.9 -2.13
41 -2
41.1 -1.9
41.2 -1.78
41.3 -1.66
41.4 -1.55
41.5 -1.47
41.6 -1.38
41.7 -1.29
41.8 -1.2
41.9 -1.2
42 -0.94
42.1 -0.83
42.2 -0.77
42.3 -0.71
42.4 -0.64
42.5 -0.57
42.6 -0.45
42.7 -0.36
42.8 -0.36
42.9 -0.36
43 -0.17
43.1 -0.17
43.2 -0.17
43.3 -0.17
43.4 0.01
43.5 0.07
43.6 0.07
43.7 0.21
43.8 0.29
43.9 0.35
44 0.44
44.1 0.51
44.2 0.56
44.3 0.63
44.4 0.74
44.5 0.78
44.6 0.83
44.7 0.91
44.8 0.95
44.9 0.98
45 1.05
45.1 1.12
45.2 1.22
45.3 1.29
45.4 1.35
45.5 1.42
45.6 1.5
45.7 1.54
45.8 1.6
45.9 1.62
46 1.62
46.1 1.62
46.2 1.65
46.3 1.62
46.4 1.64
46.5 1.66
46.6 1.66
46.7 1.68
46.8 1.69
46.9 1.71
47 1.75
47.1 1.74
47.2 1.77
47.3 1.77
47.4 1.75
47.5 1.74
47.6 1.71
47.7 1.68
47.8 1.69
47.9 1.68
48 1.66
48.1 1.67
48.2 1.65
48.3 1.65
48.4 1.69
48.5 1.69
48.6 1.76
48.7 1.76
48.8 1.76
48.9 1.76
49 1.76
49.1 1.8
49.2 1.8
49.3 1.84
49.4 1.84
49.5 1.81
49.6 1.79
49.7 1.77
49.8 1.72
49.9 1.7
50 1.71
50.1 1.7
50.2 1.66
50.3 1.66
50.4 1.59
50.5 1.59
50.6 1.61
50.7 1.58
50.8 1.59
50.9 1.59
51 1.57
51.1 1.62
51.2 1.62
51.3 1.62
51.4 1.66
51.5 1.56
51.6 1.58
51.7 1.69
51.8 1.68
51.9 1.64
52 1.64
52.1 1.63
52.2 1.63
52.3 1.54
52.4 1.54
52.5 1.54
52.6 1.56
52.7 1.55
52.8 1.57
52.9 1.57
53 1.55
53.1 1.57
53.2 1.62
53.3 1.53
53.4 1.49
53.5 1.51
53.6 1.51
53.7 1.43
53.8 1.38
53.9 1.38
54 1.29
54.1 1.12
54.2 1.12
54.3 1.04
54.4 0.97
54.5 0.94
54.6 0.87
54.7 0.79
54.8 0.69
54.9 0.61
55 0.48
55.1 0.41
55.2 0.38
55.3 0.53
55.4 0.53
55.5 0.47
55.6 0.48
55.7 0.48
55.8 0.47
55.9 0.45
56 0.47
56.1 0.44
56.2 0.43
56.3 0.42
56.4 0.39
56.5 0.36
56.6 0.31
56.7 0.26
56.8 0.27
56.9 0.25
57 0.25
57.1 0.1
57.2 0.13
57.3 0.15
57.4 0.17
57.5 0.17
57.6 0.15
57.7 0.15
57.8 0.13
57.9 0.17
58 0.18
58.1 0.21
58.2 0.23
58.3 0.23
58.4 0.23
58.5 0.22
58.6 0.22
58.7 0.26
58.8 0.24
58.9 0.24
59 0.22
59.1 0.17
59.2 0.13
59.3 0.13
59.4 0.06
59.5 0.03
59.6 0.03
59.7 -0.05
59.8 -0.06
59.9 -0.05
60 -0.07
60.1 -0.07
60.2 -0.05
60.3 -0.05
60.4 -0.04
60.5 -0.02
60.6 0
60.7 0.08
60.8 0.08
60.9 0.15
61 0.15
61.1 0.18
61.2 0.21
61.3 0.25
61.4 0.28
61.5 0.25
61.6 0.24
61.7 0.22
61.8 0.22
61.9 0.15
62 0.09
62.1 0.04
62.2 -0.06
62.3 -0.06
62.4 0.04
62.5 0.05
62.6 0.05
62.7 0.12
62.8 0.12
62.9 0.12
63 0.12
63.1 0.12
63.2 0.12
63.3 0.12
63.4 0.15
63.5 0.15
63.6 0.16
63.7 0.18
63.8 0.19
63.9 0.19
64 0.2
64.1 0.16
64.2 0.16
64.3 0.18
64.4 0.13
64.5 0.1
64.6 0.05
64.7 0.05
64.8 0.01
64.9 0.01
65 -0.01
65.1 0.01
65.2 0.02
65.3 0.02
65.4 0.05
65.5 0.04
65.6 0.03
65.7 0.03
65.8 0.02
65.9 0.02
66 0.02
66.1 0.02
66.2 0.03
66.3 0.03
66.4 0.03
66.5 0.04
66.6 0.03
66.7 -0.01
66.8 -0.03
66.9 -0.07
67 -0.1
67.1 -0.11
67.2 -0.11
67.3 -0.12
67.4 -0.16
67.5 -0.2
67.6 -0.2
67.7 -0.33
67.8 -0.37
67.9 -0.41
68 -0.42
68.1 -0.44
68.2 -0.44
68.3 -0.45
68.4 -0.45
68.5 -0.45
68.6 -0.53
68.7 -0.56
68.8 -0.56
68.9 -0.56
69 -0.58
69.1 -0.6
69.2 -0.6
69.3 -0.62
69.4 -0.66
69.5 -0.69
69.6 -0.69
69.7 -0.7
69.8 -0.7
69.9 -0.69
70 -0.7
70.1 -0.69
70.2 -0.69
70.3 -0.71
70.4 -0.69
70.5 -0.71
70.6 -0.71
70.7 -0.71
70.8 -0.71
70.9 -0.71
71 -0.71
71.1 -0.71
71.2 -0.71
71.3 -0.71
71.4 -0.72
71.5 -0.7
71.6 -0.69
71.7 -0.69
71.8 -0.69
71.9 -0.73
72 -0.75
72.1 -0.77
72.2 -0.72
72.3 -0.72
72.4 -0.73
72.5 -0.71
72.6 -0.71
72.7 -0.7
72.8 -0.68
72.9 -0.68
73 -0.67
73.1 -0.65
73.2 -0.65
73.3 -0.65
73.4 -0.55
73.5 -0.47
73.6 -0.47
73.7 -0.44
73.8 -0.47
73.9 -0.47
74 -0.4
74.1 -0.4
74.2 -0.4
74.3 -0.4
74.4 -0.4
74.5 -0.34
74.6 -0.16
74.7 -0.2
74.8 -0.25
74.9 -0.27
75 -0.28
75.1 -0.38
75.2 -0.41
75.3 -0.41
75.4 -0.54
75.5 -0.64
75.6 -0.68
75.7 -0.73
75.8 -0.73
75.9 -0.68
76 -0.68
76.1 -1.38
76.2 -1.38
76.3 -1.5
76.4 -1.5
76.5 -1.5
76.6 -1.5
76.7 -1.5
76.8 -1.5
76.9 -1.64
77 -1.73
77.1 -1.73
77.2 -1.88
77.3 -1.97
77.4 -2.05
77.5 -2.07
77.6 -2.12
77.7 -2.17
77.8 -2.21
77.9 -2.23
78 -2.22
78.1 -2.28
78.2 -2.29
78.3 -2.3
78.4 -2.3
78.5 -2.33
78.6 -2.36
78.7 -2.38
78.8 -2.38
78.9 -2.49
79 -2.48
79.1 -2.4
79.2 -2.44
79.3 -2.44
79.4 -2.44
79.5 -2.44
79.6 -2.44
79.7 -2.51
79.8 -2.51
79.9 -2.38
80 -2.36
80.1 -2.38
80.2 -2.37
80.3 -2.35
80.4 -2.33
80.5 -2.37
80.6 -2.34
80.7 -2.35
80.8 -2.34
80.9 -2.31
81 -2.33
81.1 -2.3
81.2 -2.3
81.3 -2.27
81.4 -2.16
81.5 -2.12
81.6 -2.12
81.7 -2.12
81.8 -2.11
81.9 -2.11
82 -2.11
82.1 -2.11
82.2 -2.1
82.3 -2.09
82.4 -2.08
82.5 -2.07
82.6 -2.07
82.7 -2.03
82.8 -2.06
82.9 -2.1
83 -2.1
83.1 -2.15
83.2 -2.11
83.3 -2.06
83.4 -2.04
83.5 -2.02
83.6 -2.03
83.7 -2.05
83.8 -2
83.9 -1.98
84 -1.97
84.1 -1.97
84.2 -1.97
84.3 -1.93
84.4 -1.93
84.5 -1.92
84.6 -1.97
84.7 -1.95
84.8 -1.99
84.9 -2
85 -2.01
85.1 -2
85.2 -2
85.3 -2
85.4 -2
85.5 -1.98
85.6 -1.98
85.7 -1.98
85.8 -1.95
85.9 -1.97
86 -1.92
86.1 -1.91
86.2 -1.93
86.3 -1.93
86.4 -1.93
86.5 -1.93
86.6 -1.92
86.7 -1.89
86.8 -1.9
86.9 -1.9
87 -1.91
87.1 -1.91
87.2 -1.95
87.3 -1.98
87.4 -1.96
87.5 -1.97
87.6 -1.94
87.7 -1.93
87.8 -1.94
87.9 -1.97
88 -1.96
88.1 -1.95
88.2 -1.96
88.3 -2
88.4 -2.05
88.5 -2.09
88.6 -2.15
88.7 -2.18
88.8 -2.18
88.9 -2.23
89 -2.29
89.1 -2.37
89.2 -2.46
89.3 -2.5
89.4 -2.58
89.5 -2.69
89.6 -2.71
89.7 -2.73
89.8 -2.73
89.9 -2.77
90 -2.81
90.1 -2.81
90.2 -2.77
90.3 -2.75
90.4 -2.76
90.5 -2.76
90.6 -2.73
90.7 -2.75
90.8 -2.84
90.9 -2.86
91 -2.88
91.1 -2.85
91.2 -2.85
91.3 -2.7
91.4 -2.66
91.5 -2.66
91.6 -2.66
91.7 -2.66
91.8 -2.67
91.9 -2.64
92 -2.64
92.1 -2.63
92.2 -2.63
92.3 -2.75
92.4 -2.79
92.5 -2.85
92.6 -2.85
92.7 -2.73
92.8 -2.73
92.9 -2.73
93 -2.69
93.1 -2.7
93.2 -2.7
93.3 -2.75
93.4 -2.67
93.5 -2.71
93.6 -2.66
93.7 -2.69
93.8 -2.72
93.9 -2.72
94 -2.72
94.1 -2.73
94.2 -2.73
94.3 -2.83
94.4 -2.83
94.5 -2.88
94.6 -2.94
94.7 -2.94
94.8 -2.94
94.9 -2.92
95 -2.88
95.1 -2.91
95.2 -2.85
95.3 -2.86
95.4 -2.86
95.5 -2.87
95.6 -2.87
95.7 -2.88
95.8 -2.85
95.9 -2.85
96 -2.78
96.1 -2.82
96.2 -2.83
96.3 -2.89
96.4 -2.91
96.5 -2.91
96.6 -2.73
96.7 -2.76
96.8 -2.76
96.9 -2.87
97 -2.93
97.1 -2.93
97.2 -2.93
97.3 -2.93
97.4 -2.93
97.5 -2.75
97.6 -2.82
97.7 -2.78
97.8 -2.6
97.9 -2.56
98 -2.61
98.1 -2.61
98.2 -2.63
98.3 -2.54
98.4 -2.38
98.5 -2.31
98.6 -2.16
98.7 -2.03
98.8 -2
98.9 -1.99
99 -1.99
99.1 -1.84
99.2 -1.62
99.3 -1.31
99.4 -1.16
99.5 -1.16
99.6 -1.16
99.7 -1.16
99.8 -1.16
99.9 -1.09
};
%\addlegendentry{TAG0}
\addplot [semithick, color2]
table {%
0 1.1
0.1 1.07
0.2 1.04
0.3 1.04
0.4 0.88
0.5 0.88
0.6 0.67
0.7 0.64
0.8 0.65
0.9 0.65
1 0.65
1.1 0.65
1.2 0.65
1.3 0.38
1.4 0.4
1.5 0.34
1.6 0.28
1.7 0.06
1.8 0.06
1.9 -0.13
2 -0.19
2.1 -0.31
2.2 -0.31
2.3 -0.46
2.4 -0.55
2.5 -0.64
2.6 -0.69
2.7 -0.7
2.8 -0.77
2.9 -0.93
3 -1.03
3.1 -1.03
3.2 -1.14
3.3 -1.14
3.4 -1.28
3.5 -1.38
3.6 -1.48
3.7 -1.53
3.8 -1.87
3.9 -2
4 -2.09
4.1 -2.2
4.2 -2.3
4.3 -2.39
4.4 -2.42
4.5 -2.5
4.6 -2.53
4.7 -2.59
4.8 -2.59
4.9 -2.83
5 -2.83
5.1 -2.83
5.2 -2.9
5.3 -2.9
5.4 -2.9
5.5 -2.9
5.6 -2.88
5.7 -2.88
5.8 -2.88
5.9 -2.76
6 -2.75
6.1 -2.71
6.2 -2.69
6.3 -2.69
6.4 -2.52
6.5 -2.41
6.6 -2.32
6.7 -2.24
6.8 -2.19
6.9 -2.19
7 -2.07
7.1 -1.81
7.2 -1.81
7.3 -1.81
7.4 -1.74
7.5 -1.74
7.6 -1.74
7.7 -1.74
7.8 -1.62
7.9 -1.55
8 -1.55
8.1 -1.55
8.2 -1.47
8.3 -1.47
8.4 -1.09
8.5 -1.03
8.6 -0.97
8.7 -0.89
8.8 -0.85
8.9 -0.85
9 -0.79
9.1 -0.77
9.2 -0.71
9.3 -0.71
9.4 -0.58
9.5 -0.56
9.6 -0.48
9.7 -0.48
9.8 -0.34
9.9 0.07
10 0.07
10.1 0.07
10.2 0.21
10.3 0.28
10.4 0.32
10.5 0.37
10.6 0.43
10.7 0.5
10.8 0.58
10.9 0.61
11 0.64
11.1 0.73
11.2 0.81
11.3 0.81
11.4 1.07
11.5 1.16
11.6 1.24
11.7 1.37
11.8 1.43
11.9 1.52
12 1.82
12.1 1.87
12.2 2.05
12.3 2.05
12.4 2.08
12.5 2.16
12.6 2.16
12.7 2.16
12.8 2.16
12.9 2.2
13 2.18
13.1 2.14
13.2 2.14
13.3 2.12
13.4 2.11
13.5 2.04
13.6 1.99
13.7 2
13.8 1.99
13.9 2.06
14 2.07
14.1 2.04
14.2 2.04
14.3 2.01
14.4 1.98
14.5 1.96
14.6 1.96
14.7 1.96
14.8 1.96
14.9 1.96
15 1.74
15.1 1.67
15.2 1.61
15.3 1.51
15.4 1.45
15.5 1.4
15.6 1.32
15.7 1.26
15.8 1.26
15.9 1.15
16 1.11
16.1 1.08
16.2 0.97
16.3 0.97
16.4 0.91
16.5 0.85
16.6 0.75
16.7 0.75
16.8 0.56
16.9 0.56
17 0.56
17.1 0.28
17.2 0.23
17.3 0.16
17.4 0.12
17.5 0.12
17.6 0.05
17.7 0.05
17.8 -0
17.9 -0.25
18 -0.31
18.1 -0.36
18.2 -0.38
18.3 -0.38
18.4 -0.4
18.5 -0.45
18.6 -0.5
18.7 -0.55
18.8 -0.62
18.9 -0.67
19 -0.75
19.1 -0.83
19.2 -0.88
19.3 -0.93
19.4 -1.01
19.5 -1.12
19.6 -1.21
19.7 -1.31
19.8 -1.42
19.9 -1.52
20 -1.59
20.1 -1.81
20.2 -1.86
20.3 -1.93
20.4 -2.03
20.5 -2.16
20.6 -2.2
20.7 -2.2
20.8 -2.62
20.9 -2.62
21 -2.74
21.1 -2.74
21.2 -2.73
21.3 -2.76
21.4 -2.76
21.5 -2.76
21.6 -2.81
21.7 -3.04
21.8 -3.04
21.9 -3.1
22 -3.1
22.1 -2.92
22.2 -2.93
22.3 -2.93
22.4 -2.97
22.5 -2.93
22.6 -2.93
22.7 -2.88
22.8 -2.86
22.9 -2.86
23 -2.84
23.1 -2.82
23.2 -2.8
23.3 -2.85
23.4 -2.73
23.5 -2.59
23.6 -2.59
23.7 -2.36
23.8 -2.36
23.9 -2.26
24 -2.2
24.1 -2.1
24.2 -2.01
24.3 -1.91
24.4 -1.85
24.5 -1.77
24.6 -1.7
24.7 -1.7
24.8 -1.59
24.9 -1.55
25 -1.48
25.1 -1.42
25.2 -1.34
25.3 -1.22
25.4 -1.14
25.5 -1.06
25.6 -1.06
25.7 -0.93
25.8 -0.93
25.9 -0.8
26 -0.8
26.1 -0.74
26.2 -0.64
26.3 -0.59
26.4 -0.53
26.5 -0.44
26.6 -0.44
26.7 -0.24
26.8 -0.16
26.9 -0.08
27 -0
27.1 -0
27.2 0.16
27.3 0.19
27.4 0.19
27.5 0.3
27.6 0.35
27.7 0.35
27.8 0.49
27.9 0.58
28 0.68
28.1 0.68
28.2 0.88
28.3 0.88
28.4 1.08
28.5 1.13
28.6 1.22
28.7 1.34
28.8 1.42
28.9 1.5
29 1.58
29.1 1.58
29.2 1.62
29.3 1.62
29.4 1.68
29.5 1.72
29.6 1.73
29.7 1.78
29.8 1.8
29.9 1.82
30 1.85
30.1 1.87
30.2 1.89
30.3 1.88
30.4 1.88
30.5 1.92
30.6 1.92
30.7 1.92
30.8 1.91
30.9 1.87
31 1.85
31.1 1.79
31.2 1.75
31.3 1.75
31.4 1.65
31.5 1.61
31.6 1.55
31.7 1.48
31.8 1.48
31.9 1.37
32 1.25
32.1 1.05
32.2 1.05
32.3 1.05
32.4 0.94
32.5 0.85
32.6 0.76
32.7 0.68
32.8 0.54
32.9 0.45
33 0.38
33.1 0.24
33.2 0.15
33.3 0.02
33.4 -0.11
33.5 -0.18
33.6 -0.25
33.7 -0.33
33.8 -0.37
33.9 -0.4
34 -0.45
34.1 -0.49
34.2 -0.59
34.3 -0.7
34.4 -0.74
34.5 -0.74
34.6 -0.89
34.7 -1.03
34.8 -1.03
34.9 -1.08
35 -1.15
35.1 -1.29
35.2 -1.52
35.3 -1.58
35.4 -1.65
35.5 -1.72
35.6 -1.76
35.7 -1.86
35.8 -2.12
35.9 -2.12
36 -2.23
36.1 -2.24
36.2 -2.37
36.3 -2.34
36.4 -2.4
36.5 -2.49
36.6 -2.54
36.7 -2.61
36.8 -2.62
36.9 -2.7
37 -2.7
37.1 -2.7
37.2 -2.73
37.3 -2.73
37.4 -2.75
37.5 -2.67
37.6 -2.67
37.7 -2.67
37.8 -2.67
37.9 -2.67
38 -2.67
38.1 -2.59
38.2 -2.58
38.3 -2.6
38.4 -2.61
38.5 -2.61
38.6 -2.68
38.7 -2.65
38.8 -2.65
38.9 -2.69
39 -2.66
39.1 -2.66
39.2 -2.66
39.3 -2.63
39.4 -2.63
39.5 -2.57
39.6 -2.51
39.7 -2.51
39.8 -2.42
39.9 -2.34
40 -2.27
40.1 -2.18
40.2 -2.11
40.3 -2.11
40.4 -1.88
40.5 -1.88
40.6 -1.88
40.7 -1.83
40.8 -1.83
40.9 -1.68
41 -1.68
41.1 -1.49
41.2 -1.35
41.3 -1.24
41.4 -1.13
41.5 -1.01
41.6 -0.9
41.7 -0.78
41.8 -0.7
41.9 -0.64
42 -0.57
42.1 -0.49
42.2 -0.49
42.3 -0.38
42.4 -0.28
42.5 -0.23
42.6 -0.12
42.7 -0.05
42.8 0.02
42.9 0.07
43 0.09
43.1 0.09
43.2 0.09
43.3 0.09
43.4 0.22
43.5 0.37
43.6 0.46
43.7 0.52
43.8 0.62
43.9 0.69
44 0.69
44.1 0.84
44.2 0.96
44.3 0.96
44.4 1.18
44.5 1.18
44.6 1.29
44.7 1.37
44.8 1.42
44.9 1.48
45 1.56
45.1 1.61
45.2 1.68
45.3 1.77
45.4 1.84
45.5 1.93
45.6 1.93
45.7 1.97
45.8 2.02
45.9 2.05
46 2.05
46.1 2.05
46.2 2.05
46.3 2.05
46.4 2.07
46.5 2.12
46.6 2.17
46.7 2.21
46.8 2.2
46.9 2.2
47 2.21
47.1 2.19
47.2 2.2
47.3 2.2
47.4 2.2
47.5 2.15
47.6 2.13
47.7 2.11
47.8 2.09
47.9 2.09
48 2.13
48.1 2.13
48.2 2.15
48.3 2.15
48.4 2.12
48.5 2.12
48.6 2.17
48.7 2.19
48.8 2.17
48.9 2.14
49 2.14
49.1 2.15
49.2 2.16
49.3 2.17
49.4 2.17
49.5 2.13
49.6 2.12
49.7 2.11
49.8 2.1
49.9 2.05
50 2.03
50.1 2.01
50.2 2.01
50.3 1.99
50.4 2
50.5 2
50.6 2.01
50.7 2
50.8 2
50.9 2.02
51 1.99
51.1 2.01
51.2 2.04
51.3 2.04
51.4 2.03
51.5 2.04
51.6 2.02
51.7 2.01
51.8 2.01
51.9 2.01
52 2.01
52.1 1.99
52.2 1.99
52.3 2
52.4 2
52.5 2
52.6 2
52.7 2
52.8 1.91
52.9 1.88
53 1.83
53.1 1.82
53.2 1.77
53.3 1.77
53.4 1.74
53.5 1.72
53.6 1.71
53.7 1.74
53.8 1.72
53.9 1.73
54 1.69
54.1 1.57
54.2 1.57
54.3 1.46
54.4 1.37
54.5 1.26
54.6 1.26
54.7 1.1
54.8 0.99
54.9 0.87
55 0.78
55.1 0.74
55.2 0.71
55.3 0.71
55.4 0.71
55.5 0.72
55.6 0.7
55.7 0.7
55.8 0.69
55.9 0.73
56 0.79
56.1 0.79
56.2 0.73
56.3 0.72
56.4 0.74
56.5 0.71
56.6 0.71
56.7 0.71
56.8 0.68
56.9 0.55
57 0.55
57.1 0.55
57.2 0.55
57.3 0.52
57.4 0.47
57.5 0.47
57.6 0.49
57.7 0.49
57.8 0.49
57.9 0.51
58 0.52
58.1 0.51
58.2 0.52
58.3 0.53
58.4 0.56
58.5 0.58
58.6 0.58
58.7 0.62
58.8 0.61
58.9 0.61
59 0.58
59.1 0.55
59.2 0.53
59.3 0.49
59.4 0.49
59.5 0.4
59.6 0.38
59.7 0.37
59.8 0.33
59.9 0.33
60 0.3
60.1 0.31
60.2 0.33
60.3 0.35
60.4 0.34
60.5 0.35
60.6 0.35
60.7 0.39
60.8 0.39
60.9 0.45
61 0.48
61.1 0.5
61.2 0.52
61.3 0.53
61.4 0.53
61.5 0.57
61.6 0.57
61.7 0.57
61.8 0.53
61.9 0.49
62 0.46
62.1 0.46
62.2 0.35
62.3 0.3
62.4 0.3
62.5 0.3
62.6 0.3
62.7 0.33
62.8 0.33
62.9 0.33
63 0.33
63.1 0.33
63.2 0.33
63.3 0.33
63.4 0.33
63.5 0.37
63.6 0.42
63.7 0.44
63.8 0.47
63.9 0.47
64 0.5
64.1 0.5
64.2 0.5
64.3 0.43
64.4 0.38
64.5 0.36
64.6 0.33
64.7 0.32
64.8 0.32
64.9 0.33
65 0.33
65.1 0.3
65.2 0.3
65.3 0.27
65.4 0.32
65.5 0.32
65.6 0.34
65.7 0.36
65.8 0.36
65.9 0.36
66 0.31
66.1 0.31
66.2 0.32
66.3 0.32
66.4 0.29
66.5 0.29
66.6 0.31
66.7 0.31
66.8 0.27
66.9 0.23
67 0.2
67.1 0.17
67.2 0.14
67.3 0.1
67.4 0.04
67.5 -0
67.6 -0.05
67.7 -0.08
67.8 -0.11
67.9 -0.14
68 -0.18
68.1 -0.17
68.2 -0.23
68.3 -0.23
68.4 -0.23
68.5 -0.25
68.6 -0.27
68.7 -0.27
68.8 -0.27
68.9 -0.27
69 -0.28
69.1 -0.31
69.2 -0.31
69.3 -0.34
69.4 -0.37
69.5 -0.4
69.6 -0.41
69.7 -0.43
69.8 -0.46
69.9 -0.45
70 -0.42
70.1 -0.42
70.2 -0.4
70.3 -0.41
70.4 -0.41
70.5 -0.42
70.6 -0.42
70.7 -0.42
70.8 -0.42
70.9 -0.42
71 -0.42
71.1 -0.42
71.2 -0.42
71.3 -0.46
71.4 -0.49
71.5 -0.48
71.6 -0.48
71.7 -0.48
71.8 -0.48
71.9 -0.47
72 -0.47
72.1 -0.46
72.2 -0.46
72.3 -0.47
72.4 -0.47
72.5 -0.47
72.6 -0.46
72.7 -0.37
72.8 -0.36
72.9 -0.36
73 -0.37
73.1 -0.32
73.2 -0.27
73.3 -0.26
73.4 -0.23
73.5 -0.15
73.6 -0.15
73.7 -0.15
73.8 -0.11
73.9 -0.11
74 0.1
74.1 0.1
74.2 0.1
74.3 0.1
74.4 0.1
74.5 0.1
74.6 -0.25
74.7 -0.18
74.8 -0.18
74.9 -0.21
75 -0.16
75.1 -0.09
75.2 -0.1
75.3 -0.16
75.4 -0.28
75.5 -0.38
75.6 -0.38
75.7 -0.43
75.8 -0.43
75.9 -0.54
76 -0.55
76.1 -0.83
76.2 -0.97
76.3 -0.97
76.4 -0.97
76.5 -0.97
76.6 -0.97
76.7 -0.97
76.8 -1.11
76.9 -1.22
77 -1.3
77.1 -1.47
77.2 -1.52
77.3 -1.64
77.4 -1.71
77.5 -1.81
77.6 -1.89
77.7 -1.93
77.8 -1.99
77.9 -1.99
78 -2.01
78.1 -2.02
78.2 -2.04
78.3 -2.04
78.4 -2.05
78.5 -2.03
78.6 -2.03
78.7 -2.19
78.8 -2.19
78.9 -2.17
79 -2.17
79.1 -2.08
79.2 -2.08
79.3 -2.08
79.4 -2.08
79.5 -2.08
79.6 -2.08
79.7 -2.03
79.8 -2.01
79.9 -1.99
80 -1.99
80.1 -1.94
80.2 -1.98
80.3 -2
80.4 -1.98
80.5 -1.98
80.6 -1.95
80.7 -1.91
80.8 -1.94
80.9 -1.94
81 -1.97
81.1 -1.96
81.2 -1.96
81.3 -1.94
81.4 -1.93
81.5 -1.89
81.6 -1.85
81.7 -1.85
81.8 -1.85
81.9 -1.85
82 -1.85
82.1 -1.85
82.2 -1.84
82.3 -1.75
82.4 -1.73
82.5 -1.71
82.6 -1.71
82.7 -1.7
82.8 -1.69
82.9 -1.71
83 -1.7
83.1 -1.74
83.2 -1.73
83.3 -1.69
83.4 -1.69
83.5 -1.68
83.6 -1.7
83.7 -1.7
83.8 -1.71
83.9 -1.73
84 -1.71
84.1 -1.67
84.2 -1.65
84.3 -1.6
84.4 -1.61
84.5 -1.56
84.6 -1.59
84.7 -1.6
84.8 -1.61
84.9 -1.62
85 -1.62
85.1 -1.64
85.2 -1.64
85.3 -1.64
85.4 -1.64
85.5 -1.63
85.6 -1.63
85.7 -1.63
85.8 -1.59
85.9 -1.55
86 -1.55
86.1 -1.51
86.2 -1.49
86.3 -1.49
86.4 -1.49
86.5 -1.49
86.6 -1.48
86.7 -1.47
86.8 -1.47
86.9 -1.47
87 -1.47
87.1 -1.46
87.2 -1.54
87.3 -1.54
87.4 -1.47
87.5 -1.47
87.6 -1.49
87.7 -1.49
87.8 -1.49
87.9 -1.52
88 -1.52
88.1 -1.58
88.2 -1.59
88.3 -1.59
88.4 -1.63
88.5 -1.65
88.6 -1.69
88.7 -1.72
88.8 -1.77
88.9 -1.77
89 -1.88
89.1 -1.96
89.2 -2.05
89.3 -2.05
89.4 -2.14
89.5 -2.26
89.6 -2.31
89.7 -2.33
89.8 -2.33
89.9 -2.39
90 -2.39
90.1 -2.39
90.2 -2.49
90.3 -2.51
90.4 -2.55
90.5 -2.55
90.6 -2.51
90.7 -2.48
90.8 -2.46
90.9 -2.43
91 -2.43
91.1 -2.43
91.2 -2.4
91.3 -2.36
91.4 -2.36
91.5 -2.34
91.6 -2.34
91.7 -2.34
91.8 -2.35
91.9 -2.31
92 -2.31
92.1 -2.34
92.2 -2.34
92.3 -2.4
92.4 -2.43
92.5 -2.44
92.6 -2.44
92.7 -2.44
92.8 -2.44
92.9 -2.44
93 -2.42
93.1 -2.43
93.2 -2.39
93.3 -2.39
93.4 -2.46
93.5 -2.45
93.6 -2.54
93.7 -2.49
93.8 -2.49
93.9 -2.5
94 -2.5
94.1 -2.5
94.2 -2.5
94.3 -2.5
94.4 -2.5
94.5 -2.49
94.6 -2.5
94.7 -2.5
94.8 -2.5
94.9 -2.53
95 -2.57
95.1 -2.55
95.2 -2.52
95.3 -2.53
95.4 -2.5
95.5 -2.52
95.6 -2.52
95.7 -2.53
95.8 -2.54
95.9 -2.54
96 -2.56
96.1 -2.58
96.2 -2.61
96.3 -2.63
96.4 -2.62
96.5 -2.62
96.6 -2.65
96.7 -2.63
96.8 -2.66
96.9 -2.67
97 -2.65
97.1 -2.65
97.2 -2.68
97.3 -2.68
97.4 -2.68
97.5 -2.66
97.6 -2.55
97.7 -2.54
97.8 -2.53
97.9 -2.45
98 -2.45
98.1 -2.35
98.2 -2.3
98.3 -2.22
98.4 -2.13
98.5 -2.02
98.6 -1.89
98.7 -1.79
98.8 -1.53
98.9 -1.45
99 -1.45
99.1 -1.29
99.2 -1.35
99.3 -1.15
99.4 -1.15
99.5 -0.99
99.6 -0.99
99.7 -0.99
99.8 -0.99
99.9 -0.88
};
%\addlegendentry{TAG1}
\addplot [semithick, color3]
table {%
0 0.81
0.1 0.75
0.2 0.71
0.3 0.66
0.4 0.57
0.5 0.57
0.6 0.48
0.7 0.43
0.8 0.33
0.9 0.2
1 0.2
1.1 0.15
1.2 0.08
1.3 -0.01
1.4 -0.12
1.5 -0.25
1.6 -0.27
1.7 -0.47
1.8 -0.55
1.9 -0.61
2 -0.74
2.1 -0.74
2.2 -0.9
2.3 -0.97
2.4 -1.05
2.5 -1.05
2.6 -1.2
2.7 -1.26
2.8 -1.36
2.9 -1.52
3 -1.58
3.1 -1.58
3.2 -1.58
3.3 -1.69
3.4 -1.75
3.5 -1.75
3.6 -1.73
3.7 -1.78
3.8 -2.11
3.9 -2.11
4 -2.29
4.1 -2.29
4.2 -2.51
4.3 -2.54
4.4 -2.71
4.5 -2.8
4.6 -2.93
4.7 -3.05
4.8 -3.2
4.9 -3.26
5 -3.26
5.1 -3.26
5.2 -3.26
5.3 -3.26
5.4 -3.26
5.5 -3.19
5.6 -3.15
5.7 -3.17
5.8 -3.18
5.9 -3.13
6 -3.08
6.1 -3.02
6.2 -2.98
6.3 -2.91
6.4 -2.81
6.5 -2.7
6.6 -2.7
6.7 -2.59
6.8 -2.52
6.9 -2.52
7 -2.34
7.1 -2.21
7.2 -2.09
7.3 -2.09
7.4 -2
7.5 -2
7.6 -2
7.7 -1.9
7.8 -1.83
7.9 -1.71
8 -1.71
8.1 -1.71
8.2 -1.65
8.3 -1.6
8.4 -1.5
8.5 -1.5
8.6 -1.34
8.7 -1.3
8.8 -1.27
8.9 -1.27
9 -1.11
9.1 -1.05
9.2 -1
9.3 -0.91
9.4 -0.82
9.5 -0.74
9.6 -0.69
9.7 -0.69
9.8 -0.55
9.9 -0.2
10 -0.2
10.1 -0.2
10.2 -0.05
10.3 0.03
10.4 0.03
10.5 0.13
10.6 0.21
10.7 0.21
10.8 0.37
10.9 0.45
11 0.45
11.1 0.6
11.2 0.65
11.3 0.65
11.4 0.77
11.5 0.77
11.6 0.95
11.7 1.1
11.8 1.15
11.9 1.15
12 1.4
12.1 1.51
12.2 1.74
12.3 1.76
12.4 1.75
12.5 1.75
12.6 1.75
12.7 1.75
12.8 1.75
12.9 1.8
13 1.83
13.1 1.88
13.2 1.84
13.3 1.84
13.4 1.86
13.5 1.86
13.6 1.82
13.7 1.82
13.8 1.77
13.9 1.77
14 1.74
14.1 1.73
14.2 1.73
14.3 1.68
14.4 1.69
14.5 1.69
14.6 1.69
14.7 1.61
14.8 1.56
14.9 1.53
15 1.53
15.1 1.43
15.2 1.32
15.3 1.25
15.4 1.15
15.5 1.06
15.6 0.98
15.7 0.9
15.8 0.9
15.9 0.82
16 0.77
16.1 0.69
16.2 0.62
16.3 0.62
16.4 0.56
16.5 0.5
16.6 0.43
16.7 0.43
16.8 0.26
16.9 0.26
17 0.14
17.1 0.07
17.2 0
17.3 -0.04
17.4 -0.11
17.5 -0.11
17.6 -0.17
17.7 -0.3
17.8 -0.37
17.9 -0.41
18 -0.41
18.1 -0.41
18.2 -0.46
18.3 -0.71
18.4 -0.71
18.5 -0.78
18.6 -0.81
18.7 -0.86
18.8 -0.91
18.9 -0.96
19 -1.02
19.1 -1.1
19.2 -1.19
19.3 -1.29
19.4 -1.39
19.5 -1.5
19.6 -1.6
19.7 -1.67
19.8 -1.71
19.9 -1.78
20 -1.92
20.1 -1.92
20.2 -2.12
20.3 -2.19
20.4 -2.29
20.5 -2.4
20.6 -2.48
20.7 -2.53
20.8 -2.75
20.9 -2.86
21 -2.99
21.1 -2.99
21.2 -2.99
21.3 -3.03
21.4 -3.03
21.5 -3.03
21.6 -3.02
21.7 -3.04
21.8 -3.04
21.9 -3.08
22 -3.11
22.1 -3.11
22.2 -3.17
22.3 -3.17
22.4 -3.19
22.5 -3.19
22.6 -3.13
22.7 -3.1
22.8 -3.09
22.9 -3.26
23 -3.26
23.1 -3.16
23.2 -3.16
23.3 -3.15
23.4 -3
23.5 -2.83
23.6 -2.83
23.7 -2.69
23.8 -2.69
23.9 -2.69
24 -2.58
24.1 -2.45
24.2 -2.39
24.3 -2.29
24.4 -2.25
24.5 -2.17
24.6 -2.09
24.7 -2.09
24.8 -1.93
24.9 -1.86
25 -1.79
25.1 -1.72
25.2 -1.62
25.3 -1.55
25.4 -1.43
25.5 -1.28
25.6 -1.28
25.7 -1.08
25.8 -1.01
25.9 -1.01
26 -0.87
26.1 -0.77
26.2 -0.7
26.3 -0.62
26.4 -0.54
26.5 -0.4
26.6 -0.4
26.7 -0.35
26.8 -0.28
26.9 -0.28
27 -0.17
27.1 -0.12
27.2 -0.08
27.3 -0.05
27.4 0
27.5 0.05
27.6 0.05
27.7 0.13
27.8 0.2
27.9 0.26
28 0.33
28.1 0.43
28.2 0.54
28.3 0.62
28.4 0.69
28.5 0.84
28.6 0.9
28.7 0.9
28.8 0.98
28.9 1.1
29 1.18
29.1 1.18
29.2 1.18
29.3 1.29
29.4 1.31
29.5 1.36
29.6 1.4
29.7 1.42
29.8 1.47
29.9 1.49
30 1.54
30.1 1.56
30.2 1.55
30.3 1.52
30.4 1.53
30.5 1.52
30.6 1.55
30.7 1.54
30.8 1.56
30.9 1.56
31 1.5
31.1 1.43
31.2 1.43
31.3 1.43
31.4 1.31
31.5 1.31
31.6 1.2
31.7 1.2
31.8 1.15
31.9 1.03
32 1.03
32.1 1.03
32.2 1.03
32.3 1.03
32.4 0.67
32.5 0.58
32.6 0.48
32.7 0.41
32.8 0.31
32.9 0.31
33 0.1
33.1 0.01
33.2 -0.07
33.3 -0.12
33.4 -0.27
33.5 -0.27
33.6 -0.39
33.7 -0.47
33.8 -0.53
33.9 -0.63
34 -0.68
34.1 -0.76
34.2 -0.83
34.3 -0.83
34.4 -1.09
34.5 -1.09
34.6 -1.37
34.7 -1.57
34.8 -1.57
34.9 -1.75
35 -1.95
35.1 -1.96
35.2 -2.05
35.3 -2.05
35.4 -2.23
35.5 -2.3
35.6 -2.3
35.7 -2.43
35.8 -2.43
35.9 -2.41
36 -2.43
36.1 -2.43
36.2 -2.37
36.3 -2.37
36.4 -2.46
36.5 -2.62
36.6 -2.62
36.7 -2.78
36.8 -2.87
36.9 -2.97
37 -2.97
37.1 -2.97
37.2 -3.05
37.3 -3.05
37.4 -2.96
37.5 -3
37.6 -3
37.7 -3
37.8 -3
37.9 -3
38 -3
38.1 -2.95
38.2 -2.94
38.3 -2.89
38.4 -2.89
38.5 -2.94
38.6 -2.93
38.7 -2.88
38.8 -2.88
38.9 -2.95
39 -2.99
39.1 -2.95
39.2 -2.99
39.3 -2.99
39.4 -2.95
39.5 -2.95
39.6 -2.85
39.7 -2.85
39.8 -2.78
39.9 -2.69
40 -2.65
40.1 -2.56
40.2 -2.56
40.3 -2.5
40.4 -2.22
40.5 -2.22
40.6 -2.22
40.7 -2.15
40.8 -2.08
40.9 -2.08
41 -1.97
41.1 -1.87
41.2 -1.77
41.3 -1.65
41.4 -1.53
41.5 -1.46
41.6 -1.34
41.7 -1.25
41.8 -1.13
41.9 -1.06
42 -0.94
42.1 -0.81
42.2 -0.83
42.3 -0.73
42.4 -0.73
42.5 -0.71
42.6 -0.51
42.7 -0.51
42.8 -0.38
42.9 -0.38
43 -0.22
43.1 -0.08
43.2 -0.08
43.3 0.02
43.4 0.02
43.5 0.21
43.6 0.3
43.7 0.39
43.8 0.41
43.9 0.51
44 0.51
44.1 0.59
44.2 0.7
44.3 0.8
44.4 0.87
44.5 0.87
44.6 1.07
44.7 1.1
44.8 1.12
44.9 1.15
45 1.18
45.1 1.26
45.2 1.34
45.3 1.4
45.4 1.47
45.5 1.58
45.6 1.58
45.7 1.6
45.8 1.67
45.9 1.67
46 1.67
46.1 1.67
46.2 1.68
46.3 1.68
46.4 1.76
46.5 1.79
46.6 1.78
46.7 1.74
46.8 1.74
46.9 1.7
47 1.71
47.1 1.73
47.2 1.73
47.3 1.74
47.4 1.74
47.5 1.75
47.6 1.76
47.7 1.77
47.8 1.75
47.9 1.75
48 1.76
48.1 1.74
48.2 1.74
48.3 1.78
48.4 1.77
48.5 1.77
48.6 1.77
48.7 1.77
48.8 1.75
48.9 1.78
49 1.78
49.1 1.78
49.2 1.78
49.3 1.78
49.4 1.78
49.5 1.9
49.6 1.91
49.7 1.87
49.8 1.83
49.9 1.78
50 1.75
50.1 1.74
50.2 1.72
50.3 1.67
50.4 1.67
50.5 1.67
50.6 1.78
50.7 1.8
50.8 1.78
50.9 1.75
51 1.75
51.1 1.75
51.2 1.71
51.3 1.71
51.4 1.73
51.5 1.74
51.6 1.76
51.7 1.77
51.8 1.77
51.9 1.73
52 1.73
52.1 1.73
52.2 1.73
52.3 1.71
52.4 1.71
52.5 1.71
52.6 1.69
52.7 1.7
52.8 1.7
52.9 1.65
53 1.73
53.1 1.71
53.2 1.71
53.3 1.72
53.4 1.72
53.5 1.71
53.6 1.67
53.7 1.6
53.8 1.54
53.9 1.52
54 1.4
54.1 1.24
54.2 1.24
54.3 1.18
54.4 1.18
54.5 1.03
54.6 1.04
54.7 1
54.8 0.94
54.9 0.94
55 0.89
55.1 0.88
55.2 0.81
55.3 0.77
55.4 0.77
55.5 0.67
55.6 0.67
55.7 0.65
55.8 0.58
55.9 0.54
56 0.5
56.1 0.46
56.2 0.47
56.3 0.52
56.4 0.5
56.5 0.53
56.6 0.53
56.7 0.53
56.8 0.47
56.9 0.45
57 0.45
57.1 0.48
57.2 0.48
57.3 0.48
57.4 0.46
57.5 0.46
57.6 0.46
57.7 0.46
57.8 0.46
57.9 0.38
58 0.38
58.1 0.38
58.2 0.36
58.3 0.34
58.4 0.34
58.5 0.35
58.6 0.35
58.7 0.39
58.8 0.38
58.9 0.38
59 0.32
59.1 0.32
59.2 0.2
59.3 0.2
59.4 0.12
59.5 0.09
59.6 0.1
59.7 0.12
59.8 0.11
59.9 0.09
60 0.1
60.1 0.11
60.2 0.13
60.3 0.17
60.4 0.17
60.5 0.17
60.6 0.17
60.7 0.19
60.8 0.2
60.9 0.22
61 0.22
61.1 0.27
61.2 0.29
61.3 0.29
61.4 0.33
61.5 0.28
61.6 0.26
61.7 0.26
61.8 0.14
61.9 0.05
62 -0.08
62.1 -0.14
62.2 0
62.3 0.09
62.4 0.14
62.5 0.18
62.6 0.18
62.7 0.17
62.8 0.17
62.9 0.17
63 0.17
63.1 0.17
63.2 0.17
63.3 0.17
63.4 0.17
63.5 0.17
63.6 0.18
63.7 0.18
63.8 0.23
63.9 0.2
64 0.18
64.1 0.17
64.2 0.17
64.3 0.18
64.4 0.05
64.5 0.09
64.6 0.09
64.7 0.11
64.8 0.11
64.9 0.12
65 0.1
65.1 0.11
65.2 0.09
65.3 0.09
65.4 0.12
65.5 0.09
65.6 0.05
65.7 0.04
65.8 0.04
65.9 0.04
66 0.01
66.1 0.01
66.2 0.01
66.3 0.01
66.4 -0.01
66.5 -0.02
66.6 -0.01
66.7 -0.01
66.8 -0.04
66.9 -0.06
67 -0.06
67.1 -0.11
67.2 -0.17
67.3 -0.17
67.4 -0.19
67.5 -0.26
67.6 -0.26
67.7 -0.34
67.8 -0.37
67.9 -0.4
68 -0.52
68.1 -0.51
68.2 -0.53
68.3 -0.51
68.4 -0.51
68.5 -0.51
68.6 -0.55
68.7 -0.57
68.8 -0.57
68.9 -0.57
69 -0.58
69.1 -0.59
69.2 -0.56
69.3 -0.57
69.4 -0.55
69.5 -0.55
69.6 -0.56
69.7 -0.51
69.8 -0.51
69.9 -0.48
70 -0.49
70.1 -0.5
70.2 -0.51
70.3 -0.52
70.4 -0.52
70.5 -0.63
70.6 -0.61
70.7 -0.61
70.8 -0.61
70.9 -0.61
71 -0.61
71.1 -0.61
71.2 -0.61
71.3 -0.63
71.4 -0.62
71.5 -0.58
71.6 -0.58
71.7 -0.58
71.8 -0.58
71.9 -0.59
72 -0.59
72.1 -0.59
72.2 -0.62
72.3 -0.62
72.4 -0.61
72.5 -0.58
72.6 -0.59
72.7 -0.6
72.8 -0.6
72.9 -0.6
73 -0.6
73.1 -0.55
73.2 -0.55
73.3 -0.58
73.4 -0.54
73.5 -0.52
73.6 -0.52
73.7 -0.55
73.8 -0.52
73.9 -0.52
74 -0.52
74.1 -0.53
74.2 -0.52
74.3 -0.52
74.4 -0.52
74.5 -0.5
74.6 -0.44
74.7 -0.44
74.8 -0.49
74.9 -0.43
75 -0.26
75.1 -0.44
75.2 -0.44
75.3 -0.34
75.4 -0.37
75.5 -0.37
75.6 -0.42
75.7 -0.42
75.8 -0.55
75.9 -0.59
76 -0.59
76.1 -1.17
76.2 -1.29
76.3 -1.29
76.4 -1.29
76.5 -1.29
76.6 -1.29
76.7 -1.29
76.8 -1.33
76.9 -1.3
77 -1.32
77.1 0.15
77.2 0.15
77.3 -0.91
77.4 -1.23
77.5 -1.54
77.6 -1.83
77.7 -1.99
77.8 -2.04
77.9 -2.13
78 -2.25
78.1 -2.33
78.2 -2.38
78.3 -2.38
78.4 -2.33
78.5 -2.32
78.6 -2.32
78.7 -2.26
78.8 -2.26
78.9 -2.35
79 -2.46
79.1 -2.38
79.2 -2.39
79.3 -2.39
79.4 -2.39
79.5 -2.39
79.6 -2.39
79.7 -2.42
79.8 -2.41
79.9 -2.41
80 -2.34
80.1 -2.33
80.2 -2.31
80.3 -2.33
80.4 -2.29
80.5 -2.29
80.6 -2.26
80.7 -2.24
80.8 -2.24
80.9 -2.24
81 -2.24
81.1 -2.2
81.2 -2.18
81.3 -2.18
81.4 -2.12
81.5 -2.07
81.6 -2.07
81.7 -2.07
81.8 -2.07
81.9 -2.07
82 -2.07
82.1 -2.06
82.2 -2.06
82.3 -1.98
82.4 -1.98
82.5 -1.94
82.6 -1.94
82.7 -1.97
82.8 -1.97
82.9 -1.99
83 -1.99
83.1 -2
83.2 -2.01
83.3 -2.01
83.4 -1.97
83.5 -1.93
83.6 -1.95
83.7 -1.92
83.8 -1.91
83.9 -1.94
84 -1.95
84.1 -1.96
84.2 -1.96
84.3 -1.88
84.4 -1.86
84.5 -1.86
84.6 -1.92
84.7 -1.95
84.8 -1.97
84.9 -1.98
85 -1.98
85.1 -1.95
85.2 -1.95
85.3 -1.95
85.4 -1.95
85.5 -1.93
85.6 -1.93
85.7 -1.93
85.8 -1.9
85.9 -1.9
86 -1.92
86.1 -1.89
86.2 -1.84
86.3 -1.84
86.4 -1.85
86.5 -1.86
86.6 -1.84
86.7 -1.85
86.8 -1.86
86.9 -1.79
87 -1.82
87.1 -1.84
87.2 -1.79
87.3 -1.9
87.4 -1.9
87.5 -1.92
87.6 -1.91
87.7 -1.93
87.8 -2.05
87.9 -2.01
88 -1.95
88.1 -1.98
88.2 -1.99
88.3 -2
88.4 -2.02
88.5 -2.02
88.6 -2.08
88.7 -2.13
88.8 -2.2
88.9 -2.26
89 -2.33
89.1 -2.46
89.2 -2.55
89.3 -2.61
89.4 -2.66
89.5 -2.65
89.6 -2.64
89.7 -2.64
89.8 -2.64
89.9 -2.65
90 -2.67
90.1 -2.67
90.2 -2.73
90.3 -2.71
90.4 -2.74
90.5 -2.73
90.6 -2.74
90.7 -2.75
90.8 -2.78
90.9 -2.79
91 -2.79
91.1 -2.77
91.2 -2.71
91.3 -2.7
91.4 -2.68
91.5 -2.65
91.6 -2.65
91.7 -2.65
91.8 -2.7
91.9 -2.69
92 -2.68
92.1 -2.65
92.2 -2.65
92.3 -2.66
92.4 -2.75
92.5 -2.73
92.6 -2.73
92.7 -2.7
92.8 -2.7
92.9 -2.71
93 -2.73
93.1 -2.74
93.2 -2.71
93.3 -2.7
93.4 -2.7
93.5 -2.7
93.6 -2.77
93.7 -2.78
93.8 -2.79
93.9 -2.74
94 -2.74
94.1 -2.74
94.2 -2.79
94.3 -2.79
94.4 -2.79
94.5 -2.79
94.6 -2.78
94.7 -2.78
94.8 -2.78
94.9 -2.78
95 -2.79
95.1 -2.77
95.2 -2.79
95.3 -2.8
95.4 -2.82
95.5 -2.88
95.6 -2.88
95.7 -2.8
95.8 -2.8
95.9 -2.64
96 -2.66
96.1 -2.57
96.2 -2.63
96.3 -2.67
96.4 -2.67
96.5 -2.67
96.6 -2.78
96.7 -2.76
96.8 -2.8
96.9 -2.84
97 -2.87
97.1 -2.87
97.2 -2.87
97.3 -2.83
97.4 -2.83
97.5 -2.86
97.6 -2.86
97.7 -2.4
97.8 -2.47
97.9 -2.52
98 -2.56
98.1 -2.68
98.2 -2.68
98.3 -2.63
98.4 -2.55
98.5 -2.41
98.6 -2.49
98.7 -2.49
98.8 -2.44
98.9 -2.25
99 -2.12
99.1 -1.96
99.2 -1.26
99.3 -0.99
99.4 -0.82
99.5 -0.82
99.6 -0.82
99.7 -0.82
99.8 -0.82
99.9 -0.71
};
%\addlegendentry{TAG2}
\addplot [semithick, color4]
table {%
0 1.05
0.1 1.07
0.2 1.02
0.3 0.98
0.4 0.86
0.5 0.81
0.6 0.76
0.7 0.67
0.8 0.62
0.9 0.56
1 0.5
1.1 0.44
1.2 0.38
1.3 0.31
1.4 0.24
1.5 0.06
1.6 -0.01
1.7 -0.2
1.8 -0.29
1.9 -0.35
2 -0.38
2.1 -0.43
2.2 -0.52
2.3 -0.6
2.4 -0.65
2.5 -0.75
2.6 -0.79
2.7 -0.88
2.8 -0.95
2.9 -1.02
3 -1.12
3.1 -1.17
3.2 -1.14
3.3 -1.24
3.4 -1.35
3.5 -1.39
3.6 -1.42
3.7 -1.48
3.8 -1.82
3.9 -1.94
4 -2.01
4.1 -2.11
4.2 -2.18
4.3 -2.36
4.4 -2.42
4.5 -2.53
4.6 -2.59
4.7 -2.7
4.8 -2.74
4.9 -2.84
5 -2.87
5.1 -2.89
5.2 -2.89
5.3 -2.9
5.4 -2.9
5.5 -2.87
5.6 -2.84
5.7 -2.79
5.8 -2.78
5.9 -2.66
6 -2.62
6.1 -2.6
6.2 -2.54
6.3 -2.47
6.4 -2.39
6.5 -2.32
6.6 -2.26
6.7 -2.2
6.8 -2.15
6.9 -2.06
7 -1.98
7.1 -1.92
7.2 -1.87
7.3 -1.84
7.4 -1.77
7.5 -1.69
7.6 -1.62
7.7 -1.55
7.8 -1.51
7.9 -1.47
8 -1.43
8.1 -1.37
8.2 -1.33
8.3 -1.27
8.4 -1.13
8.5 -1.08
8.6 -1.03
8.7 -0.97
8.8 -0.92
8.9 -0.84
9 -0.77
9.1 -0.7
9.2 -0.61
9.3 -0.54
9.4 -0.49
9.5 -0.44
9.6 -0.35
9.7 -0.33
9.8 -0.26
9.9 -0.19
10 -0.1
10.1 0
10.2 0.12
10.3 0.24
10.4 0.33
10.5 0.41
10.6 0.52
10.7 0.62
10.8 0.72
10.9 0.8
11 0.89
11.1 0.95
11.2 1.02
11.3 1.1
11.4 1.18
11.5 1.23
11.6 1.29
11.7 1.41
11.8 1.48
11.9 1.57
12 1.88
12.1 1.93
12.2 1.98
12.3 2.05
12.4 2.08
12.5 2.11
12.6 2.1
12.7 2.11
12.8 2.08
12.9 2.04
13 2.04
13.1 2.01
13.2 1.99
13.3 1.99
13.4 1.99
13.5 2.01
13.6 2.03
13.7 2.05
13.8 2.06
13.9 2.06
14 2.07
14.1 2.07
14.2 2.09
14.3 2.08
14.4 2.06
14.5 2.03
14.6 1.97
14.7 1.92
14.8 1.88
14.9 1.83
15 1.77
15.1 1.73
15.2 1.7
15.3 1.63
15.4 1.55
15.5 1.45
15.6 1.36
15.7 1.28
15.8 1.22
15.9 1.15
16 1.09
16.1 1.03
16.2 0.95
16.3 0.92
16.4 0.86
16.5 0.81
16.6 0.73
16.7 0.67
16.8 0.54
16.9 0.46
17 0.38
17.1 0.33
17.2 0.26
17.3 0.21
17.4 0.14
17.5 0.08
17.6 0.01
17.7 -0.06
17.8 -0.12
17.9 -0.16
18 -0.22
18.1 -0.28
18.2 -0.33
18.3 -0.37
18.4 -0.41
18.5 -0.46
18.6 -0.52
18.7 -0.58
18.8 -0.61
18.9 -0.66
19 -0.72
19.1 -0.77
19.2 -0.82
19.3 -0.9
19.4 -0.99
19.5 -1.1
19.6 -1.2
19.7 -1.31
19.8 -1.36
19.9 -1.45
20 -1.54
20.1 -1.63
20.2 -1.73
20.3 -1.82
20.4 -1.94
20.5 -2.04
20.6 -2.11
20.7 -2.2
20.8 -2.38
20.9 -2.45
21 -2.51
21.1 -2.55
21.2 -2.57
21.3 -2.66
21.4 -2.69
21.5 -2.75
21.6 -2.75
21.7 -2.82
21.8 -2.82
21.9 -2.83
22 -2.8
22.1 -2.77
22.2 -2.79
22.3 -2.75
22.4 -2.76
22.5 -2.76
22.6 -2.74
22.7 -2.73
22.8 -2.68
22.9 -2.68
23 -2.66
23.1 -2.67
23.2 -2.63
23.3 -2.59
23.4 -2.56
23.5 -2.48
23.6 -2.4
23.7 -2.34
23.8 -2.29
23.9 -2.16
24 -2.09
24.1 -2.01
24.2 -1.93
24.3 -1.84
24.4 -1.79
24.5 -1.69
24.6 -1.65
24.7 -1.6
24.8 -1.55
24.9 -1.48
25 -1.44
25.1 -1.36
25.2 -1.27
25.3 -1.15
25.4 -1.06
25.5 -0.97
25.6 -0.89
25.7 -0.83
25.8 -0.73
25.9 -0.64
26 -0.55
26.1 -0.48
26.2 -0.42
26.3 -0.36
26.4 -0.27
26.5 -0.19
26.6 -0.13
26.7 -0.08
26.8 -0.01
26.9 0.03
27 0.13
27.1 0.19
27.2 0.22
27.3 0.28
27.4 0.31
27.5 0.36
27.6 0.4
27.7 0.48
27.8 0.55
27.9 0.64
28 0.77
28.1 0.84
28.2 0.92
28.3 1.03
28.4 1.11
28.5 1.17
28.6 1.24
28.7 1.31
28.8 1.37
28.9 1.44
29 1.5
29.1 1.59
29.2 1.65
29.3 1.68
29.4 1.72
29.5 1.78
29.6 1.8
29.7 1.76
29.8 1.79
29.9 1.83
30 1.85
30.1 1.86
30.2 1.89
30.3 1.89
30.4 1.88
30.5 1.87
30.6 1.87
30.7 1.84
30.8 1.84
30.9 1.82
31 1.77
31.1 1.73
31.2 1.65
31.3 1.66
31.4 1.64
31.5 1.62
31.6 1.58
31.7 1.5
31.8 1.44
31.9 1.37
32 1.33
32.1 1.26
32.2 1.16
32.3 1.06
32.4 0.97
32.5 0.93
32.6 0.89
32.7 0.84
32.8 0.74
32.9 0.62
33 0.57
33.1 0.49
33.2 0.38
33.3 0.23
33.4 0.06
33.5 -0.06
33.6 -0.15
33.7 -0.21
33.8 -0.28
33.9 -0.38
34 -0.42
34.1 -0.52
34.2 -0.62
34.3 -0.69
34.4 -0.79
34.5 -0.9
34.6 -0.98
34.7 -1.07
34.8 -1.12
34.9 -1.17
35 -1.28
35.1 -1.35
35.2 -1.41
35.3 -1.53
35.4 -1.6
35.5 -1.58
35.6 -1.56
35.7 -1.65
35.8 -1.72
35.9 -1.81
36 -1.83
36.1 -1.96
36.2 -2.03
36.3 -2.14
36.4 -2.14
36.5 -2.3
36.6 -2.36
36.7 -2.47
36.8 -2.56
36.9 -2.65
37 -2.71
37.1 -2.71
37.2 -2.7
37.3 -2.75
37.4 -2.71
37.5 -2.67
37.6 -2.63
37.7 -2.66
37.8 -2.68
37.9 -2.6
38 -2.62
38.1 -2.64
38.2 -2.64
38.3 -2.65
38.4 -2.66
38.5 -2.66
38.6 -2.66
38.7 -2.63
38.8 -2.62
38.9 -2.59
39 -2.57
39.1 -2.56
39.2 -2.51
39.3 -2.47
39.4 -2.48
39.5 -2.44
39.6 -2.39
39.7 -2.36
39.8 -2.29
39.9 -2.27
40 -2.24
40.1 -2.14
40.2 -2.05
40.3 -1.95
40.4 -1.86
40.5 -1.78
40.6 -1.7
40.7 -1.69
40.8 -1.67
40.9 -1.62
41 -1.55
41.1 -1.47
41.2 -1.39
41.3 -1.33
41.4 -1.28
41.5 -1.17
41.6 -1.03
41.7 -0.94
41.8 -0.82
41.9 -0.68
42 -0.62
42.1 -0.52
42.2 -0.44
42.3 -0.36
42.4 -0.31
42.5 -0.27
42.6 -0.22
42.7 -0.14
42.8 -0.07
42.9 -0.02
43 0.06
43.1 0.13
43.2 0.27
43.3 0.35
43.4 0.46
43.5 0.58
43.6 0.67
43.7 0.78
43.8 0.86
43.9 0.94
44 0.96
44.1 1.05
44.2 1.17
44.3 1.24
44.4 1.26
44.5 1.28
44.6 1.27
44.7 1.35
44.8 1.42
44.9 1.48
45 1.54
45.1 1.61
45.2 1.72
45.3 1.83
45.4 1.9
45.5 1.89
45.6 1.89
45.7 1.96
45.8 1.91
45.9 1.97
46 2.02
46.1 2.06
46.2 2.08
46.3 2.08
46.4 2.08
46.5 2.14
46.6 2.14
46.7 2.15
46.8 2.17
46.9 2.17
47 2.18
47.1 2.16
47.2 2.15
47.3 2.15
47.4 2.16
47.5 2.18
47.6 2.17
47.7 2.18
47.8 2.15
47.9 2.15
48 2.12
48.1 2.14
48.2 2.13
48.3 2.1
48.4 2.12
48.5 2.09
48.6 2.1
48.7 2.12
48.8 2.13
48.9 2.18
49 2.18
49.1 2.17
49.2 2.13
49.3 2.12
49.4 2.13
49.5 2.23
49.6 2.2
49.7 2.18
49.8 2.2
49.9 2.15
50 2.13
50.1 2.11
50.2 2.08
50.3 2.09
50.4 2.07
50.5 2.06
50.6 2.04
50.7 2.01
50.8 2.03
50.9 2.06
51 2.06
51.1 2.09
51.2 2.11
51.3 2.11
51.4 2.09
51.5 2.1
51.6 2.09
51.7 2.09
51.8 2.1
51.9 2.08
52 2.06
52.1 2.05
52.2 2.04
52.3 2.04
52.4 2.07
52.5 2.09
52.6 2.06
52.7 2.06
52.8 2.07
52.9 2.09
53 2.16
53.1 2.22
53.2 2.16
53.3 2.1
53.4 2.01
53.5 2.01
53.6 1.97
53.7 1.94
53.8 1.9
53.9 1.86
54 1.78
54.1 1.62
54.2 1.5
54.3 1.47
54.4 1.41
54.5 1.39
54.6 1.38
54.7 1.36
54.8 1.4
54.9 1.43
55 1.37
55.1 1.38
55.2 1.33
55.3 1.29
55.4 1.19
55.5 1.12
55.6 1.04
55.7 0.96
55.8 0.88
55.9 0.84
56 0.85
56.1 0.84
56.2 0.84
56.3 0.88
56.4 0.86
56.5 0.86
56.6 0.84
56.7 0.8
56.8 0.77
56.9 0.74
57 0.73
57.1 0.72
57.2 0.72
57.3 0.88
57.4 0.82
57.5 0.83
57.6 0.77
57.7 0.72
57.8 0.7
57.9 0.68
58 0.68
58.1 0.68
58.2 0.65
58.3 0.62
58.4 0.65
58.5 0.68
58.6 0.68
58.7 0.68
58.8 0.68
58.9 0.65
59 0.62
59.1 0.58
59.2 0.54
59.3 0.52
59.4 0.48
59.5 0.43
59.6 0.3
59.7 0.19
59.8 0.3
59.9 0.25
60 0.2
60.1 0.29
60.2 0.25
60.3 0.36
60.4 0.36
60.5 0.39
60.6 0.43
60.7 0.44
60.8 0.47
60.9 0.51
61 0.54
61.1 0.57
61.2 0.58
61.3 0.61
61.4 0.63
61.5 0.64
61.6 0.64
61.7 0.62
61.8 0.58
61.9 0.53
62 0.47
62.1 0.45
62.2 0.4
62.3 0.39
62.4 0.47
62.5 0.38
62.6 0.39
62.7 0.3
62.8 0.37
62.9 0.37
63 0.4
63.1 0.42
63.2 0.45
63.3 0.46
63.4 0.47
63.5 0.51
63.6 0.53
63.7 0.56
63.8 0.59
63.9 0.6
64 0.63
64.1 0.62
64.2 0.6
64.3 0.57
64.4 0.54
64.5 0.48
64.6 0.47
64.7 0.44
64.8 0.42
64.9 0.44
65 0.43
65.1 0.45
65.2 0.48
65.3 0.44
65.4 0.46
65.5 0.5
65.6 0.5
65.7 0.51
65.8 0.49
65.9 0.47
66 0.42
66.1 0.43
66.2 0.3
66.3 0.28
66.4 0.25
66.5 0.25
66.6 0.3
66.7 0.25
66.8 0.23
66.9 0.2
67 0.34
67.1 0.3
67.2 0.22
67.3 0.16
67.4 0.17
67.5 0.15
67.6 0.08
67.7 0.03
67.8 -0.01
67.9 -0.05
68 -0.05
68.1 -0.07
68.2 -0.09
68.3 -0.13
68.4 -0.13
68.5 -0.14
68.6 -0.18
68.7 -0.2
68.8 -0.23
68.9 -0.26
69 -0.29
69.1 -0.28
69.2 -0.29
69.3 -0.29
69.4 -0.31
69.5 -0.3
69.6 -0.31
69.7 -0.31
69.8 -0.3
69.9 -0.28
70 -0.26
70.1 -0.26
70.2 -0.26
70.3 -0.26
70.4 -0.26
70.5 -0.26
70.6 -0.29
70.7 -0.29
70.8 -0.3
70.9 -0.31
71 -0.33
71.1 -0.33
71.2 -0.3
71.3 -0.35
71.4 -0.33
71.5 -0.33
71.6 -0.31
71.7 -0.32
71.8 -0.33
71.9 -0.35
72 -0.35
72.1 -0.35
72.2 -0.34
72.3 -0.32
72.4 -0.3
72.5 -0.31
72.6 -0.32
72.7 -0.26
72.8 -0.24
72.9 -0.27
73 -0.25
73.1 -0.24
73.2 -0.21
73.3 -0.22
73.4 -0.19
73.5 -0.19
73.6 -0.19
73.7 -0.2
73.8 -0.21
73.9 -0.21
74 -0.22
74.1 -0.24
74.2 -0.24
74.3 -0.23
74.4 -0.24
74.5 -0.24
74.6 -0.3
74.7 -0.3
74.8 -0.3
74.9 -0.3
75 -0.27
75.1 -0.27
75.2 -0.31
75.3 -0.31
75.4 -0.35
75.5 -0.4
75.6 -0.42
75.7 -0.27
75.8 -0.4
75.9 -0.47
76 -0.55
76.1 -0.7
76.2 -0.74
76.3 -0.78
76.4 -0.86
76.5 -0.92
76.6 -0.99
76.7 -1.05
76.8 -1.12
76.9 -1.18
77 -1.25
77.1 -1.37
77.2 -1.49
77.3 -1.63
77.4 -1.69
77.5 -1.75
77.6 -1.78
77.7 -1.85
77.8 -1.92
77.9 -1.99
78 -2.03
78.1 -2.01
78.2 -2.02
78.3 -2.03
78.4 -2.07
78.5 -2.05
78.6 -2.05
78.7 -2.02
78.8 -2.06
78.9 -2.11
79 -2.09
79.1 -2.09
79.2 -2.04
79.3 -2.05
79.4 -2.02
79.5 -2
79.6 -1.97
79.7 -1.93
79.8 -1.93
79.9 -1.92
80 -1.86
80.1 -1.83
80.2 -1.81
80.3 -1.81
80.4 -1.8
80.5 -1.8
80.6 -1.83
80.7 -1.84
80.8 -1.84
80.9 -1.85
81 -1.82
81.1 -1.8
81.2 -1.79
81.3 -1.78
81.4 -1.75
81.5 -1.75
81.6 -1.76
81.7 -1.73
81.8 -1.71
81.9 -1.69
82 -1.68
82.1 -1.7
82.2 -1.68
82.3 -1.65
82.4 -1.63
82.5 -1.62
82.6 -1.61
82.7 -1.62
82.8 -1.6
82.9 -1.67
83 -1.66
83.1 -1.65
83.2 -1.64
83.3 -1.62
83.4 -1.6
83.5 -1.59
83.6 -1.6
83.7 -1.61
83.8 -1.57
83.9 -1.58
84 -1.59
84.1 -1.6
84.2 -1.57
84.3 -1.56
84.4 -1.55
84.5 -1.53
84.6 -1.52
84.7 -1.53
84.8 -1.53
84.9 -1.54
85 -1.56
85.1 -1.56
85.2 -1.56
85.3 -1.54
85.4 -1.54
85.5 -1.53
85.6 -1.54
85.7 -1.54
85.8 -1.5
85.9 -1.48
86 -1.45
86.1 -1.43
86.2 -1.45
86.3 -1.45
86.4 -1.47
86.5 -1.45
86.6 -1.44
86.7 -1.45
86.8 -1.44
86.9 -1.43
87 -1.45
87.1 -1.46
87.2 -1.41
87.3 -1.45
87.4 -1.48
87.5 -1.49
87.6 -1.54
87.7 -1.58
87.8 -1.59
87.9 -1.62
88 -1.63
88.1 -1.64
88.2 -1.69
88.3 -1.81
88.4 -1.8
88.5 -1.79
88.6 -1.8
88.7 -1.85
88.8 -1.88
88.9 -1.91
89 -1.9
89.1 -1.91
89.2 -1.94
89.3 -1.98
89.4 -2.01
89.5 -2.06
89.6 -2.09
89.7 -2.13
89.8 -2.24
89.9 -2.24
90 -2.25
90.1 -2.28
90.2 -2.32
90.3 -2.36
90.4 -2.34
90.5 -2.34
90.6 -2.34
90.7 -2.34
90.8 -2.33
90.9 -2.3
91 -2.29
91.1 -2.28
91.2 -2.26
91.3 -2.27
91.4 -2.25
91.5 -2.25
91.6 -2.26
91.7 -2.26
91.8 -2.23
91.9 -2.21
92 -2.22
92.1 -2.23
92.2 -2.25
92.3 -2.29
92.4 -2.31
92.5 -2.31
92.6 -2.27
92.7 -2.27
92.8 -2.27
92.9 -2.27
93 -2.29
93.1 -2.27
93.2 -2.29
93.3 -2.3
93.4 -2.32
93.5 -2.29
93.6 -2.3
93.7 -2.3
93.8 -2.3
93.9 -2.33
94 -2.37
94.1 -2.4
94.2 -2.37
94.3 -2.37
94.4 -2.41
94.5 -2.44
94.6 -2.39
94.7 -2.42
94.8 -2.41
94.9 -2.38
95 -2.4
95.1 -2.41
95.2 -2.43
95.3 -2.44
95.4 -2.45
95.5 -2.49
95.6 -2.49
95.7 -2.49
95.8 -2.47
95.9 -2.49
96 -2.5
96.1 -2.47
96.2 -2.46
96.3 -2.42
96.4 -2.46
96.5 -2.49
96.6 -2.5
96.7 -2.5
96.8 -2.46
96.9 -2.5
97 -2.49
97.1 -2.51
97.2 -2.53
97.3 -2.53
97.4 -2.55
97.5 -2.51
97.6 -2.46
97.7 -2.4
97.8 -2.34
97.9 -2.24
98 -2.2
98.1 -2.15
98.2 -2.09
98.3 -2.02
98.4 -1.92
98.5 -1.9
98.6 -1.61
98.7 -1.5
98.8 -1.48
98.9 -1.49
99 -1.25
99.1 -1.09
99.2 -1.02
99.3 -0.96
99.4 -1.12
99.5 -1.07
99.6 -1.36
99.7 -1.34
99.8 -1.46
99.9 -1.25
};
%\addlegendentry{TAG3}
\end{axis}

\end{tikzpicture}


==> fig/characterization/center_height_errors_cum.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black}, %at={(0.5,0.02)}, anchor=south west
    legend pos=south east,
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    width=\figurewidth,
    x grid style={lightgray!92.02614379084967!black},
    xlabel={Position error (m)},
    xmin=0.00303424543339768, xmax=1.0379244137707,
    xtick style={color=black},
    xtick={0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    y grid style={lightgray!92.02614379084967!black},
    ylabel={Cumulative Error Probability},
    ymin=-0.0407894736842105, ymax=1.04956140350877,
    ytick style={color=black},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0]
table {%
0.0500747076305477 0.0087719298245614
0.0948371041650188 0.0584795321637427
0.13959950069949 0.154970760233918
0.184361897233961 0.312865497076023
0.229124293768432 0.467836257309942
0.273886690302903 0.637426900584795
0.318649086837375 0.745614035087719
0.363411483371846 0.839181286549708
0.408173879906317 0.894736842105263
0.452936276440788 0.941520467836257
0.497698672975259 0.956140350877193
0.54246106950973 0.970760233918128
0.587223466044202 0.97953216374269
0.631985862578673 0.982456140350877
0.676748259113144 1
};
\addlegendentry{$\numrange{0.5}{1}\,m$}
\addplot [semithick, color1]
table {%
0.11862790104269 0.0885311871227364
0.215545239990563 0.394366197183099
0.312462578938436 0.69215291750503
0.409379917886309 0.861167002012072
0.506297256834182 0.973843058350101
0.603214595782055 0.985915492957746
0.700131934729928 0.99195171026157
0.797049273677801 0.99195171026157
0.893966612625674 0.995975855130785
0.990883951573547 1
};
\addlegendentry{$\numrange{1}{1.5}\,m$}
\addplot [semithick, color2]
table {%
0.0977862110788863 0.0830860534124629
0.185407287754292 0.370919881305638
0.273028364429698 0.694362017804154
0.360649441105104 0.902077151335312
0.44827051778051 0.970326409495549
0.535891594455916 0.99406528189911
0.623512671131322 1
};
\addlegendentry{$\numrange{1.5}{2}\,m$}
\end{axis}

\end{tikzpicture}


==> fig/characterization/corners_distance_errors_cumm_23.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black}, %at={(0.5,0.02)}, anchor=south west
    legend pos=south east,
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={Position error (m)},
    xmin=-0.343820904594427, xmax=5.95557510971825,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={Cumulative Error Probability},
    ymin=0.00769230769230767, ymax=1.04725274725275,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0]
table {%
0.124333459692513 0.125714285714286
0.234399502196604 0.291428571428571
0.344465544700695 0.434285714285714
0.454531587204787 0.582857142857143
0.564597629708878 0.697142857142857
0.674663672212969 0.794285714285714
0.784729714717061 0.851428571428572
0.894795757221152 0.874285714285714
1.00486179972524 0.908571428571429
1.11492784222933 0.92
1.22499388473343 0.92
1.33505992723752 0.931428571428572
1.44512596974161 0.948571428571429
1.5551920122457 0.96
1.66525805474979 0.965714285714286
1.77532409725388 0.977142857142858
1.88539013975797 0.982857142857143
1.99545618226207 0.994285714285715
2.10552222476616 0.994285714285715
2.21558826727025 0.994285714285715
2.32565430977434 0.994285714285715
2.43572035227843 0.994285714285715
2.54578639478252 1
};
\addlegendentry{$\numrange{0}{1}\,m$}
\addplot [semithick, color1]
table {%
0.243735576456724 0.131868131868132
0.480028663675408 0.423076923076923
0.716321750894092 0.631868131868132
0.952614838112777 0.736263736263736
1.18890792533146 0.796703296703297
1.42520101255015 0.82967032967033
1.66149409976883 0.879120879120879
1.89778718698751 0.89010989010989
2.1340802742062 0.912087912087912
2.37037336142488 0.917582417582418
2.60666644864357 0.93956043956044
2.84295953586225 0.950549450549451
3.07925262308094 0.972527472527473
3.31554571029962 0.972527472527473
3.5518387975183 0.983516483516484
3.78813188473699 0.983516483516484
4.02442497195567 0.983516483516484
4.26071805917436 0.983516483516484
4.49701114639304 0.994505494505495
4.73330423361173 0.994505494505495
4.96959732083041 0.994505494505495
5.20589040804909 0.994505494505495
5.44218349526778 1
};
\addlegendentry{$\numrange{1}{2}\,m$}
\addplot [semithick, color2]
table {%
0.255981173225097 0.168421052631579
0.441344718505142 0.407017543859649
0.626708263785186 0.649122807017544
0.812071809065231 0.814035087719298
0.997435354345276 0.880701754385965
1.18279889962532 0.915789473684211
1.36816244490536 0.943859649122807
1.55352599018541 0.957894736842105
1.73888953546545 0.96140350877193
1.9242530807455 0.968421052631579
2.10961662602554 0.971929824561404
2.29498017130559 0.975438596491228
2.48034371658563 0.978947368421053
2.66570726186568 0.982456140350877
2.85107080714572 0.985964912280702
3.03643435242577 0.985964912280702
3.22179789770581 0.989473684210526
3.40716144298586 0.989473684210526
3.5925249882659 0.996491228070175
3.77788853354595 0.996491228070175
3.96325207882599 0.996491228070175
4.14861562410603 0.996491228070175
4.33397916938608 1
};
\addlegendentry{$\numrange{2}{3}\,m$}
\addplot [semithick, color3]
table {%
0.230713011863182 0.0885608856088561
0.423622063687807 0.284132841328413
0.616531115512432 0.431734317343174
0.809440167337057 0.496309963099631
1.00234921916168 0.559040590405904
1.19525827098631 0.643911439114391
1.38816732281093 0.719557195571956
1.58107637463556 0.773062730627306
1.77398542646018 0.828413284132842
1.96689447828481 0.863468634686347
2.15980353010943 0.881918819188192
2.35271258193406 0.902214022140222
2.54562163375868 0.922509225092251
2.73853068558331 0.940959409594096
2.93143973740793 0.952029520295203
3.12434878923256 0.959409594095941
3.31725784105718 0.972324723247233
3.51016689288181 0.979704797047971
3.70307594470643 0.987084870848709
3.89598499653106 0.990774907749078
4.08889404835568 0.992619926199262
4.2818031001803 0.992619926199262
4.47471215200493 1
};
\addlegendentry{$\numrange{3}{4}\,m$}
\addplot [semithick, color4]
table {%
0.404044272368085 0.18552036199095
0.77116334260014 0.343891402714932
1.1382824128322 0.601809954751131
1.50540148306425 0.705882352941176
1.87252055329631 0.787330316742081
2.23963962352836 0.823529411764706
2.60675869376042 0.832579185520362
2.97387776399247 0.855203619909502
3.34099683422453 0.864253393665158
3.70811590445658 0.895927601809955
4.07523497468864 0.914027149321267
4.4423540449207 0.932126696832579
4.80947311515275 0.932126696832579
5.17659218538481 0.945701357466063
5.54371125561686 0.959276018099548
5.91083032584892 0.963800904977376
6.27794939608097 0.972850678733032
6.64506846631303 0.981900452488688
7.01218753654508 0.986425339366516
7.37930660677714 0.990950226244344
7.74642567700919 0.995475113122172
8.11354474724125 0.995475113122172
8.48066381747331 1
};
\addlegendentry{$\numrange{4}{5}\,m$}
\addplot [semithick, color5]
table {%
0.710066775314246 0.054945054945055
1.10903741031957 0.142857142857143
1.50800804532489 0.285714285714286
1.90697868033021 0.461538461538462
2.30594931533553 0.571428571428571
2.70491995034085 0.67032967032967
3.10389058534617 0.725274725274725
3.50286122035149 0.78021978021978
3.90183185535681 0.868131868131868
4.30080249036214 0.901098901098901
4.69977312536746 0.923076923076923
5.09874376037278 0.923076923076923
5.4977143953781 0.923076923076923
5.89668503038342 0.934065934065934
6.29565566538874 0.956043956043956
6.69462630039406 0.967032967032967
7.09359693539938 0.978021978021978
7.4925675704047 0.978021978021978
7.89153820541003 0.978021978021978
8.29050884041535 0.989010989010989
8.68947947542067 0.989010989010989
9.08845011042599 0.989010989010989
9.48742074543131 1
};
\addlegendentry{$\numrange{5}{6}\,m$}
\end{axis}

\end{tikzpicture}


==> fig/characterization/corners_height_errors_cum.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black}, %at={(0.5,0.02)}, anchor=south west
    legend pos=south east,
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    width=\figurewidth,
    x grid style={lightgray!92.02614379084967!black},
    xlabel={Position error (m)},
    xmin=-0.0498907200294144, xmax=4.147631825822,
    xtick style={color=black},
    y grid style={lightgray!92.02614379084967!black},
    ylabel={Cumulative Error Probability},
    ymin=0.350337078651685, ymax=1.03093632958802,
    ytick style={color=black},
    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
    yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0]
table {%
0.140905759327468 0.3812734082397
0.272489538194284 0.594756554307116
0.404073317061099 0.669662921348315
0.535657095927915 0.753558052434457
0.66724087479473 0.776029962546816
0.798824653661546 0.797752808988764
0.930408432528361 0.816479400749064
1.06199221139518 0.840449438202247
1.19357599026199 0.859176029962547
1.32515976912881 0.875655430711611
1.45674354799562 0.896629213483146
1.58832732686244 0.910861423220974
1.71991110572925 0.921348314606742
1.85149488459607 0.937827715355805
1.98307866346289 0.949063670411985
2.1146624423297 0.952059925093633
2.24624622119652 0.956554307116105
2.37783000006333 0.961797752808989
2.50941377893015 0.966292134831461
2.64099755779696 0.972284644194757
2.77258133666378 0.978277153558053
2.90416511553059 0.979775280898877
3.03574889439741 0.982022471910112
3.16733267326423 0.984269662921348
3.29891645213104 0.988014981273408
3.43050023099786 0.989513108614232
3.56208400986467 0.994756554307116
3.69366778873149 0.997003745318352
3.8252515675983 0.998501872659176
3.95683534646512 1
};
\addlegendentry{$\numrange{0}{1}\,m$}
\addplot [semithick, color1]
table {%
0.266985861962144 0.438288920056101
0.526529234692821 0.674614305750351
0.786072607423497 0.79312762973352
1.04561598015417 0.85413744740533
1.30515935288485 0.896213183730715
1.56470272561553 0.925666199158485
1.8242460983462 0.946002805049088
2.08378947107688 0.964235624123422
2.34333284380756 0.96984572230014
2.60287621653823 0.976858345021038
2.86241958926891 0.982468443197756
3.12196296199959 0.988078541374474
3.38150633473026 0.990883590462833
3.64104970746094 0.995091164095372
3.90059308019162 1
};
\addlegendentry{$\numrange{1}{2}\,m$}
\addplot [semithick, color2]
table {%
0.36249318267955 0.798594847775176
0.715052287988805 0.889929742388759
1.06761139329806 0.913348946135831
1.42017049860731 0.934426229508197
1.77272960391657 0.946135831381733
2.12528870922583 0.957845433255269
2.47784781453508 0.967213114754098
2.83040691984434 0.976580796252927
3.18296602515359 0.983606557377049
3.53552513046285 1
};
\addlegendentry{$\numrange{2}{3}\,m$}
\addplot [semithick, color3]
table {%
0.450936296291633 0.887218045112782
0.891972571994114 0.93984962406015
1.3330088476966 0.954887218045113
1.77404512339908 0.973684210526316
2.21508139910156 0.984962406015038
2.65611767480404 0.992481203007519
3.09715395050652 1
};
\addlegendentry{$\numrange{3}{4}\,m$}
\end{axis}

\end{tikzpicture}


==> fig/characterization/corners_speeds_errors_cum.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black}, %at={(0.5,0.02)}, anchor=south west
    legend pos=south east,
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    width=\figurewidth,
    x grid style={lightgray!92.02614379084967!black},
    xlabel={Position error (m)},
    xmin=-0.0226749965894595, xmax=2.08480568253259,
    xtick style={color=black},
    y grid style={lightgray!92.02614379084967!black},
    ylabel={Cumulative Error Probability},
    ymin=0.0420676998368678, ymax=1.04561582381729,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0]
table {%
0.0731195797342698 0.0876835236541599
0.138796670237072 0.33931484502447
0.204473760739875 0.524061990212072
0.270150851242677 0.648858075040783
0.33582794174548 0.714110929853181
0.401505032248282 0.75815660685155
0.467182122751084 0.798939641109298
0.532859213253887 0.82952691680261
0.598536303756689 0.846655791190865
0.664213394259492 0.861745513866232
0.729890484762294 0.874388254486134
0.795567575265097 0.889070146818923
0.861244665767899 0.898042414355628
0.926921756270701 0.9057911908646
0.992598846773504 0.914763458401305
1.05827593727631 0.92536704730832
1.12395302777911 0.93515497553018
1.18963011828191 0.940456769983687
1.25530720878471 0.947389885807504
1.32098429928752 0.951060358890702
1.38666138979032 0.959624796084829
1.45233848029312 0.965742251223491
1.51801557079592 0.969412724306689
1.58369266129873 0.973898858075041
1.64936975180153 0.977569331158238
1.71504684230433 0.980424143556281
1.78072393280713 0.985725938009788
1.84640102330994 0.990619902120718
1.91207811381274 0.994698205546493
1.97775520431554 1
};
\addlegendentry{$\numrange{0}{1}\,m/s$}
\addplot [semithick, color1]
table {%
0.160055242309858 0.343642611683849
0.290694946874073 0.725085910652921
0.421334651438287 0.814432989690722
0.551974356002501 0.869415807560137
0.682614060566715 0.920962199312715
0.813253765130929 0.934707903780069
0.943893469695143 0.962199312714777
1.07453317425936 0.969072164948453
1.20517287882357 0.979381443298969
1.33581258338779 0.982817869415808
1.466452287952 0.989690721649484
1.59709199251621 0.996563573883161
1.72773169708043 0.996563573883161
1.85837140164464 0.996563573883161
1.98901110620886 1
};
\addlegendentry{$\numrange{1}{2}\,m/s$}
\addplot [semithick, color2]
table {%
0.174683212903234 0.285714285714286
0.325284852928694 0.571428571428571
0.475886492954154 0.75
0.626488132979613 0.821428571428571
0.777089773005073 0.892857142857143
0.927691413030533 0.928571428571428
1.07829305305599 0.928571428571428
1.22889469308145 0.964285714285714
1.37949633310691 0.964285714285714
1.53009797313237 1
};
\addlegendentry{$\numrange{2}{3}\,m/s$}
\addplot [semithick, color3]
table {%
0.346129612644636 0.181818181818182
0.558459399049607 0.181818181818182
0.770789185454578 0.363636363636364
0.983118971859548 0.727272727272727
1.19544875826452 0.818181818181818
1.40777854466949 0.909090909090909
1.62010833107446 1
};
\addlegendentry{$\numrange{3}{4}\,m/s$}
\addplot [semithick, color4]
table {%
0.473396784673401 0.166666666666667
0.743664452958496 0.5
1.01393212124359 0.666666666666667
1.28419978952868 0.833333333333333
1.55446745781378 0.833333333333333
1.82473512609887 1
};
\addlegendentry{$\numrange{4}{5}\,m/s$}
\end{axis}

\end{tikzpicture}


==> fig/characterization/distance_errors.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Position error (m)},
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Distance to center of mass of anchor system (m)},
ymin=-0.0788980011776308, ymax=1.8827797355484,
ytick style={color=black}
]
\addplot [black]
table {%
0.75 0.168552542738703
1.25 0.168552542738703
1.25 0.458903341731274
0.75 0.458903341731274
0.75 0.168552542738703
};
\addplot [black]
table {%
1 0.168552542738703
1 0.0543464229052652
};
\addplot [black]
table {%
1 0.458903341731274
1 0.550539992898607
};
\addplot [black]
table {%
0.875 0.0543464229052652
1.125 0.0543464229052652
};
\addplot [black]
table {%
0.875 0.550539992898607
1.125 0.550539992898607
};
\addplot [black]
table {%
1.75 0.214480759619033
2.25 0.214480759619033
2.25 0.50280717455297
1.75 0.50280717455297
1.75 0.214480759619033
};
\addplot [black]
table {%
2 0.214480759619033
2 0.0309530514308192
};
\addplot [black]
table {%
2 0.50280717455297
2 0.932975224273018
};
\addplot [black]
table {%
1.875 0.0309530514308192
2.125 0.0309530514308192
};
\addplot [black]
table {%
1.875 0.932975224273018
2.125 0.932975224273018
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.11167481156267
2 1.02040795428726
2 0.952183082644069
};
\addplot [black]
table {%
2.75 0.270053176016935
3.25 0.270053176016935
3.25 0.534164328010591
2.75 0.534164328010591
2.75 0.270053176016935
};
\addplot [black]
table {%
3 0.270053176016935
3 0.0227869233317502
};
\addplot [black]
table {%
3 0.534164328010591
3 0.877667037285292
};
\addplot [black]
table {%
2.875 0.0227869233317502
3.125 0.0227869233317502
};
\addplot [black]
table {%
2.875 0.877667037285292
3.125 0.877667037285292
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.06783881934691
3 1.2440944253065
3 1.17156411839738
3 1.11314469570771
3 1.06245605280544
3 0.974627949505113
};
\addplot [black]
table {%
3.75 0.281580728927043
4.25 0.281580728927043
4.25 0.555650548041565
3.75 0.555650548041565
3.75 0.281580728927043
};
\addplot [black]
table {%
4 0.281580728927043
4 0.0188932247839654
};
\addplot [black]
table {%
4 0.555650548041565
4 0.906737505181423
};
\addplot [black]
table {%
3.875 0.0188932247839654
4.125 0.0188932247839654
};
\addplot [black]
table {%
3.875 0.906737505181423
4.125 0.906737505181423
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.68087246424296
4 1.59395424632607
4 1.50939482318237
4 1.42494046371018
4 1.34457699930635
4 1.33386263951796
4 1.25554231949681
4 1.37448228218729
4 1.19427409529883
4 1.09339480766834
4 1.01713098248993
};
\addplot [black]
table {%
4.75 0.255160584049262
5.25 0.255160584049262
5.25 0.554777367572567
4.75 0.554777367572567
4.75 0.255160584049262
};
\addplot [black]
table {%
5 0.255160584049262
5 0.0184080631854948
};
\addplot [black]
table {%
5 0.554777367572567
5 0.985910370466696
};
\addplot [black]
table {%
4.875 0.0184080631854948
5.125 0.0184080631854948
};
\addplot [black]
table {%
4.875 0.985910370466696
5.125 0.985910370466696
};
\addplot [black]
table {%
5.75 0.262229055889424
6.25 0.262229055889424
6.25 0.559172949289467
5.75 0.559172949289467
5.75 0.262229055889424
};
\addplot [black]
table {%
6 0.262229055889424
6 0.0245871249788858
};
\addplot [black]
table {%
6 0.559172949289467
6 0.997016722623653
};
\addplot [black]
table {%
5.875 0.0245871249788858
6.125 0.0245871249788858
};
\addplot [black]
table {%
5.875 0.997016722623653
6.125 0.997016722623653
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.04018829841251
};
\addplot [black]
table {%
6.75 0.257716015610746
7.25 0.257716015610746
7.25 0.638114208669295
6.75 0.638114208669295
6.75 0.257716015610746
};
\addplot [black]
table {%
7 0.257716015610746
7 0.0322793338835519
};
\addplot [black]
table {%
7 0.638114208669295
7 1.19647867495722
};
\addplot [black]
table {%
6.875 0.0322793338835519
7.125 0.0322793338835519
};
\addplot [black]
table {%
6.875 1.19647867495722
7.125 1.19647867495722
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
7 1.58594933054833
7 1.52511089793563
7 1.55142355402434
7 1.53014781777267
7 1.59981248202544
7 1.61917588211045
7 1.65052871158458
7 1.67196959672035
7 1.71349064675391
7 1.6304951604348
7 1.60250968173891
7 1.56118677204681
7 1.51653033248021
7 1.46948530412134
7 1.40014304283776
7 1.3311080884317
7 1.27816699778192
};
\addplot [black]
table {%
7.75 0.262402606226546
8.25 0.262402606226546
8.25 0.533433316837087
7.75 0.533433316837087
7.75 0.262402606226546
};
\addplot [black]
table {%
8 0.262402606226546
8 0.0102691686735523
};
\addplot [black]
table {%
8 0.533433316837087
8 0.911404104690603
};
\addplot [black]
table {%
7.875 0.0102691686735523
8.125 0.0102691686735523
};
\addplot [black]
table {%
7.875 0.911404104690603
8.125 0.911404104690603
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
8 0.94078287065297
};
\addplot [black]
table {%
8.75 0.211096527425022
9.25 0.211096527425022
9.25 0.49522694750893
8.75 0.49522694750893
8.75 0.211096527425022
};
\addplot [black]
table {%
9 0.211096527425022
9 0.0244330574674148
};
\addplot [black]
table {%
9 0.49522694750893
9 0.897243208550653
};
\addplot [black]
table {%
8.875 0.0244330574674148
9.125 0.0244330574674148
};
\addplot [black]
table {%
8.875 0.897243208550653
9.125 0.897243208550653
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
9 1.03132403208707
};
\addplot [black]
table {%
9.75 0.370355352049871
10.25 0.370355352049871
10.25 0.67697835433031
9.75 0.67697835433031
9.75 0.370355352049871
};
\addplot [black]
table {%
10 0.370355352049871
10 0.0379397878723605
};
\addplot [black]
table {%
10 0.67697835433031
10 1.13588260464995
};
\addplot [black]
table {%
9.875 0.0379397878723605
10.125 0.0379397878723605
};
\addplot [black]
table {%
9.875 1.13588260464995
10.125 1.13588260464995
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
10 1.31846840871162
10 1.55490790185308
10 1.31195459098535
10 1.79361256569722
10 1.41630461088798
10 1.68432486823254
10 1.31847126821906
10 1.44838443317306
10 1.31130787474063
10 1.21746669585283
10 1.44143302602794
10 1.27425099841763
10 1.19312433741071
10 1.16417204473681
};
\addplot [color0]
table {%
0.75 0.259573818034691
1.25 0.259573818034691
};
\addplot [color0]
table {%
1.75 0.366034216811319
2.25 0.366034216811319
};
\addplot [color0]
table {%
2.75 0.3832358111144
3.25 0.3832358111144
};
\addplot [color0]
table {%
3.75 0.439575600821753
4.25 0.439575600821753
};
\addplot [color0]
table {%
4.75 0.375281697558988
5.25 0.375281697558988
};
\addplot [color0]
table {%
5.75 0.392116391038605
6.25 0.392116391038605
};
\addplot [color0]
table {%
6.75 0.432511463309851
7.25 0.432511463309851
};
\addplot [color0]
table {%
7.75 0.393317146902062
8.25 0.393317146902062
};
\addplot [color0]
table {%
8.75 0.380384375072274
9.25 0.380384375072274
};
\addplot [color0]
table {%
9.75 0.505028300765683
10.25 0.505028300765683
};
\end{axis}

\end{tikzpicture}


==> fig/characterization/distance_errors_cumm_5.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

% \begin{axis}[
% height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},

% tick align=outside,
% tick pos=both,
% width=\figurewidth,
% x grid style={white!69.01960784313725!black},
% xlabel={Position error (m)},
% xmin=0.0791500827748145, xmax=1.98862759596372,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Error Probability},
% ymin=0.123622047244095, ymax=1.04173228346457,
% ytick style={color=black},
% ytick={0,0.2,0.4,0.6,0.8,1,1.2},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
% ]
\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black}, %at={(0.5,0.02)}, anchor=south west
    legend pos=south east,
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={Position error (m)},
    xmin=0.0715837654642694, xmax=1.87561393713688,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={Cumulative Error Probability},
    ymin=0.11875, ymax=1.04196428571429,
    ytick style={color=black},
    ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    },
]
\addplot [semithick, color0]
table {%
0.180525208346629 0.354166666666667
0.243729596140822 0.520833333333333
0.306933983935015 0.8125
0.370138371729208 0.916666666666666
0.433342759523401 1
};
\addlegendentry{$\numrange{0}{0.5}\,m$}
\addplot [semithick, color1]
table {%
0.165944515192492 0.183333333333333
0.321255970277667 0.738888888888889
0.476567425362843 0.933333333333333
0.631878880448018 0.988888888888889
0.787190335533194 1
};
\addlegendentry{$\numrange{0.5}{1}\,m$}
\addplot [semithick, color2]
table {%
0.227099782750357 0.35
0.405190130271079 0.814285714285714
0.583280477791802 0.978571428571428
0.761370825312525 0.985714285714286
0.939461172833247 1
};
\addlegendentry{$\numrange{1}{1.5}\,m$}
\addplot [semithick, color3]
table {%
0.3187255346395 0.67816091954023
0.577718402548949 0.948275862068965
0.836711270458399 0.977011494252873
1.09570413836785 0.985632183908046
1.3546970062773 1
};
\addlegendentry{$\numrange{1.5}{2}\,m$}
\addplot [semithick, color4]
table {%
0.199698035075374 0.321428571428571
0.351913905626975 0.714285714285714
0.504129776178577 0.857142857142857
0.656345646730178 0.973214285714285
0.808561517281779 1
};
\addlegendentry{$\numrange{2}{5.5}\,m$}
\addplot [semithick, color5]
table {%
0.257977661087019 0.385416666666667
0.473411131011377 0.797916666666667
0.688844600935734 0.966666666666667
0.904278070860092 0.991666666666667
1.11971154078445 1
};
\addlegendentry{$\numrange{2.5}{3}\,m$}
\addplot [semithick, color6]
table {%
0.373388995840862 0.550699300699301
0.708414408569125 0.903846153846154
1.04343982129739 0.954545454545455
1.37846523402565 0.980769230769231
1.71349064675391 1
};
\addlegendentry{$\numrange{3}{3.5}\,m$}
\addplot [semithick, gray!99.6078431372549!black]
table {%
0.167201849736644 0.165354330708661
0.310809709557114 0.535433070866142
0.454417569377583 0.777559055118111
0.598025429198052 0.921259842519685
0.741633289018521 1
};
\addlegendentry{$\numrange{3.5}{4}\,m$}
\addplot [semithick, color7]
table {%
0.350149233155196 0.558080808080808
0.686123924900025 0.954545454545454
1.02209861664485 0.964646464646464
1.35807330838968 0.98989898989899
1.69404800013451 1
};
\addlegendentry{$\numrange{4}{4.5}\,m$}
\addplot [semithick, color8]
table {%
0.418003299690483 0.454347826086957
0.788960765654373 0.917391304347826
1.15991823161826 0.960869565217391
1.53087569758215 0.973913043478261
1.90183316354604 1
};
\addlegendentry{$\numrange{4.5}{5}\,m$}
\end{axis}

\end{tikzpicture}


==> fig/one_corner/x_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
% yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 0.2313651371
0.1 0.19136561394
0.2 0.22136585236
0.3 0.19138993263
0.4 0.18136561394
0.5 0.17138659477
0.6 0.22136585236
0.7 0.24136585236
0.8 0.25138993263
0.9 0.27136585236
1 0.29138921738
1.1 0.32138921738
1.2 0.28136585236
1.3 0.25139040947
1.4 0.21138993263
1.5 0.15136585236
1.6 0.15136585236
1.7 0.19136561394
1.8 0.18136561394
1.9 0.27136561394
2 0.24138659477
2.1 0.25138659477
2.2 0.39136585236
2.3 0.35138921738
2.4 0.33138921738
2.5 0.21141353607
2.6 0.27136561394
2.7 0.40138921738
2.8 0.46138921738
2.9 0.25138921738
3 0.4115024662
3.1 0.3215024662
3.2 0.3015024662
3.3 0.2816474247
3.4 0.1616474247
3.5 0.1916500473
3.6 0.1916500473
3.7 0.54152320862
3.8 0.42152320862
3.9 0.34152320862
4 0.25152320862
4.1 0.27152320862
4.2 0.23166268349
4.3 0.18166268349
4.4 0.18166268349
4.5 0.18166268349
4.6 0.21166268349
4.7 0.24166268349
4.8 0.22166268349
4.9 0.23166268349
5 0.20166268349
5.1 0.17166268349
5.2 0.15166268349
5.3 0.0816626834899998
5.4 0.14166268349
5.5 0.0816626834899998
5.6 0.0416626834900002
5.7 0.05166268349
5.8 0.0916626834900001
5.9 0.22166268349
6 0.24166268349
6.1 0.22166268349
6.2 0.19166268349
6.3 0.18166268349
6.4 0.21638925552
6.5 0.17638925552
6.6 0.12638925552
6.7 0.15638925552
6.8 0.12638925552
6.9 0.0663892555200003
7 -0.04361074448
7.1 -0.15361074448
7.2 -0.16361074448
7.3 -0.18361074448
7.4 -0.14361074448
7.5 -0.16361074448
7.6 -0.25361074448
7.7 -0.37361074448
7.8 -0.37361074448
7.9 -0.57361074448
8 -0.36361074448
8.1 0.32638925552
8.2 0.94495775223
8.3 0.7272441864
8.4 0.72910408974
8.5 0.62910408974
8.6 0.1987755394
8.7 0.88140052795
8.8 0.72140052795
8.9 1.23666647911
9 1.05666647911
9.1 0.96666647911
9.2 0.67624373436
9.3 0.57500656128
9.4 0.52098155022
9.5 0.50934288025
9.6 0.56307483673
9.7 0.65402392387
9.8 0.50402392387
9.9 0.47402392387
10 0.32912606239
10.1 0.19375519753
10.2 -0.09888485909
10.3 -0.34888485909
10.4 -0.10287153244
10.5 0.0071284675600003
10.6 0.0971284675600002
10.7 0.0471284675599999
10.8 0.11712846756
10.9 0.0071284675600003
11 -0.19287153244
11.1 0.03021971703
11.2 0.0702197170300001
11.3 -0.02978028297
11.4 -0.0597802829699998
11.5 -0.22978028297
11.6 -0.21978028297
11.7 -0.13978028297
11.8 -0.0797802829699998
11.9 -0.0997802829699999
12 -0.0997802829699999
12.1 -0.17978028297
12.2 -0.31978028297
12.3 -0.27978028297
12.4 -0.23978028297
12.5 -0.18978028297
12.6 -0.32978028297
12.7 -0.32978028297
12.8 -0.39978028297
12.9 -0.42978028297
13 -0.37978028297
13.1 -0.24978028297
13.2 0.51120048523
13.3 0.38120048523
13.4 0.26120048523
13.5 0.19120048523
13.6 0.0612004852299997
13.7 0.0012004852299996
13.8 -0.16879951477
13.9 -0.25879951477
14 -0.31879951477
14.1 -0.26526958466
14.2 -0.3730368042
14.3 0.46782959461
14.4 0.47598849773
14.5 0.40598849773
14.6 0.32598849773
14.7 0.28598849773
14.8 0.25598849773
14.9 0.18598849773
15 0.10598849773
15.1 -0.0740115022700001
15.2 -0.18401150227
15.3 -0.33401150227
15.4 -0.45401150227
15.5 -0.39624978065
15.6 0.298550153971
15.7 0.378550153971
15.8 0.398550153971
15.9 0.408550153971
16 0.328550153971
16.1 0.298550153971
16.2 0.218550153971
16.3 0.138550153971
16.4 0.078550153971
16.5 0.198550153971
16.6 0.118550153971
16.7 0.563497492075
16.8 0.522646399736
16.9 0.491605684757
17 0.474202313423
17.1 0.411082210541
17.2 0.491221101284
17.3 0.440265927315
17.4 0.410265927315
17.5 0.440265927315
17.6 0.420265927315
17.7 0.420265927315
17.8 0.430265927315
17.9 0.380265927315
18 0.411224682331
18.1 0.411224682331
18.2 0.371224682331
18.3 0.371224682331
18.4 0.371224682331
18.5 0.341224682331
18.6 0.251224682331
18.7 0.291224682331
18.8 0.241224682331
18.9 0.201224682331
19 0.629807283878
19.1 0.493969695568
19.2 0.469703047276
19.3 0.459959318638
19.4 0.47139605999
19.5 0.44489923477
19.6 0.4342123127
19.7 0.38158155441
19.8 0.35261591434
19.9 0.3313412714
20 0.35202310085
20.1 0.50664054871
20.2 0.59214283466
20.3 0.54927437305
20.4 0.55450630188
20.5 0.56861551762
20.6 0.5215557766
20.7 0.59801805496
20.8 0.55055540562
20.9 0.55846440792
21 0.5262259388
21.1 0.53420874119
21.2 0.60950100899
21.3 0.53950100899
21.4 0.49950100899
21.5 0.40950100899
21.6 0.34950100899
21.7 0.27950100899
21.8 0.14950100899
21.9 0.0695010089900001
22 0.0395010089900001
22.1 0.0395010089900001
22.2 -0.01049899101
22.3 0.72537731171
22.4 0.66537731171
22.5 0.60537731171
22.6 0.51944970131
22.7 0.46944970131
22.8 0.64859810829
22.9 0.6149998188
23 0.61080212593
23.1 0.64670623779
23.2 0.63844496727
23.3 0.54503004074
23.4 0.49138360023
23.5 0.49457119942
23.6 0.5362753582
23.7 0.46669706345
23.8 0.47725750923
23.9 0.54166010857
24 4.69805517197
24.1 3.64183670998
24.2 2.88882297516
24.3 2.23002380371
24.4 1.74281734467
24.5 1.45499738693
24.6 1.31364238739
24.7 1.15875785828
24.8 0.97640556335
24.9 0.8199064827
25 0.85669464111
25.1 0.84254037857
25.2 0.7243289566
25.3 0.61017421722
25.4 0.60155630112
25.5 0.536458396910001
25.6 0.49034769058
25.7 0.50777942657
25.8 0.47746015549
25.9 0.44502183914
26 0.35180532455
26.1 0.345189914700001
26.2 0.39647737503
26.3 0.44949146271
26.4 0.472541313170001
26.5 0.52492549896
26.6 0.607366428380001
26.7 0.64010347366
26.8 0.53280714035
26.9 0.47505065918
27 0.49372934341
27.1 0.479174594880001
27.2 0.50350309372
27.3 0.40747158051
27.4 0.45564386368
27.5 0.50676776886
27.6 0.61832893372
27.7 0.68702287674
27.8 0.82455286026
27.9 0.82025226593
28 0.89490310669
28.1 0.80303628922
28.2 0.93997928619
28.3 0.88675539017
28.4 0.76564483643
28.5 0.66086978912
28.6 0.55086978912
28.7 0.50149898529
28.8 0.53461275101
28.9 0.41225885391
29 0.32592050552
29.1 0.38462018967
29.2 0.4131978035
29.3 0.41617734909
29.4 0.32693864822
29.5 0.280263671879999
29.6 0.176588954930001
29.7 0.14015766144
29.8 0.09153268814
29.9 0.1212518692
30 0.32913427353
30.1 0.36566534042
30.2 0.42203212738
30.3 0.45954616547
30.4 0.5446739006
30.5 0.75109218597
30.6 0.75803308487
30.7 0.78706921577
30.8 0.74622906685
30.9 0.57587792397
31 0.61688577652
31.1 0.77768332481
31.2 0.48315161705
31.3 0.45315161705
31.4 0.41315161705
31.5 0.39819563866
31.6 0.41765472412
31.7 0.3008896637
31.8 0.15439781189
31.9 0.16206110954
32 0.30080802917
32.1 0.2981895256
32.2 0.27428595543
32.3 0.26133794785
32.4 0.22533224106
32.5 0.14008181572
32.6 0.26450790405
32.7 0.28530474663
32.8 0.28530474663
32.9 0.19809295654
33 0.12025951385
33.1 0.20484244347
33.2 0.27333067894
33.3 0.38778033257
33.4 0.38850182533
33.5 0.20963602066
33.6 1.50183380127
33.7 1.1444907856
33.8 0.64058075905
33.9 0.47370527267
34 0.404668293
34.1 0.1038498497
34.2 -0.0125902652700001
34.3 -0.13592142105
34.4 3.24771688461
34.5 2.55462748528
34.6 1.93165967941
34.7 1.44165967941
34.8 1.09497525692
34.9 0.89569883347
35 0.74979061127
35.1 0.54847862244
35.2 0.16639786243
35.3 -0.11433116436
35.4 -0.32141560555
35.5 -0.43771232128
35.6 0.68536524296
35.7 1.51146715641
35.8 2.18317355633
35.9 2.77191761494
36 1.81224941254
36.1 1.16609742641
36.2 0.71791621208
36.3 0.39830559731
36.4 0.23841914177
36.5 0.14243425846
36.6 0.00866908073000006
36.7 -0.0687112569800001
36.8 -0.07928593636
36.9 0.024189589024
37 0.0342054820059999
37.1 0.354205482006
37.2 0.353724796772
37.3 0.272509913445
37.4 0.518299379349
37.5 0.494312641621
37.6 0.360837082863
37.7 0.280518832207
37.8 0.186294767857
37.9 0.255651284456
38 0.247582215071
38.1 0.306879653931
38.2 0.357270430326
38.3 0.342588951588
38.4 0.321083306074
38.5 0.434137629867
38.6 0.314215252995
38.7 0.252229422927
38.8 0.2185339400172
38.9 0.3574092683196
39 0.3393685562909
39.1 0.2248628500104
39.2 0.1902489352226
39.3 0.147282289565
39.4 0.190600804687
39.5 0.196992900372
39.6 0.207705930471
39.7 0.154249501824
39.8 0.094934150577
39.9 0.106680641174
40 0.07965737164
40.1 0.029850177765
40.2 0.010562989712
40.3 0.052610617876
40.4 0.050781917572
40.5 0.067086369991
40.6 0.069656472206
40.7 0.040867206454
40.8 0.073824774027
40.9 0.106000984311
41 0.048022848368
41.1 0.09106998682
41.2 0.063692293167
41.3 0.053130146861
41.4 0.093698566556
41.5 0.045962663889
41.6 0.017130721211
41.7 0.118271241188
41.8 0.000255599022000008
41.9 -0.079114931226
42 -0.04402449131
42.1 -0.017988185287
42.2 0.027869873047
42.3 0.042852398753
42.4 -0.022414222956
42.5 -0.090542567968
42.6 -0.066932960749
42.7 -0.098341165185
42.8 -0.061431546807
42.9 -0.0051054281
43 0.012629058957
43.1 -0.143242743611
43.2 -0.226874216199
43.3 -0.170210159421
43.4 -0.133756850958
43.5 -0.113185024261
43.6 -0.015106459856
43.7 -0.00464186191599997
43.8 2.490863560438
43.9 1.871367875338
44 1.377978069782
44.1 1.003823447227
44.2 0.684041033983
44.3 0.531747556925
44.4 0.452483545542
44.5 0.430649888515
44.6 1.394818100929
44.7 1.20733663559
44.8 0.996983269453
44.9 0.726164540052
45 0.588935321569
45.1 0.443307113647
45.2 0.378324364424
45.3 0.328324364424
45.4 0.277915118933
45.5 0.237002601624
45.6 0.267002601624
45.7 0.187002601624
45.8 0.227002601624
45.9 0.387002601624
46 0.357002601624
46.1 0.337002601624
46.2 0.393739187717
46.3 0.342281286716
46.4 0.408644092083
46.5 0.48814794302
46.6 0.53814794302
46.7 0.57814794302
46.8 0.57814794302
46.9 0.49814794302
47 0.50814794302
47.1 0.47814794302
47.2 0.44814794302
47.3 0.31814794302
47.4 0.369816255569
47.5 0.286499415636
47.6 0.3768557024
47.7 0.413646042347
47.8 0.447514622211
47.9 0.439458508492
48 0.369458508492
48.1 0.36670750618
48.2 0.340679500103
48.3 0.303994293213
48.4 0.323994293213
48.5 0.283994293213
48.6 0.253994293213
48.7 0.283994293213
48.8 0.183994293213
48.9 0.143994293213
49 0.283994293213
49.1 0.173994293213
49.2 0.053994293213
49.3 0.063994293213
49.4 0.113994293213
49.5 0.083994293213
49.6 0.012014212608
49.7 -0.064770982265
49.8 0.048802404404
49.9 0.086640372276
50 0.096640372276
50.1 -0.00757308244700006
50.2 0.158965177536
50.3 0.172132377625
50.4 0.072637863159
50.5 0.00570933818800001
50.6 -0.120792012215
50.7 0.129207987785
50.8 0.183310434818
50.9 0.348672466278
51 0.250499506
51.1 0.17120802402
51.2 0.16700641155
51.3 0.0577895546
51.4 0.0259658384300001
51.5 0.0445388507800002
51.6 0.10453885078
51.7 0.11166704655
51.8 0.1702455616
51.9 0.0532611465500001
52 -0.00117624282999995
52.1 -0.0160053443900001
52.2 -0.05592661858
52.3 -0.04760287285
52.4 -0.04215220928
52.5 -0.0293414545100001
52.6 0.0122947311399999
52.7 0.49806259155
52.8 0.45659777641
52.9 0.82509077072
53 1.48621900558
53.1 1.61147593498
53.2 1.36168936729
53.3 1.0452182579
53.4 0.74668077469
53.5 0.50250133514
53.6 0.34034799576
53.7 0.3344376564
53.8 0.26234726906
53.9 0.21737268448
54 0.13110472679
54.1 0.06211522102
54.2 0.02661375999
54.3 0.0233413219499998
54.4 0.08074071884
54.5 0.08449253082
54.6 0.18113495827
54.7 0.42923003197
54.8 0.10704023361
54.9 0.3701051712
55 0.0305310249300002
55.1 -0.10946897507
55.2 -0.17739507675
55.3 -0.31796580315
55.4 -0.33479408264
55.5 -0.43998585701
55.6 -0.71505032539
55.7 -0.81801600456
55.8 -0.99158584595
55.9 -1.17894368172
56 -1.24991952896
56.1 -1.2677794838
56.2 -0.92623810768
56.3 -1.04723946571
56.4 -0.59792229652
56.5 -0.32629199028
56.6 -0.0662919902799999
56.7 -0.47656736374
56.8 -0.76659192085
56.9 -0.82603378296
57 -0.10653470039
57.1 -0.40660837173
57.2 -0.57684106827
57.3 0.74315893173
57.4 0.16315893173
57.5 0.38315893173
57.6 -0.15684106827
57.7 -0.51684106827
57.8 -0.66684106827
57.9 -0.83684106827
58 -0.49684106827
58.1 -0.0665501975999998
58.2 -0.0565568733200004
58.3 0.10347507477
58.4 0.50355089188
58.5 0.0135914230300003
58.6 -0.26652182579
58.7 -0.58649893761
58.8 -0.87649488449
58.9 -0.56649035454
59 -0.6960471344
59.1 -0.906506567
59.2 -0.5663358593
59.3 0.773478174210001
59.4 1.94362861633
59.5 1.45369227409
59.6 1.19350106239
59.7 0.93351918221
59.8 0.29343454361
59.9 0.41389421463
60 0.29323403358
60.1 0.32366533279
60.2 -0.11642741203
60.3 -0.53652230263
60.4 -0.28620592117
60.5 -0.64635707855
60.6 -0.93620568275
60.7 -0.56668132782
60.8 -0.81652230263
60.9 -0.98668132782
61 -1.09644481659
61.1 -1.20672019005
61.2 -1.3064193058
61.3 -0.87648081779
61.4 -0.99583470345
61.5 -0.73639379501
61.6 -0.92644910812
61.7 -1.17657475471
61.8 -0.8461446476
61.9 -0.28659978867
62 -0.67652206421
62.1 -0.83637877464
62.2 -0.99652230263
62.3 -0.61650752068
62.4 -0.86640357018
62.5 -0.97671899796
62.6 -1.12641572952
62.7 -1.21645220757
62.8 -0.88680578232
62.9 -0.64638616562
63 -0.84659645081
63.1 -0.41648057938
63.2 -0.78654471397
63.3 -0.38645173073
63.4 -0.23644171715
63.5 0.0034776973699997
63.6 -0.42608003616
63.7 -0.30648057938
63.8 -0.15652206421
63.9 0.05319564819
64 -0.40641882896
64.1 -0.0764190673800003
64.2 0.57343645096
64.3 -0.10660002708
64.4 -0.35660002708
64.5 -0.14660002708
64.6 -0.52660002708
64.7 -0.19660002708
64.8 -0.51660002708
64.9 -0.87660002708
65 -0.98660002708
65.1 -0.46660002708
65.2 0.92391972542
65.3 0.20322068214
65.4 0.40352395058
65.5 0.48368822098
65.6 -0.0863117790199999
65.7 -0.51631177902
65.8 -0.85631177902
65.9 -0.94631177902
66 -0.69631177902
66.1 0.24416219711
66.2 0.63416219711
66.3 0.0541621971100001
66.4 0.11416219711
66.5 0.21416219711
66.6 0.0441621971099999
66.7 -0.28583780289
66.8 -0.45583780289
66.9 -0.78583780289
67 -0.83619948387
67.1 -0.95582087517
67.2 -1.0760933876
67.3 -0.80650704384
67.4 -0.99617611885
67.5 -1.14599182129
67.6 -1.31639021873
67.7 -1.6364538765
67.8 -1.60638878822
67.9 -1.54651491165
68 -0.87603354454
68.1 -1.0163666153
68.2 -1.16652659416
68.3 -1.28646985054
68.4 -0.98648582458
68.5 -0.99623095512
68.6 -0.21647199631
68.7 0.01362670898
68.8 -0.42648868561
68.9 -0.0757381439200002
69 -0.53726330757
69.1 -0.83777161598
69.2 -1.03855744362
69.3 0.42037992477
69.4 -0.0898425197599999
69.5 -0.38220262527
69.6 0.29872982979
69.7 -0.06971973419
69.8 -0.31100385666
69.9 -0.63432765007
70 -0.74875865936
70.1 -0.61445161819
70.2 -0.54445161819
70.3 -0.61853978157
70.4 -0.87790725708
70.5 -1.0162290287
70.6 -1.16761352539
70.7 -0.97041351318
70.8 -0.98988493919
70.9 -0.91988493919
71 -0.92025544167
71.1 -1.30897823334
71.2 -1.46786243439
71.3 -1.5682360363
71.4 -1.6288096714
71.5 -1.64040159225
71.6 -1.63040159225
71.7 -1.36523076057
71.8 -1.12402603149
71.9 -0.99435910225
72 -0.77412831306
72.1 -0.80545916557
72.2 -0.64912103653
72.3 -0.40181731224
72.4 -0.68799688339
72.5 -0.36375540733
72.6 -0.37032932281
72.7 -0.30957781792
72.8 -0.45559502602
72.9 -0.51183730125
73 -0.62953702927
73.1 -0.45366834641
73.2 -0.5606423378
73.3 -0.57001460075
73.4 -0.42001460075
73.5 -0.05955783844
73.6 0.0689169883700003
73.7 0.16167452812
73.8 0.28181064606
73.9 0.34821551323
74 0.53487168312
74.1 0.28978549004
74.2 0.1158651638
74.3 -0.26910396576
74.4 0.27256067276
74.5 0.3733786869
74.6 0.12381284714
74.7 -0.12297541618
74.8 -0.33818224907
74.9 -0.3749795723
75 -0.34556250572
75.1 -0.28863405228
75.2 -0.37152058601
75.3 -0.31334162712
75.4 -0.37100153923
75.5 -0.39302142143
75.6 -0.37202507019
75.7 -0.40873465538
75.8 -0.39317306519
75.9 -0.26905272484
76 -0.19912187576
76.1 -0.18892709732
76.2 -0.10242399216
76.3 1.29151873589
76.4 0.94066281319
76.5 0.66383355141
76.6 0.46773051262
76.7 0.25984767914
76.8 0.19426439285
76.9 0.1726698494
77 0.0113394737199997
77.1 -0.0465786552399998
77.2 -0.18149867058
77.3 -0.08839232445
77.4 -0.21566339493
77.5 -0.26918797493
77.6 -0.31322537422
77.7 -0.30322537422
77.8 -0.28091278076
77.9 -0.21373140335
78 -0.20961155891
78.1 -0.29046348572
78.2 -0.15287944794
78.3 -0.0956303787200001
78.4 -0.16237003326
78.5 -0.19683329582
78.6 -0.22691177368
78.7 -0.3883790493
78.8 -0.62207816124
78.9 -0.78331605911
79 -0.81657793999
79.1 -1.04827004433
79.2 -0.81668006897
79.3 -0.3183724308
79.4 -0.0615968418100001
79.5 0.2977751255
79.6 0.45009011269
79.7 0.36299162865
79.8 0.61755634308
79.9 0.52586328506
80 0.62531964302
80.1 0.73692560196
80.2 0.59289678574
80.3 0.49230186462
80.4 0.61650514603
80.5 0.70343213081
80.6 1.02409225464
80.7 0.85535881519
80.8 0.80376112461
80.9 1.29547077656
81 1.45232115269
81.1 1.30978981495
81.2 1.05505724907
81.3 1.01870810509
81.4 0.79870481968
81.5 0.84897642136
81.6 0.77363972187
81.7 0.84621020317
81.8 1.07833353043
81.9 1.36861768723
82 2.87857952595
82.1 3.73857952595
82.2 3.53093698978
82.3 3.21860841751
82.4 2.67636293411
82.5 2.097744224072
82.6 1.583151757717
82.7 1.30733427763
82.8 1.045980219841
82.9 0.743356137276
83 0.505955636501
83.1 0.822281498909
83.2 1.213664705753
83.3 1.084782273769
83.4 0.466518936157
83.5 1.595493381023
83.6 1.42057818532
83.7 0.996623072624
83.8 0.726735310555
83.9 0.548931356668
84 0.509661246538
84.1 0.52088293016
84.2 0.523429252505
84.3 0.591740649939
84.4 0.5002796179056
84.5 0.4426269569248
84.6 0.3712558168173
84.7 0.2986659249663
84.8 0.287919262052
84.9 0.304000819921
85 0.368890473247
85.1 0.372111386061
85.2 0.359044311047
85.3 0.399423954487
85.4 0.371290345192
85.5 0.255644892454
85.6 0.268398131132
85.7 0.307456101179
85.8 0.136765115261
85.9 0.223327071667
86 0.316766240597
86.1 0.124964442253
86.2 0.357022733688
86.3 0.459771046638
86.4 0.176172208786
86.5 0.629533007145
86.6 0.825326662064
86.7 0.27857940197
86.8 1.286094763279
86.9 1.07904082298
87 0.79225111008
87.1 0.67783031464
87.2 0.60856951237
87.3 0.59137470722
87.4 0.56526586056
87.5 0.46587642193
87.6 0.49689311028
87.7 0.5488095808
87.8 0.52153562069
87.9 0.57622741222
88 0.48555773735
88.1 0.38737898827
88.2 0.40459682465
88.3 0.38161476612
88.4 0.29423280239
88.5 0.33107038021
88.6 0.2256998539
88.7 0.31671310425
88.8 0.24817612171
88.9 0.26285778999
89 0.29183041573
89.1 0.44461236477
89.2 0.25161263466
89.3 0.2943582058
89.4 0.5243582058
89.5 0.4243582058
89.6 4.53712294579
89.7 3.07071466446
89.8 2.37960456848
89.9 1.85960456848
90 1.35644974709
90.1 1.05975223541
90.2 0.87185479164
90.3 0.92761898041
90.4 0.82723838806
90.5 0.92622265816
90.6 0.82433980942
90.7 0.82303938866
90.8 0.79641008377
90.9 0.64293030739
91 0.59172122002
91.1 0.64090528488
91.2 0.6539560318
91.3 0.49160206795
91.4 0.47606616974
91.5 0.38484948158
91.6 0.47518870354
91.7 0.4819990921
91.8 0.4015615654
91.9 0.3315615654
92 0.35475558281
92.1 0.48340204239
92.2 0.48702716827
92.3 0.87151893616
92.4 0.4120855999
92.5 0.40687181473
92.6 0.37671010017
92.7 0.31525666237
92.8 0.5778811264
92.9 0.94985782623
93 1.25957836151
93.1 2.44780328751
93.2 5.20568632126
93.3 5.90013353348
93.4 6.91556791306
93.5 6.39503257751
93.6 5.05100606918
93.7 4.09947559357
93.8 3.4228191185
93.9 2.91158384323
94 2.48237060547
94.1 1.65308179855
94.2 1.02066923141
94.3 0.43408887863
94.4 0.0805304908800002
94.5 -0.29227352142
94.6 -0.0559108161899999
94.7 -0.0934243202199996
94.8 -0.1039824295
94.9 -0.17683986664
95 -0.0368398666400003
95.1 -0.14144275665
95.2 -0.280393466950001
95.3 -0.5566576767
95.4 0.6477349472
95.5 0.0935218429599995
95.6 2.7460247612
95.7 1.84068035126
95.8 1.09425043106
95.9 0.42187791824
96 0.0828540039099996
96.1 0.42747718811
96.2 0.61747718811
96.3 0.60602144241
96.4 0.79181861877
96.5 4.00040599823
96.6 3.02885206223
96.7 2.41885206223
96.8 1.86244232178
96.9 1.49575304031
97 1.16350673676
97.1 0.62276174545
97.2 0.41644441605
97.3 0.31031785011
97.4 0.13666559219
97.5 0.13300066948
97.6 0.13334215164
97.7 0.11554139137
97.8 0.59477396965
97.9 0.59695175171
98 0.56233240128
98.1 0.32079117775
98.2 0.22432748795
98.3 0.30276378632
98.4 0.36611341476
98.5 0.2370688343
98.6 0.25592067719
98.7 0.34363308907
98.8 0.26892413139
98.9 0.19848196983
99 0.30771454811
99.1 -0.0411815071100001
99.2 0.24553718567
99.3 0.19567327499
99.4 0.85860541344
99.5 1.77284100533
99.6 0.99882618904
99.7 0.86941074848
99.8 0.92141413689
99.9 0.9170868063
100 0.48196789742
100.1 0.30987191677
100.2 0.31219882965
100.3 0.13252377033
100.4 0.12699491978
100.5 0.11464206219
100.6 0.10499975681
100.7 0.0287125158299999
100.8 0.08017267704
100.9 0.0380040884020001
101 -0.096279909611
101.1 -0.284216043949
101.2 -0.353217113018
101.3 -0.325238659382
101.4 -0.35818975687
101.5 -0.364957152605
101.6 -0.333161078691
101.7 -0.063543862104
101.8 0.380394974351
101.9 -0.113593968749
102 0.063134797215
102.1 0.1448502451181
102.2 0.120702980905771
102.3 -0.095297657251
102.4 -0.055297657251
102.5 -0.425297657251
102.6 -0.133270536661
102.7 0.657699334621
102.8 0.440851097107
102.9 0.221747188568
103 0.627702336311
103.1 0.635808763504
103.2 0.923200411797
103.3 0.797158355713
103.4 0.413986670971
103.5 0.12680655241
103.6 -0.0989626932100001
103.7 -0.0835237932199999
103.8 -0.21703575134
103.9 -0.20495707989
104 -0.19651875973
104.1 -0.29130899906
104.2 -0.5026417923
104.3 -0.53960960865
104.4 -0.40418465614
104.5 -0.52043255806
104.6 -0.3769963932
104.7 -0.51216189384
104.8 0.0714573287999998
104.9 0.0814573288
105 -0.5285426712
105.1 -0.0485426712000003
105.2 0.2914573288
105.3 0.4314573288
105.4 0.6014573288
105.5 0.5514573288
105.6 0.5543035984
105.7 -0.15502622604
105.8 0.0338065433499999
105.9 0.0299294567100001
106 -0.0764975261700003
106.1 -0.02973425865
106.2 0.0207810401900002
106.3 0.11998330116
106.4 -0.02996685982
106.5 -0.00996685982000001
106.6 0.0500331401799996
106.7 0.0200331401799998
106.8 0.12003314018
106.9 -0.02996685982
107 -0.0899668598200001
107.1 -0.29444997787
107.2 -0.41608441353
107.3 -0.55266281128
107.4 -0.68764051437
107.5 -0.62442304611
107.6 -0.65048746109
107.7 -0.70351442337
107.8 -0.64160015106
107.9 -0.57061642647
108 -0.52061642647
108.1 -0.67275383949
108.2 -0.69275383949
108.3 -0.84275383949
108.4 -0.88275383949
108.5 -0.89275383949
108.6 -0.70275383949
108.7 -0.81275383949
108.8 -0.81275383949
108.9 -0.81907645226
109 -0.82649317741
109.1 -1.05114758492
109.2 -1.06453241348
109.3 -1.07659664154
109.4 -0.77427206039
109.5 -0.83142868042
109.6 -0.95072868347
109.7 -0.97752290726
109.8 -0.86752290726
109.9 -0.67752290726
110 -0.52752290726
110.1 -0.38752290726
110.2 -0.38752290726
110.3 -0.15752290726
110.4 -0.24752290726
110.5 -0.25752290726
110.6 -0.30752290726
110.7 -0.37752290726
110.8 -0.36084337234
110.9 -0.45627283096
111 -0.53257781029
111.1 -0.68027324677
111.2 -0.73741769791
111.3 -0.74463653564
111.4 -0.7633223629
111.5 -0.7954962635
111.6 -0.77287818909
111.7 -1.00803256989
111.8 -1.03104762077
111.9 -0.778270998
112 -0.74252558708
112.1 -0.70024821281
112.2 -0.58710895538
112.3 -0.3775891304
112.4 -0.13661852837
112.5 0.0975583267199998
112.6 0.14884267807
112.7 0.63352663994
112.8 0.55288312912
112.9 0.46925865173
113 0.47526247978
113.1 0.46843102455
113.2 0.506324548719999
113.3 0.50446624756
113.4 0.40553549767
113.5 0.49583228111
113.6 0.38361538887
113.7 0.3297906208
113.8 0.24590788841
113.9 0.16128441811
114 0.15489926338
114.1 0.23258797646
114.2 0.45624956131
114.3 0.36520166397
114.4 0.41652318001
114.5 0.40652318001
114.6 0.50769421577
114.7 0.44320215225
114.8 0.34079457283
114.9 0.21641051292
115 0.1251337719
115.1 0.11054611206
115.2 0.12420631409
115.3 0.12475514412
115.4 0.1159360218
115.5 0.16502620697
115.6 0.05684604645
115.7 0.0872894954699999
115.8 0.0961634349799998
115.9 0.14750596046
116 0.29324922562
116.1 0.31558262825
116.2 0.31668936729
116.3 0.24844317436
116.4 0.26908118248
116.5 0.18181894302
116.6 0.17782566071
116.7 0.21660900116
116.8 0.32052072525
116.9 0.4338056469
117 0.26431513786
117.1 0.24226877213
117.2 0.28598166466
117.3 0.33262972832
117.4 0.27617501259
117.5 0.38052853584
117.6 0.55669332504
117.7 0.64141448975
117.8 0.76638694763
117.9 0.58356048584
118 0.66441878319
118.1 0.51773970604
118.2 0.67203671455
118.3 0.73257719994
118.4 0.62504410744
118.5 0.13245843887
118.6 0.01439558029
118.7 -0.18502626419
118.8 -0.16535552979
118.9 -0.43981444359
119 -0.78455421448
119.1 -0.66594778061
119.2 -0.66698921204
119.3 -0.49709461212
119.4 -0.50096607208
119.5 -0.41387288094
119.6 -0.33347213745
119.7 -0.34095492363
119.8 -0.29463332176
119.9 -0.36588526726
120 -0.36512095451
120.1 0.32556943893
120.2 1.31724832535
120.3 0.6170400095
120.4 0.2836195612
120.5 -0.0683884286900001
120.6 0.12954490185
120.7 1.57161863804
120.8 1.21645477295
120.9 0.89476541042
121 0.54933245182
121.1 0.2910873127
121.2 0.17283502102
121.3 0.19283502102
121.4 0.27179857731
121.5 0.42003815651
121.6 0.5272380209
121.7 0.63200912476
121.8 0.5241310215
121.9 0.45997819901
122 0.56220724583
122.1 0.67251356602
122.2 0.730726759434
122.3 0.806677162647
122.4 0.826265058517
122.5 0.818993582726
122.6 0.879665329456
122.7 0.821377892494
122.8 0.761630270481
122.9 0.768451924324
123 0.609718444347
123.1 0.574416246414
123.2 0.487055581808
123.3 0.54238068223
123.4 0.387111911774
123.5 0.319226834774
123.6 0.36725382328
123.7 0.337926036119
123.8 0.39900106132
123.9 0.444153659344
124 0.350901085138
124.1 0.283539690375
124.2 0.319982311726
124.3 -0.086750707626
124.4 -0.1570984697342
124.5 -0.22788664584048
124.6 -0.1628117266297
124.7 0.064642808437
124.8 0.283368051648
124.9 0.249297956228
125 0.193777854443
125.1 0.170316249132
125.2 0.195049090385
125.3 0.307962331772
125.4 0.364886050224
125.5 0.257114789486
125.6 0.202900605202
125.7 0.087114100456
125.8 0.18758700848
125.9 0.28897643566
126 0.2668874836
126.1 0.1868874836
126.2 0.31354951859
126.3 0.27476552486
126.4 0.36310620308
126.5 1.43459684849
126.6 0.78842319965
126.7 0.45245686531
126.8 0.15036734581
126.9 0.51642682552
127 0.73022182465
127.1 0.55233378887
127.2 0.7517987299
127.3 0.71196379662
127.4 0.79669131279
127.5 0.60464074612
127.6 0.37464074612
127.7 0.37714601517
127.8 0.33273091316
127.9 0.14273091316
128 0.0227309131599998
128.1 0.0627309131599998
128.2 0.16830971718
128.3 0.34830971718
128.4 0.38507501602
128.5 0.36256373405
128.6 0.51519919395
128.7 0.4066049099
128.8 0.71293849945
128.9 0.48740119934
129 0.26590199471
129.1 0.19195735931
129.2 0.11171991348
129.3 0.07478335381
129.4 0.26461977959
129.5 0.85270097733
129.6 0.59984043121
129.7 0.42551121712
129.8 0.33066343307
129.9 0.24915683746
130 0.26979073524
130.1 0.24287989616
130.2 0.27516224861
130.3 0.28101108551
130.4 0.34115050316
130.5 0.20115050316
130.6 0.0711505031600002
130.7 0.38643433571
130.8 0.222178936
130.9 0.4238825798
131 0.22090608597
131.1 0.19709033966
131.2 0.21802912712
131.3 0.32717242241
131.4 0.24726340294
131.5 0.15887125015
131.6 0.26318462372
131.7 0.13735401154
131.8 0.62582546234
131.9 0.39431791306
132 0.11176181793
132.1 0.45275547028
132.2 0.770740299219999
132.3 0.92541519165
132.4 0.911409034730001
132.5 0.81046941757
132.6 0.68169509888
132.7 1.50313796997
132.8 1.51233945847
132.9 2.32610786438
133 1.67958971024
133.1 1.32207185745
133.2 0.97871583939
133.3 1.7721137619
133.4 1.47731431961
133.5 1.12406961441
133.6 1.2804992485
133.7 1.04592205048
133.8 1.31197141647
133.9 1.57720754623
134 1.85641073227
134.1 1.37276338577
134.2 1.0983805275
134.3 0.870362262730001
134.4 0.70544343948
134.5 0.92544343948
134.6 0.90544343948
134.7 0.737904129029999
134.8 1.05202924728
134.9 1.58475460052
135 1.49525167465
135.1 1.24600553513
135.2 0.962482872010001
135.3 0.79277492523
135.4 0.90069208145
135.5 0.76065559387
135.6 1.05353902817
135.7 2.31628656387
135.8 3.29500482559
135.9 3.74628608704
136 3.67181192398
136.1 3.55174325943
136.2 3.69214857101
136.3 3.65286668777
136.4 2.71286668777
136.5 2.26210586548
136.6 2.52390138626
136.7 1.97429069519
136.8 1.80185857773
136.9 2.77405822754
137 2.32755439758
137.1 2.18482736588
137.2 1.85449884415
137.3 1.43329391479
137.4 1.15349920273
137.5 0.937982063290001
137.6 0.72817813873
137.7 0.44414251328
137.8 0.76011619568
137.9 0.577424297329999
138 0.625620059970001
138.1 0.63562005997
138.2 0.16633663177
138.3 -0.01298437119
138.4 -0.0318684387200001
138.5 -0.23930501938
138.6 -0.1251721859
138.7 -0.21369455338
138.8 0.32630544662
138.9 0.46630544662
139 0.88630544662
139.1 0.69630544662
139.2 0.23926832199
139.3 0.0701021671300004
139.4 -0.0740610027299997
139.5 -0.0290903568300003
139.6 0.0559489440900003
139.7 0.0588884639699998
139.8 0.05004224777
139.9 -0.0281089782699997
140 0.11117012978
140.1 0.13703627586
140.2 -0.0182619428599999
140.3 -0.0345677232699999
140.4 0.10543227673
140.5 0.19543227673
140.6 -0.00801723957
140.7 0.048558495045
140.8 -0.095069673061
140.9 0.08651194334
141 0.064593436718
141.1 0.189426555634
141.2 0.065874382257
141.3 -0.288422292471
141.4 -0.131356768012
141.5 -0.0676212279499
141.6 -0.2836112073064
141.7 -0.308755590916
141.8 -0.35463694334
141.9 -0.465024167299
142 -0.679466035366
142.1 -0.805923147202
142.2 -0.685990891457
142.3 -0.275343985558
142.4 -0.573622965813
142.5 -0.641728210449
142.6 -0.65790996552
142.7 -0.61340230942
142.8 -0.55530614853
142.9 -0.24530614853
143 -0.24445123196
143.1 -0.11431210995
143.2 -0.22493250847
143.3 -0.77968616962
143.4 -0.9418851757
143.5 -1.13942317963
143.6 -1.48859883308
143.7 -1.10486024857
143.8 -1.54398052216
143.9 -1.34609892845
144 -1.38633126259
144.1 -1.16398396492
144.2 -0.8601348877
144.3 -0.71856174469
144.4 -0.65628074646
144.5 -0.52907493591
144.6 -0.64933978081
144.7 -0.50933978081
144.8 -0.38529161453
144.9 -0.59787714958
145 -0.57029485703
145.1 0.15270590782
145.2 0.13033394814
145.3 0.0844955730400003
145.4 1.47136537552
145.5 0.29136537552
145.6 0.00136537552000027
145.7 -0.08863462448
145.8 -0.12773302078
145.9 0.23135950089
146 0.0581517410300001
146.1 0.12025241852
146.2 0.0202524185200001
146.3 -0.3963325119
146.4 0.19770341873
146.5 0.15506334305
146.6 0.18256696701
146.7 0.16256696701
146.8 0.67986079216
146.9 0.08769058228
147 0.22062141418
147.1 0.3910928297
147.2 0.29710237503
147.3 -0.10570994377
147.4 0.89289494514
147.5 0.86289494514
147.6 0.55289494514
147.7 0.26289494514
147.8 0.17289494514
147.9 0.00289494513999999
148 -0.40710505486
148.1 -0.48710505486
148.2 -0.29710505486
148.3 -0.26710505486
148.4 1.01046145916
148.5 0.34197920084
148.6 0.40197920084
148.7 0.84169399261
148.8 0.74234090805
148.9 0.84999465942
149 0.76559507847
149.1 0.97986281395
149.2 3.75483595848
149.3 3.09320706367
149.4 2.38919208527
149.5 2.05906646729
149.6 1.40985954285
149.7 1.09985954285
149.8 1.17530527115
149.9 1.40068431854
150 1.15068431854
150.1 4.06915359497
150.2 3.51915359497
150.3 3.30165712357
150.4 2.7469793129
150.5 1.9269793129
150.6 1.75928762436
150.7 1.95928762436
150.8 2.22326135635
150.9 1.84240203857
151 1.37918371201
151.1 0.77918371201
151.2 0.3644045639
151.3 0.8944045639
151.4 0.8018655014
151.5 1.7318655014
151.6 0.98543092728
151.7 0.99981485367
151.8 0.8827362442
151.9 2.5827362442
152 1.57133989334
152.1 1.34588382721
152.2 1.05641900063
152.3 0.64106593132
152.4 0.60350769043
152.5 0.26641225815
152.6 0.30361293793
152.7 0.222584095
152.8 0.24471497536
152.9 0.20483615875
153 0.41415724754
153.1 0.23380446434
153.2 0.17933050156
153.3 0.12599105835
153.4 0.0883296394299999
153.5 -0.10650197983
153.6 -0.20687712193
153.7 -0.28400452614
153.8 -0.34592190742
153.9 -0.54458612442
154 -0.25458612442
154.1 -0.223235230446
154.2 -0.308824503422
154.3 -0.236815745831
154.4 -0.019190197587
154.5 0.11179317895323
154.6 0.054125249386
154.7 0.164125249386
154.8 0.224125249386
154.9 -0.359672152996
155 -0.40283874512
155.1 -0.41865319252
155.2 -0.33439849854
155.3 -0.33259315968
155.4 -0.31988539696
155.5 -0.27988539696
155.6 -0.47597426414
155.7 -0.53481291771
155.8 -0.61785900116
155.9 -0.6152132988
156 -0.61978122711
156.1 -0.51463032722
156.2 -0.26463032722
156.3 -0.42529234886
156.4 -0.40342735291
156.5 -0.37039195061
156.6 -0.18164571762
156.7 -0.24228390694
156.8 -0.26221520424
156.9 -0.18221520424
157 -0.13342967987
157.1 0.0506546783399999
157.2 0.11856207848
157.3 0.11080129623
157.4 0.15894281387
157.5 0.13412389755
157.6 0.0369207954399999
157.7 -0.0581796932200001
157.8 -0.15513913155
157.9 -0.12398089409
158 -0.1613182354
158.1 -0.15125720978
158.2 -0.18809005737
158.3 -0.22098471642
158.4 -0.23413161278
158.5 -0.29520046234
158.6 -0.21100144386
158.7 -0.22366865158
158.8 -0.25984966278
158.9 -0.29800811768
159 -0.48560771942
159.1 -0.26449192047
159.2 -0.28826489449
159.3 -0.25927698135
159.4 -0.25774371147
159.5 -0.26567900658
159.6 -0.22273239136
159.7 -0.1429228878
159.8 -0.0322095394099997
159.9 0.0432960224199999
160 0.0565506744399999
160.1 0.0597667026500002
160.2 0.0498842430099997
160.3 0.0999674511000004
160.4 0.14971043587
160.5 0.17971043587
160.6 0.26697505951
160.7 0.26780308723
160.8 0.28780308723
160.9 0.30695407867
161 0.35678289413
161.1 0.43678313255
161.2 0.40674331665
161.3 0.37689805031
161.4 0.35701225281
161.5 0.35701225281
161.6 0.33718009949
161.7 0.39717461586
161.8 0.33686705589
161.9 0.36722182274
162 0.34745690346
162.1 0.35628865242
162.2 0.30628865242
162.3 0.26657165527
162.4 0.28688565254
162.5 0.40628865242
162.6 0.35628865242
162.7 0.35675356865
162.8 0.34678050995
162.9 0.32678050995
163 0.28678050995
163.1 0.37678050995
163.2 0.34678050995
163.3 0.33678050995
163.4 0.34678050995
163.5 0.29678050995
163.6 0.33661194801
163.7 0.38677001953
163.8 0.396611948009999
163.9 0.33661194801
164 0.29661194801
164.1 0.28643766403
164.2 0.28677001953
164.3 0.29628865242
164.4 0.31676954269
164.5 0.28677001953
164.6 0.29677001953
164.7 0.31677001953
164.8 0.32677001953
164.9 0.30677001953
165 0.31677001953
165.1 0.28677001953
165.2 0.27677001953
165.3 0.26677001953
165.4 0.28664246559
165.5 0.31664246559
165.6 0.32643766403
165.7 0.30664246559
165.8 0.31664246559
165.9 0.27628865242
166 0.27664246559
166.1 0.25643766403
166.2 0.20666010857
166.3 0.27664246559
166.4 0.30664246559
166.5 0.27628865242
166.6 0.26678050995
166.7 0.28643766403
166.8 0.31664246559
166.9 0.396660108569999
167 0.41664270401
167.1 0.40664246559
167.2 0.38664246559
167.3 0.35664246559
167.4 0.33643766403
167.5 0.33701678276
167.6 0.29643766403
167.7 0.27628865242
167.8 0.26638187408
167.9 0.24643766403
168 0.28643766403
168.1 0.25643766403
168.2 0.26643766403
168.3 0.33643766403
168.4 0.35643766403
168.5 0.37646842003
168.6 0.34643766403
168.7 0.32666010857
168.8 0.37643766403
168.9 0.41643766403
169 0.39643766403
169.1 0.39643766403
169.2 0.41664246559
169.3 0.396744985579999
169.4 0.41643766403
169.5 0.35677001953
169.6 0.36677001953
169.7 0.35627220154
169.8 0.33701678276
169.9 0.31664246559
170 0.34661194801
170.1 0.35692213058
170.2 0.40660121918
170.3 0.39655830383
170.4 0.40628865242
170.5 0.32643766403
170.6 0.36692213058
170.7 0.34692213058
};
\end{axis}

\end{tikzpicture}


==> fig/one_corner/x_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]
\addplot [black]
table {%
0.925 -0.09890431762
1.075 -0.09890431762
1.075 0.49437728107075
0.925 0.49437728107075
0.925 -0.09890431762
};
\addplot [black]
table {%
1 -0.09890431762
1 -0.98668132782
};
\addplot [black]
table {%
1 0.49437728107075
1 1.37918371201
};
\addplot [black]
table {%
0.9625 -0.98668132782
1.0375 -0.98668132782
};
\addplot [black]
table {%
0.9625 1.37918371201
1.0375 1.37918371201
};
\addplot [black, mark=*, mark size=0.42, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.99158584595
1 -1.17894368172
1 -1.24991952896
1 -1.2677794838
1 -1.04723946571
1 -1.09644481659
1 -1.20672019005
1 -1.3064193058
1 -0.99583470345
1 -1.17657475471
1 -0.99652230263
1 -1.12641572952
1 -1.21645220757
1 -1.0760933876
1 -0.99617611885
1 -1.14599182129
1 -1.31639021873
1 -1.6364538765
1 -1.60638878822
1 -1.54651491165
1 -1.0163666153
1 -1.16652659416
1 -1.28646985054
1 -0.99623095512
1 -1.03855744362
1 -1.0162290287
1 -1.16761352539
1 -0.98988493919
1 -1.30897823334
1 -1.46786243439
1 -1.5682360363
1 -1.6288096714
1 -1.64040159225
1 -1.63040159225
1 -1.36523076057
1 -1.12402603149
1 -0.99435910225
1 -1.04827004433
1 -1.05114758492
1 -1.06453241348
1 -1.07659664154
1 -1.00803256989
1 -1.03104762077
1 -1.13942317963
1 -1.48859883308
1 -1.10486024857
1 -1.54398052216
1 -1.34609892845
1 -1.38633126259
1 -1.16398396492
1 4.69805517197
1 3.64183670998
1 2.88882297516
1 2.23002380371
1 1.74281734467
1 1.45499738693
1 1.50183380127
1 3.24771688461
1 2.55462748528
1 1.93165967941
1 1.44165967941
1 1.51146715641
1 2.18317355633
1 2.77191761494
1 1.81224941254
1 2.490863560438
1 1.871367875338
1 1.394818100929
1 1.48621900558
1 1.61147593498
1 1.94362861633
1 1.45369227409
1 1.45232115269
1 2.87857952595
1 3.73857952595
1 3.53093698978
1 3.21860841751
1 2.67636293411
1 2.097744224072
1 1.583151757717
1 1.595493381023
1 1.42057818532
1 4.53712294579
1 3.07071466446
1 2.37960456848
1 1.85960456848
1 2.44780328751
1 5.20568632126
1 5.90013353348
1 6.91556791306
1 6.39503257751
1 5.05100606918
1 4.09947559357
1 3.4228191185
1 2.91158384323
1 2.48237060547
1 1.65308179855
1 2.7460247612
1 1.84068035126
1 4.00040599823
1 3.02885206223
1 2.41885206223
1 1.86244232178
1 1.49575304031
1 1.77284100533
1 1.57161863804
1 1.43459684849
1 1.50313796997
1 1.51233945847
1 2.32610786438
1 1.67958971024
1 1.7721137619
1 1.47731431961
1 1.57720754623
1 1.85641073227
1 1.58475460052
1 1.49525167465
1 2.31628656387
1 3.29500482559
1 3.74628608704
1 3.67181192398
1 3.55174325943
1 3.69214857101
1 3.65286668777
1 2.71286668777
1 2.26210586548
1 2.52390138626
1 1.97429069519
1 1.80185857773
1 2.77405822754
1 2.32755439758
1 2.18482736588
1 1.85449884415
1 1.43329391479
1 1.47136537552
1 3.75483595848
1 3.09320706367
1 2.38919208527
1 2.05906646729
1 1.40985954285
1 1.40068431854
1 4.06915359497
1 3.51915359497
1 3.30165712357
1 2.7469793129
1 1.9269793129
1 1.75928762436
1 1.95928762436
1 2.22326135635
1 1.84240203857
1 1.7318655014
1 2.5827362442
1 1.57133989334
};
\addplot [color0]
table {%
0.925 0.260524082185
1.075 0.260524082185
};
\end{axis}

\end{tikzpicture}


==> fig/one_corner/x_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={Position along X-axis},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (s)},
xmin=-8.585, xmax=180.285,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={X (m)},
ymin=-6.105877719879, ymax=5.683432117459,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 -3.4486348629
0.1 -3.44863438606
0.2 -3.44863414764
0.3 -3.44861006737
0.4 -3.44863438606
0.5 -3.44861340523
0.6 -3.44863414764
0.7 -3.44863414764
0.8 -3.44861006737
0.9 -3.44863414764
1 -3.44861078262
1.1 -3.44861078262
1.2 -3.44863414764
1.3 -3.44860959053
1.4 -3.44861006737
1.5 -3.44863414764
1.6 -3.44863414764
1.7 -3.44863438606
1.8 -3.44863438606
1.9 -3.44863438606
2 -3.44861340523
2.1 -3.44861340523
2.2 -3.44863414764
2.3 -3.44861078262
2.4 -3.44861078262
2.5 -3.44858646393
2.6 -3.44863438606
2.7 -3.44861078262
2.8 -3.44861078262
2.9 -3.44861078262
3 -3.4484975338
3.1 -3.4484975338
3.2 -3.4484975338
3.3 -3.4483525753
3.4 -3.4483525753
3.5 -3.4483499527
3.6 -3.4483499527
3.7 -3.44847679138
3.8 -3.44847679138
3.9 -3.44847679138
4 -3.44847679138
4.1 -3.44847679138
4.2 -3.44833731651
4.3 -3.44833731651
4.4 -3.44833731651
4.5 -3.44833731651
4.6 -3.44833731651
4.7 -3.44833731651
4.8 -3.44833731651
4.9 -3.44833731651
5 -3.44833731651
5.1 -3.44833731651
5.2 -3.44833731651
5.3 -3.44833731651
5.4 -3.44833731651
5.5 -3.44833731651
5.6 -3.44833731651
5.7 -3.44833731651
5.8 -3.44833731651
5.9 -3.44833731651
6 -3.44833731651
6.1 -3.44833731651
6.2 -3.44833731651
6.3 -3.44833731651
6.4 -3.36361074448
6.5 -3.36361074448
6.6 -3.36361074448
6.7 -3.36361074448
6.8 -3.36361074448
6.9 -3.36361074448
7 -3.36361074448
7.1 -3.36361074448
7.2 -3.36361074448
7.3 -3.36361074448
7.4 -3.36361074448
7.5 -3.36361074448
7.6 -3.36361074448
7.7 -3.36361074448
7.8 -3.36361074448
7.9 -3.36361074448
8 -3.36361074448
8.1 -3.36361074448
8.2 -3.32504224777
8.3 -3.3227558136
8.4 -3.32089591026
8.5 -3.32089591026
8.6 -3.3112244606
8.7 -3.30859947205
8.8 -3.30859947205
8.9 -3.30333352089
9 -3.30333352089
9.1 -3.30333352089
9.2 -3.27375626564
9.3 -3.25499343872
9.4 -3.22901844978
9.5 -3.21065711975
9.6 -3.19692516327
9.7 -3.13597607613
9.8 -3.13597607613
9.9 -3.13597607613
10 -3.11087393761
10.1 -3.10624480247
10.2 -3.05888485909
10.3 -3.05888485909
10.4 -2.98287153244
10.5 -2.98287153244
10.6 -2.98287153244
10.7 -2.98287153244
10.8 -2.98287153244
10.9 -2.98287153244
11 -2.98287153244
11.1 -2.88978028297
11.2 -2.88978028297
11.3 -2.88978028297
11.4 -2.88978028297
11.5 -2.88978028297
11.6 -2.88978028297
11.7 -2.88978028297
11.8 -2.88978028297
11.9 -2.88978028297
12 -2.88978028297
12.1 -2.88978028297
12.2 -2.88978028297
12.3 -2.88978028297
12.4 -2.88978028297
12.5 -2.88978028297
12.6 -2.88978028297
12.7 -2.88978028297
12.8 -2.88978028297
12.9 -2.88978028297
13 -2.88978028297
13.1 -2.88978028297
13.2 -2.29879951477
13.3 -2.29879951477
13.4 -2.29879951477
13.5 -2.29879951477
13.6 -2.29879951477
13.7 -2.29879951477
13.8 -2.29879951477
13.9 -2.29879951477
14 -2.29879951477
14.1 -2.19526958466
14.2 -2.1830368042
14.3 -1.29217040539
14.4 -1.26401150227
14.5 -1.26401150227
14.6 -1.26401150227
14.7 -1.26401150227
14.8 -1.26401150227
14.9 -1.26401150227
15 -1.26401150227
15.1 -1.26401150227
15.2 -1.26401150227
15.3 -1.26401150227
15.4 -1.26401150227
15.5 -1.13624978065
15.6 -0.321449846029
15.7 -0.321449846029
15.8 -0.321449846029
15.9 -0.321449846029
16 -0.321449846029
16.1 -0.321449846029
16.2 -0.321449846029
16.3 -0.321449846029
16.4 -0.321449846029
16.5 -0.321449846029
16.6 -0.321449846029
16.7 0.273497492075
16.8 0.332646399736
16.9 0.381605684757
17 0.434202313423
17.1 0.471082210541
17.2 0.521221101284
17.3 0.530265927315
17.4 0.530265927315
17.5 0.530265927315
17.6 0.530265927315
17.7 0.530265927315
17.8 0.530265927315
17.9 0.530265927315
18 0.641224682331
18.1 0.641224682331
18.2 0.641224682331
18.3 0.641224682331
18.4 0.641224682331
18.5 0.641224682331
18.6 0.641224682331
18.7 0.641224682331
18.8 0.641224682331
18.9 0.641224682331
19 0.889807283878
19.1 0.913969695568
19.2 0.939703047276
19.3 0.969959318638
19.4 1.00139605999
19.5 1.03489923477
19.6 1.0742123127
19.7 1.12158155441
19.8 1.14261591434
19.9 1.2013412714
20 1.25202310085
20.1 1.38664054871
20.2 1.45214283466
20.3 1.49927437305
20.4 1.55450630188
20.5 1.60861551762
20.6 1.6515557766
20.7 1.71801805496
20.8 1.74055540562
20.9 1.80846440792
21 1.8862259388
21.1 1.94420874119
21.2 1.97950100899
21.3 1.97950100899
21.4 1.97950100899
21.5 1.97950100899
21.6 1.97950100899
21.7 1.97950100899
21.8 1.97950100899
21.9 1.97950100899
22 1.97950100899
22.1 1.97950100899
22.2 1.97950100899
22.3 2.73537731171
22.4 2.73537731171
22.5 2.73537731171
22.6 2.77944970131
22.7 2.77944970131
22.8 2.98859810829
22.9 3.0649998188
23 3.16080212593
23.1 3.25670623779
23.2 3.31844496727
23.3 3.37503004074
23.4 3.44138360023
23.5 3.50457119942
23.6 3.5662753582
23.7 3.62669706345
23.8 3.70725750923
23.9 3.75166010857
24 3.79805517197
24.1 3.82183670998
24.2 3.94882297516
24.3 4.04002380371
24.4 4.05281734467
24.5 4.11499738693
24.6 4.18364238739
24.7 4.22875785828
24.8 4.28640556335
24.9 4.3099064827
25 4.41669464111
25.1 4.47254037857
25.2 4.5143289566
25.3 4.57017421722
25.4 4.60155630112
25.5 4.63645839691
25.6 4.67034769058
25.7 4.68777942657
25.8 4.71746015549
25.9 4.72502183914
26 4.73180532455
26.1 4.7351899147
26.2 4.73647737503
26.3 4.73949146271
26.4 4.74254131317
26.5 4.74492549896
26.6 4.74736642838
26.7 4.75010347366
26.8 4.75280714035
26.9 4.75505065918
27 4.75372934341
27.1 4.74917459488
27.2 4.74350309372
27.3 4.73747158051
27.4 4.73564386368
27.5 4.73676776886
27.6 4.73832893372
27.7 4.73702287674
27.8 4.73455286026
27.9 4.73025226593
28 4.72490310669
28.1 4.72303628922
28.2 4.71997928619
28.3 4.71675539017
28.4 4.71564483643
28.5 4.71086978912
28.6 4.71086978912
28.7 4.70149898529
28.8 4.68461275101
28.9 4.67225885391
29 4.65592050552
29.1 4.63462018967
29.2 4.6131978035
29.3 4.58617734909
29.4 4.55693864822
29.5 4.52026367188
29.6 4.48658895493
29.7 4.43015766144
29.8 4.36153268814
29.9 4.3212518692
30 4.27913427353
30.1 4.21566534042
30.2 4.16203212738
30.3 4.12954616547
30.4 4.0646739006
30.5 4.01109218597
30.6 3.95803308487
30.7 3.89706921577
30.8 3.85622906685
30.9 3.80587792397
31 3.74688577652
31.1 3.70768332481
31.2 3.54315161705
31.3 3.54315161705
31.4 3.54315161705
31.5 3.50819563866
31.6 3.44765472412
31.7 3.3708896637
31.8 3.31439781189
31.9 3.27206110954
32 3.22080802917
32.1 3.1681895256
32.2 3.10428595543
32.3 3.06133794785
32.4 2.99533224106
32.5 2.96008181572
32.6 2.87450790405
32.7 2.82530474663
32.8 2.82530474663
32.9 2.67809295654
33 2.63025951385
33.1 2.58484244347
33.2 2.53333067894
33.3 2.48778033257
33.4 2.44850182533
33.5 2.40963602066
33.6 2.37183380127
33.7 2.3244907856
33.8 2.28058075905
33.9 2.24370527267
34 2.194668293
34.1 2.1438498497
34.2 2.08740973473
34.3 2.05407857895
34.4 2.01771688461
34.5 1.98462748528
34.6 1.95165967941
34.7 1.95165967941
34.8 1.94497525692
34.9 1.84569883347
35 1.80979061127
35.1 1.77847862244
35.2 1.73639786243
35.3 1.67566883564
35.4 1.61858439445
35.5 1.57228767872
35.6 1.51536524296
35.7 1.45146715641
35.8 1.41317355633
35.9 1.36191761494
36 1.32224941254
36.1 1.26609742641
36.2 1.25791621208
36.3 1.20830559731
36.4 1.14841914177
36.5 1.12243425846
36.6 1.06866908073
36.7 1.03128874302
36.8 1.00071406364
36.9 0.964189589024
37 0.924205482006
37.1 0.924205482006
37.2 0.833724796772
37.3 0.792509913445
37.4 0.728299379349
37.5 0.684312641621
37.6 0.630837082863
37.7 0.590518832207
37.8 0.526294767857
37.9 0.485651284456
38 0.447582215071
38.1 0.416879653931
38.2 0.377270430326
38.3 0.352588951588
38.4 0.291083306074
38.5 0.244137629867
38.6 0.194215252995
38.7 0.142229422927
38.8 0.0785339400172
38.9 0.0374092683196
39 -0.0206314437091
39.1 -0.0551371499896
39.2 -0.0897510647774
39.3 -0.112717710435
39.4 -0.129399195313
39.5 -0.143007099628
39.6 -0.152294069529
39.7 -0.155750498176
39.8 -0.155065849423
39.9 -0.153319358826
40 -0.15034262836
40.1 -0.150149822235
40.2 -0.149437010288
40.3 -0.147389382124
40.4 -0.149218082428
40.5 -0.152913630009
40.6 -0.160343527794
40.7 -0.159132793546
40.8 -0.156175225973
40.9 -0.153999015689
41 -0.151977151632
41.1 -0.14893001318
41.2 -0.146307706833
41.3 -0.146869853139
41.4 -0.146301433444
41.5 -0.144037336111
41.6 -0.142869278789
41.7 -0.141728758812
41.8 -0.139744400978
41.9 -0.139114931226
42 -0.14402449131
42.1 -0.147988185287
42.2 -0.152130126953
42.3 -0.157147601247
42.4 -0.162414222956
42.5 -0.170542567968
42.6 -0.176932960749
42.7 -0.178341165185
42.8 -0.181431546807
42.9 -0.1851054281
43 -0.187370941043
43.1 -0.193242743611
43.2 -0.196874216199
43.3 -0.210210159421
43.4 -0.253756850958
43.5 -0.263185024261
43.6 -0.275106459856
43.7 -0.284641861916
43.8 -0.289136439562
43.9 -0.288632124662
44 -0.292021930218
44.1 -0.296176552773
44.2 -0.295958966017
44.3 -0.288252443075
44.4 -0.277516454458
44.5 -0.269350111485
44.6 -0.265181899071
44.7 -0.26266336441
44.8 -0.263016730547
44.9 -0.263835459948
45 -0.261064678431
45.1 -0.256692886353
45.2 -0.251675635576
45.3 -0.251675635576
45.4 -0.252084881067
45.5 -0.252997398376
45.6 -0.252997398376
45.7 -0.252997398376
45.8 -0.252997398376
45.9 -0.252997398376
46 -0.252997398376
46.1 -0.252997398376
46.2 -0.256260812283
46.3 -0.287718713284
46.4 -0.291355907917
46.5 -0.29185205698
46.6 -0.29185205698
46.7 -0.29185205698
46.8 -0.29185205698
46.9 -0.29185205698
47 -0.29185205698
47.1 -0.29185205698
47.2 -0.29185205698
47.3 -0.29185205698
47.4 -0.330183744431
47.5 -0.343500584364
47.6 -0.3431442976
47.7 -0.336353957653
47.8 -0.332485377789
47.9 -0.330541491508
48 -0.330541491508
48.1 -0.32329249382
48.2 -0.319320499897
48.3 -0.316005706787
48.4 -0.316005706787
48.5 -0.316005706787
48.6 -0.316005706787
48.7 -0.316005706787
48.8 -0.316005706787
48.9 -0.316005706787
49 -0.316005706787
49.1 -0.316005706787
49.2 -0.316005706787
49.3 -0.316005706787
49.4 -0.316005706787
49.5 -0.316005706787
49.6 -0.427985787392
49.7 -0.454770982265
49.8 -0.481197595596
49.9 -0.553359627724
50 -0.553359627724
50.1 -0.617573082447
50.2 -0.661034822464
50.3 -0.707867622375
50.4 -0.747362136841
50.5 -0.794290661812
50.6 -0.890792012215
50.7 -0.890792012215
50.8 -0.926689565182
50.9 -0.981327533722
51 -1.019500494
51.1 -1.07879197598
51.2 -1.12299358845
51.3 -1.1822104454
51.4 -1.25403416157
51.5 -1.32546114922
51.6 -1.32546114922
51.7 -1.39833295345
51.8 -1.4897544384
51.9 -1.55673885345
52 -1.62117624283
52.1 -1.69600534439
52.2 -1.74592661858
52.3 -1.81760287285
52.4 -1.87215220928
52.5 -1.90934145451
52.6 -1.94770526886
52.7 -1.98193740845
52.8 -2.01340222359
52.9 -2.05490922928
53 -2.09378099442
53.1 -2.12852406502
53.2 -2.17831063271
53.3 -2.2347817421
53.4 -2.29331922531
53.5 -2.33749866486
53.6 -2.39965200424
53.7 -2.4655623436
53.8 -2.53765273094
53.9 -2.56262731552
54 -2.63889527321
54.1 -2.71788477898
54.2 -2.77338624001
54.3 -2.87665867805
54.4 -2.94925928116
54.5 -3.00550746918
54.6 -3.08886504173
54.7 -3.13076996803
54.8 -3.21295976639
54.9 -3.2798948288
55 -3.31946897507
55.1 -3.31946897507
55.2 -3.45739507675
55.3 -3.50796580315
55.4 -3.54479408264
55.5 -3.57998585701
55.6 -3.60505032539
55.7 -3.61801600456
55.8 -3.62158584595
55.9 -3.62894368172
56 -3.62991952896
56.1 -3.6277794838
56.2 -3.62623810768
56.3 -3.62723946571
56.4 -3.62792229652
56.5 -3.62629199028
56.6 -3.62629199028
56.7 -3.62656736374
56.8 -3.62659192085
56.9 -3.62603378296
57 -3.62653470039
57.1 -3.62660837173
57.2 -3.62684106827
57.3 -3.62684106827
57.4 -3.62684106827
57.5 -3.62684106827
57.6 -3.62684106827
57.7 -3.62684106827
57.8 -3.62684106827
57.9 -3.62684106827
58 -3.62684106827
58.1 -3.6265501976
58.2 -3.62655687332
58.3 -3.62652492523
58.4 -3.62644910812
58.5 -3.62640857697
58.6 -3.62652182579
58.7 -3.62649893761
58.8 -3.62649488449
58.9 -3.62649035454
59 -3.6260471344
59.1 -3.626506567
59.2 -3.6263358593
59.3 -3.62652182579
59.4 -3.62637138367
59.5 -3.62630772591
59.6 -3.62649893761
59.7 -3.62648081779
59.8 -3.62656545639
59.9 -3.62610578537
60 -3.62676596642
60.1 -3.62633466721
60.2 -3.62642741203
60.3 -3.62652230263
60.4 -3.62620592117
60.5 -3.62635707855
60.6 -3.62620568275
60.7 -3.62668132782
60.8 -3.62652230263
60.9 -3.62668132782
61 -3.62644481659
61.1 -3.62672019005
61.2 -3.6264193058
61.3 -3.62648081779
61.4 -3.62583470345
61.5 -3.62639379501
61.6 -3.62644910812
61.7 -3.62657475471
61.8 -3.6261446476
61.9 -3.62659978867
62 -3.62652206421
62.1 -3.62637877464
62.2 -3.62652230263
62.3 -3.62650752068
62.4 -3.62640357018
62.5 -3.62671899796
62.6 -3.62641572952
62.7 -3.62645220757
62.8 -3.62680578232
62.9 -3.62638616562
63 -3.62659645081
63.1 -3.62648057938
63.2 -3.62654471397
63.3 -3.62645173073
63.4 -3.62644171715
63.5 -3.62652230263
63.6 -3.62608003616
63.7 -3.62648057938
63.8 -3.62652206421
63.9 -3.62680435181
64 -3.62641882896
64.1 -3.62641906738
64.2 -3.62656354904
64.3 -3.62660002708
64.4 -3.62660002708
64.5 -3.62660002708
64.6 -3.62660002708
64.7 -3.62660002708
64.8 -3.62660002708
64.9 -3.62660002708
65 -3.62660002708
65.1 -3.62660002708
65.2 -3.62608027458
65.3 -3.62677931786
65.4 -3.62647604942
65.5 -3.62631177902
65.6 -3.62631177902
65.7 -3.62631177902
65.8 -3.62631177902
65.9 -3.62631177902
66 -3.62631177902
66.1 -3.62583780289
66.2 -3.62583780289
66.3 -3.62583780289
66.4 -3.62583780289
66.5 -3.62583780289
66.6 -3.62583780289
66.7 -3.62583780289
66.8 -3.62583780289
66.9 -3.62583780289
67 -3.62619948387
67.1 -3.62582087517
67.2 -3.6260933876
67.3 -3.62650704384
67.4 -3.62617611885
67.5 -3.62599182129
67.6 -3.62639021873
67.7 -3.6264538765
67.8 -3.62638878822
67.9 -3.62651491165
68 -3.62603354454
68.1 -3.6263666153
68.2 -3.62652659416
68.3 -3.62646985054
68.4 -3.62648582458
68.5 -3.62623095512
68.6 -3.62647199631
68.7 -3.62637329102
68.8 -3.62648868561
68.9 -3.62573814392
69 -3.62726330757
69.1 -3.62777161598
69.2 -3.62855744362
69.3 -3.62962007523
69.4 -3.62984251976
69.5 -3.63220262527
69.6 -3.63127017021
69.7 -3.62971973419
69.8 -3.63100385666
69.9 -3.63432765007
70 -3.63875865936
70.1 -3.64445161819
70.2 -3.64445161819
70.3 -3.64853978157
70.4 -3.64790725708
70.5 -3.6462290287
70.6 -3.64761352539
70.7 -3.65041351318
70.8 -3.64988493919
70.9 -3.64988493919
71 -3.65025544167
71.1 -3.64897823334
71.2 -3.64786243439
71.3 -3.6482360363
71.4 -3.6488096714
71.5 -3.65040159225
71.6 -3.65040159225
71.7 -3.65523076057
71.8 -3.65402603149
71.9 -3.65435910225
72 -3.65412831306
72.1 -3.65545916557
72.2 -3.65912103653
72.3 -3.66181731224
72.4 -3.66799688339
72.5 -3.67375540733
72.6 -3.68032932281
72.7 -3.68957781792
72.8 -3.69559502602
72.9 -3.70183730125
73 -3.70953702927
73.1 -3.71366834641
73.2 -3.7106423378
73.3 -3.69001460075
73.4 -3.69001460075
73.5 -3.63955783844
73.6 -3.63108301163
73.7 -3.61832547188
73.8 -3.59818935394
73.9 -3.58178448677
74 -3.57512831688
74.1 -3.57021450996
74.2 -3.5641348362
74.3 -3.55910396576
74.4 -3.55743932724
74.5 -3.5566213131
74.6 -3.55618715286
74.7 -3.55297541618
74.8 -3.54818224907
74.9 -3.5449795723
75 -3.54556250572
75.1 -3.54863405228
75.2 -3.55152058601
75.3 -3.55334162712
75.4 -3.56100153923
75.5 -3.56302142143
75.6 -3.56202507019
75.7 -3.55873465538
75.8 -3.55317306519
75.9 -3.53905272484
76 -3.52912187576
76.1 -3.51892709732
76.2 -3.51242399216
76.3 -3.50848126411
76.4 -3.50933718681
76.5 -3.51616644859
76.6 -3.52226948738
76.7 -3.53015232086
76.8 -3.53573560715
76.9 -3.5373301506
77 -3.53866052628
77.1 -3.53657865524
77.2 -3.53149867058
77.3 -3.51839232445
77.4 -3.50566339493
77.5 -3.46918797493
77.6 -3.45322537422
77.7 -3.45322537422
77.8 -3.38091278076
77.9 -3.34373140335
78 -3.30961155891
78.1 -3.25046348572
78.2 -3.18287944794
78.3 -3.12563037872
78.4 -3.09237003326
78.5 -3.02683329582
78.6 -2.98691177368
78.7 -2.9383790493
78.8 -2.89207816124
78.9 -2.86331605911
79 -2.78657793999
79.1 -2.73827004433
79.2 -2.69668006897
79.3 -2.6283724308
79.4 -2.59159684181
79.5 -2.5522248745
79.6 -2.48990988731
79.7 -2.44700837135
79.8 -2.39244365692
79.9 -2.34413671494
80 -2.29468035698
80.1 -2.26307439804
80.2 -2.24710321426
80.3 -2.17769813538
80.4 -2.13349485397
80.5 -2.09656786919
80.6 -2.03590774536
80.7 -1.99464118481
80.8 -1.94623887539
80.9 -1.89452922344
81 -1.77767884731
81.1 -1.73021018505
81.2 -1.65494275093
81.3 -1.60129189491
81.4 -1.53129518032
81.5 -1.45102357864
81.6 -1.39636027813
81.7 -1.36378979683
81.8 -1.33166646957
81.9 -1.29138231277
82 -1.15142047405
82.1 -1.15142047405
82.2 -1.12906301022
82.3 -1.07139158249
82.4 -1.01363706589
82.5 -0.962255775928
82.6 -0.916848242283
82.7 -0.85266572237
82.8 -0.834019780159
82.9 -0.786643862724
83 -0.744044363499
83.1 -0.697718501091
83.2 -0.656335294247
83.3 -0.635217726231
83.4 -0.593481063843
83.5 -0.534506618977
83.6 -0.48942181468
83.7 -0.413376927376
83.8 -0.353264689445
83.9 -0.291068643332
84 -0.260338753462
84.1 -0.20911706984
84.2 -0.156570747495
84.3 -0.108259350061
84.4 -0.0597203820944
84.5 0.0226269569248
84.6 0.0412558168173
84.7 0.0886659249663
84.8 0.137919262052
84.9 0.184000819921
85 0.218890473247
85.1 0.272111386061
85.2 0.299044311047
85.3 0.339423954487
85.4 0.351290345192
85.5 0.375644892454
85.6 0.398398131132
85.7 0.437456101179
85.8 0.456765115261
85.9 0.503327071667
86 0.526766240597
86.1 0.534964442253
86.2 0.637022733688
86.3 0.699771046638
86.4 0.726172208786
86.5 0.739533007145
86.6 0.845326662064
86.7 0.97857940197
86.8 0.996094763279
86.9 1.01904082298
87 1.04225111008
87.1 1.07783031464
87.2 1.09856951237
87.3 1.14137470722
87.4 1.22526586056
87.5 1.25587642193
87.6 1.30689311028
87.7 1.3688095808
87.8 1.41153562069
87.9 1.46622741222
88 1.54555773735
88.1 1.57737898827
88.2 1.63459682465
88.3 1.67161476612
88.4 1.71423280239
88.5 1.75107038021
88.6 1.7756998539
88.7 1.80671310425
88.8 1.84817612171
88.9 1.89285778999
89 1.92183041573
89.1 1.96461236477
89.2 2.03161263466
89.3 2.0943582058
89.4 2.0943582058
89.5 2.0943582058
89.6 2.30712294579
89.7 2.37071466446
89.8 2.38960456848
89.9 2.38960456848
90 2.45644974709
90.1 2.54975223541
90.2 2.61185479164
90.3 2.67761898041
90.4 2.75723838806
90.5 2.82622265816
90.6 2.88433980942
90.7 2.97303938866
90.8 3.04641008377
90.9 3.10293030739
91 3.17172122002
91.1 3.24090528488
91.2 3.3039560318
91.3 3.36160206795
91.4 3.41606616974
91.5 3.45484948158
91.6 3.50518870354
91.7 3.5519990921
91.8 3.5815615654
91.9 3.5815615654
92 3.66475558281
92.1 3.70340204239
92.2 3.73702716827
92.3 3.78151893616
92.4 3.8420855999
92.5 3.88687181473
92.6 3.95671010017
92.7 3.99525666237
92.8 4.0478811264
92.9 4.07985782623
93 4.11957836151
93.1 4.16780328751
93.2 4.21568632126
93.3 4.23013353348
93.4 4.37556791306
93.5 4.46503257751
93.6 4.56100606918
93.7 4.62947559357
93.8 4.6928191185
93.9 4.72158384323
94 4.74237060547
94.1 4.75308179855
94.2 4.76066923141
94.3 4.75408887863
94.4 4.74053049088
94.5 4.70772647858
94.6 4.68408918381
94.7 4.65657567978
94.8 4.6260175705
94.9 4.61316013336
95 4.61316013336
95.1 4.58855724335
95.2 4.57960653305
95.3 4.5733423233
95.4 4.5777349472
95.5 4.58352184296
95.6 4.5860247612
95.7 4.60068035126
95.8 4.60425043106
95.9 4.61187791824
96 4.61285400391
96.1 4.60747718811
96.2 4.60747718811
96.3 4.56602144241
96.4 4.54181861877
96.5 4.53040599823
96.6 4.44885206223
96.7 4.44885206223
96.8 4.29244232178
96.9 4.25575304031
97 4.17350673676
97.1 4.10276174545
97.2 4.04644441605
97.3 3.96031785011
97.4 3.87666559219
97.5 3.82300066948
97.6 3.75334215164
97.7 3.68554139137
97.8 3.63477396965
97.9 3.56695175171
98 3.55233240128
98.1 3.39079117775
98.2 3.30432748795
98.3 3.21276378632
98.4 3.12611341476
98.5 3.0470688343
98.6 2.97592067719
98.7 2.93363308907
98.8 2.87892413139
98.9 2.76848196983
99 2.71771454811
99.1 2.64881849289
99.2 2.59553718567
99.3 2.39567327499
99.4 2.32860541344
99.5 2.24284100533
99.6 2.07882618904
99.7 1.99941074848
99.8 1.92141413689
99.9 1.8270868063
100 1.76196789742
100.1 1.67987191677
100.2 1.61219882965
100.3 1.51252377033
100.4 1.42699491978
100.5 1.32464206219
100.6 1.25499975681
100.7 1.14871251583
100.8 1.06017267704
100.9 0.988004088402
101 0.893720090389
101.1 0.775783956051
101.2 0.696782886982
101.3 0.564761340618
101.4 0.51181024313
101.5 0.415042847395
101.6 0.346838921309
101.7 0.286456137896
101.8 0.230394974351
101.9 0.186406031251
102 0.133134797215
102.1 0.0448502451181
102.2 0.000702980905771
102.3 -0.165297657251
102.4 -0.165297657251
102.5 -0.165297657251
102.6 -0.253270536661
102.7 -0.392300665379
102.8 -0.439148902893
102.9 -0.558252811432
103 -0.602297663689
103.1 -0.674191236496
103.2 -0.746799588203
103.3 -0.822841644287
103.4 -0.886013329029
103.5 -0.99319344759
103.6 -1.06896269321
103.7 -1.16352379322
103.8 -1.23703575134
103.9 -1.25495707989
104 -1.46651875973
104.1 -1.54130899906
104.2 -1.6326417923
104.3 -1.72960960865
104.4 -1.82418465614
104.5 -1.93043255806
104.6 -2.0069963932
104.7 -2.09216189384
104.8 -2.1185426712
104.9 -2.1185426712
105 -2.1185426712
105.1 -2.1185426712
105.2 -2.1185426712
105.3 -2.1185426712
105.4 -2.1185426712
105.5 -2.1185426712
105.6 -2.1456964016
105.7 -2.87502622604
105.8 -2.94619345665
105.9 -3.03007054329
106 -3.10649752617
106.1 -3.14973425865
106.2 -3.22921895981
106.3 -3.24001669884
106.4 -3.24996685982
106.5 -3.24996685982
106.6 -3.24996685982
106.7 -3.24996685982
106.8 -3.24996685982
106.9 -3.24996685982
107 -3.24996685982
107.1 -3.36444997787
107.2 -3.53608441353
107.3 -3.59266281128
107.4 -3.59764051437
107.5 -3.60442304611
107.6 -3.61048746109
107.7 -3.61351442337
107.8 -3.62160015106
107.9 -3.63061642647
108 -3.63061642647
108.1 -3.64275383949
108.2 -3.64275383949
108.3 -3.64275383949
108.4 -3.64275383949
108.5 -3.64275383949
108.6 -3.64275383949
108.7 -3.64275383949
108.8 -3.64275383949
108.9 -3.65907645226
109 -3.66649317741
109.1 -3.67114758492
109.2 -3.67453241348
109.3 -3.67659664154
109.4 -3.67427206039
109.5 -3.67142868042
109.6 -3.67072868347
109.7 -3.66752290726
109.8 -3.66752290726
109.9 -3.66752290726
110 -3.66752290726
110.1 -3.66752290726
110.2 -3.66752290726
110.3 -3.66752290726
110.4 -3.66752290726
110.5 -3.66752290726
110.6 -3.66752290726
110.7 -3.66752290726
110.8 -3.66084337234
110.9 -3.71627283096
111 -3.72257781029
111.1 -3.73027324677
111.2 -3.73741769791
111.3 -3.74463653564
111.4 -3.7533223629
111.5 -3.7554962635
111.6 -3.75287818909
111.7 -3.74803256989
111.8 -3.74104762077
111.9 -3.738270998
112 -3.73252558708
112.1 -3.73024821281
112.2 -3.72710895538
112.3 -3.7275891304
112.4 -3.72661852837
112.5 -3.72244167328
112.6 -3.71115732193
112.7 -3.69647336006
112.8 -3.67711687088
112.9 -3.64074134827
113 -3.60473752022
113.1 -3.56156897545
113.2 -3.51367545128
113.3 -3.44553375244
113.4 -3.38446450233
113.5 -3.33416771889
113.6 -3.25638461113
113.7 -3.2002093792
113.8 -3.11409211159
113.9 -3.05871558189
114 -2.99510073662
114.1 -2.93741202354
114.2 -2.88375043869
114.3 -2.83479833603
114.4 -2.79347681999
114.5 -2.79347681999
114.6 -2.71230578423
114.7 -2.69679784775
114.8 -2.66920542717
114.9 -2.65358948708
115 -2.6448662281
115.1 -2.63945388794
115.2 -2.63579368591
115.3 -2.62524485588
115.4 -2.6140639782
115.5 -2.60497379303
115.6 -2.59315395355
115.7 -2.58271050453
115.8 -2.57383656502
115.9 -2.56249403954
116 -2.55675077438
116.1 -2.55441737175
116.2 -2.55331063271
116.3 -2.55155682564
116.4 -2.55091881752
116.5 -2.54818105698
116.6 -2.54217433929
116.7 -2.53339099884
116.8 -2.51947927475
116.9 -2.5061943531
117 -2.49568486214
117.1 -2.47773122787
117.2 -2.47401833534
117.3 -2.46737027168
117.4 -2.46382498741
117.5 -2.45947146416
117.6 -2.45330667496
117.7 -2.44858551025
117.8 -2.44361305237
117.9 -2.43643951416
118 -2.42558121681
118.1 -2.41226029396
118.2 -2.39796328545
118.3 -2.38742280006
118.4 -2.37495589256
118.5 -2.35754156113
118.6 -2.34560441971
118.7 -2.33502626419
118.8 -2.32535552979
118.9 -2.31981444359
119 -2.31455421448
119.1 -2.30594778061
119.2 -2.28698921204
119.3 -2.26709461212
119.4 -2.25096607208
119.5 -2.24387288094
119.6 -2.20347213745
119.7 -2.19095492363
119.8 -2.11463332176
119.9 -2.10588526726
120 -2.04512095451
120.1 -1.97443056107
120.2 -1.91275167465
120.3 -1.8529599905
120.4 -1.7563804388
120.5 -1.72838842869
120.6 -1.67045509815
120.7 -1.63838136196
120.8 -1.56354522705
120.9 -1.51523458958
121 -1.40066754818
121.1 -1.3789126873
121.2 -1.35716497898
121.3 -1.35716497898
121.4 -1.31820142269
121.5 -1.25996184349
121.6 -1.2327619791
121.7 -1.21799087524
121.8 -1.1858689785
121.9 -1.14002180099
122 -1.08779275417
122.1 -1.03748643398
122.2 -0.999273240566
122.3 -0.943322837353
122.4 -0.883734941483
122.5 -0.821006417274
122.6 -0.760334670544
122.7 -0.698622107506
122.8 -0.648369729519
122.9 -0.601548075676
123 -0.580281555653
123.1 -0.515583753586
123.2 -0.462944418192
123.3 -0.41761931777
123.4 -0.372888088226
123.5 -0.340773165226
123.6 -0.30274617672
123.7 -0.262073963881
123.8 -0.24099893868
123.9 -0.235846340656
124 -0.199098914862
124.1 -0.146460309625
124.2 -0.140017688274
124.3 -0.126750707626
124.4 -0.0970984697342
124.5 0.00211335415952
124.6 0.0171882733703
124.7 0.104642808437
124.8 0.173368051648
124.9 0.239297956228
125 0.323777854443
125.1 0.420316249132
125.2 0.525049090385
125.3 0.647962331772
125.4 0.734886050224
125.5 0.797114789486
125.6 0.872900605202
125.7 0.957114100456
125.8 1.07758700848
125.9 1.15897643566
126 1.2068874836
126.1 1.2068874836
126.2 1.31354951859
126.3 1.36476552486
126.4 1.41310620308
126.5 1.48459684849
126.6 1.51842319965
126.7 1.54245686531
126.8 1.56036734581
126.9 1.61642682552
127 1.65022182465
127.1 1.72233378887
127.2 1.7717987299
127.3 1.81196379662
127.4 1.90669131279
127.5 1.95464074612
127.6 1.95464074612
127.7 2.11714601517
127.8 2.18273091316
127.9 2.18273091316
128 2.18273091316
128.1 2.18273091316
128.2 2.38830971718
128.3 2.38830971718
128.4 2.46507501602
128.5 2.48256373405
128.6 2.50519919395
128.7 2.5066049099
128.8 2.51293849945
128.9 2.53740119934
129 2.56590199471
129.1 2.56195735931
129.2 2.54171991348
129.3 2.54478335381
129.4 2.56461977959
129.5 2.57270097733
129.6 2.56984043121
129.7 2.57551121712
129.8 2.59066343307
129.9 2.61915683746
130 2.67979073524
130.1 2.71287989616
130.2 2.74516224861
130.3 2.80101108551
130.4 2.86115050316
130.5 2.86115050316
130.6 2.86115050316
130.7 3.11643433571
130.8 3.222178936
130.9 3.3238825798
131 3.40090608597
131.1 3.49709033966
131.2 3.60802912712
131.3 3.67717242241
131.4 3.77726340294
131.5 3.82887125015
131.6 3.93318462372
131.7 4.01735401154
131.8 4.06582546234
131.9 4.09431791306
132 4.10176181793
132.1 4.18275547028
132.2 4.24074029922
132.3 4.26541519165
132.4 4.27140903473
132.5 4.28046941757
132.6 4.31169509888
132.7 4.35313796997
132.8 4.40233945847
132.9 4.44610786438
133 4.46958971024
133.1 4.50207185745
133.2 4.53871583939
133.3 4.5621137619
133.4 4.63731431961
133.5 4.70406961441
133.6 4.7504992485
133.7 4.78592205048
133.8 4.82197141647
133.9 4.84720754623
134 4.86641073227
134.1 4.88276338577
134.2 4.8883805275
134.3 4.89036226273
134.4 4.89544343948
134.5 4.89544343948
134.6 4.89544343948
134.7 4.92790412903
134.8 4.93202924728
134.9 4.94475460052
135 4.97525167465
135.1 4.99600553513
135.2 5.02248287201
135.3 5.03277492523
135.4 5.05069208145
135.5 5.06065559387
135.6 5.06353902817
135.7 5.06628656387
135.8 5.06500482559
135.9 5.06628608704
136 5.06181192398
136.1 5.06174325943
136.2 5.06214857101
136.3 5.06286668777
136.4 5.06286668777
136.5 5.09210586548
136.6 5.10390138626
136.7 5.13429069519
136.8 5.14185857773
136.9 5.14405822754
137 5.14755439758
137.1 5.14482736588
137.2 5.12449884415
137.3 5.08329391479
137.4 5.07349920273
137.5 4.95798206329
137.6 4.85817813873
137.7 4.76414251328
137.8 4.66011619568
137.9 4.56742429733
138 4.44562005997
138.1 4.44562005997
138.2 4.06633663177
138.3 3.83701562881
138.4 3.69813156128
138.5 3.51069498062
138.6 3.4248278141
138.7 3.26630544662
138.8 3.26630544662
138.9 3.26630544662
139 3.26630544662
139.1 3.26630544662
139.2 2.71926832199
139.3 2.62010216713
139.4 2.51593899727
139.5 2.42090964317
139.6 2.33594894409
139.7 2.27888846397
139.8 2.20004224777
139.9 2.12189102173
140 2.03117012978
140.1 1.93703627586
140.2 1.64173805714
140.3 1.47543227673
140.4 1.47543227673
140.5 1.47543227673
140.6 1.05198276043
140.7 0.838558495045
140.8 0.744930326939
140.9 0.67651194334
141 0.624593436718
141.1 0.549426555634
141.2 0.425874382257
141.3 0.311577707529
141.4 0.188643231988
141.5 0.0423787720501
141.6 -0.0736112073064
141.7 -0.168755590916
141.8 -0.25463694334
141.9 -0.315024167299
142 -0.339466035366
142.1 -0.385923147202
142.2 -0.475990891457
142.3 -0.555343985558
142.4 -0.673622965813
142.5 -0.841728210449
142.6 -1.05790996552
142.7 -1.17340230942
142.8 -1.35530614853
142.9 -1.35530614853
143 -1.67445123196
143.1 -1.80431210995
143.2 -1.89493250847
143.3 -1.94968616962
143.4 -2.0018851757
143.5 -2.08942317963
143.6 -2.22859883308
143.7 -2.41486024857
143.8 -2.62398052216
143.9 -2.81609892845
144 -2.94633126259
144.1 -3.01398396492
144.2 -3.0601348877
144.3 -3.11856174469
144.4 -3.16628074646
144.5 -3.24907493591
144.6 -3.53933978081
144.7 -3.53933978081
144.8 -3.59529161453
144.9 -3.71787714958
145 -3.82029485703
145.1 -3.84729409218
145.2 -3.91966605186
145.3 -3.94550442696
145.4 -3.94863462448
145.5 -3.94863462448
145.6 -3.94863462448
145.7 -3.94863462448
145.8 -3.84773302078
145.9 -3.78864049911
146 -3.71184825897
146.1 -3.67974758148
146.2 -3.67974758148
146.3 -3.3863325119
146.4 -3.11229658127
146.5 -3.04493665695
146.6 -2.90743303299
146.7 -2.90743303299
146.8 -2.53013920784
146.9 -2.40230941772
147 -2.09937858582
147.1 -1.7889071703
147.2 -1.62289762497
147.3 -1.44570994377
147.4 -1.31710505486
147.5 -1.31710505486
147.6 -1.31710505486
147.7 -1.31710505486
147.8 -1.31710505486
147.9 -1.31710505486
148 -1.31710505486
148.1 -1.31710505486
148.2 -1.31710505486
148.3 -1.31710505486
148.4 0.75046145916
148.5 0.97197920084
148.6 0.97197920084
148.7 1.22169399261
148.8 1.38234090805
148.9 1.59999465942
149 1.76559507847
149.1 2.09986281395
149.2 2.38483595848
149.3 2.65320706367
149.4 2.90919208527
149.5 3.12906646729
149.6 3.27985954285
149.7 3.27985954285
149.8 3.77530527115
149.9 3.94068431854
150 3.94068431854
150.1 4.26915359497
150.2 4.26915359497
150.3 4.38165712357
150.4 4.4169793129
150.5 4.4169793129
150.6 4.47928762436
150.7 4.47928762436
150.8 4.72326135635
150.9 4.78240203857
151 4.93918371201
151.1 4.93918371201
151.2 4.9844045639
151.3 4.9844045639
151.4 4.8818655014
151.5 4.8818655014
151.6 4.76543092728
151.7 4.63981485367
151.8 4.5927362442
151.9 4.5927362442
152 4.27133989334
152.1 4.11588382721
152.2 3.94641900063
152.3 3.79106593132
152.4 3.67350769043
152.5 3.51641225815
152.6 3.31361293793
152.7 3.132584095
152.8 2.99471497536
152.9 2.92483615875
153 2.81415724754
153.1 2.73380446434
153.2 2.51933050156
153.3 2.42599105835
153.4 2.24832963943
153.5 2.06349802017
153.6 1.80312287807
153.7 1.54599547386
153.8 1.31407809258
153.9 0.89541387558
154 0.89541387558
154.1 0.756764769554
154.2 0.591175496578
154.3 0.383184254169
154.4 0.220809802413
154.5 -0.00820682104677
154.6 -0.195874750614
154.7 -0.195874750614
154.8 -0.195874750614
154.9 -0.959672152996
155 -1.11283874512
155.1 -1.22865319252
155.2 -1.34439849854
155.3 -1.50259315968
155.4 -1.66988539696
155.5 -1.66988539696
155.6 -2.03597426414
155.7 -2.29481291771
155.8 -2.49785900116
155.9 -2.7152132988
156 -2.89978122711
156.1 -3.00463032722
156.2 -3.00463032722
156.3 -3.32529234886
156.4 -3.41342735291
156.5 -3.51039195061
156.6 -3.59164571762
156.7 -3.65228390694
156.8 -3.69221520424
156.9 -3.69221520424
157 -3.72342967987
157.1 -3.72934532166
157.2 -3.73143792152
157.3 -3.71919870377
157.4 -3.71105718613
157.5 -3.71587610245
157.6 -3.72307920456
157.7 -3.72817969322
157.8 -3.73513913155
157.9 -3.73398089409
158 -3.7313182354
158.1 -3.72125720978
158.2 -3.71809005737
158.3 -3.70098471642
158.4 -3.69413161278
158.5 -3.67520046234
158.6 -3.66100144386
158.7 -3.64366865158
158.8 -3.63984966278
158.9 -3.63800811768
159 -3.63560771942
159.1 -3.63449192047
159.2 -3.63826489449
159.3 -3.63927698135
159.4 -3.63774371147
159.5 -3.63567900658
159.6 -3.63273239136
159.7 -3.6329228878
159.8 -3.63220953941
159.9 -3.62670397758
160 -3.62344932556
160.1 -3.62023329735
160.2 -3.62011575699
160.3 -3.6200325489
160.4 -3.62028956413
160.5 -3.62028956413
160.6 -3.62302494049
160.7 -3.62219691277
160.8 -3.62219691277
160.9 -3.62304592133
161 -3.62321710587
161.1 -3.62321686745
161.2 -3.62325668335
161.3 -3.62310194969
161.4 -3.62298774719
161.5 -3.62298774719
161.6 -3.62281990051
161.7 -3.62282538414
161.8 -3.62313294411
161.9 -3.62277817726
162 -3.62254309654
162.1 -3.62371134758
162.2 -3.62371134758
162.3 -3.62342834473
162.4 -3.62311434746
162.5 -3.62371134758
162.6 -3.62371134758
162.7 -3.62324643135
162.8 -3.62321949005
162.9 -3.62321949005
163 -3.62321949005
163.1 -3.62321949005
163.2 -3.62321949005
163.3 -3.62321949005
163.4 -3.62321949005
163.5 -3.62321949005
163.6 -3.62338805199
163.7 -3.62322998047
163.8 -3.62338805199
163.9 -3.62338805199
164 -3.62338805199
164.1 -3.62356233597
164.2 -3.62322998047
164.3 -3.62371134758
164.4 -3.62323045731
164.5 -3.62322998047
164.6 -3.62322998047
164.7 -3.62322998047
164.8 -3.62322998047
164.9 -3.62322998047
165 -3.62322998047
165.1 -3.62322998047
165.2 -3.62322998047
165.3 -3.62322998047
165.4 -3.62335753441
165.5 -3.62335753441
165.6 -3.62356233597
165.7 -3.62335753441
165.8 -3.62335753441
165.9 -3.62371134758
166 -3.62335753441
166.1 -3.62356233597
166.2 -3.62333989143
166.3 -3.62335753441
166.4 -3.62335753441
166.5 -3.62371134758
166.6 -3.62321949005
166.7 -3.62356233597
166.8 -3.62335753441
166.9 -3.62333989143
167 -3.62335729599
167.1 -3.62335753441
167.2 -3.62335753441
167.3 -3.62335753441
167.4 -3.62356233597
167.5 -3.62298321724
167.6 -3.62356233597
167.7 -3.62371134758
167.8 -3.62361812592
167.9 -3.62356233597
168 -3.62356233597
168.1 -3.62356233597
168.2 -3.62356233597
168.3 -3.62356233597
168.4 -3.62356233597
168.5 -3.62353157997
168.6 -3.62356233597
168.7 -3.62333989143
168.8 -3.62356233597
168.9 -3.62356233597
169 -3.62356233597
169.1 -3.62356233597
169.2 -3.62335753441
169.3 -3.62325501442
169.4 -3.62356233597
169.5 -3.62322998047
169.6 -3.62322998047
169.7 -3.62372779846
169.8 -3.62298321724
169.9 -3.62335753441
170 -3.62338805199
170.1 -3.62307786942
170.2 -3.62339878082
170.3 -3.62344169617
170.4 -3.62371134758
170.5 -3.62356233597
170.6 -3.62307786942
170.7 -3.62307786942
170.8 -3.62307786942
170.9 -3.62333989143
171 -3.62356233597
171.1 -3.62356233597
171.2 -3.62356233597
171.3 -3.62353157997
171.4 -3.62307786942
171.5 -3.62356233597
171.6 -3.62356233597
171.7 -3.62356233597
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 -3.68
0.1 -3.64
0.2 -3.67
0.3 -3.64
0.4 -3.63
0.5 -3.62
0.6 -3.67
0.7 -3.69
0.8 -3.7
0.9 -3.72
1 -3.74
1.1 -3.77
1.2 -3.73
1.3 -3.7
1.4 -3.66
1.5 -3.6
1.6 -3.6
1.7 -3.64
1.8 -3.63
1.9 -3.72
2 -3.69
2.1 -3.7
2.2 -3.84
2.3 -3.8
2.4 -3.78
2.5 -3.66
2.6 -3.72
2.7 -3.85
2.8 -3.91
2.9 -3.7
3 -3.86
3.1 -3.77
3.2 -3.75
3.3 -3.73
3.4 -3.61
3.5 -3.64
3.6 -3.64
3.7 -3.99
3.8 -3.87
3.9 -3.79
4 -3.7
4.1 -3.72
4.2 -3.68
4.3 -3.63
4.4 -3.63
4.5 -3.63
4.6 -3.66
4.7 -3.69
4.8 -3.67
4.9 -3.68
5 -3.65
5.1 -3.62
5.2 -3.6
5.3 -3.53
5.4 -3.59
5.5 -3.53
5.6 -3.49
5.7 -3.5
5.8 -3.54
5.9 -3.67
6 -3.69
6.1 -3.67
6.2 -3.64
6.3 -3.63
6.4 -3.58
6.5 -3.54
6.6 -3.49
6.7 -3.52
6.8 -3.49
6.9 -3.43
7 -3.32
7.1 -3.21
7.2 -3.2
7.3 -3.18
7.4 -3.22
7.5 -3.2
7.6 -3.11
7.7 -2.99
7.8 -2.99
7.9 -2.79
8 -3
8.1 -3.69
8.2 -4.27
8.3 -4.05
8.4 -4.05
8.5 -3.95
8.6 -3.51
8.7 -4.19
8.8 -4.03
8.9 -4.54
9 -4.36
9.1 -4.27
9.2 -3.95
9.3 -3.83
9.4 -3.75
9.5 -3.72
9.6 -3.76
9.7 -3.79
9.8 -3.64
9.9 -3.61
10 -3.44
10.1 -3.3
10.2 -2.96
10.3 -2.71
10.4 -2.88
10.5 -2.99
10.6 -3.08
10.7 -3.03
10.8 -3.1
10.9 -2.99
11 -2.79
11.1 -2.92
11.2 -2.96
11.3 -2.86
11.4 -2.83
11.5 -2.66
11.6 -2.67
11.7 -2.75
11.8 -2.81
11.9 -2.79
12 -2.79
12.1 -2.71
12.2 -2.57
12.3 -2.61
12.4 -2.65
12.5 -2.7
12.6 -2.56
12.7 -2.56
12.8 -2.49
12.9 -2.46
13 -2.51
13.1 -2.64
13.2 -2.81
13.3 -2.68
13.4 -2.56
13.5 -2.49
13.6 -2.36
13.7 -2.3
13.8 -2.13
13.9 -2.04
14 -1.98
14.1 -1.93
14.2 -1.81
14.3 -1.76
14.4 -1.74
14.5 -1.67
14.6 -1.59
14.7 -1.55
14.8 -1.52
14.9 -1.45
15 -1.37
15.1 -1.19
15.2 -1.08
15.3 -0.93
15.4 -0.81
15.5 -0.74
15.6 -0.62
15.7 -0.7
15.8 -0.72
15.9 -0.73
16 -0.65
16.1 -0.62
16.2 -0.54
16.3 -0.46
16.4 -0.4
16.5 -0.52
16.6 -0.44
16.7 -0.29
16.8 -0.19
16.9 -0.11
17 -0.04
17.1 0.06
17.2 0.03
17.3 0.09
17.4 0.12
17.5 0.09
17.6 0.11
17.7 0.11
17.8 0.1
17.9 0.15
18 0.23
18.1 0.23
18.2 0.27
18.3 0.27
18.4 0.27
18.5 0.3
18.6 0.39
18.7 0.35
18.8 0.4
18.9 0.44
19 0.26
19.1 0.42
19.2 0.47
19.3 0.51
19.4 0.53
19.5 0.59
19.6 0.64
19.7 0.74
19.8 0.79
19.9 0.87
20 0.9
20.1 0.88
20.2 0.86
20.3 0.95
20.4 1
20.5 1.04
20.6 1.13
20.7 1.12
20.8 1.19
20.9 1.25
21 1.36
21.1 1.41
21.2 1.37
21.3 1.44
21.4 1.48
21.5 1.57
21.6 1.63
21.7 1.7
21.8 1.83
21.9 1.91
22 1.94
22.1 1.94
22.2 1.99
22.3 2.01
22.4 2.07
22.5 2.13
22.6 2.26
22.7 2.31
22.8 2.34
22.9 2.45
23 2.55
23.1 2.61
23.2 2.68
23.3 2.83
23.4 2.95
23.5 3.01
23.6 3.03
23.7 3.16
23.8 3.23
23.9 3.21
24 -0.9
24.1 0.18
24.2 1.06
24.3 1.81
24.4 2.31
24.5 2.66
24.6 2.87
24.7 3.07
24.8 3.31
24.9 3.49
25 3.56
25.1 3.63
25.2 3.79
25.3 3.96
25.4 4
25.5 4.1
25.6 4.18
25.7 4.18
25.8 4.24
25.9 4.28
26 4.38
26.1 4.39
26.2 4.34
26.3 4.29
26.4 4.27
26.5 4.22
26.6 4.14
26.7 4.11
26.8 4.22
26.9 4.28
27 4.26
27.1 4.27
27.2 4.24
27.3 4.33
27.4 4.28
27.5 4.23
27.6 4.12
27.7 4.05
27.8 3.91
27.9 3.91
28 3.83
28.1 3.92
28.2 3.78
28.3 3.83
28.4 3.95
28.5 4.05
28.6 4.16
28.7 4.2
28.8 4.15
28.9 4.26
29 4.33
29.1 4.25
29.2 4.2
29.3 4.17
29.4 4.23
29.5 4.24
29.6 4.31
29.7 4.29
29.8 4.27
29.9 4.2
30 3.95
30.1 3.85
30.2 3.74
30.3 3.67
30.4 3.52
30.5 3.26
30.6 3.2
30.7 3.11
30.8 3.11
30.9 3.23
31 3.13
31.1 2.93
31.2 3.06
31.3 3.09
31.4 3.13
31.5 3.11
31.6 3.03
31.7 3.07
31.8 3.16
31.9 3.11
32 2.92
32.1 2.87
32.2 2.83
32.3 2.8
32.4 2.77
32.5 2.82
32.6 2.61
32.7 2.54
32.8 2.54
32.9 2.48
33 2.51
33.1 2.38
33.2 2.26
33.3 2.1
33.4 2.06
33.5 2.2
33.6 0.87
33.7 1.18
33.8 1.64
33.9 1.77
34 1.79
34.1 2.04
34.2 2.1
34.3 2.19
34.4 -1.23
34.5 -0.57
34.6 0.02
34.7 0.51
34.8 0.85
34.9 0.95
35 1.06
35.1 1.23
35.2 1.57
35.3 1.79
35.4 1.94
35.5 2.01
35.6 0.83
35.7 -0.06
35.8 -0.77
35.9 -1.41
36 -0.49
36.1 0.1
36.2 0.54
36.3 0.81
36.4 0.91
36.5 0.98
36.6 1.06
36.7 1.1
36.8 1.08
36.9 0.94
37 0.89
37.1 0.57
37.2 0.48
37.3 0.52
37.4 0.21
37.5 0.19
37.6 0.27
37.7 0.31
37.8 0.34
37.9 0.23
38 0.2
38.1 0.11
38.2 0.02
38.3 0.01
38.4 -0.03
38.5 -0.19
38.6 -0.12
38.7 -0.11
38.8 -0.14
38.9 -0.32
39 -0.36
39.1 -0.28
39.2 -0.28
39.3 -0.26
39.4 -0.32
39.5 -0.34
39.6 -0.36
39.7 -0.31
39.8 -0.25
39.9 -0.26
40 -0.23
40.1 -0.18
40.2 -0.16
40.3 -0.2
40.4 -0.2
40.5 -0.22
40.6 -0.23
40.7 -0.2
40.8 -0.23
40.9 -0.26
41 -0.2
41.1 -0.24
41.2 -0.21
41.3 -0.2
41.4 -0.24
41.5 -0.19
41.6 -0.16
41.7 -0.26
41.8 -0.14
41.9 -0.06
42 -0.1
42.1 -0.13
42.2 -0.18
42.3 -0.2
42.4 -0.14
42.5 -0.08
42.6 -0.11
42.7 -0.08
42.8 -0.12
42.9 -0.18
43 -0.2
43.1 -0.05
43.2 0.03
43.3 -0.04
43.4 -0.12
43.5 -0.15
43.6 -0.26
43.7 -0.28
43.8 -2.78
43.9 -2.16
44 -1.67
44.1 -1.3
44.2 -0.98
44.3 -0.82
44.4 -0.73
44.5 -0.7
44.6 -1.66
44.7 -1.47
44.8 -1.26
44.9 -0.99
45 -0.85
45.1 -0.7
45.2 -0.63
45.3 -0.58
45.4 -0.53
45.5 -0.49
45.6 -0.52
45.7 -0.44
45.8 -0.48
45.9 -0.64
46 -0.61
46.1 -0.59
46.2 -0.65
46.3 -0.63
46.4 -0.7
46.5 -0.78
46.6 -0.83
46.7 -0.87
46.8 -0.87
46.9 -0.79
47 -0.8
47.1 -0.77
47.2 -0.74
47.3 -0.61
47.4 -0.7
47.5 -0.63
47.6 -0.72
47.7 -0.75
47.8 -0.78
47.9 -0.77
48 -0.7
48.1 -0.69
48.2 -0.66
48.3 -0.62
48.4 -0.64
48.5 -0.6
48.6 -0.57
48.7 -0.6
48.8 -0.5
48.9 -0.46
49 -0.6
49.1 -0.49
49.2 -0.37
49.3 -0.38
49.4 -0.43
49.5 -0.4
49.6 -0.44
49.7 -0.39
49.8 -0.53
49.9 -0.64
50 -0.65
50.1 -0.61
50.2 -0.82
50.3 -0.88
50.4 -0.82
50.5 -0.8
50.6 -0.77
50.7 -1.02
50.8 -1.11
50.9 -1.33
51 -1.27
51.1 -1.25
51.2 -1.29
51.3 -1.24
51.4 -1.28
51.5 -1.37
51.6 -1.43
51.7 -1.51
51.8 -1.66
51.9 -1.61
52 -1.62
52.1 -1.68
52.2 -1.69
52.3 -1.77
52.4 -1.83
52.5 -1.88
52.6 -1.96
52.7 -2.48
52.8 -2.47
52.9 -2.88
53 -3.58
53.1 -3.74
53.2 -3.54
53.3 -3.28
53.4 -3.04
53.5 -2.84
53.6 -2.74
53.7 -2.8
53.8 -2.8
53.9 -2.78
54 -2.77
54.1 -2.78
54.2 -2.8
54.3 -2.9
54.4 -3.03
54.5 -3.09
54.6 -3.27
54.7 -3.56
54.8 -3.32
54.9 -3.65
55 -3.35
55.1 -3.21
55.2 -3.28
55.3 -3.19
55.4 -3.21
55.5 -3.14
55.6 -2.89
55.7 -2.8
55.8 -2.63
55.9 -2.45
56 -2.38
56.1 -2.36
56.2 -2.7
56.3 -2.58
56.4 -3.03
56.5 -3.3
56.6 -3.56
56.7 -3.15
56.8 -2.86
56.9 -2.8
57 -3.52
57.1 -3.22
57.2 -3.05
57.3 -4.37
57.4 -3.79
57.5 -4.01
57.6 -3.47
57.7 -3.11
57.8 -2.96
57.9 -2.79
58 -3.13
58.1 -3.56
58.2 -3.57
58.3 -3.73
58.4 -4.13
58.5 -3.64
58.6 -3.36
58.7 -3.04
58.8 -2.75
58.9 -3.06
59 -2.93
59.1 -2.72
59.2 -3.06
59.3 -4.4
59.4 -5.57
59.5 -5.08
59.6 -4.82
59.7 -4.56
59.8 -3.92
59.9 -4.04
60 -3.92
60.1 -3.95
60.2 -3.51
60.3 -3.09
60.4 -3.34
60.5 -2.98
60.6 -2.69
60.7 -3.06
60.8 -2.81
60.9 -2.64
61 -2.53
61.1 -2.42
61.2 -2.32
61.3 -2.75
61.4 -2.63
61.5 -2.89
61.6 -2.7
61.7 -2.45
61.8 -2.78
61.9 -3.34
62 -2.95
62.1 -2.79
62.2 -2.63
62.3 -3.01
62.4 -2.76
62.5 -2.65
62.6 -2.5
62.7 -2.41
62.8 -2.74
62.9 -2.98
63 -2.78
63.1 -3.21
63.2 -2.84
63.3 -3.24
63.4 -3.39
63.5 -3.63
63.6 -3.2
63.7 -3.32
63.8 -3.47
63.9 -3.68
64 -3.22
64.1 -3.55
64.2 -4.2
64.3 -3.52
64.4 -3.27
64.5 -3.48
64.6 -3.1
64.7 -3.43
64.8 -3.11
64.9 -2.75
65 -2.64
65.1 -3.16
65.2 -4.55
65.3 -3.83
65.4 -4.03
65.5 -4.11
65.6 -3.54
65.7 -3.11
65.8 -2.77
65.9 -2.68
66 -2.93
66.1 -3.87
66.2 -4.26
66.3 -3.68
66.4 -3.74
66.5 -3.84
66.6 -3.67
66.7 -3.34
66.8 -3.17
66.9 -2.84
67 -2.79
67.1 -2.67
67.2 -2.55
67.3 -2.82
67.4 -2.63
67.5 -2.48
67.6 -2.31
67.7 -1.99
67.8 -2.02
67.9 -2.08
68 -2.75
68.1 -2.61
68.2 -2.46
68.3 -2.34
68.4 -2.64
68.5 -2.63
68.6 -3.41
68.7 -3.64
68.8 -3.2
68.9 -3.55
69 -3.09
69.1 -2.79
69.2 -2.59
69.3 -4.05
69.4 -3.54
69.5 -3.25
69.6 -3.93
69.7 -3.56
69.8 -3.32
69.9 -3
70 -2.89
70.1 -3.03
70.2 -3.1
70.3 -3.03
70.4 -2.77
70.5 -2.63
70.6 -2.48
70.7 -2.68
70.8 -2.66
70.9 -2.73
71 -2.73
71.1 -2.34
71.2 -2.18
71.3 -2.08
71.4 -2.02
71.5 -2.01
71.6 -2.02
71.7 -2.29
71.8 -2.53
71.9 -2.66
72 -2.88
72.1 -2.85
72.2 -3.01
72.3 -3.26
72.4 -2.98
72.5 -3.31
72.6 -3.31
72.7 -3.38
72.8 -3.24
72.9 -3.19
73 -3.08
73.1 -3.26
73.2 -3.15
73.3 -3.12
73.4 -3.27
73.5 -3.58
73.6 -3.7
73.7 -3.78
73.8 -3.88
73.9 -3.93
74 -4.11
74.1 -3.86
74.2 -3.68
74.3 -3.29
74.4 -3.83
74.5 -3.93
74.6 -3.68
74.7 -3.43
74.8 -3.21
74.9 -3.17
75 -3.2
75.1 -3.26
75.2 -3.18
75.3 -3.24
75.4 -3.19
75.5 -3.17
75.6 -3.19
75.7 -3.15
75.8 -3.16
75.9 -3.27
76 -3.33
76.1 -3.33
76.2 -3.41
76.3 -4.8
76.4 -4.45
76.5 -4.18
76.6 -3.99
76.7 -3.79
76.8 -3.73
76.9 -3.71
77 -3.55
77.1 -3.49
77.2 -3.35
77.3 -3.43
77.4 -3.29
77.5 -3.2
77.6 -3.14
77.7 -3.15
77.8 -3.1
77.9 -3.13
78 -3.1
78.1 -2.96
78.2 -3.03
78.3 -3.03
78.4 -2.93
78.5 -2.83
78.6 -2.76
78.7 -2.55
78.8 -2.27
78.9 -2.08
79 -1.97
79.1 -1.69
79.2 -1.88
79.3 -2.31
79.4 -2.53
79.5 -2.85
79.6 -2.94
79.7 -2.81
79.8 -3.01
79.9 -2.87
80 -2.92
80.1 -3
80.2 -2.84
80.3 -2.67
80.4 -2.75
80.5 -2.8
80.6 -3.06
80.7 -2.85
80.8 -2.75
80.9 -3.19
81 -3.23
81.1 -3.04
81.2 -2.71
81.3 -2.62
81.4 -2.33
81.5 -2.3
81.6 -2.17
81.7 -2.21
81.8 -2.41
81.9 -2.66
82 -4.03
82.1 -4.89
82.2 -4.66
82.3 -4.29
82.4 -3.69
82.5 -3.06
82.6 -2.5
82.7 -2.16
82.8 -1.88
82.9 -1.53
83 -1.25
83.1 -1.52
83.2 -1.87
83.3 -1.72
83.4 -1.06
83.5 -2.13
83.6 -1.91
83.7 -1.41
83.8 -1.08
83.9 -0.84
84 -0.77
84.1 -0.73
84.2 -0.68
84.3 -0.7
84.4 -0.56
84.5 -0.42
84.6 -0.33
84.7 -0.21
84.8 -0.15
84.9 -0.12
85 -0.15
85.1 -0.1
85.2 -0.06
85.3 -0.06
85.4 -0.02
85.5 0.12
85.6 0.13
85.7 0.13
85.8 0.32
85.9 0.28
86 0.21
86.1 0.41
86.2 0.28
86.3 0.24
86.4 0.55
86.5 0.11
86.6 0.02
86.7 0.7
86.8 -0.29
86.9 -0.06
87 0.25
87.1 0.4
87.2 0.49
87.3 0.55
87.4 0.66
87.5 0.79
87.6 0.81
87.7 0.82
87.8 0.89
87.9 0.89
88 1.06
88.1 1.19
88.2 1.23
88.3 1.29
88.4 1.42
88.5 1.42
88.6 1.55
88.7 1.49
88.8 1.6
88.9 1.63
89 1.63
89.1 1.52
89.2 1.78
89.3 1.8
89.4 1.57
89.5 1.67
89.6 -2.23
89.7 -0.7
89.8 0.01
89.9 0.53
90 1.1
90.1 1.49
90.2 1.74
90.3 1.75
90.4 1.93
90.5 1.9
90.6 2.06
90.7 2.15
90.8 2.25
90.9 2.46
91 2.58
91.1 2.6
91.2 2.65
91.3 2.87
91.4 2.94
91.5 3.07
91.6 3.03
91.7 3.07
91.8 3.18
91.9 3.25
92 3.31
92.1 3.22
92.2 3.25
92.3 2.91
92.4 3.43
92.5 3.48
92.6 3.58
92.7 3.68
92.8 3.47
92.9 3.13
93 2.86
93.1 1.72
93.2 -0.99
93.3 -1.67
93.4 -2.54
93.5 -1.93
93.6 -0.49
93.7 0.53
93.8 1.27
93.9 1.81
94 2.26
94.1 3.1
94.2 3.74
94.3 4.32
94.4 4.66
94.5 5
94.6 4.74
94.7 4.75
94.8 4.73
94.9 4.79
95 4.65
95.1 4.73
95.2 4.86
95.3 5.13
95.4 3.93
95.5 4.49
95.6 1.84
95.7 2.76
95.8 3.51
95.9 4.19
96 4.53
96.1 4.18
96.2 3.99
96.3 3.96
96.4 3.75
96.5 0.53
96.6 1.42
96.7 2.03
96.8 2.43
96.9 2.76
97 3.01
97.1 3.48
97.2 3.63
97.3 3.65
97.4 3.74
97.5 3.69
97.6 3.62
97.7 3.57
97.8 3.04
97.9 2.97
98 2.99
98.1 3.07
98.2 3.08
98.3 2.91
98.4 2.76
98.5 2.81
98.6 2.72
98.7 2.59
98.8 2.61
98.9 2.57
99 2.41
99.1 2.69
99.2 2.35
99.3 2.2
99.4 1.47
99.5 0.47
99.6 1.08
99.7 1.13
99.8 1
99.9 0.91
100 1.28
100.1 1.37
100.2 1.3
100.3 1.38
100.4 1.3
100.5 1.21
100.6 1.15
100.7 1.12
100.8 0.98
100.9 0.95
101 0.99
101.1 1.06
101.2 1.05
101.3 0.89
101.4 0.87
101.5 0.78
101.6 0.68
101.7 0.35
101.8 -0.15
101.9 0.3
102 0.07
102.1 -0.1
102.2 -0.12
102.3 -0.07
102.4 -0.11
102.5 0.26
102.6 -0.12
102.7 -1.05
102.8 -0.88
102.9 -0.78
103 -1.23
103.1 -1.31
103.2 -1.67
103.3 -1.62
103.4 -1.3
103.5 -1.12
103.6 -0.97
103.7 -1.08
103.8 -1.02
103.9 -1.05
104 -1.27
104.1 -1.25
104.2 -1.13
104.3 -1.19
104.4 -1.42
104.5 -1.41
104.6 -1.63
104.7 -1.58
104.8 -2.19
104.9 -2.2
105 -1.59
105.1 -2.07
105.2 -2.41
105.3 -2.55
105.4 -2.72
105.5 -2.67
105.6 -2.7
105.7 -2.72
105.8 -2.98
105.9 -3.06
106 -3.03
106.1 -3.12
106.2 -3.25
106.3 -3.36
106.4 -3.22
106.5 -3.24
106.6 -3.3
106.7 -3.27
106.8 -3.37
106.9 -3.22
107 -3.16
107.1 -3.07
107.2 -3.12
107.3 -3.04
107.4 -2.91
107.5 -2.98
107.6 -2.96
107.7 -2.91
107.8 -2.98
107.9 -3.06
108 -3.11
108.1 -2.97
108.2 -2.95
108.3 -2.8
108.4 -2.76
108.5 -2.75
108.6 -2.94
108.7 -2.83
108.8 -2.83
108.9 -2.84
109 -2.84
109.1 -2.62
109.2 -2.61
109.3 -2.6
109.4 -2.9
109.5 -2.84
109.6 -2.72
109.7 -2.69
109.8 -2.8
109.9 -2.99
110 -3.14
110.1 -3.28
110.2 -3.28
110.3 -3.51
110.4 -3.42
110.5 -3.41
110.6 -3.36
110.7 -3.29
110.8 -3.3
110.9 -3.26
111 -3.19
111.1 -3.05
111.2 -3
111.3 -3
111.4 -2.99
111.5 -2.96
111.6 -2.98
111.7 -2.74
111.8 -2.71
111.9 -2.96
112 -2.99
112.1 -3.03
112.2 -3.14
112.3 -3.35
112.4 -3.59
112.5 -3.82
112.6 -3.86
112.7 -4.33
112.8 -4.23
112.9 -4.11
113 -4.08
113.1 -4.03
113.2 -4.02
113.3 -3.95
113.4 -3.79
113.5 -3.83
113.6 -3.64
113.7 -3.53
113.8 -3.36
113.9 -3.22
114 -3.15
114.1 -3.17
114.2 -3.34
114.3 -3.2
114.4 -3.21
114.5 -3.2
114.6 -3.22
114.7 -3.14
114.8 -3.01
114.9 -2.87
115 -2.77
115.1 -2.75
115.2 -2.76
115.3 -2.75
115.4 -2.73
115.5 -2.77
115.6 -2.65
115.7 -2.67
115.8 -2.67
115.9 -2.71
116 -2.85
116.1 -2.87
116.2 -2.87
116.3 -2.8
116.4 -2.82
116.5 -2.73
116.6 -2.72
116.7 -2.75
116.8 -2.84
116.9 -2.94
117 -2.76
117.1 -2.72
117.2 -2.76
117.3 -2.8
117.4 -2.74
117.5 -2.84
117.6 -3.01
117.7 -3.09
117.8 -3.21
117.9 -3.02
118 -3.09
118.1 -2.93
118.2 -3.07
118.3 -3.12
118.4 -3
118.5 -2.49
118.6 -2.36
118.7 -2.15
118.8 -2.16
118.9 -1.88
119 -1.53
119.1 -1.64
119.2 -1.62
119.3 -1.77
119.4 -1.75
119.5 -1.83
119.6 -1.87
119.7 -1.85
119.8 -1.82
119.9 -1.74
120 -1.68
120.1 -2.3
120.2 -3.23
120.3 -2.47
120.4 -2.04
120.5 -1.66
120.6 -1.8
120.7 -3.21
120.8 -2.78
120.9 -2.41
121 -1.95
121.1 -1.67
121.2 -1.53
121.3 -1.55
121.4 -1.59
121.5 -1.68
121.6 -1.76
121.7 -1.85
121.8 -1.71
121.9 -1.6
122 -1.65
122.1 -1.71
122.2 -1.73
122.3 -1.75
122.4 -1.71
122.5 -1.64
122.6 -1.64
122.7 -1.52
122.8 -1.41
122.9 -1.37
123 -1.19
123.1 -1.09
123.2 -0.95
123.3 -0.96
123.4 -0.76
123.5 -0.66
123.6 -0.67
123.7 -0.6
123.8 -0.64
123.9 -0.68
124 -0.55
124.1 -0.43
124.2 -0.46
124.3 -0.04
124.4 0.06
124.5 0.23
124.6 0.18
124.7 0.04
124.8 -0.11
124.9 -0.01
125 0.13
125.1 0.25
125.2 0.33
125.3 0.34
125.4 0.37
125.5 0.54
125.6 0.67
125.7 0.87
125.8 0.89
125.9 0.87
126 0.94
126.1 1.02
126.2 1
126.3 1.09
126.4 1.05
126.5 0.05
126.6 0.73
126.7 1.09
126.8 1.41
126.9 1.1
127 0.92
127.1 1.17
127.2 1.02
127.3 1.1
127.4 1.11
127.5 1.35
127.6 1.58
127.7 1.74
127.8 1.85
127.9 2.04
128 2.16
128.1 2.12
128.2 2.22
128.3 2.04
128.4 2.08
128.5 2.12
128.6 1.99
128.7 2.1
128.8 1.8
128.9 2.05
129 2.3
129.1 2.37
129.2 2.43
129.3 2.47
129.4 2.3
129.5 1.72
129.6 1.97
129.7 2.15
129.8 2.26
129.9 2.37
130 2.41
130.1 2.47
130.2 2.47
130.3 2.52
130.4 2.52
130.5 2.66
130.6 2.79
130.7 2.73
130.8 3
130.9 2.9
131 3.18
131.1 3.3
131.2 3.39
131.3 3.35
131.4 3.53
131.5 3.67
131.6 3.67
131.7 3.88
131.8 3.44
131.9 3.7
132 3.99
132.1 3.73
132.2 3.47
132.3 3.34
132.4 3.36
132.5 3.47
132.6 3.63
132.7 2.85
132.8 2.89
132.9 2.12
133 2.79
133.1 3.18
133.2 3.56
133.3 2.79
133.4 3.16
133.5 3.58
133.6 3.47
133.7 3.74
133.8 3.51
133.9 3.27
134 3.01
134.1 3.51
134.2 3.79
134.3 4.02
134.4 4.19
134.5 3.97
134.6 3.99
134.7 4.19
134.8 3.88
134.9 3.36
135 3.48
135.1 3.75
135.2 4.06
135.3 4.24
135.4 4.15
135.5 4.3
135.6 4.01
135.7 2.75
135.8 1.77
135.9 1.32
136 1.39
136.1 1.51
136.2 1.37
136.3 1.41
136.4 2.35
136.5 2.83
136.6 2.58
136.7 3.16
136.8 3.34
136.9 2.37
137 2.82
137.1 2.96
137.2 3.27
137.3 3.65
137.4 3.92
137.5 4.02
137.6 4.13
137.7 4.32
137.8 3.9
137.9 3.99
138 3.82
138.1 3.81
138.2 3.9
138.3 3.85
138.4 3.73
138.5 3.75
138.6 3.55
138.7 3.48
138.8 2.94
138.9 2.8
139 2.38
139.1 2.57
139.2 2.48
139.3 2.55
139.4 2.59
139.5 2.45
139.6 2.28
139.7 2.22
139.8 2.15
139.9 2.15
140 1.92
140.1 1.8
140.2 1.66
140.3 1.51
140.4 1.37
140.5 1.28
140.6 1.06
140.7 0.79
140.8 0.84
140.9 0.59
141 0.56
141.1 0.36
141.2 0.36
141.3 0.6
141.4 0.32
141.5 0.11
141.6 0.21
141.7 0.14
141.8 0.1
141.9 0.15
142 0.34
142.1 0.42
142.2 0.21
142.3 -0.28
142.4 -0.1
142.5 -0.2
142.6 -0.4
142.7 -0.56
142.8 -0.8
142.9 -1.11
143 -1.43
143.1 -1.69
143.2 -1.67
143.3 -1.17
143.4 -1.06
143.5 -0.95
143.6 -0.74
143.7 -1.31
143.8 -1.08
143.9 -1.47
144 -1.56
144.1 -1.85
144.2 -2.2
144.3 -2.4
144.4 -2.51
144.5 -2.72
144.6 -2.89
144.7 -3.03
144.8 -3.21
144.9 -3.12
145 -3.25
145.1 -4
145.2 -4.05
145.3 -4.03
145.4 -5.42
145.5 -4.24
145.6 -3.95
145.7 -3.86
145.8 -3.72
145.9 -4.02
146 -3.77
146.1 -3.8
146.2 -3.7
146.3 -2.99
146.4 -3.31
146.5 -3.2
146.6 -3.09
146.7 -3.07
146.8 -3.21
146.9 -2.49
147 -2.32
147.1 -2.18
147.2 -1.92
147.3 -1.34
147.4 -2.21
147.5 -2.18
147.6 -1.87
147.7 -1.58
147.8 -1.49
147.9 -1.32
148 -0.91
148.1 -0.83
148.2 -1.02
148.3 -1.05
148.4 -0.26
148.5 0.63
148.6 0.57
148.7 0.38
148.8 0.64
148.9 0.75
149 1
149.1 1.12
149.2 -1.37
149.3 -0.44
149.4 0.52
149.5 1.07
149.6 1.87
149.7 2.18
149.8 2.6
149.9 2.54
150 2.79
150.1 0.2
150.2 0.75
150.3 1.08
150.4 1.67
150.5 2.49
150.6 2.72
150.7 2.52
150.8 2.5
150.9 2.94
151 3.56
151.1 4.16
151.2 4.62
151.3 4.09
151.4 4.08
151.5 3.15
151.6 3.78
151.7 3.64
151.8 3.71
151.9 2.01
152 2.7
152.1 2.77
152.2 2.89
152.3 3.15
152.4 3.07
152.5 3.25
152.6 3.01
152.7 2.91
152.8 2.75
152.9 2.72
153 2.4
153.1 2.5
153.2 2.34
153.3 2.3
153.4 2.16
153.5 2.17
153.6 2.01
153.7 1.83
153.8 1.66
153.9 1.44
154 1.15
154.1 0.98
154.2 0.9
154.3 0.62
154.4 0.24
154.5 -0.12
154.6 -0.25
154.7 -0.36
154.8 -0.42
154.9 -0.6
155 -0.71
155.1 -0.81
155.2 -1.01
155.3 -1.17
155.4 -1.35
155.5 -1.39
155.6 -1.56
155.7 -1.76
155.8 -1.88
155.9 -2.1
156 -2.28
156.1 -2.49
156.2 -2.74
156.3 -2.9
156.4 -3.01
156.5 -3.14
156.6 -3.41
156.7 -3.41
156.8 -3.43
156.9 -3.51
157 -3.59
157.1 -3.78
157.2 -3.85
157.3 -3.83
157.4 -3.87
157.5 -3.85
157.6 -3.76
157.7 -3.67
157.8 -3.58
157.9 -3.61
158 -3.57
158.1 -3.57
158.2 -3.53
158.3 -3.48
158.4 -3.46
158.5 -3.38
158.6 -3.45
158.7 -3.42
158.8 -3.38
158.9 -3.34
159 -3.15
159.1 -3.37
159.2 -3.35
159.3 -3.38
159.4 -3.38
159.5 -3.37
159.6 -3.41
159.7 -3.49
159.8 -3.6
159.9 -3.67
160 -3.68
160.1 -3.68
160.2 -3.67
160.3 -3.72
160.4 -3.77
160.5 -3.8
160.6 -3.89
160.7 -3.89
160.8 -3.91
160.9 -3.93
161 -3.98
161.1 -4.06
161.2 -4.03
161.3 -4
161.4 -3.98
161.5 -3.98
161.6 -3.96
161.7 -4.02
161.8 -3.96
161.9 -3.99
162 -3.97
162.1 -3.98
162.2 -3.93
162.3 -3.89
162.4 -3.91
162.5 -4.03
162.6 -3.98
162.7 -3.98
162.8 -3.97
162.9 -3.95
163 -3.91
163.1 -4
163.2 -3.97
163.3 -3.96
163.4 -3.97
163.5 -3.92
163.6 -3.96
163.7 -4.01
163.8 -4.02
163.9 -3.96
164 -3.92
164.1 -3.91
164.2 -3.91
164.3 -3.92
164.4 -3.94
164.5 -3.91
164.6 -3.92
164.7 -3.94
164.8 -3.95
164.9 -3.93
165 -3.94
165.1 -3.91
165.2 -3.9
165.3 -3.89
165.4 -3.91
165.5 -3.94
165.6 -3.95
165.7 -3.93
165.8 -3.94
165.9 -3.9
166 -3.9
166.1 -3.88
166.2 -3.83
166.3 -3.9
166.4 -3.93
166.5 -3.9
166.6 -3.89
166.7 -3.91
166.8 -3.94
166.9 -4.02
167 -4.04
167.1 -4.03
167.2 -4.01
167.3 -3.98
167.4 -3.96
167.5 -3.96
167.6 -3.92
167.7 -3.9
167.8 -3.89
167.9 -3.87
168 -3.91
168.1 -3.88
168.2 -3.89
168.3 -3.96
168.4 -3.98
168.5 -4
168.6 -3.97
168.7 -3.95
168.8 -4
168.9 -4.04
169 -4.02
169.1 -4.02
169.2 -4.04
169.3 -4.02
169.4 -4.04
169.5 -3.98
169.6 -3.99
169.7 -3.98
169.8 -3.96
169.9 -3.94
170 -3.97
170.1 -3.98
170.2 -4.03
170.3 -4.02
170.4 -4.03
170.5 -3.95
170.6 -3.99
170.7 -3.97
170.8 -3.96
170.9 -3.95
171 -3.97
171.1 -4.04
171.2 -4.02
171.3 -3.94
171.4 -3.99
171.5 -3.98
171.6 -3.97
171.7 -3.98
};
\addlegendentry{UWB}
\end{axis}

\end{tikzpicture}


==> fig/one_corner/xy_paths.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={XY Paths},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={X (m)},
xmin=-6.105877719879, xmax=5.683432117459,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Y (m)},
ymin=-5.119, ymax=7.839,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-3.4486348629 1.91196024418
-3.44863438606 1.91197562218
-3.44863414764 1.91197562218
-3.44861006737 1.91195785999
-3.44863438606 1.91197562218
-3.44861340523 1.91197693348
-3.44863414764 1.91197562218
-3.44863414764 1.91197562218
-3.44861006737 1.91195785999
-3.44863414764 1.91197562218
-3.44861078262 1.91195750237
-3.44861078262 1.91195750237
-3.44863414764 1.91197562218
-3.44860959053 1.91195785999
-3.44861006737 1.91195785999
-3.44863414764 1.91197562218
-3.44863414764 1.91197562218
-3.44863438606 1.91196036339
-3.44863438606 1.91196036339
-3.44863438606 1.91196036339
-3.44861340523 1.91197693348
-3.44861340523 1.91197693348
-3.44863414764 1.91197562218
-3.44861078262 1.91195738316
-3.44861078262 1.91195750237
-3.44858646393 1.91195225716
-3.44863438606 1.91196036339
-3.44861078262 1.91195750237
-3.44861078262 1.91195750237
-3.44861078262 1.91195750237
-3.4484975338 1.91188716888
-3.4484975338 1.91188716888
-3.4484975338 1.91188716888
-3.4483525753 1.91191720963
-3.4483525753 1.91191720963
-3.4483499527 1.91190850735
-3.4483499527 1.91190850735
-3.44847679138 1.91196846962
-3.44847679138 1.91196846962
-3.44847679138 1.91196846962
-3.44847679138 1.91196846962
-3.44847679138 1.91196846962
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.44833731651 1.91248166561
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.36361074448 1.96741855145
-3.32504224777 1.92310261726
-3.3227558136 1.9144756794
-3.32089591026 1.90809047222
-3.32089591026 1.90809047222
-3.3112244606 1.89860093594
-3.30859947205 1.89835500717
-3.30859947205 1.89835500717
-3.30333352089 1.89697909355
-3.30333352089 1.89697909355
-3.30333352089 1.89697909355
-3.27375626564 1.9142768383
-3.25499343872 1.91015136242
-3.22901844978 1.90595078468
-3.21065711975 1.90375626087
-3.19692516327 1.90217518806
-3.13597607613 1.91344714165
-3.13597607613 1.91344714165
-3.13597607613 1.91344714165
-3.11087393761 1.9290933609
-3.10624480247 1.93002974987
-3.05888485909 1.94350194931
-3.05888485909 1.94350194931
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.98287153244 1.96551787853
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.88978028297 1.94547843933
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.29879951477 1.90837061405
-2.19526958466 1.94049465656
-2.1830368042 1.94366312027
-1.29217040539 1.91812551022
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.26401150227 1.91397070885
-1.13624978065 1.89687478542
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
-0.321449846029 1.91572034359
0.273497492075 2.00625991821
0.332646399736 2.00329351425
0.381605684757 1.99325466156
0.434202313423 1.98210406303
0.471082210541 1.98114919662
0.521221101284 1.98170554638
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.530265927315 1.98145616055
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.641224682331 1.93749094009
0.889807283878 1.7440867424
0.913969695568 1.72757232189
0.939703047276 1.70854735374
0.969959318638 1.6930218935
1.00139605999 1.6828469038
1.03489923477 1.67538809776
1.0742123127 1.66450631618
1.12158155441 1.64280152321
1.14261591434 1.63166701794
1.2013412714 1.60191214085
1.25202310085 1.57854294777
1.38664054871 1.53156995773
1.45214283466 1.51768219471
1.49927437305 1.51499962807
1.55450630188 1.51546692848
1.60861551762 1.52148425579
1.6515557766 1.53342878819
1.71801805496 1.5620136261
1.74055540562 1.57370793819
1.80846440792 1.60968601704
1.8862259388 1.64557802677
1.94420874119 1.66473805904
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
1.97950100899 1.67234396935
2.73537731171 1.61244750023
2.73537731171 1.61244750023
2.73537731171 1.61244750023
2.77944970131 1.60094439983
2.77944970131 1.60094439983
2.98859810829 1.53574812412
3.0649998188 1.51213812828
3.16080212593 1.48873400688
3.25670623779 1.47040104866
3.31844496727 1.45884501934
3.37503004074 1.45079922676
3.44138360023 1.44261920452
3.50457119942 1.44026052952
3.5662753582 1.4411188364
3.62669706345 1.44663083553
3.70725750923 1.46488761902
3.75166010857 1.48156166077
3.79805517197 1.4979339838
3.82183670998 1.50386810303
3.94882297516 1.54374480247
4.04002380371 1.56773650646
4.05281734467 1.56890046597
4.11499738693 1.57045030594
4.18364238739 1.55963277817
4.22875785828 1.54696834087
4.28640556335 1.52777481079
4.3099064827 1.51865410805
4.41669464111 1.47627067566
4.47254037857 1.45280969143
4.5143289566 1.43119001389
4.57017421722 1.39027285576
4.60155630112 1.35736107826
4.63645839691 1.30336928368
4.67034769058 1.22021520138
4.68777942657 1.15930593014
4.71746015549 1.02857100964
4.72502183914 1.00383520126
4.73180532455 0.934560000896
4.7351899147 0.892284333706
4.73647737503 0.853848218918
4.73949146271 0.77355068922
4.74254131317 0.737550497055
4.74492549896 0.720303118229
4.74736642838 0.702552378178
4.75010347366 0.684045612812
4.75280714035 0.66074025631
4.75505065918 0.646266520023
4.75372934341 0.60538816452
4.74917459488 0.572755157948
4.74350309372 0.541627466679
4.73747158051 0.499103248119
4.73564386368 0.451827079058
4.73676776886 0.400543689728
4.73832893372 0.338901668787
4.73702287674 0.286379486322
4.73455286026 0.25358954072
4.73025226593 0.217402011156
4.72490310669 0.157657831907
4.72303628922 0.100376173854
4.71997928619 0.0561548545957
4.71675539017 0.00614719744772
4.71564483643 -0.0559753626585
4.71086978912 -0.133550137281
4.71086978912 -0.133550137281
4.70149898529 -0.185071289539
4.68461275101 -0.231632500887
4.67225885391 -0.248975515366
4.65592050552 -0.257915526628
4.63462018967 -0.261139035225
4.6131978035 -0.259291231632
4.58617734909 -0.249597594142
4.55693864822 -0.23730224371
4.52026367188 -0.221589744091
4.48658895493 -0.208684772253
4.43015766144 -0.192541196942
4.36153268814 -0.176325023174
4.3212518692 -0.173866346478
4.27913427353 -0.174395740032
4.21566534042 -0.177318543196
4.16203212738 -0.17691090703
4.12954616547 -0.173995763063
4.0646739006 -0.16508191824
4.01109218597 -0.154135704041
3.95803308487 -0.146080091596
3.89706921577 -0.144346997142
3.85622906685 -0.146794497967
3.80587792397 -0.158891111612
3.74688577652 -0.182264477015
3.70768332481 -0.200768247247
3.54315161705 -0.264147162437
3.54315161705 -0.264147162437
3.54315161705 -0.264147162437
3.50819563866 -0.26900935173
3.44765472412 -0.264746576548
3.3708896637 -0.245196282864
3.31439781189 -0.223172202706
3.27206110954 -0.203532204032
3.22080802917 -0.177829235792
3.1681895256 -0.153405413032
3.10428595543 -0.131142228842
3.06133794785 -0.120931081474
2.99533224106 -0.11332398653
2.96008181572 -0.111412167549
2.87450790405 -0.106823176146
2.82530474663 -0.102999001741
2.82530474663 -0.102999001741
2.67809295654 -0.104959830642
2.63025951385 -0.105131164193
2.58484244347 -0.105756364763
2.53333067894 -0.109318941832
2.48778033257 -0.114331126213
2.44850182533 -0.120307147503
2.40963602066 -0.128089427948
2.37183380127 -0.134950459003
2.3244907856 -0.133544743061
2.28058075905 -0.126741990447
2.24370527267 -0.118943437934
2.194668293 -0.108455784619
2.1438498497 -0.0968889072537
2.08740973473 -0.0800410509109
2.05407857895 -0.065873414278
2.01771688461 -0.0474694631994
1.98462748528 -0.0316188111901
1.95165967941 -0.018528111279
1.95165967941 -0.018528111279
1.94497525692 -0.0162487253547
1.84569883347 0.00449433922768
1.80979061127 0.00252112001181
1.77847862244 -0.00203499943018
1.73639786243 -0.0109694711864
1.67566883564 -0.0201826952398
1.61858439445 -0.0254456792027
1.57228767872 -0.029746234417
1.51536524296 -0.0345018953085
1.45146715641 -0.0390505939722
1.41317355633 -0.0388991236687
1.36191761494 -0.0351008847356
1.32224941254 -0.0329580828547
1.26609742641 -0.0303131043911
1.25791621208 -0.0299929864705
1.20830559731 -0.0305667612702
1.14841914177 -0.0353664681315
1.12243425846 -0.0367811694741
1.06866908073 -0.0470917522907
1.03128874302 -0.0564685612917
1.00071406364 -0.0642271488905
0.964189589024 -0.0750549733639
0.924205482006 -0.0866763070226
0.924205482006 -0.0866763070226
0.833724796772 -0.0969879627228
0.792509913445 -0.0990085825324
0.728299379349 -0.101521164179
0.684312641621 -0.102287001908
0.630837082863 -0.0990122035146
0.590518832207 -0.0954841896892
0.526294767857 -0.0847532898188
0.485651284456 -0.0760250836611
0.447582215071 -0.0692390799522
0.416879653931 -0.0645935833454
0.377270430326 -0.0616919249296
0.352588951588 -0.0609060041606
0.291083306074 -0.0618390925229
0.244137629867 -0.0662752836943
0.194215252995 -0.0750997588038
0.142229422927 -0.0824404358864
0.0785339400172 -0.0899271443486
0.0374092683196 -0.0954005122185
-0.0206314437091 -0.10665769875
-0.0551371499896 -0.117831036448
-0.0897510647774 -0.134861081839
-0.112717710435 -0.154115349054
-0.129399195313 -0.173058107495
-0.143007099628 -0.191367059946
-0.152294069529 -0.207525730133
-0.155750498176 -0.219517976046
-0.155065849423 -0.218903243542
-0.153319358826 -0.219009324908
-0.15034262836 -0.215184092522
-0.150149822235 -0.209287434816
-0.149437010288 -0.204442963004
-0.147389382124 -0.207326069474
-0.149218082428 -0.209469988942
-0.152913630009 -0.21031075716
-0.160343527794 -0.214733406901
-0.159132793546 -0.219391688704
-0.156175225973 -0.225436076522
-0.153999015689 -0.233101785183
-0.151977151632 -0.241560041904
-0.14893001318 -0.247003734112
-0.146307706833 -0.250131219625
-0.146869853139 -0.253595352173
-0.146301433444 -0.254412651062
-0.144037336111 -0.257468700409
-0.142869278789 -0.25722399354
-0.141728758812 -0.254176408052
-0.139744400978 -0.25318172574
-0.139114931226 -0.253506273031
-0.14402449131 -0.252002835274
-0.147988185287 -0.252460420132
-0.152130126953 -0.252417683601
-0.157147601247 -0.251620709896
-0.162414222956 -0.252230286598
-0.170542567968 -0.254748463631
-0.176932960749 -0.254873424768
-0.178341165185 -0.252854824066
-0.181431546807 -0.248130574822
-0.1851054281 -0.241475537419
-0.187370941043 -0.233550623059
-0.193242743611 -0.225858539343
-0.196874216199 -0.222773388028
-0.210210159421 -0.221020281315
-0.253756850958 -0.218125030398
-0.263185024261 -0.21432249248
-0.275106459856 -0.208532869816
-0.284641861916 -0.197663605213
-0.289136439562 -0.188369989395
-0.288632124662 -0.185470968485
-0.292021930218 -0.181356564164
-0.296176552773 -0.176496431231
-0.295958966017 -0.179321870208
-0.288252443075 -0.181827768683
-0.277516454458 -0.186989173293
-0.269350111485 -0.189751133323
-0.265181899071 -0.191482976079
-0.26266336441 -0.191585421562
-0.263016730547 -0.186317026615
-0.263835459948 -0.180382043123
-0.261064678431 -0.177830144763
-0.256692886353 -0.175906419754
-0.251675635576 -0.169773668051
-0.251675635576 -0.169773668051
-0.252084881067 -0.168604329228
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.252997398376 -0.163091987371
-0.256260812283 -0.15568125248
-0.287718713284 -0.161291569471
-0.291355907917 -0.168181359768
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.29185205698 -0.170198574662
-0.330183744431 -0.173757910728
-0.343500584364 -0.159299656749
-0.3431442976 -0.151915535331
-0.336353957653 -0.153337866068
-0.332485377789 -0.147068232298
-0.330541491508 -0.132323250175
-0.330541491508 -0.132323250175
-0.32329249382 -0.102705486119
-0.319320499897 -0.0972935408354
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.316005706787 -0.0900373086333
-0.427985787392 -0.00507922563702
-0.454770982265 -0.00628192117438
-0.481197595596 -0.0155232902616
-0.553359627724 -0.0410436876118
-0.553359627724 -0.0410436876118
-0.617573082447 -0.0387674756348
-0.661034822464 -0.0313203185797
-0.707867622375 -0.0227215699852
-0.747362136841 -0.0172253008932
-0.794290661812 -0.0132683264092
-0.890792012215 -0.000511999707669
-0.890792012215 -0.000511999707669
-0.926689565182 -0.000129547901452
-0.981327533722 -0.00401404220611
-1.019500494 -0.0124690514058
-1.07879197598 -0.0293555706739
-1.12299358845 -0.0369664058089
-1.1822104454 -0.040433075279
-1.25403416157 -0.0325893685222
-1.32546114922 -0.0152331097052
-1.32546114922 -0.0152331097052
-1.39833295345 0.00622102618217
-1.4897544384 0.026686988771
-1.55673885345 0.0348950251937
-1.62117624283 0.0458729378879
-1.69600534439 0.0627941563725
-1.74592661858 0.0742205157876
-1.81760287285 0.0941060557961
-1.87215220928 0.103736102581
-1.90934145451 0.102891311049
-1.94770526886 0.0953112840652
-1.98193740845 0.0875218510628
-2.01340222359 0.0873859897256
-2.05490922928 0.102483838797
-2.09378099442 0.124592922628
-2.12852406502 0.143473237753
-2.17831063271 0.162852749228
-2.2347817421 0.175474271178
-2.29331922531 0.178198263049
-2.33749866486 0.172501683235
-2.39965200424 0.158126160502
-2.4655623436 0.136956959963
-2.53765273094 0.118850722909
-2.56262731552 0.116270713508
-2.63889527321 0.115182824433
-2.71788477898 0.117144726217
-2.77338624001 0.12061394006
-2.87665867805 0.118858918548
-2.94925928116 0.111580371857
-3.00550746918 0.111217677593
-3.08886504173 0.114875562489
-3.13076996803 0.117493748665
-3.21295976639 0.123218372464
-3.2798948288 0.127642571926
-3.31946897507 0.131052345037
-3.31946897507 0.131052345037
-3.45739507675 0.123900398612
-3.50796580315 0.109057731926
-3.54479408264 0.0962753519416
-3.57998585701 0.0832201689482
-3.60505032539 0.0665584653616
-3.61801600456 0.0492923446
-3.62158584595 0.0403666049242
-3.62894368172 0.0308388844132
-3.62991952896 0.0185900405049
-3.6277794838 0.0139417480677
-3.62623810768 0.0128516312689
-3.62723946571 0.0102466810495
-3.62792229652 0.00608785077929
-3.62629199028 0.00609712675214
-3.62629199028 0.00609712675214
-3.62656736374 0.00605284422636
-3.62659192085 0.00616990588605
-3.62603378296 0.00555155239999
-3.62653470039 0.00608288869262
-3.62660837173 0.00616618432105
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.62684106827 0.00660861562937
-3.6265501976 0.00605637207627
-3.62655687332 0.00604669563472
-3.62652492523 0.00607581157237
-3.62644910812 0.00579874962568
-3.62640857697 0.00582438707352
-3.62652182579 0.00625528395176
-3.62649893761 0.00614205561578
-3.62649488449 0.00618177652359
-3.62649035454 0.00615599937737
-3.6260471344 0.00561077706516
-3.626506567 0.00608013849705
-3.6263358593 0.00602591782808
-3.62652182579 0.00625528395176
-3.62637138367 0.00576786883175
-3.62630772591 0.0060512078926
-3.62649893761 0.00614205561578
-3.62648081779 0.00614702980965
-3.62656545639 0.00623037293553
-3.62610578537 0.00574309192598
-3.62676596642 0.00659507978708
-3.62633466721 0.00596867129207
-3.62642741203 0.00579977035522
-3.62652230263 0.00625527370721
-3.62620592117 0.00575319863856
-3.62635707855 0.00616816803813
-3.62620568275 0.00575314648449
-3.62668132782 0.00662361271679
-3.62652230263 0.00625527370721
-3.62668132782 0.00662361271679
-3.62644481659 0.0061701470986
-3.62672019005 0.00662831543013
-3.6264193058 0.00595978088677
-3.62648081779 0.00614702980965
-3.62583470345 0.00555043341592
-3.62639379501 0.00582034140825
-3.62644910812 0.00579871237278
-3.62657475471 0.00614829920232
-3.6261446476 0.00581559538841
-3.62659978867 0.00629473850131
-3.62652206421 0.00625523645431
-3.62637877464 0.00598250515759
-3.62652230263 0.00625527370721
-3.62650752068 0.00612383615226
-3.62640357018 0.00585652701557
-3.62671899796 0.00658932607621
-3.62641572952 0.00579472072423
-3.62645220757 0.00594064220786
-3.62680578232 0.00672365678474
-3.62638616562 0.00582377612591
-3.62659645081 0.00612895749509
-3.62648057938 0.00614707637578
-3.62654471397 0.00626523513347
-3.62645173073 0.00594069994986
-3.62644171715 0.00595794431865
-3.62652230263 0.00625520758331
-3.62608003616 0.00576344039291
-3.62648057938 0.00614707637578
-3.62652206421 0.00625523645431
-3.62680435181 0.00669147539884
-3.62641882896 0.00595975108445
-3.62641906738 0.00595979765058
-3.62656354904 0.00619078148156
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62660002708 0.00629464909434
-3.62608027458 0.00574075058103
-3.62677931786 0.00665226951241
-3.62647604942 0.00589792989194
-3.62631177902 0.00603039562702
-3.62631177902 0.00603039562702
-3.62631177902 0.00603039562702
-3.62631177902 0.00603039562702
-3.62631177902 0.00603039562702
-3.62631177902 0.00603039562702
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62583780289 0.00550577789545
-3.62619948387 0.00570893660188
-3.62582087517 0.0055412594229
-3.6260933876 0.00568316876888
-3.62650704384 0.00608017574996
-3.62617611885 0.00561179593205
-3.62599182129 0.00555932428688
-3.62639021873 0.00577928498387
-3.6264538765 0.00589944235981
-3.62638878822 0.00583310984075
-3.62651491165 0.00621451251209
-3.62603354454 0.00557982362807
-3.6263666153 0.00568787008524
-3.62652659416 0.00621256511658
-3.62646985054 0.00581760331988
-3.62648582458 0.00613337010145
-3.62623095512 0.00585131160915
-3.62647199631 0.00610166415572
-3.62637329102 0.00581941194832
-3.62648868561 0.00627574138343
-3.62573814392 0.00539548415691
-3.62726330757 0.0063223624602
-3.62777161598 0.00658528506756
-3.62855744362 0.00776112172753
-3.62962007523 0.00850551389158
-3.62984251976 0.0086630359292
-3.63220262527 0.0107271652669
-3.63127017021 0.0111237037927
-3.62971973419 0.0163526479155
-3.63100385666 0.0181027576327
-3.63432765007 0.0176538079977
-3.63875865936 0.0150070730597
-3.64445161819 0.0101559553295
-3.64445161819 0.0101559553295
-3.64853978157 -0.00408693961799
-3.64790725708 -0.00871410965919
-3.6462290287 -0.00979184638709
-3.64761352539 -0.012194648385
-3.65041351318 -0.012477081269
-3.64988493919 -0.0121941426769
-3.64988493919 -0.0121941426769
-3.65025544167 -0.0130566768348
-3.64897823334 -0.0182539485395
-3.64786243439 -0.0217347368598
-3.6482360363 -0.0210028160363
-3.6488096714 -0.0210931673646
-3.65040159225 -0.0193444658071
-3.65040159225 -0.0193444658071
-3.65523076057 -0.0198438931257
-3.65402603149 -0.0181450527161
-3.65435910225 -0.010340180248
-3.65412831306 -0.0104031516239
-3.65545916557 -0.0110021531582
-3.65912103653 -0.00820970721543
-3.66181731224 -0.00606824271381
-3.66799688339 -0.00830044038594
-3.67375540733 -0.0185139235109
-3.68032932281 -0.0303659364581
-3.68957781792 -0.0411860197783
-3.69559502602 -0.0477943196893
-3.70183730125 -0.0513479113579
-3.70953702927 -0.0572541281581
-3.71366834641 -0.0610040910542
-3.7106423378 -0.0683688223362
-3.69001460075 -0.0857973471284
-3.69001460075 -0.0857973471284
-3.63955783844 -0.131797611713
-3.63108301163 -0.14100253582
-3.61832547188 -0.155082732439
-3.59818935394 -0.176615715027
-3.58178448677 -0.197838038206
-3.57512831688 -0.214527308941
-3.57021450996 -0.227400541306
-3.5641348362 -0.242501467466
-3.55910396576 -0.262611865997
-3.55743932724 -0.284377008677
-3.5566213131 -0.297370642424
-3.55618715286 -0.311772167683
-3.55297541618 -0.338326066732
-3.54818224907 -0.37348946929
-3.5449795723 -0.408291786909
-3.54556250572 -0.456272870302
-3.54863405228 -0.518913865089
-3.55152058601 -0.561014652252
-3.55334162712 -0.59331202507
-3.56100153923 -0.668513417244
-3.56302142143 -0.700917363167
-3.56202507019 -0.735721647739
-3.55873465538 -0.776732444763
-3.55317306519 -0.808883905411
-3.53905272484 -0.858228504658
-3.52912187576 -0.89451622963
-3.51892709732 -0.946454584599
-3.51242399216 -1.00352597237
-3.50848126411 -1.06862664223
-3.50933718681 -1.13164377213
-3.51616644859 -1.19236326218
-3.52226948738 -1.22127997875
-3.53015232086 -1.25727760792
-3.53573560715 -1.28392469883
-3.5373301506 -1.2932779789
-3.53866052628 -1.31460154057
-3.53657865524 -1.33643579483
-3.53149867058 -1.35385322571
-3.51839232445 -1.38192522526
-3.50566339493 -1.40882897377
-3.46918797493 -1.46630704403
-3.45322537422 -1.48857498169
-3.45322537422 -1.48857498169
-3.38091278076 -1.53595292568
-3.34373140335 -1.53355622292
-3.30961155891 -1.528408885
-3.25046348572 -1.52731025219
-3.18287944794 -1.53361046314
-3.12563037872 -1.5460807085
-3.09237003326 -1.55461585522
-3.02683329582 -1.56612038612
-2.98691177368 -1.56834852695
-2.9383790493 -1.56567764282
-2.89207816124 -1.55709648132
-2.86331605911 -1.54498445988
-2.78657793999 -1.4957306385
-2.73827004433 -1.46889472008
-2.69668006897 -1.44658684731
-2.6283724308 -1.41633689404
-2.59159684181 -1.40534329414
-2.5522248745 -1.39794135094
-2.48990988731 -1.38506102562
-2.44700837135 -1.37616193295
-2.39244365692 -1.36758255959
-2.34413671494 -1.36730027199
-2.29468035698 -1.37754106522
-2.26307439804 -1.3833656311
-2.24710321426 -1.38603842258
-2.17769813538 -1.38454222679
-2.13349485397 -1.36845231056
-2.09656786919 -1.35309493542
-2.03590774536 -1.33496642113
-1.99464118481 -1.3258484602
-1.94623887539 -1.32723164558
-1.89452922344 -1.34507656097
-1.77767884731 -1.42027282715
-1.73021018505 -1.44681417942
-1.65494275093 -1.47862660885
-1.60129189491 -1.4912955761
-1.53129518032 -1.49681127071
-1.45102357864 -1.49079668522
-1.39636027813 -1.47693884373
-1.36378979683 -1.46808826923
-1.33166646957 -1.45597577095
-1.29138231277 -1.43616223335
-1.15142047405 -1.37727606297
-1.15142047405 -1.37727606297
-1.12906301022 -1.3716905117
-1.07139158249 -1.3598626852
-1.01363706589 -1.35400140285
-0.962255775928 -1.35071110725
-0.916848242283 -1.34689331055
-0.85266572237 -1.34419023991
-0.834019780159 -1.34523653984
-0.786643862724 -1.34866142273
-0.744044363499 -1.35967218876
-0.697718501091 -1.37999522686
-0.656335294247 -1.40036308765
-0.635217726231 -1.40812790394
-0.593481063843 -1.41352200508
-0.534506618977 -1.39346563816
-0.48942181468 -1.37495028973
-0.413376927376 -1.35771453381
-0.353264689445 -1.3466053009
-0.291068643332 -1.34462797642
-0.260338753462 -1.34806835651
-0.20911706984 -1.36022377014
-0.156570747495 -1.3816088438
-0.108259350061 -1.40777981281
-0.0597203820944 -1.44064307213
0.0226269569248 -1.49345767498
0.0412558168173 -1.49990689754
0.0886659249663 -1.50695562363
0.137919262052 -1.50304353237
0.184000819921 -1.49467742443
0.218890473247 -1.48501372337
0.272111386061 -1.46453464031
0.299044311047 -1.45111262798
0.339423954487 -1.42584645748
0.351290345192 -1.4193469286
0.375644892454 -1.40612316132
0.398398131132 -1.39717411995
0.437456101179 -1.38530313969
0.456765115261 -1.37890303135
0.503327071667 -1.36350882053
0.526766240597 -1.35871136189
0.534964442253 -1.35727417469
0.637022733688 -1.34109735489
0.699771046638 -1.33640885353
0.726172208786 -1.33592009544
0.739533007145 -1.33638989925
0.845326662064 -1.34848952293
0.97857940197 -1.33895134926
0.996094763279 -1.31393146515
1.01904082298 -1.28158414364
1.04225111008 -1.26104569435
1.07783031464 -1.26094925404
1.09856951237 -1.27278125286
1.14137470722 -1.3072706461
1.22526586056 -1.38848757744
1.25587642193 -1.41928637028
1.30689311028 -1.46448934078
1.3688095808 -1.50895726681
1.41153562069 -1.53063058853
1.46622741222 -1.5447756052
1.54555773735 -1.52908444405
1.57737898827 -1.51120638847
1.63459682465 -1.47052025795
1.67161476612 -1.44019210339
1.71423280239 -1.4009437561
1.75107038021 -1.36527407169
1.7756998539 -1.34608960152
1.80671310425 -1.32709157467
1.84817612171 -1.30492699146
1.89285778999 -1.28331649303
1.92183041573 -1.27782249451
1.96461236477 -1.27838242054
2.03161263466 -1.27912580967
2.0943582058 -1.28547787666
2.0943582058 -1.28547787666
2.0943582058 -1.28547787666
2.30712294579 -1.33678901196
2.37071466446 -1.31787228584
2.38960456848 -1.30672872066
2.38960456848 -1.30672872066
2.45644974709 -1.29914462566
2.54975223541 -1.35660088062
2.61185479164 -1.39408445358
2.67761898041 -1.43838524818
2.75723838806 -1.4985421896
2.82622265816 -1.54822266102
2.88433980942 -1.58566701412
2.97303938866 -1.63269615173
3.04641008377 -1.66195726395
3.10293030739 -1.68021798134
3.17172122002 -1.69528853893
3.24090528488 -1.69562029839
3.3039560318 -1.68863928318
3.36160206795 -1.67602705956
3.41606616974 -1.65641105175
3.45484948158 -1.63803327084
3.50518870354 -1.60650873184
3.5519990921 -1.56800270081
3.5815615654 -1.54186332226
3.5815615654 -1.54186332226
3.66475558281 -1.48218917847
3.70340204239 -1.46091926098
3.73702716827 -1.44110107422
3.78151893616 -1.40954744816
3.8420855999 -1.3747433424
3.88687181473 -1.36550545692
3.95671010017 -1.37415802479
3.99525666237 -1.38655924797
4.0478811264 -1.41544759274
4.07985782623 -1.44028866291
4.11957836151 -1.46779704094
4.16780328751 -1.48337721825
4.21568632126 -1.48316788673
4.23013353348 -1.48045527935
4.37556791306 -1.43983399868
4.46503257751 -1.40788459778
4.56100606918 -1.38054871559
4.62947559357 -1.37979626656
4.6928191185 -1.4095979929
4.72158384323 -1.44939208031
4.74237060547 -1.50607836246
4.75308179855 -1.55407202244
4.76066923141 -1.69751560688
4.75408887863 -1.7784318924
4.74053049088 -1.83760237694
4.70772647858 -1.9212116003
4.68408918381 -1.97695302963
4.65657567978 -2.03929400444
4.6260175705 -2.12257766724
4.61316013336 -2.17702364922
4.61316013336 -2.17702364922
4.58855724335 -2.26625132561
4.57960653305 -2.30680847168
4.5733423233 -2.40055012703
4.5777349472 -2.44488883018
4.58352184296 -2.47655963898
4.5860247612 -2.48342347145
4.60068035126 -2.5222299099
4.60425043106 -2.53765392303
4.61187791824 -2.55181217194
4.61285400391 -2.576379776
4.60747718811 -2.67402982712
4.60747718811 -2.67402982712
4.56602144241 -2.83179879189
4.54181861877 -2.88142585754
4.53040599823 -2.89601993561
4.44885206223 -2.88733530045
4.44885206223 -2.88733530045
4.29244232178 -2.88424134254
4.25575304031 -2.89759898186
4.17350673676 -2.93892741203
4.10276174545 -2.9811937809
4.04644441605 -3.01757931709
3.96031785011 -3.06979060173
3.87666559219 -3.10728573799
3.82300066948 -3.11358380318
3.75334215164 -3.11138629913
3.68554139137 -3.10550117493
3.63477396965 -3.09872674942
3.56695175171 -3.08312416077
3.55233240128 -3.07943296432
3.39079117775 -3.04417562485
3.30432748795 -3.02244567871
3.21276378632 -2.99122095108
3.12611341476 -2.95929217339
3.0470688343 -2.92642331123
2.97592067719 -2.89255785942
2.93363308907 -2.87413167953
2.87892413139 -2.85291838646
2.76848196983 -2.82659697533
2.71771454811 -2.82501387596
2.64881849289 -2.83205914497
2.59553718567 -2.84284067154
2.39567327499 -2.85987186432
2.32860541344 -2.8612806797
2.24284100533 -2.86744880676
2.07882618904 -2.87942552567
1.99941074848 -2.88411617279
1.92141413689 -2.89147615433
1.8270868063 -2.90288329124
1.76196789742 -2.91400051117
1.67987191677 -2.93754053116
1.61219882965 -2.96111321449
1.51252377033 -2.99778056145
1.42699491978 -3.03194046021
1.32464206219 -3.06369185448
1.25499975681 -3.07380080223
1.14871251583 -3.07028269768
1.06017267704 -3.05317473412
0.988004088402 -3.03598189354
0.893720090389 -3.00886201859
0.775783956051 -2.97841763496
0.696782886982 -2.96547102928
0.564761340618 -2.95007133484
0.51181024313 -2.94833827019
0.415042847395 -2.9560084343
0.346838921309 -2.96679377556
0.286456137896 -2.9774723053
0.230394974351 -2.99249243736
0.186406031251 -3.00691342354
0.133134797215 -3.02148723602
0.0448502451181 -3.02911424637
0.000702980905771 -3.02237606049
-0.165297657251 -2.97156953812
-0.165297657251 -2.97156953812
-0.165297657251 -2.97156953812
-0.253270536661 -2.95218062401
-0.392300665379 -2.96048212051
-0.439148902893 -2.97273516655
-0.558252811432 -3.0075366497
-0.602297663689 -3.01846694946
-0.674191236496 -3.03663992882
-0.746799588203 -3.06109762192
-0.822841644287 -3.08816289902
-0.886013329029 -3.10256552696
-0.99319344759 -3.11041975021
-1.06896269321 -3.10721611977
-1.16352379322 -3.09835028648
-1.23703575134 -3.08914256096
-1.25495707989 -3.08633446693
-1.46651875973 -3.03505969048
-1.54130899906 -3.01307535172
-1.6326417923 -2.98632621765
-1.72960960865 -2.95923614502
-1.82418465614 -2.9329688549
-1.93043255806 -2.91749429703
-2.0069963932 -2.91159510612
-2.09216189384 -2.92085599899
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1185426712 -2.92796826363
-2.1456964016 -2.93991589546
-2.87502622604 -2.87807917595
-2.94619345665 -2.90393185616
-3.03007054329 -2.93819880486
-3.10649752617 -2.97124862671
-3.14973425865 -2.98303675652
-3.22921895981 -3.00928044319
-3.24001669884 -3.01145482063
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.24996685982 -3.01558113098
-3.36444997787 -2.98997282982
-3.53608441353 -2.85398793221
-3.59266281128 -2.70958900452
-3.59764051437 -2.66955304146
-3.60442304611 -2.60370874405
-3.61048746109 -2.52385401726
-3.61351442337 -2.48641300201
-3.62160015106 -2.43525385857
-3.63061642647 -2.37237095833
-3.63061642647 -2.37237095833
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.64275383949 -2.28361725807
-3.65907645226 -1.66064572334
-3.66649317741 -1.55217289925
-3.67114758492 -1.46229612827
-3.67453241348 -1.38780295849
-3.67659664154 -1.28097450733
-3.67427206039 -1.1955075264
-3.67142868042 -1.04055964947
-3.67072868347 -1.02263796329
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66752290726 -0.966950058937
-3.66084337234 -0.779053688049
-3.71627283096 0.241911411285
-3.72257781029 0.318805843592
-3.73027324677 0.39228245616
-3.73741769791 0.463053315878
-3.74463653564 0.551748394966
-3.7533223629 0.680473089218
-3.7554962635 0.771196842194
-3.75287818909 0.860247969627
-3.74803256989 0.930400669575
-3.74104762077 1.03421890736
-3.738270998 1.08797216415
-3.73252558708 1.21670901775
-3.73024821281 1.28685164452
-3.72710895538 1.38449060917
-3.7275891304 1.4500644207
-3.72661852837 1.52998113632
-3.72244167328 1.60545778275
-3.71115732193 1.69731831551
-3.69647336006 1.7519466877
-3.67711687088 1.8040189743
-3.64074134827 1.87176990509
-3.60473752022 1.92172050476
-3.56156897545 1.96741449833
-3.51367545128 2.00923109055
-3.44553375244 2.0484855175
-3.38446450233 2.0694205761
-3.33416771889 2.07656788826
-3.25638461113 2.07211017609
-3.2002093792 2.06017398834
-3.11409211159 2.03624010086
-3.05871558189 2.01421070099
-2.99510073662 1.98095262051
-2.93741202354 1.94045245647
-2.88375043869 1.89414823055
-2.83479833603 1.84436130524
-2.79347681999 1.7888944149
-2.79347681999 1.7888944149
-2.71230578423 1.66514003277
-2.69679784775 1.62648046017
-2.66920542717 1.54016292095
-2.65358948708 1.46217751503
-2.6448662281 1.3997426033
-2.63945388794 1.34152805805
-2.63579368591 1.29832518101
-2.62524485588 1.17396223545
-2.6140639782 1.07221782207
-2.60497379303 1.00437033176
-2.59315395355 0.913547635078
-2.58271050453 0.843197524548
-2.57383656502 0.788380801678
-2.56249403954 0.697630703449
-2.55675077438 0.614973425865
-2.55441737175 0.529935419559
-2.55331063271 0.438641279936
-2.55155682564 0.289095789194
-2.55091881752 0.273328304291
-2.54818105698 0.225602000952
-2.54217433929 0.144540682435
-2.53339099884 0.0789608135819
-2.51947927475 8.96444544196e-06
-2.5061943531 -0.0759049579501
-2.49568486214 -0.134906828403
-2.47773122787 -0.288700014353
-2.47401833534 -0.326502650976
-2.46737027168 -0.423305749893
-2.46382498741 -0.533642649651
-2.45947146416 -0.619499802589
-2.45330667496 -0.702383756638
-2.44858551025 -0.769263207912
-2.44361305237 -0.875123083591
-2.43643951416 -0.966856062412
-2.42558121681 -1.04034328461
-2.41226029396 -1.12431788445
-2.39796328545 -1.20667946339
-2.38742280006 -1.29368305206
-2.37495589256 -1.39635932446
-2.35754156113 -1.48482120037
-2.34560441971 -1.55987942219
-2.33502626419 -1.64278912544
-2.32535552979 -1.73718965054
-2.31981444359 -1.8037147522
-2.31455421448 -1.89454674721
-2.30594778061 -1.99167573452
-2.28698921204 -2.1019589901
-2.26709461212 -2.18694376945
-2.25096607208 -2.24938845634
-2.24387288094 -2.28133368492
-2.20347213745 -2.41090035439
-2.19095492363 -2.44302797318
-2.11463332176 -2.57099318504
-2.10588526726 -2.57771992683
-2.04512095451 -2.59988474846
-1.97443056107 -2.60137367249
-1.91275167465 -2.57756280899
-1.8529599905 -2.5388405323
-1.7563804388 -2.45167350769
-1.72838842869 -2.41620111465
-1.67045509815 -2.24670386314
-1.63838136196 -2.07986760139
-1.56354522705 -1.81385946274
-1.51523458958 -1.69107878208
-1.40066754818 -1.30395412445
-1.3789126873 -1.15315389633
-1.35716497898 -0.621130883694
-1.35716497898 -0.621130883694
-1.31820142269 -0.358898192644
-1.25996184349 -0.0372434854507
-1.2327619791 0.165997594595
-1.21799087524 0.363632231951
-1.1858689785 0.653256833553
-1.14002180099 0.864270448685
-1.08779275417 1.05870211124
-1.03748643398 1.24410355091
-0.999273240566 1.34649467468
-0.943322837353 1.44390416145
-0.883734941483 1.5093883276
-0.821006417274 1.5440069437
-0.760334670544 1.54182207584
-0.698622107506 1.50409579277
-0.648369729519 1.4519380331
-0.601548075676 1.35803842545
-0.580281555653 1.27828025818
-0.515583753586 1.03099155426
-0.462944418192 0.84748929739
-0.41761931777 0.646392226219
-0.372888088226 0.363906353712
-0.340773165226 0.172351747751
-0.30274617672 -0.0231001544744
-0.262073963881 -0.264075756073
-0.24099893868 -0.680303454399
-0.235846340656 -0.778393387794
-0.199098914862 -1.01260757446
-0.146460309625 -1.29609191418
-0.140017688274 -1.4691849947
-0.126750707626 -1.65531730652
-0.0970984697342 -1.77301204205
0.00211335415952 -1.96086513996
0.0171882733703 -1.98524880409
0.104642808437 -2.12639856339
0.173368051648 -2.24537134171
0.239297956228 -2.29975867271
0.323777854443 -2.33807063103
0.420316249132 -2.35767292976
0.525049090385 -2.35022068024
0.647962331772 -2.3110806942
0.734886050224 -2.2373585701
0.797114789486 -2.14846491814
0.872900605202 -2.01297712326
0.957114100456 -1.86823356152
1.07758700848 -1.66947925091
1.15897643566 -1.51005685329
1.2068874836 -1.38516581059
1.2068874836 -1.38516581059
1.31354951859 -0.826166927814
1.36476552486 -0.53233397007
1.41310620308 -0.342671453953
1.48459684849 -0.0475190132856
1.51842319965 0.145133137703
1.54245686531 0.379989236593
1.56036734581 0.617188453674
1.61642682552 0.91046911478
1.65022182465 1.03020703793
1.72233378887 1.25857448578
1.7717987299 1.42221128941
1.81196379662 1.54512143135
1.90669131279 1.73478901386
1.95464074612 1.79150176048
1.95464074612 1.79150176048
2.11714601517 1.91519737244
2.18273091316 1.93353664875
2.18273091316 1.93353664875
2.18273091316 1.93353664875
2.18273091316 1.93353664875
2.38830971718 1.75468444824
2.38830971718 1.75468444824
2.46507501602 1.32788324356
2.48256373405 1.22347187996
2.50519919395 0.969897150993
2.5066049099 0.75939822197
2.51293849945 0.562121272087
2.53740119934 0.357495337725
2.56590199471 0.165558740497
2.56195735931 -0.0449733659625
2.54171991348 -0.229287236929
2.54478335381 -0.664799153805
2.56461977959 -0.805221676826
2.57270097733 -0.994202375412
2.56984043121 -1.19868147373
2.57551121712 -1.38894641399
2.59066343307 -1.50528728962
2.61915683746 -1.6229480505
2.67979073524 -1.81153833866
2.71287989616 -1.90264332294
2.74516224861 -1.99192333221
2.80101108551 -2.08804917336
2.86115050316 -2.15671443939
2.86115050316 -2.15671443939
2.86115050316 -2.15671443939
3.11643433571 -2.36575245857
3.222178936 -2.38994884491
3.3238825798 -2.39470696449
3.40090608597 -2.38061594963
3.49709033966 -2.33244085312
3.60802912712 -2.23358082771
3.67717242241 -2.15255212784
3.77726340294 -2.03048348427
3.82887125015 -1.9619988203
3.93318462372 -1.78167688847
4.01735401154 -1.57946705818
4.06582546234 -1.39390468597
4.09431791306 -1.23599374294
4.10176181793 -1.19638252258
4.18275547028 -0.892076849937
4.24074029922 -0.628964960575
4.26541519165 -0.367154985666
4.27140903473 -0.139837548137
4.28046941757 0.0834172815084
4.31169509888 0.288586765528
4.35313796997 0.498498857021
4.40233945847 0.694555222988
4.44610786438 0.863103508949
4.46958971024 0.967960894108
4.50207185745 1.14261209965
4.53871583939 1.30698800087
4.5621137619 1.37091207504
4.63731431961 1.51127183437
4.70406961441 1.59999227524
4.7504992485 1.64925670624
4.78592205048 1.68520569801
4.82197141647 1.72538638115
4.84720754623 1.75699532032
4.86641073227 1.76873576641
4.88276338577 1.79025363922
4.8883805275 1.81118571758
4.89036226273 1.83312737942
4.89544343948 1.84101891518
4.89544343948 1.84101891518
4.89544343948 1.84101891518
4.92790412903 1.83538937569
4.93202924728 1.83903110027
4.94475460052 1.84863722324
4.97525167465 1.84698390961
4.99600553513 1.84506750107
5.02248287201 1.84151554108
5.03277492523 1.84011733532
5.05069208145 1.82651770115
5.06065559387 1.81824278831
5.06353902817 1.81137788296
5.06628656387 1.81202888489
5.06500482559 1.7966299057
5.06628608704 1.79717171192
5.06181192398 1.79157400131
5.06174325943 1.80214941502
5.06214857101 1.81187140942
5.06286668777 1.81241679192
5.06286668777 1.81241679192
5.09210586548 1.82601451874
5.10390138626 1.82843637466
5.13429069519 1.83770537376
5.14185857773 1.84009492397
5.14405822754 1.84025299549
5.14755439758 1.84614384174
5.14482736588 1.85717761517
5.12449884415 1.91912853718
5.08329391479 1.98730278015
5.07349920273 2.00257205963
4.95798206329 2.04955410957
4.85817813873 1.98369967937
4.76414251328 1.89331018925
4.66011619568 1.79769313335
4.56742429733 1.73614919186
4.44562005997 1.66540110111
4.44562005997 1.66540110111
4.06633663177 1.65079236031
3.83701562881 1.65886056423
3.69813156128 1.64894485474
3.51069498062 1.6113935709
3.4248278141 1.5801807642
3.26630544662 1.47869896889
3.26630544662 1.47869896889
3.26630544662 1.47869896889
3.26630544662 1.47869896889
3.26630544662 1.47869896889
2.71926832199 1.16436982155
2.62010216713 1.13492596149
2.51593899727 1.09382009506
2.42090964317 1.03135287762
2.33594894409 0.940139532089
2.27888846397 0.856141149998
2.20004224777 0.719596505165
2.12189102173 0.59660255909
2.03117012978 0.525624871254
1.93703627586 0.48791846633
1.64173805714 0.451879620552
1.47543227673 0.446782171726
1.47543227673 0.446782171726
1.47543227673 0.446782171726
1.05198276043 0.395610451698
0.838558495045 0.326012790203
0.744930326939 0.254487514496
0.67651194334 0.163061544299
0.624593436718 0.0622330754995
0.549426555634 -0.0370313823223
0.425874382257 -0.0950172543526
0.311577707529 -0.119685538113
0.188643231988 -0.143696308136
0.0423787720501 -0.168237835169
-0.0736112073064 -0.199527129531
-0.168755590916 -0.262092918158
-0.25463694334 -0.397029399872
-0.315024167299 -0.559399306774
-0.339466035366 -0.643393278122
-0.385923147202 -0.766251683235
-0.475990891457 -0.874440908432
-0.555343985558 -0.924576580524
-0.673622965813 -0.966418266296
-0.841728210449 -0.980823397636
-1.05790996552 -0.976439595222
-1.17340230942 -0.97564291954
-1.35530614853 -0.980124533176
-1.35530614853 -0.980124533176
-1.67445123196 -1.00398755074
-1.80431210995 -1.0600155592
-1.89493250847 -1.17113506794
-1.94968616962 -1.31562936306
-2.0018851757 -1.4525333643
-2.08942317963 -1.56193745136
-2.22859883308 -1.642765522
-2.41486024857 -1.68096661568
-2.62398052216 -1.70172846317
-2.81609892845 -1.73562765121
-2.94633126259 -1.81882309914
-3.01398396492 -1.94936835766
-3.0601348877 -2.091578722
-3.11856174469 -2.25614976883
-3.16628074646 -2.35690593719
-3.24907493591 -2.4921143055
-3.53933978081 -2.60101675987
-3.53933978081 -2.60101675987
-3.59529161453 -2.60061621666
-3.71787714958 -2.59393358231
-3.82029485703 -2.58146047592
-3.84729409218 -2.57470726967
-3.91966605186 -2.55776190758
-3.94550442696 -2.55364561081
-3.94863462448 -2.55387878418
-3.94863462448 -2.55387878418
-3.94863462448 -2.55387878418
-3.94863462448 -2.55387878418
-3.84773302078 -2.49139690399
-3.78864049911 -2.41350150108
-3.71184825897 -2.34522628784
-3.67974758148 -2.33117556572
-3.67974758148 -2.33117556572
-3.3863325119 -2.46160888672
-3.11229658127 -2.63546466827
-3.04493665695 -2.66917943954
-2.90743303299 -2.72379803658
-2.90743303299 -2.72379803658
-2.53013920784 -2.81346917152
-2.40230941772 -2.83267998695
-2.09937858582 -2.87083053589
-1.7889071703 -2.91300559044
-1.62289762497 -2.93808364868
-1.44570994377 -2.95834040642
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
-1.31710505486 -2.96071863174
0.75046145916 -3.09524965286
0.97197920084 -3.11544775963
0.97197920084 -3.11544775963
1.22169399261 -3.06248903275
1.38234090805 -3.02355360985
1.59999465942 -2.98508024216
1.76559507847 -2.96445560455
2.09986281395 -2.94201874733
2.38483595848 -2.93894100189
2.65320706367 -2.94662165642
2.90919208527 -2.95142889023
3.12906646729 -2.94484853745
3.27985954285 -2.93440318108
3.27985954285 -2.93440318108
3.77530527115 -2.90282893181
3.94068431854 -2.90468120575
3.94068431854 -2.90468120575
4.26915359497 -2.97326517105
4.26915359497 -2.97326517105
4.38165712357 -3.03066086769
4.4169793129 -3.01048660278
4.4169793129 -3.01048660278
4.47928762436 -2.96230578423
4.47928762436 -2.96230578423
4.72326135635 -2.78868103027
4.78240203857 -2.74109530449
4.93918371201 -2.59499001503
4.93918371201 -2.59499001503
4.9844045639 -2.5009906292
4.9844045639 -2.5009906292
4.8818655014 -2.29521632195
4.8818655014 -2.29521632195
4.76543092728 -2.24810695648
4.63981485367 -2.20831298828
4.5927362442 -2.18307805061
4.5927362442 -2.18307805061
4.27133989334 -1.91902899742
4.11588382721 -1.80071306229
3.94641900063 -1.68272042274
3.79106593132 -1.56035482883
3.67350769043 -1.45444607735
3.51641225815 -1.32069921494
3.31361293793 -1.18299937248
3.132584095 -1.09151399136
2.99471497536 -0.995973289013
2.92483615875 -0.90781968832
2.81415724754 -0.772996664047
2.73380446434 -0.704309284687
2.51933050156 -0.597977757454
2.42599105835 -0.555222988129
2.24832963943 -0.484288990498
2.06349802017 -0.412613242865
1.80312287807 -0.29756513238
1.54599547386 -0.177181884646
1.31407809258 -0.0538626462221
0.89541387558 0.230813413858
0.89541387558 0.230813413858
0.756764769554 0.335173636675
0.591175496578 0.440063655376
0.383184254169 0.556800425053
0.220809802413 0.653762757778
-0.00820682104677 0.802096307278
-0.195874750614 0.922048449516
-0.195874750614 0.922048449516
-0.195874750614 0.922048449516
-0.959672152996 1.26296818256
-1.11283874512 1.37032032013
-1.22865319252 1.47804331779
-1.34439849854 1.55339491367
-1.50259315968 1.61889457703
-1.66988539696 1.66910648346
-1.66988539696 1.66910648346
-2.03597426414 1.76590573788
-2.29481291771 1.83624482155
-2.49785900116 1.89727365971
-2.7152132988 1.96571242809
-2.89978122711 2.01699519157
-3.00463032722 2.0386505127
-3.00463032722 2.0386505127
-3.32529234886 2.06776714325
-3.41342735291 2.06427669525
-3.51039195061 2.05760169029
-3.59164571762 2.05499529839
-3.65228390694 2.04763674736
-3.69221520424 2.03486728668
-3.69221520424 2.03486728668
-3.72342967987 2.01773262024
-3.72934532166 2.01957440376
-3.73143792152 2.03046393394
-3.71919870377 2.0385620594
-3.71105718613 2.03720259666
-3.71587610245 2.03523468971
-3.72307920456 2.0356695652
-3.72817969322 2.03420376778
-3.73513913155 2.03261899948
-3.73398089409 2.03127384186
-3.7313182354 2.03105282784
-3.72125720978 2.02932906151
-3.71809005737 2.02890539169
-3.70098471642 2.05271744728
-3.69413161278 2.06215333939
-3.67520046234 2.07142925262
-3.66100144386 2.07543516159
-3.64366865158 2.08505249023
-3.63984966278 2.08408498764
-3.63800811768 2.07888770103
-3.63560771942 2.07249546051
-3.63449192047 2.06646990776
-3.63826489449 2.05807518959
-3.63927698135 2.0546810627
-3.63774371147 2.05059576035
-3.63567900658 2.0476911068
-3.63273239136 2.04570960999
-3.6329228878 2.04367542267
-3.63220953941 2.04276657104
-3.62670397758 2.04353260994
-3.62344932556 2.04233598709
-3.62023329735 2.03987455368
-3.62011575699 2.03994560242
-3.6200325489 2.04089260101
-3.62028956413 2.03963398933
-3.62028956413 2.03963398933
-3.62302494049 2.04422211647
-3.62219691277 2.04231834412
-3.62219691277 2.04231834412
-3.62304592133 2.04354405403
-3.62321710587 2.04361271858
-3.62321686745 2.04318857193
-3.62325668335 2.04313063622
-3.62310194969 2.04304599762
-3.62298774719 2.04314661026
-3.62298774719 2.04314661026
-3.62281990051 2.04300570488
-3.62282538414 2.04294466972
-3.62313294411 2.04220318794
-3.62277817726 2.0424656868
-3.62254309654 2.04261565208
-3.62371134758 2.04244995117
-3.62371134758 2.04244995117
-3.62342834473 2.04163956642
-3.62311434746 2.04223132133
-3.62371134758 2.04244995117
-3.62371134758 2.04244995117
-3.62324643135 2.04292392731
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62321949005 2.04176998138
-3.62338805199 2.04162192345
-3.62322998047 2.04218959808
-3.62338805199 2.04162192345
-3.62338805199 2.04162216187
-3.62338805199 2.04162192345
-3.62356233597 2.04144096375
-3.62322998047 2.04218959808
-3.62371134758 2.04244995117
-3.62323045731 2.0421898365
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62335753441 2.04170942307
-3.62335753441 2.04170942307
-3.62356233597 2.04144096375
-3.62335753441 2.04170942307
-3.62335753441 2.04170942307
-3.62371134758 2.04244995117
-3.62335753441 2.04170942307
-3.62356233597 2.04144096375
-3.62333989143 2.04170036316
-3.62335753441 2.04170942307
-3.62335753441 2.04170942307
-3.62371134758 2.04244995117
-3.62321949005 2.04176998138
-3.62356233597 2.04144120216
-3.62335753441 2.04170942307
-3.62333989143 2.04170036316
-3.62335729599 2.04170894623
-3.62335753441 2.04170942307
-3.62335753441 2.04170942307
-3.62335753441 2.04170942307
-3.62356233597 2.04144096375
-3.62298321724 2.04200148582
-3.62356233597 2.04144096375
-3.62371134758 2.04244995117
-3.62361812592 2.04146957397
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62353157997 2.04143881798
-3.62356233597 2.04144096375
-3.62333989143 2.04170036316
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62335753441 2.04170942307
-3.62325501442 2.04220676422
-3.62356233597 2.04144096375
-3.62322998047 2.04218959808
-3.62322998047 2.04218959808
-3.62372779846 2.04132556915
-3.62298321724 2.04200148582
-3.62335753441 2.04170942307
-3.62338805199 2.04162192345
-3.62307786942 2.04181599617
-3.62339878082 2.04173493385
-3.62344169617 2.04175186157
-3.62371134758 2.04244995117
-3.62356233597 2.04144096375
-3.62307786942 2.04181599617
-3.62307786942 2.04181599617
-3.62307786942 2.04181599617
-3.62333989143 2.04170036316
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62353157997 2.04143881798
-3.62307786942 2.04181599617
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
-3.62356233597 2.04144096375
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
-3.68 2.03
-3.64 1.95
-3.67 1.87
-3.64 1.83
-3.63 1.78
-3.62 1.76
-3.67 1.72
-3.69 1.69
-3.7 1.68
-3.72 1.67
-3.74 1.64
-3.77 1.63
-3.73 1.64
-3.7 1.64
-3.66 1.66
-3.6 1.69
-3.6 1.69
-3.64 1.67
-3.63 1.68
-3.72 1.64
-3.69 1.65
-3.7 1.64
-3.84 1.61
-3.8 1.6
-3.78 1.61
-3.66 1.66
-3.72 1.65
-3.85 1.61
-3.91 1.6
-3.7 1.68
-3.86 1.64
-3.77 1.67
-3.75 1.66
-3.73 1.66
-3.61 1.7
-3.64 1.68
-3.64 1.67
-3.99 1.6
-3.87 1.62
-3.79 1.63
-3.7 1.66
-3.72 1.79
-3.68 1.76
-3.63 1.77
-3.63 1.74
-3.63 1.71
-3.66 1.68
-3.69 1.66
-3.67 1.66
-3.68 1.67
-3.65 1.7
-3.62 1.74
-3.6 1.78
-3.53 1.85
-3.59 1.82
-3.53 1.86
-3.49 1.91
-3.5 1.88
-3.54 1.87
-3.67 1.8
-3.69 1.77
-3.67 1.8
-3.64 1.81
-3.63 1.82
-3.58 1.86
-3.54 1.9
-3.49 1.91
-3.52 1.92
-3.49 1.87
-3.43 1.86
-3.32 1.9
-3.21 1.95
-3.2 1.96
-3.18 1.95
-3.22 1.91
-3.2 1.97
-3.11 2.05
-2.99 2.15
-2.99 2.19
-2.79 2.67
-3 2.44
-3.69 3.37
-4.27 4.08
-4.05 3.56
-4.05 4.36
-3.95 3.69
-3.51 3.81
-4.19 4.37
-4.03 3.72
-4.54 4.32
-4.36 4.93
-4.27 5.39
-3.95 4.59
-3.83 3.87
-3.75 3.32
-3.72 2.87
-3.76 2.53
-3.79 2.28
-3.64 2.16
-3.61 2
-3.44 3.04
-3.3 2.83
-2.96 3.15
-2.71 3.26
-2.88 2.81
-2.99 2.51
-3.08 2.3
-3.03 2.35
-3.1 2.2
-2.99 2.32
-2.79 2.53
-2.92 2.4
-2.96 2.37
-2.86 2.5
-2.83 2.44
-2.66 2.6
-2.67 2.48
-2.75 2.44
-2.81 2.35
-2.79 2.33
-2.79 2.2
-2.71 2.24
-2.57 2.33
-2.61 2.15
-2.65 2
-2.7 1.95
-2.56 1.91
-2.56 1.79
-2.49 1.73
-2.46 1.7
-2.51 1.62
-2.64 1.69
-2.81 1.61
-2.68 1.59
-2.56 1.73
-2.49 1.77
-2.36 1.77
-2.3 1.73
-2.13 1.83
-2.04 1.8
-1.98 1.83
-1.93 1.87
-1.81 1.94
-1.76 1.88
-1.74 1.87
-1.67 1.89
-1.59 1.87
-1.55 1.76
-1.52 1.71
-1.45 1.68
-1.37 1.66
-1.19 1.75
-1.08 1.88
-0.93 1.9
-0.81 1.95
-0.74 1.92
-0.62 2
-0.7 1.67
-0.72 1.46
-0.73 1.41
-0.65 1.55
-0.62 1.63
-0.54 1.63
-0.46 1.66
-0.4 1.65
-0.52 1.53
-0.44 1.78
-0.29 1.8
-0.19 1.79
-0.11 1.72
-0.04 1.83
0.06 1.89
0.03 1.73
0.09 1.77
0.12 1.68
0.09 1.56
0.11 1.5
0.11 1.46
0.1 1.41
0.15 1.53
0.23 1.56
0.23 1.51
0.27 1.48
0.27 1.55
0.27 1.45
0.3 1.47
0.39 1.51
0.35 1.59
0.4 1.48
0.44 1.4
0.26 1.06
0.42 1.23
0.47 1.27
0.51 1.29
0.53 1.31
0.59 1.27
0.64 1.47
0.74 1.5
0.79 1.61
0.87 1.65
0.9 1.6
0.88 1.51
0.86 1.34
0.95 1.39
1 1.28
1.04 1.28
1.13 1.4
1.12 1.45
1.19 1.42
1.25 1.4
1.36 1.49
1.41 1.45
1.37 1.32
1.44 1.21
1.48 1.21
1.57 1.27
1.63 1.15
1.7 1.06
1.83 1.22
1.91 1.18
1.94 1.09
1.94 1.08
1.99 0.96
2.01 0.8
2.07 0.79
2.13 0.83
2.26 1.04
2.31 0.98
2.34 0.88
2.45 1.09
2.55 1.03
2.61 1.16
2.68 1.24
2.83 1.26
2.95 1.35
3.01 1.24
3.03 1.13
3.16 1.41
3.23 1.37
3.21 1.21
-0.9 1.23
0.18 1.02
1.06 1.09
1.81 1.46
2.31 1.35
2.66 1.28
2.87 1.23
3.07 1.18
3.31 1.06
3.49 1.03
3.56 0.75
3.63 0.8
3.79 0.81
3.96 0.84
4 0.77
4.1 1.08
4.18 1.04
4.18 0.74
4.24 0.63
4.28 0.61
4.38 0.76
4.39 0.57
4.34 0.37
4.29 0.29
4.27 0.11
4.22 -0.05
4.14 -0.28
4.11 -0.35
4.22 -0.13
4.28 -0.08
4.26 -0.18
4.27 -0.08
4.24 0.02
4.33 0.03
4.28 -0.2
4.23 -0.4
4.12 -0.68
4.05 -0.86
3.91 -1.15
3.91 -1.24
3.83 -1.15
3.92 -1.13
3.78 -1.45
3.83 -1.41
3.95 -1.01
4.05 -0.96
4.16 -0.88
4.2 -0.91
4.15 -1.06
4.26 -0.89
4.33 -0.77
4.25 -0.83
4.2 -0.92
4.17 -0.88
4.23 -0.7
4.24 -0.4
4.31 -0.26
4.29 -0.35
4.27 -0.24
4.2 -0.38
3.95 -0.79
3.85 -0.97
3.74 -1.13
3.67 -1.18
3.52 -1.36
3.26 -1.65
3.2 -1.7
3.11 -1.74
3.11 -1.7
3.23 -1.46
3.13 -1.31
2.93 -1.54
3.06 -1.29
3.09 -1
3.13 -0.86
3.11 -0.8
3.03 -0.79
3.07 -0.7
3.16 -0.46
3.11 -0.37
2.92 -0.41
2.87 -0.28
2.83 -0.35
2.8 -0.39
2.77 -0.38
2.82 -0.2
2.61 -0.19
2.54 -0.37
2.54 -0.36
2.48 -0.19
2.51 -0.15
2.38 -0.33
2.26 -0.51
2.1 -0.58
2.06 -0.63
2.2 -0.39
0.87 -1.15
1.18 -0.95
1.64 -0.31
1.77 -0.31
1.79 -0.39
2.04 0
2.1 0.08
2.19 0.24
-1.23 0.37
-0.57 0.19
0.02 0.17
0.51 0.13
0.85 0.28
0.95 0.07
1.06 0.04
1.23 0.14
1.57 0.66
1.79 0.92
1.94 1.16
2.01 1.24
0.83 0.33
-0.06 -0.41
-0.77 -0.97
-1.41 -1.33
-0.49 -0.46
0.1 -0.03
0.54 0.26
0.81 0.44
0.91 0.4
0.98 0.53
1.06 0.46
1.1 0.41
1.08 0.29
0.94 0.05
0.89 -0.05
0.57 -0.17
0.48 -0.33
0.52 -0.33
0.21 -0.49
0.19 -0.55
0.27 -0.47
0.31 -0.31
0.34 -0.29
0.23 -0.31
0.2 -0.35
0.11 -0.45
0.02 -0.36
0.01 -0.27
-0.03 -0.22
-0.19 -0.13
-0.12 -0.09
-0.11 -0.15
-0.14 -0.08
-0.32 -0.14
-0.36 -0.08
-0.28 0.01
-0.28 -0.05
-0.26 -0.03
-0.32 -0.1
-0.34 -0.11
-0.36 -0.16
-0.31 -0.14
-0.25 -0.06
-0.26 -0.07
-0.23 -0.08
-0.18 -0.04
-0.16 -0.03
-0.2 -0.05
-0.2 -0.07
-0.22 -0.11
-0.23 -0.1
-0.2 -0.13
-0.23 -0.14
-0.26 -0.18
-0.2 -0.05
-0.24 -0.09
-0.21 -0.08
-0.2 -0.08
-0.24 -0.14
-0.19 -0.08
-0.16 -0.09
-0.26 -0.26
-0.14 -0.18
-0.06 -0.1
-0.1 -0.12
-0.13 -0.16
-0.18 -0.23
-0.2 -0.3
-0.14 -0.29
-0.08 -0.19
-0.11 -0.21
-0.08 -0.18
-0.12 -0.21
-0.18 -0.26
-0.2 -0.3
-0.05 -0.11
0.03 -0.01
-0.04 -0.03
-0.12 -0.04
-0.15 -0
-0.26 -0.03
-0.28 -0.03
-2.78 0.23
-2.16 0.13
-1.67 0.09
-1.3 0.02
-0.98 0.04
-0.82 -0.05
-0.73 -0.17
-0.7 -0.32
-1.66 0.63
-1.47 0.21
-1.26 -0.03
-0.99 -0.12
-0.85 -0.26
-0.7 -0.25
-0.63 -0.31
-0.58 -0.36
-0.53 -0.39
-0.49 -0.36
-0.52 -0.29
-0.44 -0.29
-0.48 -0.35
-0.64 -0.29
-0.61 -0.12
-0.59 -0.04
-0.65 -0.01
-0.63 0.02
-0.7 -0.01
-0.78 0.06
-0.83 0.04
-0.87 0.14
-0.87 0.12
-0.79 0.19
-0.8 0.22
-0.77 0.29
-0.74 0.27
-0.61 0.3
-0.7 0.09
-0.63 0.04
-0.72 -0.08
-0.75 -0.12
-0.78 -0.16
-0.77 -0.21
-0.7 -0.14
-0.69 -0.08
-0.66 -0.06
-0.62 -0.02
-0.64 -0.06
-0.6 -0.07
-0.57 -0.02
-0.6 -0.08
-0.5 0.08
-0.46 0.07
-0.6 -0.12
-0.49 -0.06
-0.37 0.01
-0.38 0.01
-0.43 -0.05
-0.4 -0.02
-0.44 -0.06
-0.39 -0.02
-0.53 -0.12
-0.64 -0.14
-0.65 -0.11
-0.61 -0.07
-0.82 -0.21
-0.88 -0.25
-0.82 -0.16
-0.8 -0.13
-0.77 1.91
-1.02 1.28
-1.11 0.83
-1.33 0.69
-1.27 0.59
-1.25 0.38
-1.29 0.24
-1.24 0.25
-1.28 0.29
-1.37 0.18
-1.43 0.15
-1.51 0.12
-1.66 0.13
-1.61 0.13
-1.62 0.17
-1.68 0.11
-1.69 0.12
-1.77 0.09
-1.83 0.07
-1.88 0.06
-1.96 -0.01
-2.48 -0.15
-2.47 -0.19
-2.88 -0.26
-3.58 -0.27
-3.74 -0.1
-3.54 0
-3.28 0
-3.04 0.08
-2.84 0.11
-2.74 0.16
-2.8 0.09
-2.8 0.12
-2.78 0.2
-2.77 0.25
-2.78 0.34
-2.8 0.36
-2.9 0.3
-3.03 0.27
-3.09 0.26
-3.27 0.17
-3.56 0.15
-3.32 0.24
-3.65 0.17
-3.35 0.29
-3.21 0.31
-3.28 0.27
-3.19 0.33
-3.21 0.27
-3.14 0.26
-2.89 0.55
-2.8 0.53
-2.63 0.6
-2.45 0.67
-2.38 0.64
-2.36 0.62
-2.7 0.45
-2.58 0.53
-3.03 0.34
-3.3 0.23
-3.56 0.13
-3.15 0.36
-2.86 0.6
-2.8 2.4
-3.52 3.74
-3.22 2.95
-3.05 2.37
-4.37 2.14
-3.79 1.77
-4.01 1.28
-3.47 1.2
-3.11 1.09
-2.96 1
-2.79 0.88
-3.13 0.61
-3.56 0.41
-3.57 2.38
-3.73 1.74
-4.13 3.28
-3.64 2.63
-3.36 2.15
-3.04 1.79
-2.75 1.59
-3.06 1.15
-2.93 1
-2.72 0.93
-3.06 0.66
-4.4 0.92
-5.57 1.99
-5.08 1.5
-4.82 1.09
-4.56 2.9
-3.92 2.38
-4.04 1.73
-3.92 1.29
-3.95 0.94
-3.51 0.93
-3.09 1
-3.34 0.71
-2.98 0.81
-2.69 0.97
-3.06 0.69
-2.81 0.8
-2.64 0.78
-2.53 0.8
-2.42 0.83
-2.32 0.9
-2.75 0.64
-2.63 0.66
-2.89 0.48
-2.7 0.54
-2.45 0.75
-2.78 2.64
-3.34 1.92
-2.95 1.78
-2.79 1.54
-2.63 1.43
-3.01 1.03
-2.76 1.04
-2.65 0.93
-2.5 0.9
-2.41 0.91
-2.74 0.66
-2.98 0.46
-2.78 0.6
-3.21 0.4
-2.84 0.68
-3.24 0.45
-3.39 0.31
-3.63 0.19
-3.2 0.45
-3.32 0.32
-3.47 0.2
-3.68 0.1
-3.22 0.34
-3.55 0.2
-4.2 2.12
-3.52 1.95
-3.27 1.61
-3.48 1.17
-3.1 1.1
-3.43 0.78
-3.11 0.83
-2.75 0.99
-2.64 0.98
-3.16 0.7
-4.55 2.04
-3.83 1.88
-4.03 1.37
-4.11 0.98
-3.54 1.08
-3.11 1.08
-2.77 1.14
-2.68 0.96
-2.93 0.7
-3.87 2.29
-4.26 3.69
-3.68 3.09
-3.74 4.4
-3.84 3.27
-3.67 4.48
-3.34 3.48
-3.17 2.7
-2.84 2.33
-2.79 1.94
-2.67 1.6
-2.55 1.44
-2.82 1.06
-2.63 1.01
-2.48 1.05
-2.31 1.1
-1.99 1.59
-2.02 1.4
-2.08 1.23
-2.75 0.88
-2.61 0.86
-2.46 0.87
-2.34 0.89
-2.64 2.73
-2.63 2.21
-3.41 3.63
-3.64 2.67
-3.2 2.29
-3.55 1.68
-3.09 1.6
-2.79 1.47
-2.59 1.36
-4.05 1.41
-3.54 1.24
-3.25 1.1
-3.93 2.71
-3.56 2.15
-3.32 1.68
-3 1.39
-2.89 1.15
-3.03 0.86
-3.1 0.66
-3.03 0.61
-2.77 0.63
-2.63 0.62
-2.48 0.62
-2.68 0.48
-2.66 0.44
-2.73 0.35
-2.73 0.32
-2.34 0.65
-2.18 0.71
-2.08 0.74
-2.02 0.75
-2.01 0.74
-2.02 0.7
-2.29 0.59
-2.53 0.52
-2.66 0.4
-2.88 0.26
-2.85 0.28
-3.01 0.19
-3.26 0.11
-2.98 0.37
-3.31 0.22
-3.31 0.22
-3.38 0.12
-3.24 0.12
-3.19 0.07
-3.08 0.16
-3.26 0.19
-3.15 0.22
-3.12 0.16
-3.27 0.04
-3.58 0.08
-3.7 0.13
-3.78 0.15
-3.88 0.14
-3.93 0.1
-4.11 -0.01
-3.86 -0.09
-3.68 -0.12
-3.29 0.04
-3.83 -0.11
-3.93 -0.08
-3.68 -0.05
-3.43 -0.01
-3.21 -0
-3.17 -0.09
-3.2 -0.2
-3.26 -0.31
-3.18 -0.2
-3.24 -0.25
-3.19 -0.28
-3.17 -0.4
-3.19 -0.49
-3.15 -0.5
-3.16 -0.57
-3.27 -0.59
-3.33 -0.69
-3.33 -0.74
-3.41 -0.78
-4.8 0.83
-4.45 0.38
-4.18 0.12
-3.99 -0.13
-3.79 -0.34
-3.73 -0.52
-3.71 -0.64
-3.55 -0.74
-3.49 -0.84
-3.35 -0.9
-3.43 -1.03
-3.29 -1.08
-3.2 -1.16
-3.14 -1.23
-3.15 -1.32
-3.1 -1.36
-3.13 -1.43
-3.1 -1.46
-2.96 -1.45
-3.03 -1.43
-3.03 -1.45
-2.93 -1.37
-2.83 -1.33
-2.76 -1.2
-2.55 -1.04
-2.27 -0.86
-2.08 -0.72
-1.97 -0.6
-1.69 -0.27
-1.88 -0.39
-2.31 -0.73
-2.53 -0.94
-2.85 -1.14
-2.94 -1.28
-2.81 -1.32
-3.01 -1.39
-2.87 -1.39
-2.92 -1.49
-3 -1.56
-2.84 -1.38
-2.67 -1.25
-2.75 -1.39
-2.8 -1.44
-3.06 -1.5
-2.85 -1.47
-2.75 -1.46
-3.19 -1.49
-3.23 -1.5
-3.04 -1.47
-2.71 -1.38
-2.62 -1.4
-2.33 -1.24
-2.3 -1.23
-2.17 -1.31
-2.21 -1.47
-2.41 -1.57
-2.66 -1.74
-4.03 -1.65
-4.89 -1.69
-4.66 -1.83
-4.29 -1.84
-3.69 -1.81
-3.06 -1.69
-2.5 -1.59
-2.16 -1.49
-1.88 -1.48
-1.53 -1.4
-1.25 -1.33
-1.52 -1.57
-1.87 -1.81
-1.72 1.14
-1.06 1.09
-2.13 0.93
-1.91 0.18
-1.41 -0.12
-1.08 -0.27
-0.84 -0.54
-0.77 -0.75
-0.73 -0.98
-0.68 -1.03
-0.7 -1.19
-0.56 -1.26
-0.42 -1.2
-0.33 -1.16
-0.21 -1.13
-0.15 -1.21
-0.12 -1.26
-0.15 -1.32
-0.1 -1.3
-0.06 -1.28
-0.06 -1.24
-0.02 -1.26
0.12 -1.23
0.13 -1.33
0.13 -1.41
0.32 -1.17
0.28 -1.27
0.21 -1.4
0.41 -1.2
0.28 -1.37
0.24 -1.49
0.55 -1.24
0.11 -1.48
0.02 -1.71
0.7 0.28
-0.29 -0.35
-0.06 -0.68
0.25 -0.76
0.4 -0.93
0.49 -1.13
0.55 -1.17
0.66 -1.29
0.79 -1.38
0.81 -1.35
0.82 -1.52
0.89 -1.51
0.89 -1.53
1.06 -1.51
1.19 -1.44
1.23 -1.46
1.29 -1.36
1.42 -1.17
1.42 -1.2
1.55 -1.17
1.49 -1.17
1.6 -1.18
1.63 -1.22
1.63 -1.25
1.52 -1.45
1.78 -1.22
1.8 -1.29
1.57 -1.48
1.67 -1.58
-2.23 -0.56
-0.7 0.18
0.01 -0.33
0.53 -0.72
1.1 -0.75
1.49 -0.88
1.74 -0.86
1.75 -1.28
1.93 -1.46
1.9 -1.53
2.06 -1.55
2.15 -1.7
2.25 -1.85
2.46 -1.81
2.58 -1.88
2.6 -2.02
2.65 -2.02
2.87 -1.83
2.94 -1.76
3.07 -1.58
3.03 -1.64
3.07 -1.57
3.18 -1.51
3.25 -1.55
3.31 -1.37
3.22 -1.28
3.25 -1.46
2.91 -1.83
3.43 -0.85
3.48 -0.94
3.58 -1.08
3.68 -1.2
3.47 -1.66
3.13 -2.13
2.86 -2.55
1.72 -2.65
-0.99 -3.36
-1.67 -4.13
-2.54 -4.53
-1.93 -4
-0.49 -3.58
0.53 -2.97
1.27 -2.97
1.81 -2.61
2.26 -2.69
3.1 -1.3
3.74 0.99
4.32 1.81
4.66 1.93
5 2.14
4.74 0.99
4.75 0.92
4.73 0.42
4.79 0.12
4.65 -0.55
4.73 -0.44
4.86 -0.49
5.13 -0.17
3.93 3.42
4.49 4.33
1.84 6.74
2.76 5.34
3.51 4.39
4.19 3.81
4.53 3.49
4.18 1.57
3.99 0.19
3.96 -0.7
3.75 -1.56
0.53 -2.82
1.42 -2.87
2.03 -2.99
2.43 -3.03
2.76 -3.14
3.01 -3.04
3.48 -2.75
3.63 -2.8
3.65 -2.94
3.74 -2.91
3.69 -2.97
3.62 -3.01
3.57 -3.02
3.04 -2.43
2.97 -2.69
2.99 -2.9
3.07 -2.91
3.08 -2.9
2.91 -2.96
2.76 -2.89
2.81 -2.9
2.72 -3.04
2.59 -3.13
2.61 -2.96
2.57 -3.02
2.41 -3.15
2.69 -2.79
2.35 -2.38
2.2 1.1
1.47 0.2
0.47 -0.23
1.08 -0.67
1.13 -1.4
1 -1.84
0.91 -2.3
1.28 -2.27
1.37 -2.46
1.3 -2.61
1.38 -2.5
1.3 -2.64
1.21 -2.79
1.15 -2.88
1.12 -2.85
0.98 -2.87
0.95 -2.87
0.99 -2.83
1.06 -2.76
1.05 -2.68
0.89 -2.66
0.87 -2.62
0.78 -2.68
0.68 -2.73
0.35 -2.84
-0.15 -3
0.3 -2.71
0.07 -2.91
-0.1 -3.06
-0.12 -3.09
-0.07 -3.06
-0.11 -3.03
0.26 -2.29
-0.12 -2.59
-1.05 -2.45
-0.88 -2.52
-0.78 -2.5
-1.23 -2.84
-1.31 -2.98
-1.67 -3.08
-1.62 -2.97
-1.3 -2.82
-1.12 -2.75
-0.97 -2.7
-1.08 -2.77
-1.02 -2.7
-1.05 -2.74
-1.27 -2.87
-1.25 -2.88
-1.13 -2.77
-1.19 -2.78
-1.42 -2.86
-1.41 -2.75
-1.63 -2.85
-1.58 -2.81
-2.19 -2.8
-2.2 -2.84
-1.59 -2.51
-2.07 -2.71
-2.41 -2.87
-2.55 -2.94
-2.72 -2.98
-2.67 -2.84
-2.7 -2.9
-2.72 -2.88
-2.98 -2.96
-3.06 -2.93
-3.03 -2.91
-3.12 -2.92
-3.25 -2.94
-3.36 -2.88
-3.22 -2.81
-3.24 -2.8
-3.3 -2.8
-3.27 -2.77
-3.37 -2.78
-3.22 -2.76
-3.16 -2.72
-3.07 -2.65
-3.12 -2.6
-3.04 -2.57
-2.91 -2.43
-2.98 -2.46
-2.96 -2.34
-2.91 -2.31
-2.98 -2.25
-3.06 -2.22
-3.11 -2.17
-2.97 -2.04
-2.95 -2.01
-2.8 -1.92
-2.76 -1.77
-2.75 -1.69
-2.94 -1.64
-2.83 -1.56
-2.83 -1.45
-2.84 -1.35
-2.84 -1.23
-2.62 -1.08
-2.61 -0.96
-2.6 -0.87
-2.9 -0.89
-2.84 -0.82
-2.72 -0.62
-2.69 -0.53
-2.8 -0.49
-2.99 -0.54
-3.14 -0.59
-3.28 -0.62
-3.28 -0.56
-3.51 -0.53
-3.42 -0.42
-3.41 -0.26
-3.36 -0.17
-3.29 -0.09
-3.3 -0
-3.26 0.12
-3.19 0.28
-3.05 0.39
-3 0.48
-3 0.63
-2.99 0.73
-2.96 0.84
-2.98 0.98
-2.74 1.4
-2.71 1.35
-2.96 1.16
-2.99 1.12
-3.03 1.65
-3.14 1.96
-3.35 1.97
-3.59 1.91
-3.82 1.83
-3.86 1.96
-4.33 1.87
-4.23 1.84
-4.11 1.89
-4.08 1.9
-4.03 1.93
-4.02 2
-3.95 2.03
-3.79 2.15
-3.83 2.07
-3.64 2.12
-3.53 2.14
-3.36 2.37
-3.22 2.4
-3.15 2.35
-3.17 2.2
-3.34 2.02
-3.2 2.09
-3.21 1.97
-3.2 1.88
-3.22 1.87
-3.14 1.89
-3.01 1.83
-2.87 1.85
-2.77 1.84
-2.75 1.81
-2.76 1.66
-2.75 1.61
-2.73 1.6
-2.77 1.47
-2.65 1.44
-2.67 1.38
-2.67 1.24
-2.71 1.14
-2.85 1.02
-2.87 0.88
-2.87 0.81
-2.8 0.72
-2.82 0.65
-2.73 0.58
-2.72 0.45
-2.75 0.29
-2.84 0.21
-2.94 0.19
-2.76 0.19
-2.72 0.09
-2.76 -0.07
-2.8 -0.18
-2.74 -0.2
-2.84 -0.27
-3.01 -0.22
-3.09 -0.33
-3.21 -0.61
-3.02 -0.74
-3.09 -0.84
-2.93 -0.71
-3.07 -0.67
-3.12 -0.65
-3 -0.67
-2.49 -0.76
-2.36 -0.99
-2.15 -0.95
-2.16 -1
-1.88 -0.98
-1.53 -0.74
-1.64 -0.81
-1.62 -0.95
-1.77 -1.23
-1.75 -1.41
-1.83 -1.64
-1.87 -1.76
-1.85 -1.9
-1.82 -1.98
-1.74 -2.04
-1.68 -2.15
-2.3 -2.41
-3.23 -2.57
-2.47 -2.31
-2.04 -2.1
-1.66 -1.98
-1.8 -2.02
-3.21 -2.08
-2.78 -1.94
-2.41 -1.77
-1.95 -1.48
-1.67 -1.29
-1.53 -1.13
-1.55 -1.05
-1.59 -0.87
-1.68 -0.79
-1.76 -0.66
-1.85 -0.55
-1.71 -0.23
-1.6 0.14
-1.65 0.22
-1.71 0.26
-1.73 0.31
-1.75 0.38
-1.71 0.33
-1.64 0.37
-1.64 0.43
-1.52 0.58
-1.41 0.73
-1.37 0.77
-1.19 0.85
-1.09 0.84
-0.95 0.97
-0.96 0.92
-0.76 0.99
-0.66 0.83
-0.67 0.59
-0.6 0.34
-0.64 0.05
-0.68 -0.14
-0.55 -0.32
-0.43 -0.49
-0.46 -0.81
-0.04 -0.62
0.06 -0.73
0.23 -0.75
0.18 -1.08
0.04 -1.44
-0.11 -1.78
-0.01 -1.93
0.13 -2
0.25 -2.05
0.33 -2.16
0.34 -2.28
0.37 -2.36
0.54 -2.28
0.67 -2.19
0.87 -1.99
0.89 -1.95
0.87 -1.93
0.94 -1.77
1.02 -1.47
1 -1.08
1.09 -1.01
1.05 -1.06
0.05 1.6
0.73 1.79
1.09 1.75
1.41 2.84
1.1 4.48
0.92 5.6
1.17 4.68
1.02 4.04
1.1 3.07
1.11 3.12
1.35 2.99
1.58 3.09
1.74 2.94
1.85 2.69
2.04 2.81
2.16 2.67
2.12 3.16
2.22 2.97
2.04 2.34
2.08 1.92
2.12 1.56
1.99 1.43
2.1 1.16
1.8 0.49
2.05 0.55
2.3 0.81
2.37 0.58
2.43 0.42
2.47 0.23
2.3 -0.29
1.72 0.16
1.97 -0.14
2.15 -0.41
2.26 -0.72
2.37 -0.8
2.41 -1.13
2.47 -1.35
2.47 -1.61
2.52 -1.78
2.52 -1.98
2.66 -2.03
2.79 -2.07
2.73 -2.24
3 -2.05
2.9 -2.02
3.18 -1.59
3.3 -1.33
3.39 -1.4
3.35 -1.61
3.53 -1.63
3.67 -1.55
3.67 -1.42
3.88 -1.14
3.44 1.98
3.7 1.67
3.99 2.35
3.73 4.52
3.47 6.17
3.34 7.25
3.36 5.21
3.47 4.25
3.63 4.57
2.85 6.54
2.89 4.59
2.12 4.83
2.79 4.05
3.18 3.26
3.56 3.31
2.79 4.28
3.16 4.54
3.58 3.86
3.47 4.8
3.74 4.78
3.51 5.2
3.27 5.54
3.01 5.14
3.51 4.43
3.79 3.88
4.02 3.46
4.19 2.91
3.97 3.24
3.99 3.39
4.19 2.95
3.88 1.62
3.36 0.65
3.48 0.61
3.75 0.65
4.06 1.06
4.24 1.12
4.15 0.55
4.3 0.6
4.01 0.08
2.75 -1.07
1.77 -1.56
1.32 2.05
1.39 4.24
1.51 2.54
1.37 0.78
1.41 0.06
2.35 0.73
2.83 0.51
2.58 -0.58
3.16 0.3
3.34 1.06
2.37 4.05
2.82 2.96
2.96 3.3
3.27 4.49
3.65 5.16
3.92 5.07
4.02 4.4
4.13 3.44
4.32 3.13
3.9 3.11
3.99 2.61
3.82 2.76
3.81 2.35
3.9 2.19
3.85 2.05
3.73 1.7
3.75 1.9
3.55 1.99
3.48 1.86
2.94 2.02
2.8 1.36
2.38 1.36
2.57 1.42
2.48 1.15
2.55 2.17
2.59 1.97
2.45 1.62
2.28 1.34
2.22 1.15
2.15 1.22
2.15 1.09
1.92 0.95
1.8 0.84
1.66 0.77
1.51 0.72
1.37 0.71
1.28 0.69
1.06 0.55
0.79 0.49
0.84 0.5
0.59 0.54
0.56 0.35
0.36 0.01
0.36 -0.09
0.6 1.59
0.32 1
0.11 0.58
0.21 0.49
0.14 0.3
0.1 0.33
0.15 0.49
0.34 1.23
0.42 1.35
0.21 0.94
-0.28 0.44
-0.1 1.11
-0.2 0.93
-0.4 0.61
-0.56 0.34
-0.8 0.05
-1.11 -0.24
-1.43 -0.48
-1.69 -0.71
-1.67 -0.78
-1.17 -0.33
-1.06 -0.49
-0.95 -0.64
-0.74 -0.66
-1.31 -0.67
-1.08 -0.55
-1.47 -0.83
-1.56 -1.04
-1.85 -1.17
-2.2 -1.36
-2.4 -1.51
-2.51 -1.52
-2.72 -1.74
-2.89 -1.77
-3.03 -1.88
-3.21 -2.06
-3.12 -2.16
-3.25 -2.19
-4 -2.28
-4.05 -2.37
-4.03 -2.36
-5.42 -0.44
-4.24 -0.54
-3.95 -0.88
-3.86 -0.65
-3.72 -1.09
-4.02 -1.16
-3.77 -1.42
-3.8 -1.6
-3.7 -1.73
-2.99 -1.36
-3.31 -1.61
-3.2 -1.82
-3.09 -1.99
-3.07 -2.21
-3.21 -2.5
-2.49 -2.35
-2.32 -2.46
-2.18 -2.56
-1.92 -2.55
-1.34 -2.4
-2.21 -2.5
-2.18 -2.59
-1.87 -2.52
-1.58 -2.57
-1.49 -2.72
-1.32 -2.77
-0.91 -2.68
-0.83 -2.88
-1.02 -3.04
-1.05 -3.14
-0.26 -2.39
0.63 -2.03
0.57 1.32
0.38 0.04
0.64 -0.56
0.75 -1.32
1 -1.72
1.12 -1.97
-1.37 -2.65
-0.44 -2.71
0.52 -2.56
1.07 -2.71
1.87 -2.36
2.18 -2.47
2.6 -2.47
2.54 -2.04
2.79 -2.4
0.2 1.73
0.75 0.16
1.08 -1.01
1.67 -1.6
2.49 -1.6
2.72 -2.15
2.52 -2.9
2.5 -3.43
2.94 -3.38
3.56 -2.99
4.16 -2.41
4.62 -1.9
4.09 -2.08
4.08 -2.37
3.15 -2.77
3.78 -2.22
3.64 -2.7
3.71 -2.87
2.01 -3.86
2.7 -3.3
2.77 -2.35
2.89 -2.5
3.15 -2.28
3.07 -2.29
3.25 -1.98
3.01 -1.6
2.91 -1.64
2.75 -1.55
2.72 -1.49
2.4 -1.51
2.5 -1.23
2.34 -0.96
2.3 -0.89
2.16 -0.88
2.17 -0.65
2.01 -0.57
1.83 -0.46
1.66 -0.4
1.44 -0.34
1.15 -0.38
0.98 -0.31
0.9 -0.17
0.62 -0.29
0.24 -0.36
-0.12 -0.44
-0.25 -0.27
-0.36 -0.06
-0.42 0.28
-0.6 0.57
-0.71 0.97
-0.81 1.37
-1.01 1.3
-1.17 1.47
-1.35 1.55
-1.39 1.89
-1.56 1.88
-1.76 1.96
-1.88 1.99
-2.1 2.01
-2.28 2.09
-2.49 1.97
-2.74 1.87
-2.9 1.86
-3.01 1.93
-3.14 1.96
-3.41 2.02
-3.41 2.05
-3.43 2.05
-3.51 2.01
-3.59 1.98
-3.78 1.93
-3.85 1.92
-3.83 1.95
-3.87 1.95
-3.85 1.95
-3.76 2
-3.67 2.04
-3.58 2.08
-3.61 2.07
-3.57 2.09
-3.57 2.11
-3.53 2.13
-3.48 2.14
-3.46 2.16
-3.38 2.19
-3.45 2.16
-3.42 2.12
-3.38 2.13
-3.34 2.14
-3.15 2.46
-3.37 2.28
-3.35 2.24
-3.38 2.18
-3.38 2.17
-3.37 2.15
-3.41 2.11
-3.49 2.04
-3.6 1.96
-3.67 1.92
-3.68 1.91
-3.68 1.9
-3.67 1.89
-3.72 1.86
-3.77 1.84
-3.8 1.83
-3.89 1.8
-3.89 1.79
-3.91 1.77
-3.93 1.76
-3.98 1.75
-4.06 1.72
-4.03 1.73
-4 1.73
-3.98 1.73
-3.98 1.75
-3.96 1.75
-4.02 1.75
-3.96 1.77
-3.99 1.76
-3.97 1.76
-3.98 1.75
-3.93 1.76
-3.89 1.77
-3.91 1.76
-4.03 1.75
-3.98 1.76
-3.98 1.77
-3.97 1.77
-3.95 1.76
-3.91 1.77
-4 1.75
-3.97 1.77
-3.96 1.76
-3.97 1.75
-3.92 1.77
-3.96 1.74
-4.01 1.74
-4.02 1.74
-3.96 1.75
-3.92 1.76
-3.91 1.77
-3.91 1.77
-3.92 1.77
-3.94 1.75
-3.91 1.76
-3.92 1.77
-3.94 1.77
-3.95 1.76
-3.93 1.77
-3.94 1.76
-3.91 1.78
-3.9 1.78
-3.89 1.78
-3.91 1.76
-3.94 1.77
-3.95 1.76
-3.93 1.77
-3.94 1.76
-3.9 1.77
-3.9 1.76
-3.88 1.77
-3.83 1.8
-3.9 1.78
-3.93 1.76
-3.9 1.77
-3.89 1.78
-3.91 1.77
-3.94 1.76
-4.02 1.74
-4.04 1.74
-4.03 1.74
-4.01 1.74
-3.98 1.76
-3.96 1.77
-3.96 1.77
-3.92 1.78
-3.9 1.78
-3.89 1.79
-3.87 1.8
-3.91 1.78
-3.88 1.78
-3.89 1.77
-3.96 1.76
-3.98 1.74
-4 1.74
-3.97 1.75
-3.95 1.75
-4 1.73
-4.04 1.72
-4.02 1.74
-4.02 1.74
-4.04 1.73
-4.02 1.73
-4.04 1.72
-3.98 1.74
-3.99 1.74
-3.98 1.74
-3.96 1.74
-3.94 1.74
-3.97 1.75
-3.98 1.74
-4.03 1.74
-4.02 1.74
-4.03 1.74
-3.95 1.77
-3.99 1.76
-3.97 1.77
-3.96 1.77
-3.95 1.76
-3.97 1.76
-4.04 1.74
-4.02 1.73
-3.94 1.77
-3.99 1.75
-3.98 1.74
-3.97 1.75
-3.98 1.74
};
\addlegendentry{UWB}
\end{axis}

\end{tikzpicture}


==> fig/one_corner/y_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
% yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 -0.11803975582
0.1 -0.03802437782
0.2 0.0419756221799998
0.3 0.0819578599899999
0.4 0.13197562218
0.5 0.15197693348
0.6 0.19197562218
0.7 0.22197562218
0.8 0.23195785999
0.9 0.24197562218
1 0.27195750237
1.1 0.28195750237
1.2 0.27197562218
1.3 0.27195785999
1.4 0.25195785999
1.5 0.22197562218
1.6 0.22197562218
1.7 0.24196036339
1.8 0.23196036339
1.9 0.27196036339
2 0.26197693348
2.1 0.27197693348
2.2 0.30197562218
2.3 0.31195738316
2.4 0.30195750237
2.5 0.25195225716
2.6 0.26196036339
2.7 0.30195750237
2.8 0.31195750237
2.9 0.23195750237
3 0.27188716888
3.1 0.24188716888
3.2 0.25188716888
3.3 0.25191720963
3.4 0.21191720963
3.5 0.23190850735
3.6 0.24190850735
3.7 0.31196846962
3.8 0.29196846962
3.9 0.28196846962
4 0.25196846962
4.1 0.12196846962
4.2 0.15248166561
4.3 0.14248166561
4.4 0.17248166561
4.5 0.20248166561
4.6 0.23248166561
4.7 0.25248166561
4.8 0.25248166561
4.9 0.24248166561
5 0.21248166561
5.1 0.17248166561
5.2 0.13248166561
5.3 0.06248166561
5.4 0.09248166561
5.5 0.05248166561
5.6 0.00248166561000018
5.7 0.0324816656100002
5.8 0.04248166561
5.9 0.11248166561
6 0.14248166561
6.1 0.11248166561
6.2 0.10248166561
6.3 0.09248166561
6.4 0.10741855145
6.5 0.0674185514500001
6.6 0.0574185514500001
6.7 0.0474185514500001
6.8 0.0974185514499999
6.9 0.10741855145
7 0.0674185514500001
7.1 0.01741855145
7.2 0.00741855145000003
7.3 0.01741855145
7.4 0.0574185514500001
7.5 -0.00258144854999998
7.6 -0.0825814485499998
7.7 -0.18258144855
7.8 -0.22258144855
7.9 -0.70258144855
8 -0.47258144855
8.1 -1.40258144855
8.2 -2.15689738274
8.3 -1.6455243206
8.4 -2.45190952778
8.5 -1.78190952778
8.6 -1.91139906406
8.7 -2.47164499283
8.8 -1.82164499283
8.9 -2.42302090645
9 -3.03302090645
9.1 -3.49302090645
9.2 -2.6757231617
9.3 -1.95984863758
9.4 -1.41404921532
9.5 -0.96624373913
9.6 -0.62782481194
9.7 -0.36655285835
9.8 -0.24655285835
9.9 -0.0865528583499999
10 -1.1109066391
10.1 -0.89997025013
10.2 -1.20649805069
10.3 -1.31649805069
10.4 -0.84448212147
10.5 -0.54448212147
10.6 -0.33448212147
10.7 -0.38448212147
10.8 -0.23448212147
10.9 -0.35448212147
11 -0.56448212147
11.1 -0.45452156067
11.2 -0.42452156067
11.3 -0.55452156067
11.4 -0.49452156067
11.5 -0.65452156067
11.6 -0.53452156067
11.7 -0.49452156067
11.8 -0.40452156067
11.9 -0.38452156067
12 -0.25452156067
12.1 -0.29452156067
12.2 -0.38452156067
12.3 -0.20452156067
12.4 -0.05452156067
12.5 -0.00452156066999998
12.6 0.0354784393300001
12.7 0.15547843933
12.8 0.21547843933
12.9 0.24547843933
13 0.32547843933
13.1 0.25547843933
13.2 0.29837061405
13.3 0.31837061405
13.4 0.17837061405
13.5 0.13837061405
13.6 0.13837061405
13.7 0.17837061405
13.8 0.07837061405
13.9 0.10837061405
14 0.07837061405
14.1 0.07049465656
14.2 0.00366312027000015
14.3 0.0381255102200002
14.4 0.0439707088499999
14.5 0.0239707088500001
14.6 0.0439707088499999
14.7 0.15397070885
14.8 0.20397070885
14.9 0.23397070885
15 0.25397070885
15.1 0.16397070885
15.2 0.0339707088500001
15.3 0.0139707088500001
15.4 -0.03602929115
15.5 -0.0231252145799998
15.6 -0.0842796564099999
15.7 0.24572034359
15.8 0.45572034359
15.9 0.50572034359
16 0.36572034359
16.1 0.28572034359
16.2 0.28572034359
16.3 0.25572034359
16.4 0.26572034359
16.5 0.38572034359
16.6 0.13572034359
16.7 0.20625991821
16.8 0.21329351425
16.9 0.27325466156
17 0.15210406303
17.1 0.0911491966200002
17.2 0.25170554638
17.3 0.21145616055
17.4 0.30145616055
17.5 0.42145616055
17.6 0.48145616055
17.7 0.52145616055
17.8 0.57145616055
17.9 0.45145616055
18 0.37749094009
18.1 0.42749094009
18.2 0.45749094009
18.3 0.38749094009
18.4 0.48749094009
18.5 0.46749094009
18.6 0.42749094009
18.7 0.34749094009
18.8 0.45749094009
18.9 0.53749094009
19 0.6840867424
19.1 0.49757232189
19.2 0.43854735374
19.3 0.4030218935
19.4 0.3728469038
19.5 0.40538809776
19.6 0.19450631618
19.7 0.14280152321
19.8 0.0216670179399998
19.9 -0.0480878591499998
20 -0.0214570522300002
20.1 0.0215699577299999
20.2 0.17768219471
20.3 0.12499962807
20.4 0.23546692848
20.5 0.24148425579
20.6 0.13342878819
20.7 0.1120136261
20.8 0.15370793819
20.9 0.20968601704
21 0.15557802677
21.1 0.21473805904
21.2 0.35234396935
21.3 0.46234396935
21.4 0.46234396935
21.5 0.40234396935
21.6 0.52234396935
21.7 0.61234396935
21.8 0.45234396935
21.9 0.49234396935
22 0.58234396935
22.1 0.59234396935
22.2 0.71234396935
22.3 0.81244750023
22.4 0.82244750023
22.5 0.78244750023
22.6 0.56094439983
22.7 0.62094439983
22.8 0.65574812412
22.9 0.42213812828
23 0.45873400688
23.1 0.31040104866
23.2 0.21884501934
23.3 0.19079922676
23.4 0.0926192045199998
23.5 0.20026052952
23.6 0.3111188364
23.7 0.03663083553
23.8 0.0948876190199999
23.9 0.27156166077
24 0.2679339838
24.1 0.48386810303
24.2 0.45374480247
24.3 0.10773650646
24.4 0.21890046597
24.5 0.29045030594
24.6 0.32963277817
24.7 0.36696834087
24.8 0.46777481079
24.9 0.48865410805
25 0.72627067566
25.1 0.65280969143
25.2 0.62119001389
25.3 0.55027285576
25.4 0.58736107826
25.5 0.22336928368
25.6 0.18021520138
25.7 0.41930593014
25.8 0.39857100964
25.9 0.39383520126
26 0.174560000896
26.1 0.322284333706
26.2 0.483848218918
26.3 0.48355068922
26.4 0.627550497055
26.5 0.770303118229
26.6 0.982552378178
26.7 1.034045612812
26.8 0.79074025631
26.9 0.726266520023
27 0.78538816452
27.1 0.652755157948
27.2 0.521627466679
27.3 0.469103248119
27.4 0.651827079058
27.5 0.800543689728
27.6 1.018901668787
27.7 1.146379486322
27.8 1.40358954072
27.9 1.457402011156
28 1.307657831907
28.1 1.230376173854
28.2 1.5061548545957
28.3 1.41614719744772
28.4 0.9540246373415
28.5 0.826449862719
28.6 0.746449862719
28.7 0.724928710461
28.8 0.828367499113
28.9 0.641024484634
29 0.512084473372
29.1 0.568860964775
29.2 0.660708768368
29.3 0.630402405858
29.4 0.46269775629
29.5 0.178410255909
29.6 0.051315227747
29.7 0.157458803058
29.8 0.063674976826
29.9 0.206133653522
30 0.615604259968
30.1 0.792681456804
30.2 0.95308909297
30.3 1.006004236937
30.4 1.19491808176
30.5 1.495864295959
30.6 1.553919908404
30.7 1.595653002858
30.8 1.553205502033
30.9 1.301108888388
31 1.127735522985
31.1 1.339231752753
31.2 1.025852837563
31.3 0.735852837563
31.4 0.595852837563
31.5 0.53099064827
31.6 0.525253423452
31.7 0.454803717136
31.8 0.236827797294
31.9 0.166467795968
32 0.232170764208
32.1 0.126594586968
32.2 0.218857771158
32.3 0.269068918526
32.4 0.26667601347
32.5 0.088587832451
32.6 0.083176823854
32.7 0.267000998259
32.8 0.257000998259
32.9 0.085040169358
33 0.044868835807
33.1 0.224243635237
33.2 0.400681058168
33.3 0.465668873787
33.4 0.509692852497
33.5 0.261910572052
33.6 1.015049540997
33.7 0.816455256939
33.8 0.183258009553
33.9 0.191056562066
34 0.281544215381
34.1 -0.0968889072537
34.2 -0.1600410509109
34.3 -0.305873414278
34.4 -0.4174694631994
34.5 -0.2216188111901
34.6 -0.188528111279
34.7 -0.148528111279
34.8 -0.2962487253547
34.9 -0.06550566077232
35 -0.03747887998819
35.1 -0.14203499943018
35.2 -0.6709694711864
35.3 -0.9401826952398
35.4 -1.1854456792027
35.5 -1.269746234417
35.6 -0.3645018953085
35.7 0.3709494060278
35.8 0.9311008763313
35.9 1.2948991152644
36 0.4270419171453
36.1 -0.000313104391100001
36.2 -0.2899929864705
36.3 -0.4705667612702
36.4 -0.4353664681315
36.5 -0.5667811694741
36.6 -0.5070917522907
36.7 -0.4664685612917
36.8 -0.3542271488905
36.9 -0.1250549733639
37 -0.0366763070226
37.1 0.0833236929774
37.2 0.2330120372772
37.3 0.2309914174676
37.4 0.388478835821
37.5 0.447712998092
37.6 0.3709877964854
37.7 0.2145158103108
37.8 0.2052467101812
37.9 0.2339749163389
38 0.2807609200478
38.1 0.3854064166546
38.2 0.2983080750704
38.3 0.2090939958394
38.4 0.1581609074771
38.5 0.0637247163057
38.6 0.0149002411962
38.7 0.0675595641136
38.8 -0.00992714434859999
38.9 0.0445994877815
39 -0.02665769875
39.1 -0.127831036448
39.2 -0.084861081839
39.3 -0.124115349054
39.4 -0.073058107495
39.5 -0.081367059946
39.6 -0.047525730133
39.7 -0.079517976046
39.8 -0.158903243542
39.9 -0.149009324908
40 -0.135184092522
40.1 -0.169287434816
40.2 -0.174442963004
40.3 -0.157326069474
40.4 -0.139469988942
40.5 -0.10031075716
40.6 -0.114733406901
40.7 -0.089391688704
40.8 -0.085436076522
40.9 -0.053101785183
41 -0.191560041904
41.1 -0.157003734112
41.2 -0.170131219625
41.3 -0.173595352173
41.4 -0.114412651062
41.5 -0.177468700409
41.6 -0.16722399354
41.7 0.00582359194800003
41.8 -0.07318172574
41.9 -0.153506273031
42 -0.132002835274
42.1 -0.092460420132
42.2 -0.022417683601
42.3 0.048379290104
42.4 0.037769713402
42.5 -0.064748463631
42.6 -0.044873424768
42.7 -0.072854824066
42.8 -0.038130574822
42.9 0.018524462581
43 0.066449376941
43.1 -0.115858539343
43.2 -0.212773388028
43.3 -0.191020281315
43.4 -0.178125030398
43.5 -0.21432249248
43.6 -0.178532869816
43.7 -0.167663605213
43.8 -0.418369989395
43.9 -0.315470968485
44 -0.271356564164
44.1 -0.196496431231
44.2 -0.219321870208
44.3 -0.131827768683
44.4 -0.016989173293
44.5 0.130248866677
44.6 -0.821482976079
44.7 -0.401585421562
44.8 -0.156317026615
44.9 -0.060382043123
45 0.082169855237
45.1 0.074093580246
45.2 0.140226331949
45.3 0.190226331949
45.4 0.221395670772
45.5 0.196908012629
45.6 0.126908012629
45.7 0.126908012629
45.8 0.186908012629
45.9 0.126908012629
46 -0.043091987371
46.1 -0.123091987371
46.2 -0.14568125248
46.3 -0.181291569471
46.4 -0.158181359768
46.5 -0.230198574662
46.6 -0.210198574662
46.7 -0.310198574662
46.8 -0.290198574662
46.9 -0.360198574662
47 -0.390198574662
47.1 -0.460198574662
47.2 -0.440198574662
47.3 -0.470198574662
47.4 -0.263757910728
47.5 -0.199299656749
47.6 -0.071915535331
47.7 -0.033337866068
47.8 0.012931767702
47.9 0.077676749825
48 0.00767674982500002
48.1 -0.022705486119
48.2 -0.0372935408354
48.3 -0.0700373086333
48.4 -0.0300373086333
48.5 -0.0200373086333
48.6 -0.0700373086333
48.7 -0.0100373086333
48.8 -0.1700373086333
48.9 -0.1600373086333
49 0.0299626913667
49.1 -0.0300373086333
49.2 -0.1000373086333
49.3 -0.1000373086333
49.4 -0.0400373086333
49.5 -0.0700373086333
49.6 0.05492077436298
49.7 0.01371807882562
49.8 0.1044767097384
49.9 0.0989563123882
50 0.0689563123882
50.1 0.0312325243652
50.2 0.1786796814203
50.3 0.2272784300148
50.4 0.1427746991068
50.5 0.1167316735908
50.6 -1.91051199970767
50.7 -1.28051199970767
50.8 -0.830129547901452
50.9 -0.69401404220611
51 -0.6024690514058
51.1 -0.4093555706739
51.2 -0.2769664058089
51.3 -0.290433075279
51.4 -0.3225893685222
51.5 -0.1952331097052
51.6 -0.1652331097052
51.7 -0.11377897381783
51.8 -0.103313011229
51.9 -0.0951049748063
52 -0.1241270621121
52.1 -0.0472058436275
52.2 -0.0457794842124
52.3 0.0041060557961
52.4 0.033736102581
52.5 0.042891311049
52.6 0.1053112840652
52.7 0.2375218510628
52.8 0.2773859897256
52.9 0.362483838797
53 0.394592922628
53.1 0.243473237753
53.2 0.162852749228
53.3 0.175474271178
53.4 0.098198263049
53.5 0.062501683235
53.6 -0.00187383949799999
53.7 0.046956959963
53.8 -0.00114927709099999
53.9 -0.083729286492
54 -0.134817175567
54.1 -0.222855273783
54.2 -0.23938605994
54.3 -0.181141081452
54.4 -0.158419628143
54.5 -0.148782322407
54.6 -0.055124437511
54.7 -0.032506251335
54.8 -0.116781627536
54.9 -0.042357428074
55 -0.158947654963
55.1 -0.178947654963
55.2 -0.146099601388
55.3 -0.220942268074
55.4 -0.1737246480584
55.5 -0.1767798310518
55.6 -0.4834415346384
55.7 -0.4807076554
55.8 -0.5596333950758
55.9 -0.6391611155868
56 -0.6214099594951
56.1 -0.6060582519323
56.2 -0.4371483687311
56.3 -0.5197533189505
56.4 -0.33391214922071
56.5 -0.22390287324786
56.6 -0.12390287324786
56.7 -0.35394715577364
56.8 -0.59383009411395
56.9 -2.39444844760001
57 -3.73391711130738
57.1 -2.94383381567895
57.2 -2.36339138437063
57.3 -2.13339138437063
57.4 -1.76339138437063
57.5 -1.27339138437063
57.6 -1.19339138437063
57.7 -1.08339138437063
57.8 -0.99339138437063
57.9 -0.87339138437063
58 -0.60339138437063
58.1 -0.40394362792373
58.2 -2.37395330436528
58.3 -1.73392418842763
58.4 -3.27420125037432
58.5 -2.62417561292648
58.6 -2.14374471604824
58.7 -1.78385794438422
58.8 -1.58381822347641
58.9 -1.14384400062263
59 -0.99438922293484
59.1 -0.92391986150295
59.2 -0.65397408217192
59.3 -0.91374471604824
59.4 -1.98423213116825
59.5 -1.4939487921074
59.6 -1.08385794438422
59.7 -2.89385297019035
59.8 -2.37376962706447
59.9 -1.72425690807402
60 -1.28340492021292
60.1 -0.93403132870793
60.2 -0.92420022964478
60.3 -0.99374472629279
60.4 -0.70424680136144
60.5 -0.80383183196187
60.6 -0.96424685351551
60.7 -0.68337638728321
60.8 -0.79374472629279
60.9 -0.77337638728321
61 -0.7938298529014
61.1 -0.82337168456987
61.2 -0.89404021911323
61.3 -0.63385297019035
61.4 -0.65444956658408
61.5 -0.47417965859175
61.6 -0.53420128762722
61.7 -0.74385170079768
61.8 -2.63418440461159
61.9 -1.91370526149869
62 -1.77374476354569
62.1 -1.53401749484241
62.2 -1.42374472629279
62.3 -1.02387616384774
62.4 -1.03414347298443
62.5 -0.92341067392379
62.6 -0.89420527927577
62.7 -0.90405935779214
62.8 -0.65327634321526
62.9 -0.45417622387409
63 -0.59387104250491
63.1 -0.39385292362422
63.2 -0.67373476486653
63.3 -0.44405930005014
63.4 -0.30404205568135
63.5 -0.18374479241669
63.6 -0.44423655960709
63.7 -0.31385292362422
63.8 -0.19374476354569
63.9 -0.09330852460116
64 -0.33404024891555
64.1 -0.19404020234942
64.2 -2.11380921851844
64.3 -1.94370535090566
64.4 -1.60370535090566
64.5 -1.16370535090566
64.6 -1.09370535090566
64.7 -0.77370535090566
64.8 -0.82370535090566
64.9 -0.98370535090566
65 -0.97370535090566
65.1 -0.69370535090566
65.2 -2.03425924941897
65.3 -1.87334773048759
65.4 -1.36410207010806
65.5 -0.97396960437298
65.6 -1.07396960437298
65.7 -1.07396960437298
65.8 -1.13396960437298
65.9 -0.95396960437298
66 -0.69396960437298
66.1 -2.28449422210455
66.2 -3.68449422210455
66.3 -3.08449422210455
66.4 -4.39449422210455
66.5 -3.26449422210455
66.6 -4.47449422210455
66.7 -3.47449422210455
66.8 -2.69449422210455
66.9 -2.32449422210455
67 -1.93429106339812
67.1 -1.5944587405771
67.2 -1.43431683123112
67.3 -1.05391982425004
67.4 -1.00438820406795
67.5 -1.04444067571312
67.6 -1.09422071501613
67.7 -1.58410055764019
67.8 -1.39416689015925
67.9 -1.22378548748791
68 -0.87442017637193
68.1 -0.85431212991476
68.2 -0.86378743488342
68.3 -0.88418239668012
68.4 -2.72386662989855
68.5 -2.20414868839085
68.6 -3.62389833584428
68.7 -2.66418058805168
68.8 -2.28372425861657
68.9 -1.67460451584309
69 -1.5936776375398
69.1 -1.46341471493244
69.2 -1.35223887827247
69.3 -1.40149448610842
69.4 -1.2313369640708
69.5 -1.0892728347331
69.6 -2.6988762962073
69.7 -2.1336473520845
69.8 -1.6618972423673
69.9 -1.3723461920023
70 -1.1349929269403
70.1 -0.8498440446705
70.2 -0.6498440446705
70.3 -0.61408693961799
70.4 -0.63871410965919
70.5 -0.62979184638709
70.6 -0.632194648385
70.7 -0.492477081269
70.8 -0.4521941426769
70.9 -0.3621941426769
71 -0.3330566768348
71.1 -0.6682539485395
71.2 -0.7317347368598
71.3 -0.7610028160363
71.4 -0.7710931673646
71.5 -0.7593444658071
71.6 -0.7193444658071
71.7 -0.6098438931257
71.8 -0.5381450527161
71.9 -0.410340180248
72 -0.2704031516239
72.1 -0.2910021531582
72.2 -0.19820970721543
72.3 -0.11606824271381
72.4 -0.37830044038594
72.5 -0.2385139235109
72.6 -0.2503659364581
72.7 -0.1611860197783
72.8 -0.1677943196893
72.9 -0.1213479113579
73 -0.2172541281581
73.1 -0.2510040910542
73.2 -0.2883688223362
73.3 -0.2457973471284
73.4 -0.1257973471284
73.5 -0.211797611713
73.6 -0.27100253582
73.7 -0.305082732439
73.8 -0.316615715027
73.9 -0.297838038206
74 -0.204527308941
74.1 -0.137400541306
74.2 -0.122501467466
74.3 -0.302611865997
74.4 -0.174377008677
74.5 -0.217370642424
74.6 -0.261772167683
74.7 -0.328326066732
74.8 -0.37348946929
74.9 -0.318291786909
75 -0.256272870302
75.1 -0.208913865089
75.2 -0.361014652252
75.3 -0.34331202507
75.4 -0.388513417244
75.5 -0.300917363167
75.6 -0.245721647739
75.7 -0.276732444763
75.8 -0.238883905411
75.9 -0.268228504658
76 -0.20451622963
76.1 -0.206454584599
76.2 -0.22352597237
76.3 -1.89862664223
76.4 -1.51164377213
76.5 -1.31236326218
76.6 -1.09127997875
76.7 -0.91727760792
76.8 -0.76392469883
76.9 -0.6532779789
77 -0.57460154057
77.1 -0.49643579483
77.2 -0.45385322571
77.3 -0.35192522526
77.4 -0.32882897377
77.5 -0.30630704403
77.6 -0.25857498169
77.7 -0.16857498169
77.8 -0.17595292568
77.9 -0.10355622292
78 -0.068408885
78.1 -0.07731025219
78.2 -0.10361046314
78.3 -0.0960807084999999
78.4 -0.18461585522
78.5 -0.23612038612
78.6 -0.36834852695
78.7 -0.52567764282
78.8 -0.69709648132
78.9 -0.82498445988
79 -0.8957306385
79.1 -1.19889472008
79.2 -1.05658684731
79.3 -0.68633689404
79.4 -0.46534329414
79.5 -0.25794135094
79.6 -0.10506102562
79.7 -0.05616193295
79.8 0.0224174404099999
79.9 0.0226997280099999
80 0.11245893478
80.1 0.1766343689
80.2 -0.00603842258000009
80.3 -0.13454222679
80.4 0.02154768944
80.5 0.08690506458
80.6 0.16503357887
80.7 0.1441515398
80.8 0.13276835442
80.9 0.14492343903
81 0.07972717285
81.1 0.02318582058
81.2 -0.0986266088500001
81.3 -0.0912955761000001
81.4 -0.25681127071
81.5 -0.26079668522
81.6 -0.16693884373
81.7 0.00191173077000006
81.8 0.11402422905
81.9 0.30383776665
82 0.27272393703
82.1 0.31272393703
82.2 0.4583094883
82.3 0.4801373148
82.4 0.45599859715
82.5 0.33928889275
82.6 0.24310668945
82.7 0.14580976009
82.8 0.13476346016
82.9 0.0513385772699999
83 -0.02967218876
83.1 0.19000477314
83.2 0.40963691235
83.3 -2.54812790394
83.4 -2.50352200508
83.5 -2.32346563816
83.6 -1.55495028973
83.7 -1.23771453381
83.8 -1.0766053009
83.9 -0.80462797642
84 -0.59806835651
84.1 -0.38022377014
84.2 -0.3516088438
84.3 -0.21777981281
84.4 -0.18064307213
84.5 -0.29345767498
84.6 -0.33990689754
84.7 -0.37695562363
84.8 -0.29304353237
84.9 -0.23467742443
85 -0.16501372337
85.1 -0.16453464031
85.2 -0.17111262798
85.3 -0.18584645748
85.4 -0.1593469286
85.5 -0.17612316132
85.6 -0.06717411995
85.7 0.02469686031
85.8 -0.20890303135
85.9 -0.0935088205300001
86 0.0412886381099999
86.1 -0.15727417469
86.2 0.0289026451100001
86.3 0.15359114647
86.4 -0.0959200954399999
86.5 0.14361010075
86.6 0.36151047707
86.7 -1.61895134926
86.8 -0.96393146515
86.9 -0.60158414364
87 -0.50104569435
87.1 -0.33094925404
87.2 -0.14278125286
87.3 -0.1372706461
87.4 -0.09848757744
87.5 -0.0392863702800001
87.6 -0.11448934078
87.7 0.01104273319
87.8 -0.02063058853
87.9 -0.0147756051999999
88 -0.01908444405
88.1 -0.07120638847
88.2 -0.0105202579500001
88.3 -0.0801921033899999
88.4 -0.2309437561
88.5 -0.16527407169
88.6 -0.17608960152
88.7 -0.15709157467
88.8 -0.12492699146
88.9 -0.0633164930300001
89 -0.0278224945100001
89.1 0.17161757946
89.2 -0.05912580967
89.3 0.00452212334000013
89.4 0.19452212334
89.5 0.29452212334
89.6 -0.77678901196
89.7 -1.49787228584
89.8 -0.97672872066
89.9 -0.58672872066
90 -0.54914462566
90.1 -0.47660088062
90.2 -0.53408445358
90.3 -0.15838524818
90.4 -0.0385421896
90.5 -0.01822266102
90.6 -0.03566701412
90.7 0.0673038482699999
90.8 0.18804273605
90.9 0.12978201866
91 0.18471146107
91.1 0.32437970161
91.2 0.33136071682
91.3 0.15397294044
91.4 0.10358894825
91.5 -0.05803327084
91.6 0.0334912681599999
91.7 0.00199729919000013
91.8 -0.03186332226
91.9 0.00813667774000004
92 -0.11218917847
92.1 -0.18091926098
92.2 0.0188989257800001
92.3 0.42045255184
92.4 -0.5247433424
92.5 -0.42550545692
92.6 -0.29415802479
92.7 -0.18655924797
92.8 0.24455240726
92.9 0.68971133709
93 1.08220295906
93.1 1.16662278175
93.2 1.87683211327
93.3 2.64954472065
93.4 3.09016600132
93.5 2.59211540222
93.6 2.19945128441
93.7 1.59020373344
93.8 1.5604020071
93.9 1.16060791969
94 1.18392163754
94.1 -0.25407202244
94.2 -2.68751560688
94.3 -3.5884318924
94.4 -3.76760237694
94.5 -4.0612116003
94.6 -2.96695302963
94.7 -2.95929400444
94.8 -2.54257766724
94.9 -2.29702364922
95 -1.62702364922
95.1 -1.82625132561
95.2 -1.81680847168
95.3 -2.23055012703
95.4 -5.86488883018
95.5 -6.80655963898
95.6 -9.22342347145
95.7 -7.8622299099
95.8 -6.92765392303
95.9 -6.36181217194
96 -6.066379776
96.1 -4.24402982712
96.2 -2.86402982712
96.3 -2.13179879189
96.4 -1.32142585754
96.5 -0.0760199356100002
96.6 -0.0173353004500001
96.7 0.10266469955
96.8 0.14575865746
96.9 0.24240101814
97 0.10107258797
97.1 -0.2311937809
97.2 -0.21757931709
97.3 -0.12979060173
97.4 -0.19728573799
97.5 -0.14358380318
97.6 -0.10138629913
97.7 -0.0855011749300001
97.8 -0.66872674942
97.9 -0.39312416077
98 -0.17943296432
98.1 -0.13417562485
98.2 -0.12244567871
98.3 -0.0312209510799999
98.4 -0.06929217339
98.5 -0.0264233112300003
98.6 0.14744214058
98.7 0.25586832047
98.8 0.10708161354
98.9 0.19340302467
99 0.32498612404
99.1 -0.0420591449700001
99.2 -0.46284067154
99.3 -3.95987186432
99.4 -3.0612806797
99.5 -2.63744880676
99.6 -2.20942552567
99.7 -1.48411617279
99.8 -1.05147615433
99.9 -0.60288329124
100 -0.64400051117
100.1 -0.47754053116
100.2 -0.35111321449
100.3 -0.49778056145
100.4 -0.39194046021
100.5 -0.27369185448
100.6 -0.19380080223
100.7 -0.22028269768
100.8 -0.18317473412
100.9 -0.16598189354
101 -0.17886201859
101.1 -0.21841763496
101.2 -0.28547102928
101.3 -0.29007133484
101.4 -0.32833827019
101.5 -0.2760084343
101.6 -0.23679377556
101.7 -0.1374723053
101.8 0.00750756263999985
101.9 -0.29691342354
102 -0.11148723602
102.1 0.0308857536300002
102.2 0.0676239395099998
102.3 0.0884304618800003
102.4 0.05843046188
102.5 -0.68156953812
102.6 -0.36218062401
102.7 -0.51048212051
102.8 -0.45273516655
102.9 -0.5075366497
103 -0.17846694946
103.1 -0.0566399288200001
103.2 0.0189023780799999
103.3 -0.11816289902
103.4 -0.28256552696
103.5 -0.36041975021
103.6 -0.40721611977
103.7 -0.32835028648
103.8 -0.38914256096
103.9 -0.34633446693
104 -0.16505969048
104.1 -0.13307535172
104.2 -0.21632621765
104.3 -0.17923614502
104.4 -0.0729688549
104.5 -0.16749429703
104.6 -0.06159510612
104.7 -0.11085599899
104.8 -0.12796826363
104.9 -0.0879682636300001
105 -0.41796826363
105.1 -0.21796826363
105.2 -0.0579682636299998
105.3 0.01203173637
105.4 0.05203173637
105.5 -0.0879682636300001
105.6 -0.0399158954600001
105.7 0.00192082404999994
105.8 0.0560681438400001
105.9 -0.00819880485999969
106 -0.0612486267099999
106.1 -0.0630367565200003
106.2 -0.0692804431900003
106.3 -0.13145482063
106.4 -0.20558113098
106.5 -0.21558113098
106.6 -0.21558113098
106.7 -0.24558113098
106.8 -0.23558113098
106.9 -0.25558113098
107 -0.29558113098
107.1 -0.33997282982
107.2 -0.25398793221
107.3 -0.13958900452
107.4 -0.23955304146
107.5 -0.14370874405
107.6 -0.18385401726
107.7 -0.17641300201
107.8 -0.18525385857
107.9 -0.15237095833
108 -0.20237095833
108.1 -0.24361725807
108.2 -0.27361725807
108.3 -0.36361725807
108.4 -0.51361725807
108.5 -0.59361725807
108.6 -0.64361725807
108.7 -0.72361725807
108.8 -0.83361725807
108.9 -0.31064572334
109 -0.32217289925
109.1 -0.38229612827
109.2 -0.42780295849
109.3 -0.41097450733
109.4 -0.3055075264
109.5 -0.22055964947
109.6 -0.40263796329
109.7 -0.436950058937
109.8 -0.476950058937
109.9 -0.426950058937
110 -0.376950058937
110.1 -0.346950058937
110.2 -0.406950058937
110.3 -0.436950058937
110.4 -0.546950058937
110.5 -0.706950058937
110.6 -0.796950058937
110.7 -0.876950058937
110.8 -0.779053688049
110.9 0.121911411285
111 0.038805843592
111.1 0.00228245616
111.2 -0.016946684122
111.3 -0.078251605034
111.4 -0.049526910782
111.5 -0.068803157806
111.6 -0.119752030373
111.7 -0.469599330425
111.8 -0.31578109264
111.9 -0.0720278358499999
112 0.0967090177499998
112.1 -0.36314835548
112.2 -0.57550939083
112.3 -0.5199355793
112.4 -0.38001886368
112.5 -0.22454221725
112.6 -0.26268168449
112.7 -0.1180533123
112.8 -0.0359810257000002
112.9 -0.0182300949099998
113 0.02172050476
113.1 0.03741449833
113.2 0.00923109055000015
113.3 0.0184855175000003
113.4 -0.0805794238999997
113.5 0.00656788826000021
113.6 -0.0478898239100003
113.7 -0.0798260116600003
113.8 -0.33375989914
113.9 -0.38578929901
114 -0.36904737949
114.1 -0.25954754353
114.2 -0.12585176945
114.3 -0.24563869476
114.4 -0.1811055851
114.5 -0.0911055851
114.6 -0.20485996723
114.7 -0.26351953983
114.8 -0.28983707905
114.9 -0.38782248497
115 -0.4402573967
115.1 -0.46847194195
115.2 -0.36167481899
115.3 -0.43603776455
115.4 -0.52778217793
115.5 -0.46562966824
115.6 -0.526452364922
115.7 -0.536802475452
115.8 -0.451619198322
115.9 -0.442369296551
116 -0.405026574135
116.1 -0.350064580441
116.2 -0.371358720064
116.3 -0.430904210806
116.4 -0.376671695709
116.5 -0.354397999048
116.6 -0.305459317565
116.7 -0.2110391864181
116.8 -0.209991035554558
116.9 -0.2659049579501
117 -0.324906828403
117.1 -0.378700014353
117.2 -0.256502650976
117.3 -0.243305749893
117.4 -0.333642649651
117.5 -0.349499802589
117.6 -0.482383756638
117.7 -0.439263207912
117.8 -0.265123083591
117.9 -0.226856062412
118 -0.20034328461
118.1 -0.41431788445
118.2 -0.53667946339
118.3 -0.64368305206
118.4 -0.72635932446
118.5 -0.72482120037
118.6 -0.56987942219
118.7 -0.69278912544
118.8 -0.73718965054
118.9 -0.8237147522
119 -1.15454674721
119.1 -1.18167573452
119.2 -1.1519589901
119.3 -0.95694376945
119.4 -0.83938845634
119.5 -0.64133368492
119.6 -0.65090035439
119.7 -0.54302797318
119.8 -0.59099318504
119.9 -0.53771992683
120 -0.44988474846
120.1 -0.19137367249
120.2 -0.00756280898999995
120.3 -0.2288405323
120.4 -0.35167350769
120.5 -0.43620111465
120.6 -0.22670386314
120.7 0.000132398609999917
120.8 0.12614053726
120.9 0.0789212179200001
121 0.17604587555
121.1 0.13684610367
121.2 0.508869116306
121.3 0.428869116306
121.4 0.511101807356
121.5 0.7527565145493
121.6 0.825997594595
121.7 0.913632231951
121.8 0.883256833553
121.9 0.724270448685
122 0.83870211124
122.1 0.98410355091
122.2 1.03649467468
122.3 1.06390416145
122.4 1.1793883276
122.5 1.1740069437
122.6 1.11182207584
122.7 0.92409579277
122.8 0.7219380331
122.9 0.58803842545
123 0.42828025818
123.1 0.19099155426
123.2 -0.12251070261
123.3 -0.273607773781
123.4 -0.626093646288
123.5 -0.657648252249
123.6 -0.6131001544744
123.7 -0.604075756073
123.8 -0.730303454399
123.9 -0.638393387794
124 -0.69260757446
124.1 -0.80609191418
124.2 -0.6591849947
124.3 -1.03531730652
124.4 -1.04301204205
124.5 -1.21086513996
124.6 -0.90524880409
124.7 -0.68639856339
124.8 -0.46537134171
124.9 -0.36975867271
125 -0.33807063103
125.1 -0.30767292976
125.2 -0.19022068024
125.3 -0.0310806942000004
125.4 0.1226414299
125.5 0.13153508186
125.6 0.17702287674
125.7 0.12176643848
125.8 0.28052074909
125.9 0.41994314671
126 0.38483418941
126.1 0.08483418941
126.2 0.253833072186
126.3 0.47766602993
126.4 0.717328546047
126.5 -1.6475190132856
126.6 -1.644866862297
126.7 -1.370010763407
126.8 -2.222811546326
126.9 -3.56953088522
127 -4.56979296207
127.1 -3.42142551422
127.2 -2.61778871059
127.3 -1.52487856865
127.4 -1.38521098614
127.5 -1.19849823952
127.6 -1.29849823952
127.7 -1.02480262756
127.8 -0.75646335125
127.9 -0.87646335125
128 -0.73646335125
128.1 -1.22646335125
128.2 -1.21531555176
128.3 -0.58531555176
128.4 -0.59211675644
128.5 -0.33652812004
128.6 -0.460102849007
128.7 -0.40060177803
128.8 0.072121272087
128.9 -0.192504662275
129 -0.644441259503
129.1 -0.6249733659625
129.2 -0.649287236929
129.3 -0.894799153805
129.4 -0.515221676826
129.5 -1.154202375412
129.6 -1.05868147373
129.7 -0.97894641399
129.8 -0.78528728962
129.9 -0.8229480505
130 -0.68153833866
130.1 -0.55264332294
130.2 -0.38192333221
130.3 -0.30804917336
130.4 -0.17671443939
130.5 -0.12671443939
130.6 -0.0867144393900001
130.7 -0.12575245857
130.8 -0.33994884491
130.9 -0.37470696449
131 -0.79061594963
131.1 -1.00244085312
131.2 -0.83358082771
131.3 -0.54255212784
131.4 -0.40048348427
131.5 -0.4119988203
131.6 -0.36167688847
131.7 -0.43946705818
131.8 -3.37390468597
131.9 -2.90599374294
132 -3.54638252258
132.1 -5.412076849937
132.2 -6.798964960575
132.3 -7.617154985666
132.4 -5.349837548137
132.5 -4.1665827184916
132.6 -4.281413234472
132.7 -6.041501142979
132.8 -3.895444777012
132.9 -3.966896491051
133 -3.082039105892
133.1 -2.11738790035
133.2 -2.00301199913
133.3 -2.90908792496
133.4 -3.02872816563
133.5 -2.26000772476
133.6 -3.15074329376
133.7 -3.09479430199
133.8 -3.47461361885
133.9 -3.78300467968
134 -3.37126423359
134.1 -2.63974636078
134.2 -2.06881428242
134.3 -1.62687262058
134.4 -1.06898108482
134.5 -1.39898108482
134.6 -1.54898108482
134.7 -1.11461062431
134.8 0.21903110027
134.9 1.19863722324
135 1.23698390961
135.1 1.19506750107
135.2 0.78151554108
135.3 0.72011733532
135.4 1.27651770115
135.5 1.21824278831
135.6 1.73137788296
135.7 2.88202888489
135.8 3.3566299057
135.9 -0.25282828808
136 -2.44842599869
136.1 -0.73785058498
136.2 1.03187140942
136.3 1.75241679192
136.4 1.08241679192
136.5 1.31601451874
136.6 2.40843637466
136.7 1.53770537376
136.8 0.78009492397
136.9 -2.20974700451
137 -1.11385615826
137.1 -1.44282238483
137.2 -2.57087146282
137.3 -3.17269721985
137.4 -3.06742794037
137.5 -2.35044589043
137.6 -1.45630032063
137.7 -1.23668981075
137.8 -1.31230686665
137.9 -0.87385080814
138 -1.09459889889
138.1 -0.68459889889
138.2 -0.53920763969
138.3 -0.39113943577
138.4 -0.0510551452599999
138.5 -0.2886064291
138.6 -0.4098192358
138.7 -0.38130103111
138.8 -0.54130103111
138.9 0.11869896889
139 0.11869896889
139.1 0.0586989688900001
139.2 0.0143698215500001
139.3 -1.03507403851
139.4 -0.87617990494
139.5 -0.58864712238
139.6 -0.399860467911
139.7 -0.293858850002
139.8 -0.500403494835
139.9 -0.49339744091
140 -0.424375128746
140.1 -0.35208153367
140.2 -0.318120379448
140.3 -0.273217828274
140.4 -0.263217828274
140.5 -0.243217828274
140.6 -0.154389548302
140.7 -0.163987209797
140.8 -0.245512485504
140.9 -0.376938455701
141 -0.2877669245005
141.1 -0.0470313823223
141.2 -0.0050172543526
141.3 -1.709685538113
141.4 -1.143696308136
141.5 -0.748237835169
141.6 -0.689527129531
141.7 -0.562092918158
141.8 -0.727029399872
141.9 -1.049399306774
142 -1.873393278122
142.1 -2.116251683235
142.2 -1.814440908432
142.3 -1.364576580524
142.4 -2.076418266296
142.5 -1.910823397636
142.6 -1.586439595222
142.7 -1.31564291954
142.8 -1.030124533176
142.9 -0.740124533176
143 -0.52398755074
143.1 -0.3500155592
143.2 -0.39113506794
143.3 -0.98562936306
143.4 -0.9625333643
143.5 -0.92193745136
143.6 -0.982765522
143.7 -1.01096661568
143.8 -1.15172846317
143.9 -0.90562765121
144 -0.77882309914
144.1 -0.77936835766
144.2 -0.731578722
144.3 -0.74614976883
144.4 -0.83690593719
144.5 -0.7521143055
144.6 -0.83101675987
144.7 -0.72101675987
144.8 -0.54061621666
144.9 -0.43393358231
145 -0.39146047592
145.1 -0.29470726967
145.2 -0.18776190758
145.3 -0.19364561081
145.4 -2.11387878418
145.5 -2.01387878418
145.6 -1.67387878418
145.7 -1.90387878418
145.8 -1.40139690399
145.9 -1.25350150108
146 -0.92522628784
146.1 -0.73117556572
146.2 -0.60117556572
146.3 -1.10160888672
146.4 -1.02546466827
146.5 -0.84917943954
146.6 -0.73379803658
146.7 -0.51379803658
146.8 -0.31346917152
146.9 -0.48267998695
147 -0.41083053589
147.1 -0.35300559044
147.2 -0.38808364868
147.3 -0.55834040642
147.4 -0.46071863174
147.5 -0.37071863174
147.6 -0.44071863174
147.7 -0.39071863174
147.8 -0.24071863174
147.9 -0.19071863174
148 -0.28071863174
148.1 -0.0807186317399999
148.2 0.0792813682600002
148.3 0.17928136826
148.4 -0.70524965286
148.5 -1.08544775963
148.6 -4.43544775963
148.7 -3.10248903275
148.8 -2.46355360985
148.9 -1.66508024216
149 -1.24445560455
149.1 -0.97201874733
149.2 -0.28894100189
149.3 -0.23662165642
149.4 -0.39142889023
149.5 -0.23484853745
149.6 -0.57440318108
149.7 -0.46440318108
149.8 -0.43282893181
149.9 -0.86468120575
150 -0.50468120575
150.1 -4.70326517105
150.2 -3.13326517105
150.3 -2.02066086769
150.4 -1.41048660278
150.5 -1.41048660278
150.6 -0.81230578423
150.7 -0.0623057842299999
150.8 0.64131896973
150.9 0.63890469551
151 0.39500998497
151.1 -0.18499001503
151.2 -0.6009906292
151.3 -0.4209906292
151.4 0.0747836780500002
151.5 0.47478367805
151.6 -0.0281069564799998
151.7 0.49168701172
151.8 0.68692194939
151.9 1.67692194939
152 1.38097100258
152.1 0.54928693771
152.2 0.81727957726
152.3 0.71964517117
152.4 0.83555392265
152.5 0.65930078506
152.6 0.41700062752
152.7 0.54848600864
152.8 0.554026710987
152.9 0.58218031168
153 0.737003335953
153.1 0.525690715313
153.2 0.362022242546
153.3 0.334777011871
153.4 0.395711009502
153.5 0.237386757135
153.6 0.27243486762
153.7 0.282818115354
153.8 0.3461373537779
153.9 0.570813413858
154 0.610813413858
154.1 0.645173636675
154.2 0.610063655376
154.3 0.846800425053
154.4 1.013762757778
154.5 1.242096307278
154.6 1.192048449516
154.7 0.982048449516
154.8 0.642048449516
154.9 0.69296818256
155 0.40032032013
155.1 0.10804331779
155.2 0.25339491367
155.3 0.14889457703
155.4 0.11910648346
155.5 -0.22089351654
155.6 -0.11409426212
155.7 -0.12375517845
155.8 -0.09272634029
155.9 -0.0442875719099998
156 -0.0730048084299999
156.1 0.0686505126999999
156.2 0.1686505127
156.3 0.20776714325
156.4 0.13427669525
156.5 0.0976016902899999
156.6 0.0349952983900002
156.7 -0.00236325263999992
156.8 -0.0151327133199999
156.9 0.0248672866800002
157 0.0377326202399999
157.1 0.0895744037600001
157.2 0.11046393394
157.3 0.0885620593999998
157.4 0.0872025966599999
157.5 0.0852346897100003
157.6 0.0356695652000001
157.7 -0.00579623222000025
157.8 -0.0473810005200002
157.9 -0.0387261581399998
158 -0.0589471721599999
158.1 -0.08067093849
158.2 -0.10109460831
158.3 -0.0872825527200001
158.4 -0.0978466606100001
158.5 -0.11857074738
158.6 -0.08456483841
158.7 -0.0349475097700003
158.8 -0.0459150123600001
158.9 -0.0611122989699999
159 -0.38750453949
159.1 -0.21353009224
159.2 -0.18192481041
159.3 -0.1253189373
159.4 -0.11940423965
159.5 -0.1023088932
159.6 -0.06429039001
159.7 0.00367542266999976
159.8 0.0827665710400001
159.9 0.12353260994
160 0.13233598709
160.1 0.13987455368
160.2 0.14994560242
160.3 0.18089260101
160.4 0.19963398933
160.5 0.20963398933
160.6 0.24422211647
160.7 0.25231834412
160.8 0.27231834412
160.9 0.28354405403
161 0.29361271858
161.1 0.32318857193
161.2 0.31313063622
161.3 0.31304599762
161.4 0.31314661026
161.5 0.29314661026
161.6 0.29300570488
161.7 0.29294466972
161.8 0.27220318794
161.9 0.2824656868
162 0.28261565208
162.1 0.29244995117
162.2 0.28244995117
162.3 0.27163956642
162.4 0.28223132133
162.5 0.29244995117
162.6 0.28244995117
162.7 0.27292392731
162.8 0.27176998138
162.9 0.28176998138
163 0.27176998138
163.1 0.29176998138
163.2 0.27176998138
163.3 0.28176998138
163.4 0.29176998138
163.5 0.27176998138
163.6 0.30162192345
163.7 0.30218959808
163.8 0.30162192345
163.9 0.29162216187
164 0.28162192345
164.1 0.27144096375
164.2 0.27218959808
164.3 0.27244995117
164.4 0.2921898365
164.5 0.28218959808
164.6 0.27218959808
164.7 0.27218959808
164.8 0.28218959808
164.9 0.27218959808
165 0.28218959808
165.1 0.26218959808
165.2 0.26218959808
165.3 0.26218959808
165.4 0.28170942307
165.5 0.27170942307
165.6 0.28144096375
165.7 0.27170942307
165.8 0.28170942307
165.9 0.27244995117
166 0.28170942307
166.1 0.27144096375
166.2 0.24170036316
166.3 0.26170942307
166.4 0.28170942307
166.5 0.27244995117
166.6 0.26176998138
166.7 0.27144120216
166.8 0.28170942307
166.9 0.30170036316
167 0.30170894623
167.1 0.30170942307
167.2 0.30170942307
167.3 0.28170942307
167.4 0.27144096375
167.5 0.27200148582
167.6 0.26144096375
167.7 0.26244995117
167.8 0.25146957397
167.9 0.24144096375
168 0.26144096375
168.1 0.26144096375
168.2 0.27144096375
168.3 0.28144096375
168.4 0.30144096375
168.5 0.30143881798
168.6 0.29144096375
168.7 0.29170036316
168.8 0.31144096375
168.9 0.32144096375
169 0.30144096375
169.1 0.30144096375
169.2 0.31170942307
169.3 0.31220676422
169.4 0.32144096375
169.5 0.30218959808
169.6 0.30218959808
169.7 0.30132556915
169.8 0.30200148582
169.9 0.30170942307
170 0.29162192345
170.1 0.30181599617
170.2 0.30173493385
170.3 0.30175186157
170.4 0.30244995117
170.5 0.27144096375
170.6 0.28181599617
170.7 0.27181599617
};
\end{axis}

\end{tikzpicture}


==> fig/one_corner/y_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]
\addplot [black]
table {%
0.925 -0.5370318382965
1.075 -0.5370318382965
1.075 0.21157142282
0.925 0.21157142282
0.925 -0.5370318382965
};
\addplot [black]
table {%
1 -0.5370318382965
1 -1.6475190132856
};
\addplot [black]
table {%
1 0.21157142282
1 1.31601451874
};
\addplot [black]
table {%
0.9625 -1.6475190132856
1.0375 -1.6475190132856
};
\addplot [black]
table {%
0.9625 1.31601451874
1.0375 1.31601451874
};
\addplot [black, mark=*, mark size=0.42, mark options={solid,fill opacity=0}, only marks]
table {%
1 -2.15689738274
1 -2.45190952778
1 -1.78190952778
1 -1.91139906406
1 -2.47164499283
1 -1.82164499283
1 -2.42302090645
1 -3.03302090645
1 -3.49302090645
1 -2.6757231617
1 -1.95984863758
1 -1.91051199970767
1 -2.39444844760001
1 -3.73391711130738
1 -2.94383381567895
1 -2.36339138437063
1 -2.13339138437063
1 -1.76339138437063
1 -2.37395330436528
1 -1.73392418842763
1 -3.27420125037432
1 -2.62417561292648
1 -2.14374471604824
1 -1.78385794438422
1 -1.98423213116825
1 -2.89385297019035
1 -2.37376962706447
1 -1.72425690807402
1 -2.63418440461159
1 -1.91370526149869
1 -1.77374476354569
1 -2.11380921851844
1 -1.94370535090566
1 -2.03425924941897
1 -1.87334773048759
1 -2.28449422210455
1 -3.68449422210455
1 -3.08449422210455
1 -4.39449422210455
1 -3.26449422210455
1 -4.47449422210455
1 -3.47449422210455
1 -2.69449422210455
1 -2.32449422210455
1 -1.93429106339812
1 -2.72386662989855
1 -2.20414868839085
1 -3.62389833584428
1 -2.66418058805168
1 -2.28372425861657
1 -1.67460451584309
1 -2.6988762962073
1 -2.1336473520845
1 -1.6618972423673
1 -1.89862664223
1 -2.54812790394
1 -2.50352200508
1 -2.32346563816
1 -2.68751560688
1 -3.5884318924
1 -3.76760237694
1 -4.0612116003
1 -2.96695302963
1 -2.95929400444
1 -2.54257766724
1 -2.29702364922
1 -1.82625132561
1 -1.81680847168
1 -2.23055012703
1 -5.86488883018
1 -6.80655963898
1 -9.22342347145
1 -7.8622299099
1 -6.92765392303
1 -6.36181217194
1 -6.066379776
1 -4.24402982712
1 -2.86402982712
1 -2.13179879189
1 -3.95987186432
1 -3.0612806797
1 -2.63744880676
1 -2.20942552567
1 -2.222811546326
1 -3.56953088522
1 -4.56979296207
1 -3.42142551422
1 -2.61778871059
1 -3.37390468597
1 -2.90599374294
1 -3.54638252258
1 -5.412076849937
1 -6.798964960575
1 -7.617154985666
1 -5.349837548137
1 -4.1665827184916
1 -4.281413234472
1 -6.041501142979
1 -3.895444777012
1 -3.966896491051
1 -3.082039105892
1 -2.11738790035
1 -2.00301199913
1 -2.90908792496
1 -3.02872816563
1 -2.26000772476
1 -3.15074329376
1 -3.09479430199
1 -3.47461361885
1 -3.78300467968
1 -3.37126423359
1 -2.63974636078
1 -2.06881428242
1 -2.44842599869
1 -2.20974700451
1 -2.57087146282
1 -3.17269721985
1 -3.06742794037
1 -2.35044589043
1 -1.709685538113
1 -1.873393278122
1 -2.116251683235
1 -1.814440908432
1 -2.076418266296
1 -1.910823397636
1 -2.11387878418
1 -2.01387878418
1 -1.67387878418
1 -1.90387878418
1 -4.43544775963
1 -3.10248903275
1 -2.46355360985
1 -1.66508024216
1 -4.70326517105
1 -3.13326517105
1 -2.02066086769
1 1.40358954072
1 1.457402011156
1 1.5061548545957
1 1.41614719744772
1 1.495864295959
1 1.553919908404
1 1.595653002858
1 1.553205502033
1 1.339231752753
1 1.87683211327
1 2.64954472065
1 3.09016600132
1 2.59211540222
1 2.19945128441
1 1.59020373344
1 1.5604020071
1 1.73137788296
1 2.88202888489
1 3.3566299057
1 1.75241679192
1 2.40843637466
1 1.53770537376
1 1.67692194939
1 1.38097100258
};
\addplot [color0]
table {%
0.925 -0.127899650039
1.075 -0.127899650039
};
\end{axis}

\end{tikzpicture}


==> fig/one_corner/y_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={Position along Y-axis},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (s)},
xmin=-8.585, xmax=180.285,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Y (m)},
ymin=-5.119, ymax=7.839,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.91196024418
0.1 1.91197562218
0.2 1.91197562218
0.3 1.91195785999
0.4 1.91197562218
0.5 1.91197693348
0.6 1.91197562218
0.7 1.91197562218
0.8 1.91195785999
0.9 1.91197562218
1 1.91195750237
1.1 1.91195750237
1.2 1.91197562218
1.3 1.91195785999
1.4 1.91195785999
1.5 1.91197562218
1.6 1.91197562218
1.7 1.91196036339
1.8 1.91196036339
1.9 1.91196036339
2 1.91197693348
2.1 1.91197693348
2.2 1.91197562218
2.3 1.91195738316
2.4 1.91195750237
2.5 1.91195225716
2.6 1.91196036339
2.7 1.91195750237
2.8 1.91195750237
2.9 1.91195750237
3 1.91188716888
3.1 1.91188716888
3.2 1.91188716888
3.3 1.91191720963
3.4 1.91191720963
3.5 1.91190850735
3.6 1.91190850735
3.7 1.91196846962
3.8 1.91196846962
3.9 1.91196846962
4 1.91196846962
4.1 1.91196846962
4.2 1.91248166561
4.3 1.91248166561
4.4 1.91248166561
4.5 1.91248166561
4.6 1.91248166561
4.7 1.91248166561
4.8 1.91248166561
4.9 1.91248166561
5 1.91248166561
5.1 1.91248166561
5.2 1.91248166561
5.3 1.91248166561
5.4 1.91248166561
5.5 1.91248166561
5.6 1.91248166561
5.7 1.91248166561
5.8 1.91248166561
5.9 1.91248166561
6 1.91248166561
6.1 1.91248166561
6.2 1.91248166561
6.3 1.91248166561
6.4 1.96741855145
6.5 1.96741855145
6.6 1.96741855145
6.7 1.96741855145
6.8 1.96741855145
6.9 1.96741855145
7 1.96741855145
7.1 1.96741855145
7.2 1.96741855145
7.3 1.96741855145
7.4 1.96741855145
7.5 1.96741855145
7.6 1.96741855145
7.7 1.96741855145
7.8 1.96741855145
7.9 1.96741855145
8 1.96741855145
8.1 1.96741855145
8.2 1.92310261726
8.3 1.9144756794
8.4 1.90809047222
8.5 1.90809047222
8.6 1.89860093594
8.7 1.89835500717
8.8 1.89835500717
8.9 1.89697909355
9 1.89697909355
9.1 1.89697909355
9.2 1.9142768383
9.3 1.91015136242
9.4 1.90595078468
9.5 1.90375626087
9.6 1.90217518806
9.7 1.91344714165
9.8 1.91344714165
9.9 1.91344714165
10 1.9290933609
10.1 1.93002974987
10.2 1.94350194931
10.3 1.94350194931
10.4 1.96551787853
10.5 1.96551787853
10.6 1.96551787853
10.7 1.96551787853
10.8 1.96551787853
10.9 1.96551787853
11 1.96551787853
11.1 1.94547843933
11.2 1.94547843933
11.3 1.94547843933
11.4 1.94547843933
11.5 1.94547843933
11.6 1.94547843933
11.7 1.94547843933
11.8 1.94547843933
11.9 1.94547843933
12 1.94547843933
12.1 1.94547843933
12.2 1.94547843933
12.3 1.94547843933
12.4 1.94547843933
12.5 1.94547843933
12.6 1.94547843933
12.7 1.94547843933
12.8 1.94547843933
12.9 1.94547843933
13 1.94547843933
13.1 1.94547843933
13.2 1.90837061405
13.3 1.90837061405
13.4 1.90837061405
13.5 1.90837061405
13.6 1.90837061405
13.7 1.90837061405
13.8 1.90837061405
13.9 1.90837061405
14 1.90837061405
14.1 1.94049465656
14.2 1.94366312027
14.3 1.91812551022
14.4 1.91397070885
14.5 1.91397070885
14.6 1.91397070885
14.7 1.91397070885
14.8 1.91397070885
14.9 1.91397070885
15 1.91397070885
15.1 1.91397070885
15.2 1.91397070885
15.3 1.91397070885
15.4 1.91397070885
15.5 1.89687478542
15.6 1.91572034359
15.7 1.91572034359
15.8 1.91572034359
15.9 1.91572034359
16 1.91572034359
16.1 1.91572034359
16.2 1.91572034359
16.3 1.91572034359
16.4 1.91572034359
16.5 1.91572034359
16.6 1.91572034359
16.7 2.00625991821
16.8 2.00329351425
16.9 1.99325466156
17 1.98210406303
17.1 1.98114919662
17.2 1.98170554638
17.3 1.98145616055
17.4 1.98145616055
17.5 1.98145616055
17.6 1.98145616055
17.7 1.98145616055
17.8 1.98145616055
17.9 1.98145616055
18 1.93749094009
18.1 1.93749094009
18.2 1.93749094009
18.3 1.93749094009
18.4 1.93749094009
18.5 1.93749094009
18.6 1.93749094009
18.7 1.93749094009
18.8 1.93749094009
18.9 1.93749094009
19 1.7440867424
19.1 1.72757232189
19.2 1.70854735374
19.3 1.6930218935
19.4 1.6828469038
19.5 1.67538809776
19.6 1.66450631618
19.7 1.64280152321
19.8 1.63166701794
19.9 1.60191214085
20 1.57854294777
20.1 1.53156995773
20.2 1.51768219471
20.3 1.51499962807
20.4 1.51546692848
20.5 1.52148425579
20.6 1.53342878819
20.7 1.5620136261
20.8 1.57370793819
20.9 1.60968601704
21 1.64557802677
21.1 1.66473805904
21.2 1.67234396935
21.3 1.67234396935
21.4 1.67234396935
21.5 1.67234396935
21.6 1.67234396935
21.7 1.67234396935
21.8 1.67234396935
21.9 1.67234396935
22 1.67234396935
22.1 1.67234396935
22.2 1.67234396935
22.3 1.61244750023
22.4 1.61244750023
22.5 1.61244750023
22.6 1.60094439983
22.7 1.60094439983
22.8 1.53574812412
22.9 1.51213812828
23 1.48873400688
23.1 1.47040104866
23.2 1.45884501934
23.3 1.45079922676
23.4 1.44261920452
23.5 1.44026052952
23.6 1.4411188364
23.7 1.44663083553
23.8 1.46488761902
23.9 1.48156166077
24 1.4979339838
24.1 1.50386810303
24.2 1.54374480247
24.3 1.56773650646
24.4 1.56890046597
24.5 1.57045030594
24.6 1.55963277817
24.7 1.54696834087
24.8 1.52777481079
24.9 1.51865410805
25 1.47627067566
25.1 1.45280969143
25.2 1.43119001389
25.3 1.39027285576
25.4 1.35736107826
25.5 1.30336928368
25.6 1.22021520138
25.7 1.15930593014
25.8 1.02857100964
25.9 1.00383520126
26 0.934560000896
26.1 0.892284333706
26.2 0.853848218918
26.3 0.77355068922
26.4 0.737550497055
26.5 0.720303118229
26.6 0.702552378178
26.7 0.684045612812
26.8 0.66074025631
26.9 0.646266520023
27 0.60538816452
27.1 0.572755157948
27.2 0.541627466679
27.3 0.499103248119
27.4 0.451827079058
27.5 0.400543689728
27.6 0.338901668787
27.7 0.286379486322
27.8 0.25358954072
27.9 0.217402011156
28 0.157657831907
28.1 0.100376173854
28.2 0.0561548545957
28.3 0.00614719744772
28.4 -0.0559753626585
28.5 -0.133550137281
28.6 -0.133550137281
28.7 -0.185071289539
28.8 -0.231632500887
28.9 -0.248975515366
29 -0.257915526628
29.1 -0.261139035225
29.2 -0.259291231632
29.3 -0.249597594142
29.4 -0.23730224371
29.5 -0.221589744091
29.6 -0.208684772253
29.7 -0.192541196942
29.8 -0.176325023174
29.9 -0.173866346478
30 -0.174395740032
30.1 -0.177318543196
30.2 -0.17691090703
30.3 -0.173995763063
30.4 -0.16508191824
30.5 -0.154135704041
30.6 -0.146080091596
30.7 -0.144346997142
30.8 -0.146794497967
30.9 -0.158891111612
31 -0.182264477015
31.1 -0.200768247247
31.2 -0.264147162437
31.3 -0.264147162437
31.4 -0.264147162437
31.5 -0.26900935173
31.6 -0.264746576548
31.7 -0.245196282864
31.8 -0.223172202706
31.9 -0.203532204032
32 -0.177829235792
32.1 -0.153405413032
32.2 -0.131142228842
32.3 -0.120931081474
32.4 -0.11332398653
32.5 -0.111412167549
32.6 -0.106823176146
32.7 -0.102999001741
32.8 -0.102999001741
32.9 -0.104959830642
33 -0.105131164193
33.1 -0.105756364763
33.2 -0.109318941832
33.3 -0.114331126213
33.4 -0.120307147503
33.5 -0.128089427948
33.6 -0.134950459003
33.7 -0.133544743061
33.8 -0.126741990447
33.9 -0.118943437934
34 -0.108455784619
34.1 -0.0968889072537
34.2 -0.0800410509109
34.3 -0.065873414278
34.4 -0.0474694631994
34.5 -0.0316188111901
34.6 -0.018528111279
34.7 -0.018528111279
34.8 -0.0162487253547
34.9 0.00449433922768
35 0.00252112001181
35.1 -0.00203499943018
35.2 -0.0109694711864
35.3 -0.0201826952398
35.4 -0.0254456792027
35.5 -0.029746234417
35.6 -0.0345018953085
35.7 -0.0390505939722
35.8 -0.0388991236687
35.9 -0.0351008847356
36 -0.0329580828547
36.1 -0.0303131043911
36.2 -0.0299929864705
36.3 -0.0305667612702
36.4 -0.0353664681315
36.5 -0.0367811694741
36.6 -0.0470917522907
36.7 -0.0564685612917
36.8 -0.0642271488905
36.9 -0.0750549733639
37 -0.0866763070226
37.1 -0.0866763070226
37.2 -0.0969879627228
37.3 -0.0990085825324
37.4 -0.101521164179
37.5 -0.102287001908
37.6 -0.0990122035146
37.7 -0.0954841896892
37.8 -0.0847532898188
37.9 -0.0760250836611
38 -0.0692390799522
38.1 -0.0645935833454
38.2 -0.0616919249296
38.3 -0.0609060041606
38.4 -0.0618390925229
38.5 -0.0662752836943
38.6 -0.0750997588038
38.7 -0.0824404358864
38.8 -0.0899271443486
38.9 -0.0954005122185
39 -0.10665769875
39.1 -0.117831036448
39.2 -0.134861081839
39.3 -0.154115349054
39.4 -0.173058107495
39.5 -0.191367059946
39.6 -0.207525730133
39.7 -0.219517976046
39.8 -0.218903243542
39.9 -0.219009324908
40 -0.215184092522
40.1 -0.209287434816
40.2 -0.204442963004
40.3 -0.207326069474
40.4 -0.209469988942
40.5 -0.21031075716
40.6 -0.214733406901
40.7 -0.219391688704
40.8 -0.225436076522
40.9 -0.233101785183
41 -0.241560041904
41.1 -0.247003734112
41.2 -0.250131219625
41.3 -0.253595352173
41.4 -0.254412651062
41.5 -0.257468700409
41.6 -0.25722399354
41.7 -0.254176408052
41.8 -0.25318172574
41.9 -0.253506273031
42 -0.252002835274
42.1 -0.252460420132
42.2 -0.252417683601
42.3 -0.251620709896
42.4 -0.252230286598
42.5 -0.254748463631
42.6 -0.254873424768
42.7 -0.252854824066
42.8 -0.248130574822
42.9 -0.241475537419
43 -0.233550623059
43.1 -0.225858539343
43.2 -0.222773388028
43.3 -0.221020281315
43.4 -0.218125030398
43.5 -0.21432249248
43.6 -0.208532869816
43.7 -0.197663605213
43.8 -0.188369989395
43.9 -0.185470968485
44 -0.181356564164
44.1 -0.176496431231
44.2 -0.179321870208
44.3 -0.181827768683
44.4 -0.186989173293
44.5 -0.189751133323
44.6 -0.191482976079
44.7 -0.191585421562
44.8 -0.186317026615
44.9 -0.180382043123
45 -0.177830144763
45.1 -0.175906419754
45.2 -0.169773668051
45.3 -0.169773668051
45.4 -0.168604329228
45.5 -0.163091987371
45.6 -0.163091987371
45.7 -0.163091987371
45.8 -0.163091987371
45.9 -0.163091987371
46 -0.163091987371
46.1 -0.163091987371
46.2 -0.15568125248
46.3 -0.161291569471
46.4 -0.168181359768
46.5 -0.170198574662
46.6 -0.170198574662
46.7 -0.170198574662
46.8 -0.170198574662
46.9 -0.170198574662
47 -0.170198574662
47.1 -0.170198574662
47.2 -0.170198574662
47.3 -0.170198574662
47.4 -0.173757910728
47.5 -0.159299656749
47.6 -0.151915535331
47.7 -0.153337866068
47.8 -0.147068232298
47.9 -0.132323250175
48 -0.132323250175
48.1 -0.102705486119
48.2 -0.0972935408354
48.3 -0.0900373086333
48.4 -0.0900373086333
48.5 -0.0900373086333
48.6 -0.0900373086333
48.7 -0.0900373086333
48.8 -0.0900373086333
48.9 -0.0900373086333
49 -0.0900373086333
49.1 -0.0900373086333
49.2 -0.0900373086333
49.3 -0.0900373086333
49.4 -0.0900373086333
49.5 -0.0900373086333
49.6 -0.00507922563702
49.7 -0.00628192117438
49.8 -0.0155232902616
49.9 -0.0410436876118
50 -0.0410436876118
50.1 -0.0387674756348
50.2 -0.0313203185797
50.3 -0.0227215699852
50.4 -0.0172253008932
50.5 -0.0132683264092
50.6 -0.000511999707669
50.7 -0.000511999707669
50.8 -0.000129547901452
50.9 -0.00401404220611
51 -0.0124690514058
51.1 -0.0293555706739
51.2 -0.0369664058089
51.3 -0.040433075279
51.4 -0.0325893685222
51.5 -0.0152331097052
51.6 -0.0152331097052
51.7 0.00622102618217
51.8 0.026686988771
51.9 0.0348950251937
52 0.0458729378879
52.1 0.0627941563725
52.2 0.0742205157876
52.3 0.0941060557961
52.4 0.103736102581
52.5 0.102891311049
52.6 0.0953112840652
52.7 0.0875218510628
52.8 0.0873859897256
52.9 0.102483838797
53 0.124592922628
53.1 0.143473237753
53.2 0.162852749228
53.3 0.175474271178
53.4 0.178198263049
53.5 0.172501683235
53.6 0.158126160502
53.7 0.136956959963
53.8 0.118850722909
53.9 0.116270713508
54 0.115182824433
54.1 0.117144726217
54.2 0.12061394006
54.3 0.118858918548
54.4 0.111580371857
54.5 0.111217677593
54.6 0.114875562489
54.7 0.117493748665
54.8 0.123218372464
54.9 0.127642571926
55 0.131052345037
55.1 0.131052345037
55.2 0.123900398612
55.3 0.109057731926
55.4 0.0962753519416
55.5 0.0832201689482
55.6 0.0665584653616
55.7 0.0492923446
55.8 0.0403666049242
55.9 0.0308388844132
56 0.0185900405049
56.1 0.0139417480677
56.2 0.0128516312689
56.3 0.0102466810495
56.4 0.00608785077929
56.5 0.00609712675214
56.6 0.00609712675214
56.7 0.00605284422636
56.8 0.00616990588605
56.9 0.00555155239999
57 0.00608288869262
57.1 0.00616618432105
57.2 0.00660861562937
57.3 0.00660861562937
57.4 0.00660861562937
57.5 0.00660861562937
57.6 0.00660861562937
57.7 0.00660861562937
57.8 0.00660861562937
57.9 0.00660861562937
58 0.00660861562937
58.1 0.00605637207627
58.2 0.00604669563472
58.3 0.00607581157237
58.4 0.00579874962568
58.5 0.00582438707352
58.6 0.00625528395176
58.7 0.00614205561578
58.8 0.00618177652359
58.9 0.00615599937737
59 0.00561077706516
59.1 0.00608013849705
59.2 0.00602591782808
59.3 0.00625528395176
59.4 0.00576786883175
59.5 0.0060512078926
59.6 0.00614205561578
59.7 0.00614702980965
59.8 0.00623037293553
59.9 0.00574309192598
60 0.00659507978708
60.1 0.00596867129207
60.2 0.00579977035522
60.3 0.00625527370721
60.4 0.00575319863856
60.5 0.00616816803813
60.6 0.00575314648449
60.7 0.00662361271679
60.8 0.00625527370721
60.9 0.00662361271679
61 0.0061701470986
61.1 0.00662831543013
61.2 0.00595978088677
61.3 0.00614702980965
61.4 0.00555043341592
61.5 0.00582034140825
61.6 0.00579871237278
61.7 0.00614829920232
61.8 0.00581559538841
61.9 0.00629473850131
62 0.00625523645431
62.1 0.00598250515759
62.2 0.00625527370721
62.3 0.00612383615226
62.4 0.00585652701557
62.5 0.00658932607621
62.6 0.00579472072423
62.7 0.00594064220786
62.8 0.00672365678474
62.9 0.00582377612591
63 0.00612895749509
63.1 0.00614707637578
63.2 0.00626523513347
63.3 0.00594069994986
63.4 0.00595794431865
63.5 0.00625520758331
63.6 0.00576344039291
63.7 0.00614707637578
63.8 0.00625523645431
63.9 0.00669147539884
64 0.00595975108445
64.1 0.00595979765058
64.2 0.00619078148156
64.3 0.00629464909434
64.4 0.00629464909434
64.5 0.00629464909434
64.6 0.00629464909434
64.7 0.00629464909434
64.8 0.00629464909434
64.9 0.00629464909434
65 0.00629464909434
65.1 0.00629464909434
65.2 0.00574075058103
65.3 0.00665226951241
65.4 0.00589792989194
65.5 0.00603039562702
65.6 0.00603039562702
65.7 0.00603039562702
65.8 0.00603039562702
65.9 0.00603039562702
66 0.00603039562702
66.1 0.00550577789545
66.2 0.00550577789545
66.3 0.00550577789545
66.4 0.00550577789545
66.5 0.00550577789545
66.6 0.00550577789545
66.7 0.00550577789545
66.8 0.00550577789545
66.9 0.00550577789545
67 0.00570893660188
67.1 0.0055412594229
67.2 0.00568316876888
67.3 0.00608017574996
67.4 0.00561179593205
67.5 0.00555932428688
67.6 0.00577928498387
67.7 0.00589944235981
67.8 0.00583310984075
67.9 0.00621451251209
68 0.00557982362807
68.1 0.00568787008524
68.2 0.00621256511658
68.3 0.00581760331988
68.4 0.00613337010145
68.5 0.00585131160915
68.6 0.00610166415572
68.7 0.00581941194832
68.8 0.00627574138343
68.9 0.00539548415691
69 0.0063223624602
69.1 0.00658528506756
69.2 0.00776112172753
69.3 0.00850551389158
69.4 0.0086630359292
69.5 0.0107271652669
69.6 0.0111237037927
69.7 0.0163526479155
69.8 0.0181027576327
69.9 0.0176538079977
70 0.0150070730597
70.1 0.0101559553295
70.2 0.0101559553295
70.3 -0.00408693961799
70.4 -0.00871410965919
70.5 -0.00979184638709
70.6 -0.012194648385
70.7 -0.012477081269
70.8 -0.0121941426769
70.9 -0.0121941426769
71 -0.0130566768348
71.1 -0.0182539485395
71.2 -0.0217347368598
71.3 -0.0210028160363
71.4 -0.0210931673646
71.5 -0.0193444658071
71.6 -0.0193444658071
71.7 -0.0198438931257
71.8 -0.0181450527161
71.9 -0.010340180248
72 -0.0104031516239
72.1 -0.0110021531582
72.2 -0.00820970721543
72.3 -0.00606824271381
72.4 -0.00830044038594
72.5 -0.0185139235109
72.6 -0.0303659364581
72.7 -0.0411860197783
72.8 -0.0477943196893
72.9 -0.0513479113579
73 -0.0572541281581
73.1 -0.0610040910542
73.2 -0.0683688223362
73.3 -0.0857973471284
73.4 -0.0857973471284
73.5 -0.131797611713
73.6 -0.14100253582
73.7 -0.155082732439
73.8 -0.176615715027
73.9 -0.197838038206
74 -0.214527308941
74.1 -0.227400541306
74.2 -0.242501467466
74.3 -0.262611865997
74.4 -0.284377008677
74.5 -0.297370642424
74.6 -0.311772167683
74.7 -0.338326066732
74.8 -0.37348946929
74.9 -0.408291786909
75 -0.456272870302
75.1 -0.518913865089
75.2 -0.561014652252
75.3 -0.59331202507
75.4 -0.668513417244
75.5 -0.700917363167
75.6 -0.735721647739
75.7 -0.776732444763
75.8 -0.808883905411
75.9 -0.858228504658
76 -0.89451622963
76.1 -0.946454584599
76.2 -1.00352597237
76.3 -1.06862664223
76.4 -1.13164377213
76.5 -1.19236326218
76.6 -1.22127997875
76.7 -1.25727760792
76.8 -1.28392469883
76.9 -1.2932779789
77 -1.31460154057
77.1 -1.33643579483
77.2 -1.35385322571
77.3 -1.38192522526
77.4 -1.40882897377
77.5 -1.46630704403
77.6 -1.48857498169
77.7 -1.48857498169
77.8 -1.53595292568
77.9 -1.53355622292
78 -1.528408885
78.1 -1.52731025219
78.2 -1.53361046314
78.3 -1.5460807085
78.4 -1.55461585522
78.5 -1.56612038612
78.6 -1.56834852695
78.7 -1.56567764282
78.8 -1.55709648132
78.9 -1.54498445988
79 -1.4957306385
79.1 -1.46889472008
79.2 -1.44658684731
79.3 -1.41633689404
79.4 -1.40534329414
79.5 -1.39794135094
79.6 -1.38506102562
79.7 -1.37616193295
79.8 -1.36758255959
79.9 -1.36730027199
80 -1.37754106522
80.1 -1.3833656311
80.2 -1.38603842258
80.3 -1.38454222679
80.4 -1.36845231056
80.5 -1.35309493542
80.6 -1.33496642113
80.7 -1.3258484602
80.8 -1.32723164558
80.9 -1.34507656097
81 -1.42027282715
81.1 -1.44681417942
81.2 -1.47862660885
81.3 -1.4912955761
81.4 -1.49681127071
81.5 -1.49079668522
81.6 -1.47693884373
81.7 -1.46808826923
81.8 -1.45597577095
81.9 -1.43616223335
82 -1.37727606297
82.1 -1.37727606297
82.2 -1.3716905117
82.3 -1.3598626852
82.4 -1.35400140285
82.5 -1.35071110725
82.6 -1.34689331055
82.7 -1.34419023991
82.8 -1.34523653984
82.9 -1.34866142273
83 -1.35967218876
83.1 -1.37999522686
83.2 -1.40036308765
83.3 -1.40812790394
83.4 -1.41352200508
83.5 -1.39346563816
83.6 -1.37495028973
83.7 -1.35771453381
83.8 -1.3466053009
83.9 -1.34462797642
84 -1.34806835651
84.1 -1.36022377014
84.2 -1.3816088438
84.3 -1.40777981281
84.4 -1.44064307213
84.5 -1.49345767498
84.6 -1.49990689754
84.7 -1.50695562363
84.8 -1.50304353237
84.9 -1.49467742443
85 -1.48501372337
85.1 -1.46453464031
85.2 -1.45111262798
85.3 -1.42584645748
85.4 -1.4193469286
85.5 -1.40612316132
85.6 -1.39717411995
85.7 -1.38530313969
85.8 -1.37890303135
85.9 -1.36350882053
86 -1.35871136189
86.1 -1.35727417469
86.2 -1.34109735489
86.3 -1.33640885353
86.4 -1.33592009544
86.5 -1.33638989925
86.6 -1.34848952293
86.7 -1.33895134926
86.8 -1.31393146515
86.9 -1.28158414364
87 -1.26104569435
87.1 -1.26094925404
87.2 -1.27278125286
87.3 -1.3072706461
87.4 -1.38848757744
87.5 -1.41928637028
87.6 -1.46448934078
87.7 -1.50895726681
87.8 -1.53063058853
87.9 -1.5447756052
88 -1.52908444405
88.1 -1.51120638847
88.2 -1.47052025795
88.3 -1.44019210339
88.4 -1.4009437561
88.5 -1.36527407169
88.6 -1.34608960152
88.7 -1.32709157467
88.8 -1.30492699146
88.9 -1.28331649303
89 -1.27782249451
89.1 -1.27838242054
89.2 -1.27912580967
89.3 -1.28547787666
89.4 -1.28547787666
89.5 -1.28547787666
89.6 -1.33678901196
89.7 -1.31787228584
89.8 -1.30672872066
89.9 -1.30672872066
90 -1.29914462566
90.1 -1.35660088062
90.2 -1.39408445358
90.3 -1.43838524818
90.4 -1.4985421896
90.5 -1.54822266102
90.6 -1.58566701412
90.7 -1.63269615173
90.8 -1.66195726395
90.9 -1.68021798134
91 -1.69528853893
91.1 -1.69562029839
91.2 -1.68863928318
91.3 -1.67602705956
91.4 -1.65641105175
91.5 -1.63803327084
91.6 -1.60650873184
91.7 -1.56800270081
91.8 -1.54186332226
91.9 -1.54186332226
92 -1.48218917847
92.1 -1.46091926098
92.2 -1.44110107422
92.3 -1.40954744816
92.4 -1.3747433424
92.5 -1.36550545692
92.6 -1.37415802479
92.7 -1.38655924797
92.8 -1.41544759274
92.9 -1.44028866291
93 -1.46779704094
93.1 -1.48337721825
93.2 -1.48316788673
93.3 -1.48045527935
93.4 -1.43983399868
93.5 -1.40788459778
93.6 -1.38054871559
93.7 -1.37979626656
93.8 -1.4095979929
93.9 -1.44939208031
94 -1.50607836246
94.1 -1.55407202244
94.2 -1.69751560688
94.3 -1.7784318924
94.4 -1.83760237694
94.5 -1.9212116003
94.6 -1.97695302963
94.7 -2.03929400444
94.8 -2.12257766724
94.9 -2.17702364922
95 -2.17702364922
95.1 -2.26625132561
95.2 -2.30680847168
95.3 -2.40055012703
95.4 -2.44488883018
95.5 -2.47655963898
95.6 -2.48342347145
95.7 -2.5222299099
95.8 -2.53765392303
95.9 -2.55181217194
96 -2.576379776
96.1 -2.67402982712
96.2 -2.67402982712
96.3 -2.83179879189
96.4 -2.88142585754
96.5 -2.89601993561
96.6 -2.88733530045
96.7 -2.88733530045
96.8 -2.88424134254
96.9 -2.89759898186
97 -2.93892741203
97.1 -2.9811937809
97.2 -3.01757931709
97.3 -3.06979060173
97.4 -3.10728573799
97.5 -3.11358380318
97.6 -3.11138629913
97.7 -3.10550117493
97.8 -3.09872674942
97.9 -3.08312416077
98 -3.07943296432
98.1 -3.04417562485
98.2 -3.02244567871
98.3 -2.99122095108
98.4 -2.95929217339
98.5 -2.92642331123
98.6 -2.89255785942
98.7 -2.87413167953
98.8 -2.85291838646
98.9 -2.82659697533
99 -2.82501387596
99.1 -2.83205914497
99.2 -2.84284067154
99.3 -2.85987186432
99.4 -2.8612806797
99.5 -2.86744880676
99.6 -2.87942552567
99.7 -2.88411617279
99.8 -2.89147615433
99.9 -2.90288329124
100 -2.91400051117
100.1 -2.93754053116
100.2 -2.96111321449
100.3 -2.99778056145
100.4 -3.03194046021
100.5 -3.06369185448
100.6 -3.07380080223
100.7 -3.07028269768
100.8 -3.05317473412
100.9 -3.03598189354
101 -3.00886201859
101.1 -2.97841763496
101.2 -2.96547102928
101.3 -2.95007133484
101.4 -2.94833827019
101.5 -2.9560084343
101.6 -2.96679377556
101.7 -2.9774723053
101.8 -2.99249243736
101.9 -3.00691342354
102 -3.02148723602
102.1 -3.02911424637
102.2 -3.02237606049
102.3 -2.97156953812
102.4 -2.97156953812
102.5 -2.97156953812
102.6 -2.95218062401
102.7 -2.96048212051
102.8 -2.97273516655
102.9 -3.0075366497
103 -3.01846694946
103.1 -3.03663992882
103.2 -3.06109762192
103.3 -3.08816289902
103.4 -3.10256552696
103.5 -3.11041975021
103.6 -3.10721611977
103.7 -3.09835028648
103.8 -3.08914256096
103.9 -3.08633446693
104 -3.03505969048
104.1 -3.01307535172
104.2 -2.98632621765
104.3 -2.95923614502
104.4 -2.9329688549
104.5 -2.91749429703
104.6 -2.91159510612
104.7 -2.92085599899
104.8 -2.92796826363
104.9 -2.92796826363
105 -2.92796826363
105.1 -2.92796826363
105.2 -2.92796826363
105.3 -2.92796826363
105.4 -2.92796826363
105.5 -2.92796826363
105.6 -2.93991589546
105.7 -2.87807917595
105.8 -2.90393185616
105.9 -2.93819880486
106 -2.97124862671
106.1 -2.98303675652
106.2 -3.00928044319
106.3 -3.01145482063
106.4 -3.01558113098
106.5 -3.01558113098
106.6 -3.01558113098
106.7 -3.01558113098
106.8 -3.01558113098
106.9 -3.01558113098
107 -3.01558113098
107.1 -2.98997282982
107.2 -2.85398793221
107.3 -2.70958900452
107.4 -2.66955304146
107.5 -2.60370874405
107.6 -2.52385401726
107.7 -2.48641300201
107.8 -2.43525385857
107.9 -2.37237095833
108 -2.37237095833
108.1 -2.28361725807
108.2 -2.28361725807
108.3 -2.28361725807
108.4 -2.28361725807
108.5 -2.28361725807
108.6 -2.28361725807
108.7 -2.28361725807
108.8 -2.28361725807
108.9 -1.66064572334
109 -1.55217289925
109.1 -1.46229612827
109.2 -1.38780295849
109.3 -1.28097450733
109.4 -1.1955075264
109.5 -1.04055964947
109.6 -1.02263796329
109.7 -0.966950058937
109.8 -0.966950058937
109.9 -0.966950058937
110 -0.966950058937
110.1 -0.966950058937
110.2 -0.966950058937
110.3 -0.966950058937
110.4 -0.966950058937
110.5 -0.966950058937
110.6 -0.966950058937
110.7 -0.966950058937
110.8 -0.779053688049
110.9 0.241911411285
111 0.318805843592
111.1 0.39228245616
111.2 0.463053315878
111.3 0.551748394966
111.4 0.680473089218
111.5 0.771196842194
111.6 0.860247969627
111.7 0.930400669575
111.8 1.03421890736
111.9 1.08797216415
112 1.21670901775
112.1 1.28685164452
112.2 1.38449060917
112.3 1.4500644207
112.4 1.52998113632
112.5 1.60545778275
112.6 1.69731831551
112.7 1.7519466877
112.8 1.8040189743
112.9 1.87176990509
113 1.92172050476
113.1 1.96741449833
113.2 2.00923109055
113.3 2.0484855175
113.4 2.0694205761
113.5 2.07656788826
113.6 2.07211017609
113.7 2.06017398834
113.8 2.03624010086
113.9 2.01421070099
114 1.98095262051
114.1 1.94045245647
114.2 1.89414823055
114.3 1.84436130524
114.4 1.7888944149
114.5 1.7888944149
114.6 1.66514003277
114.7 1.62648046017
114.8 1.54016292095
114.9 1.46217751503
115 1.3997426033
115.1 1.34152805805
115.2 1.29832518101
115.3 1.17396223545
115.4 1.07221782207
115.5 1.00437033176
115.6 0.913547635078
115.7 0.843197524548
115.8 0.788380801678
115.9 0.697630703449
116 0.614973425865
116.1 0.529935419559
116.2 0.438641279936
116.3 0.289095789194
116.4 0.273328304291
116.5 0.225602000952
116.6 0.144540682435
116.7 0.0789608135819
116.8 8.96444544196e-06
116.9 -0.0759049579501
117 -0.134906828403
117.1 -0.288700014353
117.2 -0.326502650976
117.3 -0.423305749893
117.4 -0.533642649651
117.5 -0.619499802589
117.6 -0.702383756638
117.7 -0.769263207912
117.8 -0.875123083591
117.9 -0.966856062412
118 -1.04034328461
118.1 -1.12431788445
118.2 -1.20667946339
118.3 -1.29368305206
118.4 -1.39635932446
118.5 -1.48482120037
118.6 -1.55987942219
118.7 -1.64278912544
118.8 -1.73718965054
118.9 -1.8037147522
119 -1.89454674721
119.1 -1.99167573452
119.2 -2.1019589901
119.3 -2.18694376945
119.4 -2.24938845634
119.5 -2.28133368492
119.6 -2.41090035439
119.7 -2.44302797318
119.8 -2.57099318504
119.9 -2.57771992683
120 -2.59988474846
120.1 -2.60137367249
120.2 -2.57756280899
120.3 -2.5388405323
120.4 -2.45167350769
120.5 -2.41620111465
120.6 -2.24670386314
120.7 -2.07986760139
120.8 -1.81385946274
120.9 -1.69107878208
121 -1.30395412445
121.1 -1.15315389633
121.2 -0.621130883694
121.3 -0.621130883694
121.4 -0.358898192644
121.5 -0.0372434854507
121.6 0.165997594595
121.7 0.363632231951
121.8 0.653256833553
121.9 0.864270448685
122 1.05870211124
122.1 1.24410355091
122.2 1.34649467468
122.3 1.44390416145
122.4 1.5093883276
122.5 1.5440069437
122.6 1.54182207584
122.7 1.50409579277
122.8 1.4519380331
122.9 1.35803842545
123 1.27828025818
123.1 1.03099155426
123.2 0.84748929739
123.3 0.646392226219
123.4 0.363906353712
123.5 0.172351747751
123.6 -0.0231001544744
123.7 -0.264075756073
123.8 -0.680303454399
123.9 -0.778393387794
124 -1.01260757446
124.1 -1.29609191418
124.2 -1.4691849947
124.3 -1.65531730652
124.4 -1.77301204205
124.5 -1.96086513996
124.6 -1.98524880409
124.7 -2.12639856339
124.8 -2.24537134171
124.9 -2.29975867271
125 -2.33807063103
125.1 -2.35767292976
125.2 -2.35022068024
125.3 -2.3110806942
125.4 -2.2373585701
125.5 -2.14846491814
125.6 -2.01297712326
125.7 -1.86823356152
125.8 -1.66947925091
125.9 -1.51005685329
126 -1.38516581059
126.1 -1.38516581059
126.2 -0.826166927814
126.3 -0.53233397007
126.4 -0.342671453953
126.5 -0.0475190132856
126.6 0.145133137703
126.7 0.379989236593
126.8 0.617188453674
126.9 0.91046911478
127 1.03020703793
127.1 1.25857448578
127.2 1.42221128941
127.3 1.54512143135
127.4 1.73478901386
127.5 1.79150176048
127.6 1.79150176048
127.7 1.91519737244
127.8 1.93353664875
127.9 1.93353664875
128 1.93353664875
128.1 1.93353664875
128.2 1.75468444824
128.3 1.75468444824
128.4 1.32788324356
128.5 1.22347187996
128.6 0.969897150993
128.7 0.75939822197
128.8 0.562121272087
128.9 0.357495337725
129 0.165558740497
129.1 -0.0449733659625
129.2 -0.229287236929
129.3 -0.664799153805
129.4 -0.805221676826
129.5 -0.994202375412
129.6 -1.19868147373
129.7 -1.38894641399
129.8 -1.50528728962
129.9 -1.6229480505
130 -1.81153833866
130.1 -1.90264332294
130.2 -1.99192333221
130.3 -2.08804917336
130.4 -2.15671443939
130.5 -2.15671443939
130.6 -2.15671443939
130.7 -2.36575245857
130.8 -2.38994884491
130.9 -2.39470696449
131 -2.38061594963
131.1 -2.33244085312
131.2 -2.23358082771
131.3 -2.15255212784
131.4 -2.03048348427
131.5 -1.9619988203
131.6 -1.78167688847
131.7 -1.57946705818
131.8 -1.39390468597
131.9 -1.23599374294
132 -1.19638252258
132.1 -0.892076849937
132.2 -0.628964960575
132.3 -0.367154985666
132.4 -0.139837548137
132.5 0.0834172815084
132.6 0.288586765528
132.7 0.498498857021
132.8 0.694555222988
132.9 0.863103508949
133 0.967960894108
133.1 1.14261209965
133.2 1.30698800087
133.3 1.37091207504
133.4 1.51127183437
133.5 1.59999227524
133.6 1.64925670624
133.7 1.68520569801
133.8 1.72538638115
133.9 1.75699532032
134 1.76873576641
134.1 1.79025363922
134.2 1.81118571758
134.3 1.83312737942
134.4 1.84101891518
134.5 1.84101891518
134.6 1.84101891518
134.7 1.83538937569
134.8 1.83903110027
134.9 1.84863722324
135 1.84698390961
135.1 1.84506750107
135.2 1.84151554108
135.3 1.84011733532
135.4 1.82651770115
135.5 1.81824278831
135.6 1.81137788296
135.7 1.81202888489
135.8 1.7966299057
135.9 1.79717171192
136 1.79157400131
136.1 1.80214941502
136.2 1.81187140942
136.3 1.81241679192
136.4 1.81241679192
136.5 1.82601451874
136.6 1.82843637466
136.7 1.83770537376
136.8 1.84009492397
136.9 1.84025299549
137 1.84614384174
137.1 1.85717761517
137.2 1.91912853718
137.3 1.98730278015
137.4 2.00257205963
137.5 2.04955410957
137.6 1.98369967937
137.7 1.89331018925
137.8 1.79769313335
137.9 1.73614919186
138 1.66540110111
138.1 1.66540110111
138.2 1.65079236031
138.3 1.65886056423
138.4 1.64894485474
138.5 1.6113935709
138.6 1.5801807642
138.7 1.47869896889
138.8 1.47869896889
138.9 1.47869896889
139 1.47869896889
139.1 1.47869896889
139.2 1.16436982155
139.3 1.13492596149
139.4 1.09382009506
139.5 1.03135287762
139.6 0.940139532089
139.7 0.856141149998
139.8 0.719596505165
139.9 0.59660255909
140 0.525624871254
140.1 0.48791846633
140.2 0.451879620552
140.3 0.446782171726
140.4 0.446782171726
140.5 0.446782171726
140.6 0.395610451698
140.7 0.326012790203
140.8 0.254487514496
140.9 0.163061544299
141 0.0622330754995
141.1 -0.0370313823223
141.2 -0.0950172543526
141.3 -0.119685538113
141.4 -0.143696308136
141.5 -0.168237835169
141.6 -0.199527129531
141.7 -0.262092918158
141.8 -0.397029399872
141.9 -0.559399306774
142 -0.643393278122
142.1 -0.766251683235
142.2 -0.874440908432
142.3 -0.924576580524
142.4 -0.966418266296
142.5 -0.980823397636
142.6 -0.976439595222
142.7 -0.97564291954
142.8 -0.980124533176
142.9 -0.980124533176
143 -1.00398755074
143.1 -1.0600155592
143.2 -1.17113506794
143.3 -1.31562936306
143.4 -1.4525333643
143.5 -1.56193745136
143.6 -1.642765522
143.7 -1.68096661568
143.8 -1.70172846317
143.9 -1.73562765121
144 -1.81882309914
144.1 -1.94936835766
144.2 -2.091578722
144.3 -2.25614976883
144.4 -2.35690593719
144.5 -2.4921143055
144.6 -2.60101675987
144.7 -2.60101675987
144.8 -2.60061621666
144.9 -2.59393358231
145 -2.58146047592
145.1 -2.57470726967
145.2 -2.55776190758
145.3 -2.55364561081
145.4 -2.55387878418
145.5 -2.55387878418
145.6 -2.55387878418
145.7 -2.55387878418
145.8 -2.49139690399
145.9 -2.41350150108
146 -2.34522628784
146.1 -2.33117556572
146.2 -2.33117556572
146.3 -2.46160888672
146.4 -2.63546466827
146.5 -2.66917943954
146.6 -2.72379803658
146.7 -2.72379803658
146.8 -2.81346917152
146.9 -2.83267998695
147 -2.87083053589
147.1 -2.91300559044
147.2 -2.93808364868
147.3 -2.95834040642
147.4 -2.96071863174
147.5 -2.96071863174
147.6 -2.96071863174
147.7 -2.96071863174
147.8 -2.96071863174
147.9 -2.96071863174
148 -2.96071863174
148.1 -2.96071863174
148.2 -2.96071863174
148.3 -2.96071863174
148.4 -3.09524965286
148.5 -3.11544775963
148.6 -3.11544775963
148.7 -3.06248903275
148.8 -3.02355360985
148.9 -2.98508024216
149 -2.96445560455
149.1 -2.94201874733
149.2 -2.93894100189
149.3 -2.94662165642
149.4 -2.95142889023
149.5 -2.94484853745
149.6 -2.93440318108
149.7 -2.93440318108
149.8 -2.90282893181
149.9 -2.90468120575
150 -2.90468120575
150.1 -2.97326517105
150.2 -2.97326517105
150.3 -3.03066086769
150.4 -3.01048660278
150.5 -3.01048660278
150.6 -2.96230578423
150.7 -2.96230578423
150.8 -2.78868103027
150.9 -2.74109530449
151 -2.59499001503
151.1 -2.59499001503
151.2 -2.5009906292
151.3 -2.5009906292
151.4 -2.29521632195
151.5 -2.29521632195
151.6 -2.24810695648
151.7 -2.20831298828
151.8 -2.18307805061
151.9 -2.18307805061
152 -1.91902899742
152.1 -1.80071306229
152.2 -1.68272042274
152.3 -1.56035482883
152.4 -1.45444607735
152.5 -1.32069921494
152.6 -1.18299937248
152.7 -1.09151399136
152.8 -0.995973289013
152.9 -0.90781968832
153 -0.772996664047
153.1 -0.704309284687
153.2 -0.597977757454
153.3 -0.555222988129
153.4 -0.484288990498
153.5 -0.412613242865
153.6 -0.29756513238
153.7 -0.177181884646
153.8 -0.0538626462221
153.9 0.230813413858
154 0.230813413858
154.1 0.335173636675
154.2 0.440063655376
154.3 0.556800425053
154.4 0.653762757778
154.5 0.802096307278
154.6 0.922048449516
154.7 0.922048449516
154.8 0.922048449516
154.9 1.26296818256
155 1.37032032013
155.1 1.47804331779
155.2 1.55339491367
155.3 1.61889457703
155.4 1.66910648346
155.5 1.66910648346
155.6 1.76590573788
155.7 1.83624482155
155.8 1.89727365971
155.9 1.96571242809
156 2.01699519157
156.1 2.0386505127
156.2 2.0386505127
156.3 2.06776714325
156.4 2.06427669525
156.5 2.05760169029
156.6 2.05499529839
156.7 2.04763674736
156.8 2.03486728668
156.9 2.03486728668
157 2.01773262024
157.1 2.01957440376
157.2 2.03046393394
157.3 2.0385620594
157.4 2.03720259666
157.5 2.03523468971
157.6 2.0356695652
157.7 2.03420376778
157.8 2.03261899948
157.9 2.03127384186
158 2.03105282784
158.1 2.02932906151
158.2 2.02890539169
158.3 2.05271744728
158.4 2.06215333939
158.5 2.07142925262
158.6 2.07543516159
158.7 2.08505249023
158.8 2.08408498764
158.9 2.07888770103
159 2.07249546051
159.1 2.06646990776
159.2 2.05807518959
159.3 2.0546810627
159.4 2.05059576035
159.5 2.0476911068
159.6 2.04570960999
159.7 2.04367542267
159.8 2.04276657104
159.9 2.04353260994
160 2.04233598709
160.1 2.03987455368
160.2 2.03994560242
160.3 2.04089260101
160.4 2.03963398933
160.5 2.03963398933
160.6 2.04422211647
160.7 2.04231834412
160.8 2.04231834412
160.9 2.04354405403
161 2.04361271858
161.1 2.04318857193
161.2 2.04313063622
161.3 2.04304599762
161.4 2.04314661026
161.5 2.04314661026
161.6 2.04300570488
161.7 2.04294466972
161.8 2.04220318794
161.9 2.0424656868
162 2.04261565208
162.1 2.04244995117
162.2 2.04244995117
162.3 2.04163956642
162.4 2.04223132133
162.5 2.04244995117
162.6 2.04244995117
162.7 2.04292392731
162.8 2.04176998138
162.9 2.04176998138
163 2.04176998138
163.1 2.04176998138
163.2 2.04176998138
163.3 2.04176998138
163.4 2.04176998138
163.5 2.04176998138
163.6 2.04162192345
163.7 2.04218959808
163.8 2.04162192345
163.9 2.04162216187
164 2.04162192345
164.1 2.04144096375
164.2 2.04218959808
164.3 2.04244995117
164.4 2.0421898365
164.5 2.04218959808
164.6 2.04218959808
164.7 2.04218959808
164.8 2.04218959808
164.9 2.04218959808
165 2.04218959808
165.1 2.04218959808
165.2 2.04218959808
165.3 2.04218959808
165.4 2.04170942307
165.5 2.04170942307
165.6 2.04144096375
165.7 2.04170942307
165.8 2.04170942307
165.9 2.04244995117
166 2.04170942307
166.1 2.04144096375
166.2 2.04170036316
166.3 2.04170942307
166.4 2.04170942307
166.5 2.04244995117
166.6 2.04176998138
166.7 2.04144120216
166.8 2.04170942307
166.9 2.04170036316
167 2.04170894623
167.1 2.04170942307
167.2 2.04170942307
167.3 2.04170942307
167.4 2.04144096375
167.5 2.04200148582
167.6 2.04144096375
167.7 2.04244995117
167.8 2.04146957397
167.9 2.04144096375
168 2.04144096375
168.1 2.04144096375
168.2 2.04144096375
168.3 2.04144096375
168.4 2.04144096375
168.5 2.04143881798
168.6 2.04144096375
168.7 2.04170036316
168.8 2.04144096375
168.9 2.04144096375
169 2.04144096375
169.1 2.04144096375
169.2 2.04170942307
169.3 2.04220676422
169.4 2.04144096375
169.5 2.04218959808
169.6 2.04218959808
169.7 2.04132556915
169.8 2.04200148582
169.9 2.04170942307
170 2.04162192345
170.1 2.04181599617
170.2 2.04173493385
170.3 2.04175186157
170.4 2.04244995117
170.5 2.04144096375
170.6 2.04181599617
170.7 2.04181599617
170.8 2.04181599617
170.9 2.04170036316
171 2.04144096375
171.1 2.04144096375
171.2 2.04144096375
171.3 2.04143881798
171.4 2.04181599617
171.5 2.04144096375
171.6 2.04144096375
171.7 2.04144096375
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 2.03
0.1 1.95
0.2 1.87
0.3 1.83
0.4 1.78
0.5 1.76
0.6 1.72
0.7 1.69
0.8 1.68
0.9 1.67
1 1.64
1.1 1.63
1.2 1.64
1.3 1.64
1.4 1.66
1.5 1.69
1.6 1.69
1.7 1.67
1.8 1.68
1.9 1.64
2 1.65
2.1 1.64
2.2 1.61
2.3 1.6
2.4 1.61
2.5 1.66
2.6 1.65
2.7 1.61
2.8 1.6
2.9 1.68
3 1.64
3.1 1.67
3.2 1.66
3.3 1.66
3.4 1.7
3.5 1.68
3.6 1.67
3.7 1.6
3.8 1.62
3.9 1.63
4 1.66
4.1 1.79
4.2 1.76
4.3 1.77
4.4 1.74
4.5 1.71
4.6 1.68
4.7 1.66
4.8 1.66
4.9 1.67
5 1.7
5.1 1.74
5.2 1.78
5.3 1.85
5.4 1.82
5.5 1.86
5.6 1.91
5.7 1.88
5.8 1.87
5.9 1.8
6 1.77
6.1 1.8
6.2 1.81
6.3 1.82
6.4 1.86
6.5 1.9
6.6 1.91
6.7 1.92
6.8 1.87
6.9 1.86
7 1.9
7.1 1.95
7.2 1.96
7.3 1.95
7.4 1.91
7.5 1.97
7.6 2.05
7.7 2.15
7.8 2.19
7.9 2.67
8 2.44
8.1 3.37
8.2 4.08
8.3 3.56
8.4 4.36
8.5 3.69
8.6 3.81
8.7 4.37
8.8 3.72
8.9 4.32
9 4.93
9.1 5.39
9.2 4.59
9.3 3.87
9.4 3.32
9.5 2.87
9.6 2.53
9.7 2.28
9.8 2.16
9.9 2
10 3.04
10.1 2.83
10.2 3.15
10.3 3.26
10.4 2.81
10.5 2.51
10.6 2.3
10.7 2.35
10.8 2.2
10.9 2.32
11 2.53
11.1 2.4
11.2 2.37
11.3 2.5
11.4 2.44
11.5 2.6
11.6 2.48
11.7 2.44
11.8 2.35
11.9 2.33
12 2.2
12.1 2.24
12.2 2.33
12.3 2.15
12.4 2
12.5 1.95
12.6 1.91
12.7 1.79
12.8 1.73
12.9 1.7
13 1.62
13.1 1.69
13.2 1.61
13.3 1.59
13.4 1.73
13.5 1.77
13.6 1.77
13.7 1.73
13.8 1.83
13.9 1.8
14 1.83
14.1 1.87
14.2 1.94
14.3 1.88
14.4 1.87
14.5 1.89
14.6 1.87
14.7 1.76
14.8 1.71
14.9 1.68
15 1.66
15.1 1.75
15.2 1.88
15.3 1.9
15.4 1.95
15.5 1.92
15.6 2
15.7 1.67
15.8 1.46
15.9 1.41
16 1.55
16.1 1.63
16.2 1.63
16.3 1.66
16.4 1.65
16.5 1.53
16.6 1.78
16.7 1.8
16.8 1.79
16.9 1.72
17 1.83
17.1 1.89
17.2 1.73
17.3 1.77
17.4 1.68
17.5 1.56
17.6 1.5
17.7 1.46
17.8 1.41
17.9 1.53
18 1.56
18.1 1.51
18.2 1.48
18.3 1.55
18.4 1.45
18.5 1.47
18.6 1.51
18.7 1.59
18.8 1.48
18.9 1.4
19 1.06
19.1 1.23
19.2 1.27
19.3 1.29
19.4 1.31
19.5 1.27
19.6 1.47
19.7 1.5
19.8 1.61
19.9 1.65
20 1.6
20.1 1.51
20.2 1.34
20.3 1.39
20.4 1.28
20.5 1.28
20.6 1.4
20.7 1.45
20.8 1.42
20.9 1.4
21 1.49
21.1 1.45
21.2 1.32
21.3 1.21
21.4 1.21
21.5 1.27
21.6 1.15
21.7 1.06
21.8 1.22
21.9 1.18
22 1.09
22.1 1.08
22.2 0.96
22.3 0.8
22.4 0.79
22.5 0.83
22.6 1.04
22.7 0.98
22.8 0.88
22.9 1.09
23 1.03
23.1 1.16
23.2 1.24
23.3 1.26
23.4 1.35
23.5 1.24
23.6 1.13
23.7 1.41
23.8 1.37
23.9 1.21
24 1.23
24.1 1.02
24.2 1.09
24.3 1.46
24.4 1.35
24.5 1.28
24.6 1.23
24.7 1.18
24.8 1.06
24.9 1.03
25 0.75
25.1 0.8
25.2 0.81
25.3 0.84
25.4 0.77
25.5 1.08
25.6 1.04
25.7 0.74
25.8 0.63
25.9 0.61
26 0.76
26.1 0.57
26.2 0.37
26.3 0.29
26.4 0.11
26.5 -0.05
26.6 -0.28
26.7 -0.35
26.8 -0.13
26.9 -0.08
27 -0.18
27.1 -0.08
27.2 0.02
27.3 0.03
27.4 -0.2
27.5 -0.4
27.6 -0.68
27.7 -0.86
27.8 -1.15
27.9 -1.24
28 -1.15
28.1 -1.13
28.2 -1.45
28.3 -1.41
28.4 -1.01
28.5 -0.96
28.6 -0.88
28.7 -0.91
28.8 -1.06
28.9 -0.89
29 -0.77
29.1 -0.83
29.2 -0.92
29.3 -0.88
29.4 -0.7
29.5 -0.4
29.6 -0.26
29.7 -0.35
29.8 -0.24
29.9 -0.38
30 -0.79
30.1 -0.97
30.2 -1.13
30.3 -1.18
30.4 -1.36
30.5 -1.65
30.6 -1.7
30.7 -1.74
30.8 -1.7
30.9 -1.46
31 -1.31
31.1 -1.54
31.2 -1.29
31.3 -1
31.4 -0.86
31.5 -0.8
31.6 -0.79
31.7 -0.7
31.8 -0.46
31.9 -0.37
32 -0.41
32.1 -0.28
32.2 -0.35
32.3 -0.39
32.4 -0.38
32.5 -0.2
32.6 -0.19
32.7 -0.37
32.8 -0.36
32.9 -0.19
33 -0.15
33.1 -0.33
33.2 -0.51
33.3 -0.58
33.4 -0.63
33.5 -0.39
33.6 -1.15
33.7 -0.95
33.8 -0.31
33.9 -0.31
34 -0.39
34.1 0
34.2 0.08
34.3 0.24
34.4 0.37
34.5 0.19
34.6 0.17
34.7 0.13
34.8 0.28
34.9 0.07
35 0.04
35.1 0.14
35.2 0.66
35.3 0.92
35.4 1.16
35.5 1.24
35.6 0.33
35.7 -0.41
35.8 -0.97
35.9 -1.33
36 -0.46
36.1 -0.03
36.2 0.26
36.3 0.44
36.4 0.4
36.5 0.53
36.6 0.46
36.7 0.41
36.8 0.29
36.9 0.05
37 -0.05
37.1 -0.17
37.2 -0.33
37.3 -0.33
37.4 -0.49
37.5 -0.55
37.6 -0.47
37.7 -0.31
37.8 -0.29
37.9 -0.31
38 -0.35
38.1 -0.45
38.2 -0.36
38.3 -0.27
38.4 -0.22
38.5 -0.13
38.6 -0.09
38.7 -0.15
38.8 -0.08
38.9 -0.14
39 -0.08
39.1 0.01
39.2 -0.05
39.3 -0.03
39.4 -0.1
39.5 -0.11
39.6 -0.16
39.7 -0.14
39.8 -0.06
39.9 -0.07
40 -0.08
40.1 -0.04
40.2 -0.03
40.3 -0.05
40.4 -0.07
40.5 -0.11
40.6 -0.1
40.7 -0.13
40.8 -0.14
40.9 -0.18
41 -0.05
41.1 -0.09
41.2 -0.08
41.3 -0.08
41.4 -0.14
41.5 -0.08
41.6 -0.09
41.7 -0.26
41.8 -0.18
41.9 -0.1
42 -0.12
42.1 -0.16
42.2 -0.23
42.3 -0.3
42.4 -0.29
42.5 -0.19
42.6 -0.21
42.7 -0.18
42.8 -0.21
42.9 -0.26
43 -0.3
43.1 -0.11
43.2 -0.01
43.3 -0.03
43.4 -0.04
43.5 -0
43.6 -0.03
43.7 -0.03
43.8 0.23
43.9 0.13
44 0.09
44.1 0.02
44.2 0.04
44.3 -0.05
44.4 -0.17
44.5 -0.32
44.6 0.63
44.7 0.21
44.8 -0.03
44.9 -0.12
45 -0.26
45.1 -0.25
45.2 -0.31
45.3 -0.36
45.4 -0.39
45.5 -0.36
45.6 -0.29
45.7 -0.29
45.8 -0.35
45.9 -0.29
46 -0.12
46.1 -0.04
46.2 -0.01
46.3 0.02
46.4 -0.01
46.5 0.06
46.6 0.04
46.7 0.14
46.8 0.12
46.9 0.19
47 0.22
47.1 0.29
47.2 0.27
47.3 0.3
47.4 0.09
47.5 0.04
47.6 -0.08
47.7 -0.12
47.8 -0.16
47.9 -0.21
48 -0.14
48.1 -0.08
48.2 -0.06
48.3 -0.02
48.4 -0.06
48.5 -0.07
48.6 -0.02
48.7 -0.08
48.8 0.08
48.9 0.07
49 -0.12
49.1 -0.06
49.2 0.01
49.3 0.01
49.4 -0.05
49.5 -0.02
49.6 -0.06
49.7 -0.02
49.8 -0.12
49.9 -0.14
50 -0.11
50.1 -0.07
50.2 -0.21
50.3 -0.25
50.4 -0.16
50.5 -0.13
50.6 1.91
50.7 1.28
50.8 0.83
50.9 0.69
51 0.59
51.1 0.38
51.2 0.24
51.3 0.25
51.4 0.29
51.5 0.18
51.6 0.15
51.7 0.12
51.8 0.13
51.9 0.13
52 0.17
52.1 0.11
52.2 0.12
52.3 0.09
52.4 0.07
52.5 0.06
52.6 -0.01
52.7 -0.15
52.8 -0.19
52.9 -0.26
53 -0.27
53.1 -0.1
53.2 0
53.3 0
53.4 0.08
53.5 0.11
53.6 0.16
53.7 0.09
53.8 0.12
53.9 0.2
54 0.25
54.1 0.34
54.2 0.36
54.3 0.3
54.4 0.27
54.5 0.26
54.6 0.17
54.7 0.15
54.8 0.24
54.9 0.17
55 0.29
55.1 0.31
55.2 0.27
55.3 0.33
55.4 0.27
55.5 0.26
55.6 0.55
55.7 0.53
55.8 0.6
55.9 0.67
56 0.64
56.1 0.62
56.2 0.45
56.3 0.53
56.4 0.34
56.5 0.23
56.6 0.13
56.7 0.36
56.8 0.6
56.9 2.4
57 3.74
57.1 2.95
57.2 2.37
57.3 2.14
57.4 1.77
57.5 1.28
57.6 1.2
57.7 1.09
57.8 1
57.9 0.88
58 0.61
58.1 0.41
58.2 2.38
58.3 1.74
58.4 3.28
58.5 2.63
58.6 2.15
58.7 1.79
58.8 1.59
58.9 1.15
59 1
59.1 0.93
59.2 0.66
59.3 0.92
59.4 1.99
59.5 1.5
59.6 1.09
59.7 2.9
59.8 2.38
59.9 1.73
60 1.29
60.1 0.94
60.2 0.93
60.3 1
60.4 0.71
60.5 0.81
60.6 0.97
60.7 0.69
60.8 0.8
60.9 0.78
61 0.8
61.1 0.83
61.2 0.9
61.3 0.64
61.4 0.66
61.5 0.48
61.6 0.54
61.7 0.75
61.8 2.64
61.9 1.92
62 1.78
62.1 1.54
62.2 1.43
62.3 1.03
62.4 1.04
62.5 0.93
62.6 0.9
62.7 0.91
62.8 0.66
62.9 0.46
63 0.6
63.1 0.4
63.2 0.68
63.3 0.45
63.4 0.31
63.5 0.19
63.6 0.45
63.7 0.32
63.8 0.2
63.9 0.1
64 0.34
64.1 0.2
64.2 2.12
64.3 1.95
64.4 1.61
64.5 1.17
64.6 1.1
64.7 0.78
64.8 0.83
64.9 0.99
65 0.98
65.1 0.7
65.2 2.04
65.3 1.88
65.4 1.37
65.5 0.98
65.6 1.08
65.7 1.08
65.8 1.14
65.9 0.96
66 0.7
66.1 2.29
66.2 3.69
66.3 3.09
66.4 4.4
66.5 3.27
66.6 4.48
66.7 3.48
66.8 2.7
66.9 2.33
67 1.94
67.1 1.6
67.2 1.44
67.3 1.06
67.4 1.01
67.5 1.05
67.6 1.1
67.7 1.59
67.8 1.4
67.9 1.23
68 0.88
68.1 0.86
68.2 0.87
68.3 0.89
68.4 2.73
68.5 2.21
68.6 3.63
68.7 2.67
68.8 2.29
68.9 1.68
69 1.6
69.1 1.47
69.2 1.36
69.3 1.41
69.4 1.24
69.5 1.1
69.6 2.71
69.7 2.15
69.8 1.68
69.9 1.39
70 1.15
70.1 0.86
70.2 0.66
70.3 0.61
70.4 0.63
70.5 0.62
70.6 0.62
70.7 0.48
70.8 0.44
70.9 0.35
71 0.32
71.1 0.65
71.2 0.71
71.3 0.74
71.4 0.75
71.5 0.74
71.6 0.7
71.7 0.59
71.8 0.52
71.9 0.4
72 0.26
72.1 0.28
72.2 0.19
72.3 0.11
72.4 0.37
72.5 0.22
72.6 0.22
72.7 0.12
72.8 0.12
72.9 0.07
73 0.16
73.1 0.19
73.2 0.22
73.3 0.16
73.4 0.04
73.5 0.08
73.6 0.13
73.7 0.15
73.8 0.14
73.9 0.1
74 -0.01
74.1 -0.09
74.2 -0.12
74.3 0.04
74.4 -0.11
74.5 -0.08
74.6 -0.05
74.7 -0.01
74.8 -0
74.9 -0.09
75 -0.2
75.1 -0.31
75.2 -0.2
75.3 -0.25
75.4 -0.28
75.5 -0.4
75.6 -0.49
75.7 -0.5
75.8 -0.57
75.9 -0.59
76 -0.69
76.1 -0.74
76.2 -0.78
76.3 0.83
76.4 0.38
76.5 0.12
76.6 -0.13
76.7 -0.34
76.8 -0.52
76.9 -0.64
77 -0.74
77.1 -0.84
77.2 -0.9
77.3 -1.03
77.4 -1.08
77.5 -1.16
77.6 -1.23
77.7 -1.32
77.8 -1.36
77.9 -1.43
78 -1.46
78.1 -1.45
78.2 -1.43
78.3 -1.45
78.4 -1.37
78.5 -1.33
78.6 -1.2
78.7 -1.04
78.8 -0.86
78.9 -0.72
79 -0.6
79.1 -0.27
79.2 -0.39
79.3 -0.73
79.4 -0.94
79.5 -1.14
79.6 -1.28
79.7 -1.32
79.8 -1.39
79.9 -1.39
80 -1.49
80.1 -1.56
80.2 -1.38
80.3 -1.25
80.4 -1.39
80.5 -1.44
80.6 -1.5
80.7 -1.47
80.8 -1.46
80.9 -1.49
81 -1.5
81.1 -1.47
81.2 -1.38
81.3 -1.4
81.4 -1.24
81.5 -1.23
81.6 -1.31
81.7 -1.47
81.8 -1.57
81.9 -1.74
82 -1.65
82.1 -1.69
82.2 -1.83
82.3 -1.84
82.4 -1.81
82.5 -1.69
82.6 -1.59
82.7 -1.49
82.8 -1.48
82.9 -1.4
83 -1.33
83.1 -1.57
83.2 -1.81
83.3 1.14
83.4 1.09
83.5 0.93
83.6 0.18
83.7 -0.12
83.8 -0.27
83.9 -0.54
84 -0.75
84.1 -0.98
84.2 -1.03
84.3 -1.19
84.4 -1.26
84.5 -1.2
84.6 -1.16
84.7 -1.13
84.8 -1.21
84.9 -1.26
85 -1.32
85.1 -1.3
85.2 -1.28
85.3 -1.24
85.4 -1.26
85.5 -1.23
85.6 -1.33
85.7 -1.41
85.8 -1.17
85.9 -1.27
86 -1.4
86.1 -1.2
86.2 -1.37
86.3 -1.49
86.4 -1.24
86.5 -1.48
86.6 -1.71
86.7 0.28
86.8 -0.35
86.9 -0.68
87 -0.76
87.1 -0.93
87.2 -1.13
87.3 -1.17
87.4 -1.29
87.5 -1.38
87.6 -1.35
87.7 -1.52
87.8 -1.51
87.9 -1.53
88 -1.51
88.1 -1.44
88.2 -1.46
88.3 -1.36
88.4 -1.17
88.5 -1.2
88.6 -1.17
88.7 -1.17
88.8 -1.18
88.9 -1.22
89 -1.25
89.1 -1.45
89.2 -1.22
89.3 -1.29
89.4 -1.48
89.5 -1.58
89.6 -0.56
89.7 0.18
89.8 -0.33
89.9 -0.72
90 -0.75
90.1 -0.88
90.2 -0.86
90.3 -1.28
90.4 -1.46
90.5 -1.53
90.6 -1.55
90.7 -1.7
90.8 -1.85
90.9 -1.81
91 -1.88
91.1 -2.02
91.2 -2.02
91.3 -1.83
91.4 -1.76
91.5 -1.58
91.6 -1.64
91.7 -1.57
91.8 -1.51
91.9 -1.55
92 -1.37
92.1 -1.28
92.2 -1.46
92.3 -1.83
92.4 -0.85
92.5 -0.94
92.6 -1.08
92.7 -1.2
92.8 -1.66
92.9 -2.13
93 -2.55
93.1 -2.65
93.2 -3.36
93.3 -4.13
93.4 -4.53
93.5 -4
93.6 -3.58
93.7 -2.97
93.8 -2.97
93.9 -2.61
94 -2.69
94.1 -1.3
94.2 0.99
94.3 1.81
94.4 1.93
94.5 2.14
94.6 0.99
94.7 0.92
94.8 0.42
94.9 0.12
95 -0.55
95.1 -0.44
95.2 -0.49
95.3 -0.17
95.4 3.42
95.5 4.33
95.6 6.74
95.7 5.34
95.8 4.39
95.9 3.81
96 3.49
96.1 1.57
96.2 0.19
96.3 -0.7
96.4 -1.56
96.5 -2.82
96.6 -2.87
96.7 -2.99
96.8 -3.03
96.9 -3.14
97 -3.04
97.1 -2.75
97.2 -2.8
97.3 -2.94
97.4 -2.91
97.5 -2.97
97.6 -3.01
97.7 -3.02
97.8 -2.43
97.9 -2.69
98 -2.9
98.1 -2.91
98.2 -2.9
98.3 -2.96
98.4 -2.89
98.5 -2.9
98.6 -3.04
98.7 -3.13
98.8 -2.96
98.9 -3.02
99 -3.15
99.1 -2.79
99.2 -2.38
99.3 1.1
99.4 0.2
99.5 -0.23
99.6 -0.67
99.7 -1.4
99.8 -1.84
99.9 -2.3
100 -2.27
100.1 -2.46
100.2 -2.61
100.3 -2.5
100.4 -2.64
100.5 -2.79
100.6 -2.88
100.7 -2.85
100.8 -2.87
100.9 -2.87
101 -2.83
101.1 -2.76
101.2 -2.68
101.3 -2.66
101.4 -2.62
101.5 -2.68
101.6 -2.73
101.7 -2.84
101.8 -3
101.9 -2.71
102 -2.91
102.1 -3.06
102.2 -3.09
102.3 -3.06
102.4 -3.03
102.5 -2.29
102.6 -2.59
102.7 -2.45
102.8 -2.52
102.9 -2.5
103 -2.84
103.1 -2.98
103.2 -3.08
103.3 -2.97
103.4 -2.82
103.5 -2.75
103.6 -2.7
103.7 -2.77
103.8 -2.7
103.9 -2.74
104 -2.87
104.1 -2.88
104.2 -2.77
104.3 -2.78
104.4 -2.86
104.5 -2.75
104.6 -2.85
104.7 -2.81
104.8 -2.8
104.9 -2.84
105 -2.51
105.1 -2.71
105.2 -2.87
105.3 -2.94
105.4 -2.98
105.5 -2.84
105.6 -2.9
105.7 -2.88
105.8 -2.96
105.9 -2.93
106 -2.91
106.1 -2.92
106.2 -2.94
106.3 -2.88
106.4 -2.81
106.5 -2.8
106.6 -2.8
106.7 -2.77
106.8 -2.78
106.9 -2.76
107 -2.72
107.1 -2.65
107.2 -2.6
107.3 -2.57
107.4 -2.43
107.5 -2.46
107.6 -2.34
107.7 -2.31
107.8 -2.25
107.9 -2.22
108 -2.17
108.1 -2.04
108.2 -2.01
108.3 -1.92
108.4 -1.77
108.5 -1.69
108.6 -1.64
108.7 -1.56
108.8 -1.45
108.9 -1.35
109 -1.23
109.1 -1.08
109.2 -0.96
109.3 -0.87
109.4 -0.89
109.5 -0.82
109.6 -0.62
109.7 -0.53
109.8 -0.49
109.9 -0.54
110 -0.59
110.1 -0.62
110.2 -0.56
110.3 -0.53
110.4 -0.42
110.5 -0.26
110.6 -0.17
110.7 -0.09
110.8 -0
110.9 0.12
111 0.28
111.1 0.39
111.2 0.48
111.3 0.63
111.4 0.73
111.5 0.84
111.6 0.98
111.7 1.4
111.8 1.35
111.9 1.16
112 1.12
112.1 1.65
112.2 1.96
112.3 1.97
112.4 1.91
112.5 1.83
112.6 1.96
112.7 1.87
112.8 1.84
112.9 1.89
113 1.9
113.1 1.93
113.2 2
113.3 2.03
113.4 2.15
113.5 2.07
113.6 2.12
113.7 2.14
113.8 2.37
113.9 2.4
114 2.35
114.1 2.2
114.2 2.02
114.3 2.09
114.4 1.97
114.5 1.88
114.6 1.87
114.7 1.89
114.8 1.83
114.9 1.85
115 1.84
115.1 1.81
115.2 1.66
115.3 1.61
115.4 1.6
115.5 1.47
115.6 1.44
115.7 1.38
115.8 1.24
115.9 1.14
116 1.02
116.1 0.88
116.2 0.81
116.3 0.72
116.4 0.65
116.5 0.58
116.6 0.45
116.7 0.29
116.8 0.21
116.9 0.19
117 0.19
117.1 0.09
117.2 -0.07
117.3 -0.18
117.4 -0.2
117.5 -0.27
117.6 -0.22
117.7 -0.33
117.8 -0.61
117.9 -0.74
118 -0.84
118.1 -0.71
118.2 -0.67
118.3 -0.65
118.4 -0.67
118.5 -0.76
118.6 -0.99
118.7 -0.95
118.8 -1
118.9 -0.98
119 -0.74
119.1 -0.81
119.2 -0.95
119.3 -1.23
119.4 -1.41
119.5 -1.64
119.6 -1.76
119.7 -1.9
119.8 -1.98
119.9 -2.04
120 -2.15
120.1 -2.41
120.2 -2.57
120.3 -2.31
120.4 -2.1
120.5 -1.98
120.6 -2.02
120.7 -2.08
120.8 -1.94
120.9 -1.77
121 -1.48
121.1 -1.29
121.2 -1.13
121.3 -1.05
121.4 -0.87
121.5 -0.79
121.6 -0.66
121.7 -0.55
121.8 -0.23
121.9 0.14
122 0.22
122.1 0.26
122.2 0.31
122.3 0.38
122.4 0.33
122.5 0.37
122.6 0.43
122.7 0.58
122.8 0.73
122.9 0.77
123 0.85
123.1 0.84
123.2 0.97
123.3 0.92
123.4 0.99
123.5 0.83
123.6 0.59
123.7 0.34
123.8 0.05
123.9 -0.14
124 -0.32
124.1 -0.49
124.2 -0.81
124.3 -0.62
124.4 -0.73
124.5 -0.75
124.6 -1.08
124.7 -1.44
124.8 -1.78
124.9 -1.93
125 -2
125.1 -2.05
125.2 -2.16
125.3 -2.28
125.4 -2.36
125.5 -2.28
125.6 -2.19
125.7 -1.99
125.8 -1.95
125.9 -1.93
126 -1.77
126.1 -1.47
126.2 -1.08
126.3 -1.01
126.4 -1.06
126.5 1.6
126.6 1.79
126.7 1.75
126.8 2.84
126.9 4.48
127 5.6
127.1 4.68
127.2 4.04
127.3 3.07
127.4 3.12
127.5 2.99
127.6 3.09
127.7 2.94
127.8 2.69
127.9 2.81
128 2.67
128.1 3.16
128.2 2.97
128.3 2.34
128.4 1.92
128.5 1.56
128.6 1.43
128.7 1.16
128.8 0.49
128.9 0.55
129 0.81
129.1 0.58
129.2 0.42
129.3 0.23
129.4 -0.29
129.5 0.16
129.6 -0.14
129.7 -0.41
129.8 -0.72
129.9 -0.8
130 -1.13
130.1 -1.35
130.2 -1.61
130.3 -1.78
130.4 -1.98
130.5 -2.03
130.6 -2.07
130.7 -2.24
130.8 -2.05
130.9 -2.02
131 -1.59
131.1 -1.33
131.2 -1.4
131.3 -1.61
131.4 -1.63
131.5 -1.55
131.6 -1.42
131.7 -1.14
131.8 1.98
131.9 1.67
132 2.35
132.1 4.52
132.2 6.17
132.3 7.25
132.4 5.21
132.5 4.25
132.6 4.57
132.7 6.54
132.8 4.59
132.9 4.83
133 4.05
133.1 3.26
133.2 3.31
133.3 4.28
133.4 4.54
133.5 3.86
133.6 4.8
133.7 4.78
133.8 5.2
133.9 5.54
134 5.14
134.1 4.43
134.2 3.88
134.3 3.46
134.4 2.91
134.5 3.24
134.6 3.39
134.7 2.95
134.8 1.62
134.9 0.65
135 0.61
135.1 0.65
135.2 1.06
135.3 1.12
135.4 0.55
135.5 0.6
135.6 0.08
135.7 -1.07
135.8 -1.56
135.9 2.05
136 4.24
136.1 2.54
136.2 0.78
136.3 0.06
136.4 0.73
136.5 0.51
136.6 -0.58
136.7 0.3
136.8 1.06
136.9 4.05
137 2.96
137.1 3.3
137.2 4.49
137.3 5.16
137.4 5.07
137.5 4.4
137.6 3.44
137.7 3.13
137.8 3.11
137.9 2.61
138 2.76
138.1 2.35
138.2 2.19
138.3 2.05
138.4 1.7
138.5 1.9
138.6 1.99
138.7 1.86
138.8 2.02
138.9 1.36
139 1.36
139.1 1.42
139.2 1.15
139.3 2.17
139.4 1.97
139.5 1.62
139.6 1.34
139.7 1.15
139.8 1.22
139.9 1.09
140 0.95
140.1 0.84
140.2 0.77
140.3 0.72
140.4 0.71
140.5 0.69
140.6 0.55
140.7 0.49
140.8 0.5
140.9 0.54
141 0.35
141.1 0.01
141.2 -0.09
141.3 1.59
141.4 1
141.5 0.58
141.6 0.49
141.7 0.3
141.8 0.33
141.9 0.49
142 1.23
142.1 1.35
142.2 0.94
142.3 0.44
142.4 1.11
142.5 0.93
142.6 0.61
142.7 0.34
142.8 0.05
142.9 -0.24
143 -0.48
143.1 -0.71
143.2 -0.78
143.3 -0.33
143.4 -0.49
143.5 -0.64
143.6 -0.66
143.7 -0.67
143.8 -0.55
143.9 -0.83
144 -1.04
144.1 -1.17
144.2 -1.36
144.3 -1.51
144.4 -1.52
144.5 -1.74
144.6 -1.77
144.7 -1.88
144.8 -2.06
144.9 -2.16
145 -2.19
145.1 -2.28
145.2 -2.37
145.3 -2.36
145.4 -0.44
145.5 -0.54
145.6 -0.88
145.7 -0.65
145.8 -1.09
145.9 -1.16
146 -1.42
146.1 -1.6
146.2 -1.73
146.3 -1.36
146.4 -1.61
146.5 -1.82
146.6 -1.99
146.7 -2.21
146.8 -2.5
146.9 -2.35
147 -2.46
147.1 -2.56
147.2 -2.55
147.3 -2.4
147.4 -2.5
147.5 -2.59
147.6 -2.52
147.7 -2.57
147.8 -2.72
147.9 -2.77
148 -2.68
148.1 -2.88
148.2 -3.04
148.3 -3.14
148.4 -2.39
148.5 -2.03
148.6 1.32
148.7 0.04
148.8 -0.56
148.9 -1.32
149 -1.72
149.1 -1.97
149.2 -2.65
149.3 -2.71
149.4 -2.56
149.5 -2.71
149.6 -2.36
149.7 -2.47
149.8 -2.47
149.9 -2.04
150 -2.4
150.1 1.73
150.2 0.16
150.3 -1.01
150.4 -1.6
150.5 -1.6
150.6 -2.15
150.7 -2.9
150.8 -3.43
150.9 -3.38
151 -2.99
151.1 -2.41
151.2 -1.9
151.3 -2.08
151.4 -2.37
151.5 -2.77
151.6 -2.22
151.7 -2.7
151.8 -2.87
151.9 -3.86
152 -3.3
152.1 -2.35
152.2 -2.5
152.3 -2.28
152.4 -2.29
152.5 -1.98
152.6 -1.6
152.7 -1.64
152.8 -1.55
152.9 -1.49
153 -1.51
153.1 -1.23
153.2 -0.96
153.3 -0.89
153.4 -0.88
153.5 -0.65
153.6 -0.57
153.7 -0.46
153.8 -0.4
153.9 -0.34
154 -0.38
154.1 -0.31
154.2 -0.17
154.3 -0.29
154.4 -0.36
154.5 -0.44
154.6 -0.27
154.7 -0.06
154.8 0.28
154.9 0.57
155 0.97
155.1 1.37
155.2 1.3
155.3 1.47
155.4 1.55
155.5 1.89
155.6 1.88
155.7 1.96
155.8 1.99
155.9 2.01
156 2.09
156.1 1.97
156.2 1.87
156.3 1.86
156.4 1.93
156.5 1.96
156.6 2.02
156.7 2.05
156.8 2.05
156.9 2.01
157 1.98
157.1 1.93
157.2 1.92
157.3 1.95
157.4 1.95
157.5 1.95
157.6 2
157.7 2.04
157.8 2.08
157.9 2.07
158 2.09
158.1 2.11
158.2 2.13
158.3 2.14
158.4 2.16
158.5 2.19
158.6 2.16
158.7 2.12
158.8 2.13
158.9 2.14
159 2.46
159.1 2.28
159.2 2.24
159.3 2.18
159.4 2.17
159.5 2.15
159.6 2.11
159.7 2.04
159.8 1.96
159.9 1.92
160 1.91
160.1 1.9
160.2 1.89
160.3 1.86
160.4 1.84
160.5 1.83
160.6 1.8
160.7 1.79
160.8 1.77
160.9 1.76
161 1.75
161.1 1.72
161.2 1.73
161.3 1.73
161.4 1.73
161.5 1.75
161.6 1.75
161.7 1.75
161.8 1.77
161.9 1.76
162 1.76
162.1 1.75
162.2 1.76
162.3 1.77
162.4 1.76
162.5 1.75
162.6 1.76
162.7 1.77
162.8 1.77
162.9 1.76
163 1.77
163.1 1.75
163.2 1.77
163.3 1.76
163.4 1.75
163.5 1.77
163.6 1.74
163.7 1.74
163.8 1.74
163.9 1.75
164 1.76
164.1 1.77
164.2 1.77
164.3 1.77
164.4 1.75
164.5 1.76
164.6 1.77
164.7 1.77
164.8 1.76
164.9 1.77
165 1.76
165.1 1.78
165.2 1.78
165.3 1.78
165.4 1.76
165.5 1.77
165.6 1.76
165.7 1.77
165.8 1.76
165.9 1.77
166 1.76
166.1 1.77
166.2 1.8
166.3 1.78
166.4 1.76
166.5 1.77
166.6 1.78
166.7 1.77
166.8 1.76
166.9 1.74
167 1.74
167.1 1.74
167.2 1.74
167.3 1.76
167.4 1.77
167.5 1.77
167.6 1.78
167.7 1.78
167.8 1.79
167.9 1.8
168 1.78
168.1 1.78
168.2 1.77
168.3 1.76
168.4 1.74
168.5 1.74
168.6 1.75
168.7 1.75
168.8 1.73
168.9 1.72
169 1.74
169.1 1.74
169.2 1.73
169.3 1.73
169.4 1.72
169.5 1.74
169.6 1.74
169.7 1.74
169.8 1.74
169.9 1.74
170 1.75
170.1 1.74
170.2 1.74
170.3 1.74
170.4 1.74
170.5 1.77
170.6 1.76
170.7 1.77
170.8 1.77
170.9 1.76
171 1.76
171.1 1.74
171.2 1.73
171.3 1.77
171.4 1.75
171.5 1.74
171.6 1.75
171.7 1.74
};
\addlegendentry{UWB}
\end{axis}

\end{tikzpicture}


==> fig/one_corner/z_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]
\addplot [black]
table {%
0.925 -0.5723979938025
1.075 -0.5723979938025
1.075 0.19493838608175
0.925 0.19493838608175
0.925 -0.5723979938025
};
\addplot [black]
table {%
1 -0.5723979938025
1 -1.7141155529
};
\addplot [black]
table {%
1 0.19493838608175
1 1.344707980156
};
\addplot [black]
table {%
0.9625 -1.7141155529
1.0375 -1.7141155529
};
\addplot [black]
table {%
0.9625 1.344707980156
1.0375 1.344707980156
};
\addplot [black, mark=*, mark size=0.42, mark options={solid,fill opacity=0}, only marks]
table {%
1 -1.821895561218
1 -1.761836671829
1 -1.742022608519
1 -2.310939059258
1 -1.96526512623
1 -1.73121798038
1 -1.843683009148
1 -1.894912772179
1 -1.732463846207
1 -2.752908546925
1 2.20066266537
1 2.06097810268
1 2.10613617897
1 2.10118398666
1 1.92796688557
1 1.44703133106
1 1.42864193439
1 2.01567878246
1 1.75593379498
1 1.36862192631
1 1.912434852123
1 1.631173222065
1 2.054110457897
1 1.4633428669
1 2.1580710268
1 1.70950857639
1 1.63644102573
1 2.13623133183
1 1.516496312618
1 2.351667337418
1 4.06735126972
1 3.38697843075
1 2.90298136711
1 1.66731359482
1 1.368772907257
1 1.68989059925
1 3.1617553997
1 2.1939097929
1 1.45011386871
1 1.99304363251
1 1.9133895874
1 1.36996509075
1 1.59702990055
1 2.00259578228
1 2.32465810299
1 3.19609316349
1 2.76029410839
1 3.41692405224
1 2.58933589458
1 2.02933589458
1 1.59413906574
1 1.42544239044
1 1.51544239044
1 2.30544239044
1 2.5018327713
1 2.9918327713
1 2.31904599667
1 2.48053109646
1 1.34806641579
1 2.69258013248
1 2.14988604069
1 1.67242892265
1 1.64941577911
1 1.35721389771
1 2.72898949146
1 2.38423031807
1 2.67252325058
1 2.93664442539
1 4.45617222786
1 4.61320614338
1 3.95625585556
1 4.48420390606
1 4.51475716591
1 5.22892498016
1 5.82222102642
1 6.49657457829
1 4.99637006283
1 3.34570588589
1 2.21758851528
1 1.65117259979
1 2.99117259979
1 3.67117259979
1 3.21028884411
1 2.52048604488
1 3.14879833698
1 1.70315088272
1 3.17985351562
1 3.47116165161
1 1.75781474113
1 2.143743169308
1 1.583743169308
1 1.57468637943
1 1.52692608356
1 1.51169059277
1 1.37503302574
1 1.67531322956
1 2.026708891392
1 1.406708891392
1 2.65222236156
1 1.46222236156
1 2.20231568336
1 2.662358710766
1 1.453115155697
1 1.823507802486
1 1.655028879642
1 1.73125472069
};
\addplot [color0]
table {%
0.925 -0.188152108491
1.075 -0.188152108491
};
\end{axis}

\end{tikzpicture}


==> fig/one_corner/z_error_lidar.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
% ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
% yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 -0.128104050159
0.1 -0.188118072152
0.2 -0.198118101954
0.3 -0.188006641269
0.4 -0.188118072152
0.5 -0.258023270965
0.6 -0.308118101954
0.7 -0.278118101954
0.8 -0.268006641269
0.9 -0.128118101954
1 -0.118088821173
1.1 -0.168088821173
1.2 -0.118118101954
1.3 -0.028006626368
1.4 0.021993358731
1.5 -0.088118101954
1.6 -0.108118101954
1.7 -0.128104050159
1.8 -0.178104050159
1.9 -0.108104050159
2 -0.158023270965
2.1 -0.228023270965
2.2 -0.228118101954
2.3 -0.17808879137
2.4 -0.118088821173
2.5 -0.167991814613
2.6 -0.198104050159
2.7 -0.158088821173
2.8 -0.058088821173
2.9 -0.168088821173
3 -0.09790194571
3.1 -0.18790194571
3.2 -0.22790194571
3.3 -0.297820257545
3.4 -0.327820257545
3.5 -0.317823565602
3.6 -0.347823565602
3.7 -0.30790245235
3.8 -0.19790245235
3.9 -0.18790245235
4 -0.12790245235
4.1 -0.47790245235
4.2 -0.397373088598
4.3 -0.437373088598
4.4 -0.337373088598
4.5 -0.287373088598
4.6 -0.277373088598
4.7 -0.277373088598
4.8 -0.317373088598
4.9 -0.197373088598
5 -0.047373088598
5.1 0.012626911402
5.2 0.082626911402
5.3 -0.067373088598
5.4 -0.057373088598
5.5 -0.047373088598
5.6 -0.117373088598
5.7 -0.217373088598
5.8 -0.317373088598
5.9 -0.457373088598
6 -0.487373088598
6.1 -0.587373088598
6.2 -0.597373088598
6.3 -0.697373088598
6.4 0.25248623371
6.5 0.16248623371
6.6 0.16248623371
6.7 0.0924862337099999
6.8 0.14248623371
6.9 0.19248623371
7 0.25248623371
7.1 0.27248623371
7.2 0.17248623371
7.3 0.12248623371
7.4 0.0924862337099999
7.5 -0.03751376629
7.6 -0.0775137662900001
7.7 -0.0775137662900001
7.8 -0.20751376629
7.9 -0.23751376629
8 -0.26751376629
8.1 0.31248623371
8.2 1.2721090889
8.3 0.95988927364
8.4 0.90727178574
8.5 0.76727178574
8.6 0.66868929386
8.7 1.07881899357
8.8 0.85881899357
8.9 1.26379658699
9 1.16379658699
9.1 0.99379658699
9.2 0.72928702831
9.3 0.62095880985
9.4 0.55077520847
9.5 0.57581691742
9.6 0.50644764423
9.7 0.50736014366
9.8 0.47736014366
9.9 0.47736014366
10 0.46182630062
10.1 0.34476778984
10.2 0.45837982178
10.3 0.48837982178
10.4 0.54611189365
10.5 0.52611189365
10.6 0.45611189365
10.7 0.26611189365
10.8 0.24611189365
10.9 0.10611189365
11 0.13611189365
11.1 0.0548158407199999
11.2 -0.06518415928
11.3 -0.15518415928
11.4 -0.14518415928
11.5 -0.06518415928
11.6 -0.03518415928
11.7 -0.16518415928
11.8 -0.17518415928
11.9 -0.18518415928
12 -0.09518415928
12.1 -0.12518415928
12.2 -0.10518415928
12.3 -0.0151841592800002
12.4 0.0548158407199999
12.5 0.0148158407199999
12.6 0.19481584072
12.7 0.27481584072
12.8 0.46481584072
12.9 0.51481584072
13 0.50481584072
13.1 0.24481584072
13.2 -0.15226433754
13.3 -0.01226433754
13.4 -0.0922643375399999
13.5 -0.14226433754
13.6 -0.10226433754
13.7 -0.0922643375399999
13.8 -0.0922643375399999
13.9 -0.0822643375399998
14 -0.18226433754
14.1 -0.4257388258
14.2 -0.49647743702
14.3 -0.03515528679
14.4 -0.12254293442
14.5 -0.19254293442
14.6 -0.19254293442
14.7 -0.13254293442
14.8 -0.16254293442
14.9 -0.13254293442
15 -0.10254293442
15.1 0.0274570655800002
15.2 -0.0425429344199999
15.3 0.14745706558
15.4 0.30745706558
15.5 0.35429302216
15.6 -0.18903747082
15.7 -0.00903747082000006
15.8 0.08096252918
15.9 -0.0890374708199999
16 -0.25903747082
16.1 -0.48903747082
16.2 -0.49903747082
16.3 -0.54903747082
16.4 -0.58903747082
16.5 -0.80903747082
16.6 -1.02903747082
16.7 -0.36597670078
16.8 -0.28659719467
16.9 -0.21477031231
17 -0.31292006493
17.1 -0.30756697178
17.2 -0.31521175385
17.3 -0.34623290062
17.4 -0.26623290062
17.5 -0.29623290062
17.6 -0.24623290062
17.7 -0.28623290062
17.8 -0.29623290062
17.9 -0.30623290062
18 -0.39818614483
18.1 -0.32818614483
18.2 -0.23818614483
18.3 -0.31818614483
18.4 -0.18818614483
18.5 -0.20818614483
18.6 0.0518138551699998
18.7 -0.20818614483
18.8 0.0818138551699998
18.9 0.30181385517
19 -0.40271825552
19.1 -0.28318870306
19.2 -0.311930575371
19.3 -0.34872489452
19.4 -0.3660760498
19.5 -0.12528366089
19.6 -0.29103956699
19.7 -0.13422411919
19.8 -0.30085756779
19.9 -0.28834329128
20 -0.29993002415
20.1 -0.37899991989
20.2 -0.42096128941
20.3 -0.45657581806
20.4 -0.37093971252
20.5 -0.47453183651
20.6 -0.54209541798
20.7 -0.792048769
20.8 -0.73924375534
20.9 -0.76311585426
21 -0.72771141529
21.1 -0.77961560726
21.2 -0.8488724184
21.3 -0.4788724184
21.4 -0.5088724184
21.5 -0.4888724184
21.6 -0.1788724184
21.7 0.0911275816000001
21.8 0.0511275816000001
21.9 0.4611275816
22 0.3911275816
22.1 0.0911275816000001
22.2 0.2711275816
22.3 0.14110608101
22.4 0.0611060810100001
22.5 -0.15889391899
22.6 -0.27937952518
22.7 -0.35937952518
22.8 -0.17404397488
22.9 -0.34239037037
23 -0.18919431686
23.1 -0.39212739944
23.2 -0.55702001572
23.3 -0.40156131268
23.4 -0.3686716795
23.5 -0.27955000401
23.6 -0.36523245335
23.7 -0.47671180248
23.8 -0.5282428503
23.9 -0.65582713604
24 -0.5777401495
24.1 -0.42983355522
24.2 -0.54857275486
24.3 -0.70271301746
24.4 -0.53036445618
24.5 -0.73357242107
24.6 -1.159817779064
24.7 -1.333349554539
24.8 -0.987283730507
24.9 -0.952341959476
25 -0.643359885216
25.1 -0.91059788227
25.2 -0.72140607834
25.3 -0.40292969704
25.4 -0.51730726719
25.5 -0.72075955391
25.6 -0.63269479275
25.7 -0.37987066269
25.8 -0.07898895741
25.9 -0.17477658749
26 -0.19845075607
26.1 -0.0184261989600001
26.2 -0.0829911994900001
26.3 -0.33912508488
26.4 -0.26798646927
26.5 -0.30237690926
26.6 -0.24206987858
26.7 -0.3931321764
26.8 -0.53330768585
26.9 -0.40515681267
27 -0.52154596806
27.1 -0.7952395916
27.2 0.30445482254
27.3 0.351600134373
27.4 0.346636197567
27.5 0.271640641689
27.6 0.354211032391
27.7 0.692089049816
27.8 0.91534519434
27.9 0.98758942127
28 0.21898953915
28.1 0.3072115469
28.2 0.522377882
28.3 1.25111178398
28.4 0.56324529648
28.5 0.54015790939
28.6 0.56015790939
28.7 0.95458672523
28.8 1.09799953938
28.9 0.97922834873
29 0.84525129795
29.1 0.46009302139
29.2 0.32932893753
29.3 0.06621214867
29.4 -0.18762930393
29.5 -0.64437778473
29.6 -0.62917732239
29.7 -0.33435566902
29.8 -0.60927900791
29.9 -0.0530793333100001
30 -0.021224429607
30.1 0.03031791687
30.2 0.114808628559
30.3 -0.051139497757
30.4 -0.0583879280090001
30.5 0.303182010651
30.6 0.368942553997
30.7 0.30899698734
30.8 0.61856143951
30.9 0.87753005505
31 0.31425536156
31.1 0.53820480824
31.2 0.59466788769
31.3 0.11466788769
31.4 -0.0553321123100001
31.5 -0.21210941792
31.6 -0.40865616322
31.7 -0.27041794777
31.8 -0.26810610294
31.9 -0.44895235062
32 -0.78512331009
32.1 -1.02323272228
32.2 -0.89261240959
32.3 -0.77447536469
32.4 -0.74019208908
32.5 -0.74846803665
32.6 -1.20518608093
32.7 -0.71526682854
32.8 -0.33526682854
32.9 -0.95948123455
33 -0.797429149151
33.1 -0.229353954792
33.2 -0.0204110860819999
33.3 -0.586301090717
33.4 -0.65074539423
33.5 -0.62059184432
33.6 -1.297719874382
33.7 -1.215431451797
33.8 -0.979412453175
33.9 -0.806940467358
34 -0.680349998474
34.1 -0.110323798656
34.2 0.018930203915
34.3 0.17182543278
34.4 1.10141812801
34.5 0.61919121265
34.6 0.39341686726
34.7 0.55341686726
34.8 0.14032384396
34.9 0.16306316376
35 -0.0592577886599999
35.1 -0.17392690659
35.2 -0.00358755589000004
35.3 0.30462595463
35.4 0.27571494102
35.5 0.27648386002
35.6 -0.37679961205
35.7 -0.73059912205
35.8 -1.01106793404
35.9 -1.3877162981
36 -0.81718170643
36.1 -0.64592503548
36.2 -0.18958963871
36.3 -0.25300395489
36.4 -0.42162853241
36.5 -0.78154885292
36.6 -0.496064386368
36.7 -0.487853035927
36.8 -0.280358629227
36.9 -0.044629225731
37 0.197438108921
37.1 -0.472561891079
37.2 -0.133809936047
37.3 0.050940732956
37.4 -0.393048593998
37.5 -0.150785155296
37.6 -0.150111758709
37.7 -0.386622509956
37.8 -0.149969325066
37.9 -0.29000136852
38 -0.10513819218
38.1 0.0590115356400001
38.2 -0.27381726742
38.3 -0.46385081291
38.4 -0.54353584766
38.5 -0.87105075836
38.6 -0.72813412189
38.7 -0.53925759792
38.8 -0.66438148975
38.9 -0.78735374451
39 -0.90495500565
39.1 -0.88508147717
39.2 -0.70624089718
39.3 -0.69210003376
39.4 -0.67630299568
39.5 -0.70836317062
39.6 -0.61666718006
39.7 -0.5834569931
39.8 -0.61357179165
39.9 -0.61531105518
40 -0.55816671371
40.1 -0.53370815754
40.2 -0.50742355347
40.3 -0.53703171253
40.4 -0.47152829647
40.5 -0.44723187447
40.6 -0.46184432983
40.7 -0.32530378342
40.8 -0.35866870403
40.9 -0.36010636806
41 -0.48927679062
41.1 -0.49811426163
41.2 -0.49718347549
41.3 -0.48453416824
41.4 -0.46459663391
41.5 -0.47901453018
41.6 -0.44745836258
41.7 -0.1679249382
41.8 -0.12751484871
41.9 -0.16574028969
42 -0.25097035885
42.1 -0.23501155376
42.2 -0.17755881786
42.3 0.03329495907
42.4 0.12621105671
42.5 0.02754727364
42.6 -0.0114442157699999
42.7 -0.04070738316
42.8 -0.05145542145
42.9 -0.0744341039700001
43 0.00933244227999985
43.1 0.03602975845
43.2 0.0178566503499999
43.3 -0.12254137039
43.4 -0.29299218178
43.5 -0.41988009453
43.6 -0.53818922043
43.7 -0.54625456333
43.8 -0.24529278278
43.9 -0.22784375191
44 -0.25515439987
44.1 -0.0858221006400002
44.2 -0.11813775063
44.3 -0.01375084877
44.4 0.12118168354
44.5 0.4302106142
44.6 2.20066266537
44.7 2.06097810268
44.8 2.10613617897
44.9 2.10118398666
45 1.92796688557
45.1 1.44703133106
45.2 1.17610614777
45.3 0.94610614777
45.4 0.82576926231
45.5 0.57991537094
45.6 0.18991537094
45.7 0.28991537094
45.8 0.24991537094
45.9 -0.23008462906
46 -0.55008462906
46.1 -0.72008462906
46.2 -0.9260874033
46.3 -1.00525649548
46.4 -1.11815925121
46.5 -1.33625655174
46.6 -1.39625655174
46.7 -1.58625655174
46.8 -1.55625655174
46.9 -1.55625655174
47 -1.61625655174
47.1 -1.68625655174
47.2 -1.61625655174
47.3 -1.47625655174
47.4 -1.23272507668
47.5 -1.02961060524
47.6 -0.92399655342
47.7 -0.93799316406
47.8 -0.92170259953
47.9 -0.74714486122
48 -0.71714486122
48.1 -0.74598446846
48.2 -0.7349108696
48.3 -0.74365607262
48.4 -0.70365607262
48.5 -0.60365607262
48.6 -0.62365607262
48.7 -0.46365607262
48.8 -0.56365607262
48.9 -0.43365607262
49 0.16634392738
49.1 0.27634392738
49.2 0.42634392738
49.3 0.37634392738
49.4 0.68634392738
49.5 0.71634392738
49.6 0.346275303364
49.7 0.375695524216
49.8 0.331248953342
49.9 -0.196770761013
50 -0.356770761013
50.1 -0.302769432068
50.2 -0.332941925526
50.3 -0.21003431797
50.4 -0.169159884453
50.5 -0.077811691761
50.6 0.14733934402
50.7 0.0373393440199998
50.8 0.27794816017
50.9 1.42864193439
51 2.01567878246
51.1 1.75593379498
51.2 1.36862192631
51.3 0.93279375553
51.4 0.44514743328
51.5 0.2498476553
51.6 0.0698476553
51.7 -0.13305217266
51.8 -0.44419112206
51.9 -0.3877974844
52 -0.47498738766
52.1 -0.34487066746
52.2 -0.38107124329
52.3 -0.47463383913
52.4 -0.525804648399
52.5 -0.521833870411
52.6 -0.426579327583
52.7 0.056128708124
52.8 0.172574315071
52.9 0.751071536541
53 1.200445582867
53.1 1.912434852123
53.2 1.164994032383
53.3 0.89910108566
53.4 0.62320056915
53.5 0.49445038319
53.6 0.37010900497
53.7 0.3860413599
53.8 0.23866306305
53.9 0.0153716754900002
54 -0.11105671406
54.1 -0.30141075611
54.2 -0.35402595043
54.3 -0.39823767662
54.4 -0.456728549
54.5 -0.47673553467
54.6 -0.48209749222
54.7 -0.59187106609
54.8 -0.68769791126
54.9 -0.25646673203
55 -0.29714901924
55.1 0.0028509807599999
55.2 0.062917337418
55.3 0.382810897827
55.4 0.320014551878
55.5 0.072919191122
55.6 0.625852600336
55.7 0.231838006973
55.8 -0.198505132794
55.9 -0.514497064352
56 -0.575422541499
56.1 -0.719495043755
56.2 -0.589337985516
56.3 -0.820094428062
56.4 -0.661518293619
56.5 -0.351533567309
56.6 -0.361533567309
56.7 -0.742107902765
56.8 -1.132003400922
56.9 -1.162049788237
57 -0.422098932266
57.1 -0.671961483955
57.2 -0.972204283476
57.3 -0.922204283476
57.4 -0.952204283476
57.5 -0.752204283476
57.6 -0.922204283476
57.7 -1.042204283476
57.8 -1.292204283476
57.9 -1.272204283476
58 -0.992204283476
58.1 -0.632149849534
58.2 -0.55213414371
58.3 -0.492125501037
58.4 0.027965545058
58.5 -0.282057834864
58.6 -0.702014710903
58.7 -0.872114325166
58.8 -1.03221370101
58.9 -0.792127691507
59 -1.042012460828
59.1 -1.162167462707
59.2 -0.961965671182
59.3 -0.982014710903
59.4 -0.952034872174
59.5 -0.611956000328
59.6 -0.482114325166
59.7 -0.442155467272
59.8 -0.711978843808
59.9 -0.571927479506
60 -0.522462103367
60.1 -0.441848860979
60.2 -0.812093552947
60.3 -1.062014710903
60.4 -0.721866638064
60.5 -1.051829280853
60.6 -1.341866667867
60.7 -0.942414062023
60.8 -1.222014710903
60.9 -1.342414062023
61 -1.482159177661
61.1 -1.562448349595
61.2 -1.671899152398
61.3 -1.252155467272
61.4 -1.361913993955
61.5 -0.912086445093
61.6 -1.012034469843
61.7 -1.232401649356
61.8 -1.011912161112
61.9 -0.802181827426
62 -1.092014785409
62.1 -1.301906930804
62.2 -1.542014710903
62.3 -1.222163454294
62.4 -1.402077027559
62.5 -1.4023945117
62.6 -1.422139821053
62.7 -1.551905500293
62.8 -1.132373173237
62.9 -0.93210052669
63 -1.242311080098
63.1 -0.832155467272
63.2 -1.152077891827
63.3 -0.831905410886
63.4 -0.591839950085
63.5 -0.52201480031
63.6 -0.922007945776
63.7 -0.862155467272
63.8 -0.622014785409
63.9 -0.512310916185
64 -0.801899271607
64.1 -0.5618991822
64.2 -0.151977174878
64.3 -0.502181916833
64.4 -0.842181916833
64.5 -0.712181916833
64.6 -0.922181916833
64.7 -0.722181916833
64.8 -1.052181916833
64.9 -1.292181916833
65 -1.512181916833
65.1 -1.022181916833
65.2 -0.941962884665
65.3 -1.222293079495
65.4 -0.811836999655
65.5 -0.571780554056
65.6 -0.941780554056
65.7 -1.081780554056
65.8 -1.291780554056
65.9 -1.271780554056
66 -0.871780554056
66.1 -0.151839175224
66.2 0.288160824776
66.3 -0.341839175224
66.4 -0.271839175224
66.5 -0.411839175224
66.6 -0.511839175224
66.7 -0.681839175224
66.8 -0.821839175224
66.9 -1.081839175224
67 -1.37187428236
67.1 -1.401911207438
67.2 -1.521967980862
67.3 -1.282167447805
67.4 -1.361800670624
67.5 -1.542048774958
67.6 -1.622094968557
67.7 -1.821895561218
67.8 -1.761836671829
67.9 -1.742022608519
68 -1.212094625831
68.1 -1.312037941813
68.2 -1.401975118518
68.3 -1.481872240901
68.4 -1.071993804574
68.5 -1.291697494984
68.6 -0.622171173096
68.7 -0.452146511674
68.8 -0.82201839149
68.9 -0.521908733845
69 -0.861521437764
69.1 -1.081822292209
69.2 -1.272063273787
69.3 -1.12143091321
69.4 -1.140796481371
69.5 -1.251042708158
69.6 -0.471294150352
69.7 -0.6282778126
69.8 -0.425673477054
69.9 -0.330830450654
70 -0.493145832419
70.1 -0.31847412467
70.2 -0.13847412467
70.3 -0.497904164791
70.4 -0.619063430429
70.5 -0.762960307598
70.6 -0.835819944739
70.7 -0.854210649133
70.8 -0.883349555731
70.9 -0.873349555731
71 -0.903151251078
71.1 -1.026299017072
71.2 -0.978944748044
71.3 -0.978521197438
71.4 -0.970347930789
71.5 -0.986815655231
71.6 -0.916815655231
71.7 -1.046248824596
71.8 -1.277160993814
71.9 -0.951841169596
72 -0.816437401772
72.1 -0.935635588169
72.2 -0.774336491823
72.3 -0.748383196592
72.4 -0.998487353325
72.5 -0.595039527416
72.6 -0.577015416622
72.7 -0.110411098003
72.8 0.33465320587
72.9 0.55352752686
73 0.36319107533
73.1 0.0546865701699999
73.2 0.21152168751
73.3 0.44467717171
73.4 0.55467717171
73.5 0.30789012432
73.6 0.04856197834
73.7 -0.1305821085
73.8 -0.24620700836
73.9 -0.32945759773
74 0.44849571705
74.1 0.7144454813
74.2 0.68692352295
74.3 0.54329532623
74.4 0.49305484772
74.5 0.02215071201
74.6 -0.23487994671
74.7 -0.40006174088
74.8 -0.3758276701
74.9 -0.25812450886
75 -0.04840056181
75.1 0.150789606571
75.2 0.903255896568
75.3 0.381252176762
75.4 0.036029658318
75.5 0.192940073013
75.6 0.308165724277
75.7 0.1904117012
75.8 0.24320791721
75.9 0.0650274038300001
76 0.22945248604
76.1 0.17452998161
76.2 0.05847738266
76.3 1.1190248251
76.4 0.75622870445
76.5 0.29029871941
76.6 -0.00975348473000004
76.7 -0.19794847965
76.8 -0.37357316494
76.9 -0.52910132885
77 -0.56459581852
77.1 -0.6013291502
77.2 -0.6028882122
77.3 -0.56145924568
77.4 -0.50860314369
77.5 -0.405994541645
77.6 -0.400170474052
77.7 -0.370170474052
77.8 -0.417324659824
77.9 -0.222400379181
78 -0.0602834272399999
78.1 0.0808777570700001
78.2 0.00105295180999998
78.3 0.0199602747000001
78.4 -0.16455114841
78.5 -0.228203578
78.6 -0.53575994492
78.7 -0.7750127697
78.8 -0.94158204556
78.9 -1.1009735918
79 -1.29741238594
79.1 -1.51128769398
79.2 -1.56264530182
79.3 -1.21055484295
79.4 -0.93213274956
79.5 -0.65231388092
79.6 -0.49751441002
79.7 -0.31810109138
79.8 0.31320207119
79.9 0.038072690964
80 0.188703513145
80.1 0.023263912201
80.2 -0.531001446247
80.3 -0.914466342926
80.4 -0.264298443794
80.5 -0.339332141876
80.6 0.65009191513
80.7 0.4659221983
80.8 0.3105144453
80.9 0.05044918537
81 0.0123187875700002
81.1 -0.15421122551
81.2 -0.22043617249
81.3 -0.37258458138
81.4 -0.59562298775
81.5 -0.76484070778
81.6 -0.65841480255
81.7 -0.49802541733
81.8 -0.62228839397
81.9 -0.50543782711
82 -0.0383442592600001
82.1 0.43165574074
82.2 0.12176104069
82.3 -0.33286215782
82.4 -0.45398834229
82.5 -0.55898501396
82.6 -0.40870535374
82.7 -0.748377783298
82.8 -0.637293229103
82.9 -0.307166097164
83 -0.393573620319
83.1 -0.228343167305
83.2 -0.166237146854
83.3 -0.311012222767
83.4 -0.807621560097
83.5 1.075492200851
83.6 0.92801954031
83.7 0.947135887146
83.8 0.46658143997
83.9 0.7537331295
84 0.43599254608
84.1 0.40641036987
84.2 0.06500525475
84.3 -0.03209699154
84.4 0.0499338817599999
84.5 -0.0401345395999999
84.6 -0.26445053101
84.7 -0.35020538807
84.8 -0.27403118134
84.9 -0.32711536407
85 -0.41676666737
85.1 -0.52753982067
85.2 -0.62456276894
85.3 -0.86665445805
85.4 -0.81346009731
85.5 -0.61532410622
85.6 -0.39505247116
85.7 -0.3127580452
85.8 -0.53335534573
85.9 -0.61394123554
86 -0.54174557209
86.1 -0.66558683395
86.2 -0.833572962284
86.3 -0.375321221352
86.4 -0.183592042923
86.5 0.733336966038
86.6 0.661075975895
86.7 0.0270722341540001
86.8 1.344707980156
86.9 1.631173222065
87 1.15463651657
87.1 0.94489048004
87.2 0.84472742558
87.3 0.42878777981
87.4 0.64125900745
87.5 0.87018891811
87.6 0.40752653122
87.7 0.47765211105
87.8 0.20040772438
87.9 -0.06435590744
88 -0.0187440109299999
88.1 -0.12656604767
88.2 -0.22616880417
88.3 -0.4564149332
88.4 -0.70172028542
88.5 -0.80918915749
88.6 -0.59608535767
88.7 -0.8867071867
88.8 -0.57209270954
88.9 -0.64661024094
89 -0.84718590736
89.1 -0.74649755955
89.2 -0.704416153431
89.3 -0.890984919071
89.4 0.209015080929
89.5 0.299015080929
89.6 0.329216147661
89.7 -0.248708562851
89.8 -0.146536338329
89.9 -0.116536338329
90 0.254321682453
90.1 0.83640844345
90.2 0.32631770134
90.3 0.50402386189
90.4 0.83581842422
90.5 0.22710579872
90.6 0.00503936768000002
90.7 0.00998995304000005
90.8 0.11381844997
90.9 0.20976781845
91 0.57115457058
91.1 0.63291493416
91.2 0.44827674866
91.3 0.37727780342
91.4 0.15578891754
91.5 -0.16350174904
91.6 -0.46763145924
91.7 -0.80605687618
91.8 -0.80504581451
91.9 -0.59504581451
92 -1.05768270016
92.1 -1.54666910648
92.2 -0.85053821564
92.3 0.28072813034
92.4 -0.28540028572
92.5 -0.77046576023
92.6 -0.693156945705
92.7 -0.198021571636
92.8 0.0352660775179999
92.9 -0.450010316372
93 -0.633940956593
93.1 -2.310939059258
93.2 -1.635953726768
93.3 -1.629837038517
93.4 -0.00147336959799993
93.5 2.054110457897
93.6 1.4633428669
93.7 0.38558645248
93.8 0.81016292572
93.9 2.1580710268
94 1.70950857639
94.1 0.71742305279
94.2 0.67314520359
94.3 0.10603765965
94.4 -0.46842364788
94.5 -0.72523444176
94.6 -0.85161881447
94.7 -1.45320202351
94.8 -1.56574379444
94.9 -1.58775866032
95 -1.15775866032
95.1 -1.52003375053
95.2 -1.41135398388
95.3 -1.24725611687
95.4 -0.45883953571
95.5 -0.0721866464600001
95.6 1.63644102573
95.7 0.28786807537
95.8 -0.57917639256
95.9 -1.07070860386
96 -1.96526512623
96.1 -1.49384821415
96.2 -1.05384821415
96.3 -1.127642419338
96.4 -1.097354710102
96.5 -1.03921561718
96.6 -0.686062951088
96.7 -0.0160629510879999
96.8 -0.0401892519
96.9 -0.00495973586999998
97 -0.34885838985
97.1 0.0725608205799999
97.2 0.20663271427
97.3 0.29897880554
97.4 0.24444415569
97.5 0.0105605363799999
97.6 -0.18981963158
97.7 -0.30108849525
97.8 2.13623133183
97.9 1.33866489887
98 1.12174646854
98.1 0.67004723549
98.2 0.24866137505
98.3 -0.32368769646
98.4 -0.96200235844
98.5 -0.72880281448
98.6 -0.57331384659
98.7 -0.60286139011
98.8 -1.00142567635
98.9 -0.79905207634
99 -0.405971939564
99.1 -0.35705218792
99.2 1.516496312618
99.3 0.608316361904
99.4 2.351667337418
99.5 4.06735126972
99.6 3.38697843075
99.7 2.90298136711
99.8 1.66731359482
99.9 1.14788940907
100 0.95348230362
100.1 0.89839819908
100.2 0.51419149399
100.3 0.02127986908
100.4 -0.09335872173
100.5 -0.0460186576800001
100.6 -0.0198494482
100.7 -0.30196276188
100.8 -0.57403635979
100.9 -0.59876665592
101 -0.4371211338
101.1 -0.24758309364
101.2 -0.36856221199
101.3 -0.74320613384
101.4 -0.71505895615
101.5 -0.63309309006
101.6 -0.612714157104
101.7 0.303939476013
101.8 1.078119864464
101.9 0.826781132221
102 0.598499164581
102.1 0.448874266148
102.2 0.2498742342
102.3 0.398772907257
102.4 0.108772907257
102.5 1.368772907257
102.6 1.68989059925
102.7 3.1617553997
102.8 2.1939097929
102.9 1.45011386871
103 1.18626871586
103.1 0.90617041111
103.2 0.35992246628
103.3 -0.17895045757
103.4 -0.38322509289
103.5 -0.5445247221
103.6 -0.61388467789
103.7 -0.66759003162
103.8 -0.80097017288
103.9 -0.57405529976
104 -0.4811404705
104.1 -0.0832347917599998
104.2 -0.22835665226
104.3 -0.17874423504
104.4 -0.05893297672
104.5 -0.42949077129
104.6 -0.1543341589
104.7 -0.343425261974
104.8 0.725306022167
104.9 1.105306022167
105 1.065306022167
105.1 0.665306022167
105.2 0.575306022167
105.3 0.385306022167
105.4 0.195306022167
105.5 -0.374693977833
105.6 -0.23647547245
105.7 0.13047803402
105.8 0.41520947456
105.9 0.30826363087
106 0.24965817451
106.1 0.239814291
106.2 0.25675601006
106.3 0.0142995739
106.4 -0.12225623131
106.5 -0.12225623131
106.6 -0.16225623131
106.7 -0.22225623131
106.8 -0.14225623131
106.9 -0.00225623131000008
107 -0.00225623131000008
107.1 -0.10522475243
107.2 -0.31481507301
107.3 -0.18588467598
107.4 -0.40508716583
107.5 -0.25859656811
107.6 -0.45869431973
107.7 -0.36194372654
107.8 -0.46049198627
107.9 -0.49977469444
108 -0.49977469444
108.1 -0.58126028061
108.2 -0.49126028061
108.3 -0.46126028061
108.4 -0.65126028061
108.5 -0.70126028061
108.6 -0.80126028061
108.7 -0.77126028061
108.8 -0.85126028061
108.9 -0.8487897253
109 -0.91281125069
109.1 -0.8338983202
109.2 -0.90090759754
109.3 -0.91187057972
109.4 -0.85624628544
109.5 -0.74507135868
109.6 -0.87535293102
109.7 -0.8762586832
109.8 -0.8562586832
109.9 -0.6662586832
110 -0.4062586832
110.1 -0.1562586832
110.2 -0.1362586832
110.3 -0.0962586831999999
110.4 -0.0462586832
110.5 -0.2062586832
110.6 -0.1462586832
110.7 -0.0862586831999999
110.8 -0.0832699966399999
110.9 -0.0590078067799999
111 -0.09229370117
111.1 0.0829859590499999
111.2 0.16467730045
111.3 0.0499197769199999
111.4 0.0157251596499999
111.5 0.0343536472299999
111.6 -0.09731779575
111.7 -0.22399519444
111.8 0.00283777237000016
111.9 0.37896096706
112 0.50872099876
112.1 0.0735246563
112.2 -0.2511689806
112.3 -0.37210596561
112.4 -0.3669308424
112.5 -0.33021803856
112.6 -0.46141502857
112.7 -0.28147607327
112.8 -0.21237933159
112.9 -0.19733010292
113 -0.15828938007
113.1 -0.16178948402
113.2 -0.18214711189
113.3 -0.16122884274
113.4 -0.17295272827
113.5 -0.0754887867
113.6 -0.01293793678
113.7 -0.00911011695999986
113.8 -0.09783361435
113.9 -0.0601397180599998
114 -0.0178083419799999
114.1 0.0347512006799999
114.2 0.0548893642399999
114.3 -0.02719548702
114.4 -0.0286797618899999
114.5 -0.00867976188999986
114.6 -0.12344157696
114.7 -0.18514734268
114.8 -0.0580213594399999
114.9 -0.0720626735699998
115 -0.0776457214399999
115.1 -0.14371776581
115.2 -0.06656805992
115.3 -0.10776003361
115.4 -0.18237379074
115.5 -0.19721106529
115.6 -0.14567182541
115.7 -0.22252516747
115.8 -0.15589020729
115.9 -0.19646837234
116 -0.27459487915
116.1 -0.21354238033
116.2 -0.24344594002
116.3 -0.1582035923
116.4 -0.21797530651
116.5 -0.17662704945
116.6 -0.0561821603799999
116.7 0.10014166355
116.8 -0.0282448291800002
116.9 -0.26274855614
117 -0.24242025375
117.1 -0.19282676697
117.2 -0.0506954240799999
117.3 -0.0722683906599999
117.4 -0.19792165279
117.5 -0.33761766911
117.6 -0.68431378365
117.7 -0.74445576191
117.8 -0.42174695969
117.9 -0.2483705759
118 -0.42320068836
118.1 -0.7604502821
118.2 -1.10499431133
118.3 -1.36541524887
118.4 -1.45350646973
118.5 -0.87842349529
118.6 -0.53432363987
118.7 -0.7403463316
118.8 -0.95020709515
118.9 -0.9482251215
119 -1.14237968445
119.1 -1.36411464691
119.2 -1.29654150009
119.3 -1.07054252148
119.4 -0.82791038036
119.5 -0.58631202221
119.6 -0.6285448122
119.7 -0.46578188896
119.8 -0.58037498474
119.9 -0.58338406563
120 -0.39077885628
120.1 0.0340904855700002
120.2 0.50414305687
120.3 0.63464040756
120.4 0.30420329571
120.5 0.27912045956
120.6 -0.0813460874599998
120.7 0.28138474941
120.8 0.02136886597
120.9 -0.13371601582
121 -0.18057883263
121.1 -0.12661191463
121.2 -0.0704820823700001
121.3 -0.0704820823700001
121.4 -0.20960804939
121.5 -0.18180186749
121.6 -0.2080348444
121.7 -0.22328146458
121.8 -0.26283774853
121.9 -0.42551125526
122 -0.3818864584
122.1 -0.3109873724
122.2 -0.23252791405
122.3 -0.24386843204
122.4 0.10337006569
122.5 0.19317085743
122.6 0.10961603642
122.7 0.00508203983
122.8 -0.15529084682
122.9 -0.25629579067
123 -0.21705228329
123.1 -0.23096185207
123.2 -0.33786026478
123.3 -0.49093528748
123.4 -0.52005159855
123.5 -0.45369225979
123.6 -0.48871276855
123.7 -0.27009716511
123.8 -0.241985569
123.9 -0.43167037964
124 -0.33520552158
124.1 -0.277385602
124.2 -0.12947067261
124.3 -0.00118834018999991
124.4 -0.0398776245099999
124.5 -0.22940684795
124.6 -0.09050250053
124.7 -0.0479065990400001
124.8 -0.0503202199899999
124.9 0.13538574219
125 0.13449952126
125.1 0.12584764004
125.2 0.35436371326
125.3 0.7163963604
125.4 0.9416490984
125.5 1.19436111927
125.6 1.11000127792
125.7 1.07605855942
125.8 0.86993036747
125.9 0.75947197914
126 0.51902981281
126.1 0.07902981281
126.2 -0.45359687328
126.3 0.21235748291
126.4 0.51800681114
126.5 1.99304363251
126.6 1.9133895874
126.7 1.36996509075
126.8 1.30034107685
126.9 1.59702990055
127 2.00259578228
127.1 2.32465810299
127.2 3.19609316349
127.3 2.76029410839
127.4 3.41692405224
127.5 2.58933589458
127.6 2.02933589458
127.7 1.59413906574
127.8 1.32544239044
127.9 1.42544239044
128 1.51544239044
128.1 2.30544239044
128.2 2.5018327713
128.3 2.9918327713
128.4 2.31904599667
128.5 2.48053109646
128.6 1.34806641579
128.7 1.27729252815
128.8 0.85229207516
128.9 0.8952381134
129 0.54750404358
129.1 0.50679176807
129.2 0.4127284193
129.3 0.12884650707
129.4 0.71377794743
129.5 2.69258013248
129.6 2.14988604069
129.7 1.67242892265
129.8 1.64941577911
129.9 0.947021451
130 1.02473022938
130.1 0.91146697521
130.2 0.93556348324
130.3 0.74359520912
130.4 0.63721389771
130.5 0.95721389771
130.6 1.35721389771
130.7 1.02125228405
130.8 0.75392757893
130.9 -0.09443746567
131 -0.58702991009
131.1 -1.14778056145
131.2 -1.22043151855
131.3 -1.23717243671
131.4 -0.7862505722
131.5 -0.75963110924
131.6 -1.14568779469
131.7 -1.13718160629
131.8 -1.26655932426
131.9 -1.44998446465
132 -1.7141155529
132.1 -1.0737014389
132.2 -0.71578177929
132.3 -0.65858915806
132.4 -0.89908804893
132.5 -1.33952926159
132.6 -1.73121798038
132.7 -1.09270440102
132.8 0.37183879375
132.9 2.72898949146
133 2.38423031807
133.1 2.67252325058
133.2 2.93664442539
133.3 4.45617222786
133.4 4.61320614338
133.5 3.95625585556
133.6 4.48420390606
133.7 4.51475716591
133.8 5.22892498016
133.9 5.82222102642
134 6.49657457829
134.1 4.99637006283
134.2 3.34570588589
134.3 2.21758851528
134.4 1.65117259979
134.5 2.99117259979
134.6 3.67117259979
134.7 3.21028884411
134.8 2.52048604488
134.9 3.14879833698
135 1.70315088272
135.1 1.24000117302
135.2 0.900744659901
135.3 0.557077791691
135.4 0.490242230892
135.5 0.433521459103
135.6 -0.344515781403
135.7 -1.139792103767
135.8 0.915845897198
135.9 1.322789490223
136 0.137339172363
136.1 -0.71503847599
136.2 -0.54891153574
136.3 -1.519086892605
136.4 -1.109086892605
136.5 -1.043949291706
136.6 -0.434608092308
136.7 -0.791075186729
136.8 -1.843683009148
136.9 -1.894912772179
137 -1.732463846207
137.1 -2.752908546925
137.2 -1.273671267033
137.3 -0.799758872986
137.4 0.418820710182
137.5 -0.00381074905000012
137.6 0.80828951359
137.7 1.32332195282
137.8 3.17985351562
137.9 3.47116165161
138 1.75781474113
138.1 0.98781474113
138.2 0.63701630592
138.3 0.11517023087
138.4 0.02334496021
138.5 -0.22644911766
138.6 -0.903931751251
138.7 -1.076256830692
138.8 0.773743169308
138.9 0.863743169308
139 2.143743169308
139.1 1.583743169308
139.2 0.966860291958
139.3 1.57468637943
139.4 1.52692608356
139.5 1.15260915756
139.6 0.78201719284
139.7 0.67991325378
139.8 0.32742665291
139.9 0.37034721375
140 -0.06419778824
140.1 -0.27220674515
140.2 -0.51101331711
140.3 -0.74085701942
140.4 -0.79085701942
140.5 -0.64085701942
140.6 -1.08187711239
140.7 -1.64736561298
140.8 -1.556170351505
140.9 -0.294144458771
141 -0.316559575796
141.1 -0.323218758106
141.2 -0.190715936422
141.3 -0.366674945354
141.4 0.394106011391
141.5 0.263309087753
141.6 0.59438241005
141.7 0.711932621
141.8 0.48606962204
141.9 0.22183319092
142 -0.19698838234
142.1 -0.41731034279
142.2 -0.46790453911
142.3 -0.64183130264
142.4 -1.10453637123
142.5 -1.30664271355
142.6 -1.38567295074
142.7 -1.31639456749
142.8 -1.24746108055
142.9 -0.96746108055
143 -1.24290762424
143.1 -1.220459127426
143.2 -1.30105162859
143.3 -1.590214310884
143.4 -1.415108799934
143.5 -1.169570515156
143.6 -0.648370640278
143.7 0.636292276382
143.8 1.267775287628
143.9 1.23070566177
144 1.51169059277
144.1 1.19547697067
144.2 0.98947443485
144.3 0.76552401543
144.4 0.27874093056
144.5 0.22898482323
144.6 -0.30879535675
144.7 -0.43879535675
144.8 -0.36234704971
144.9 -0.26999101162
145 -0.56174130917
145.1 -0.1777912426
145.2 -0.33963779449
145.3 -0.64437810898
145.4 0.87503302574
145.5 0.24503302574
145.6 -0.33496697426
145.7 1.37503302574
145.8 0.578876032829
145.9 1.67531322956
146 1.24546252728
146.1 0.71931479931
146.2 0.22931479931
146.3 0.03996297359
146.4 -0.00578822136000001
146.5 -0.02172081947
146.6 -0.0272576522800003
146.7 0.0127423477199997
146.8 0.36833759308
146.9 0.48188817978
147 0.2527534914
147.1 -0.0796989536299999
147.2 -0.38060905457
147.3 0.0598807668699999
147.4 1.180524907112
147.5 0.450524907112
147.6 -0.119475092888
147.7 -0.189475092888
147.8 -0.179475092888
147.9 -0.359475092888
148 -0.509475092888
148.1 -0.469475092888
148.2 -0.969475092888
148.3 -1.409475092888
148.4 -1.10349673271
148.5 -0.47504436493
148.6 -0.65504436493
148.7 -0.48915325165
148.8 -0.72297009468
148.9 -0.48239344597
149 -0.57338819504
149.1 -1.07325027943
149.2 -1.39068568707
149.3 -1.43004714966
149.4 -1.34210569382
149.5 -1.25672961235
149.6 -1.258172130585
149.7 -0.238172130585
149.8 0.093009476662
149.9 2.026708891392
150 1.406708891392
150.1 2.65222236156
150.2 1.46222236156
150.3 1.04256667137
150.4 0.46611652374
150.5 -0.00388347625999996
150.6 -0.3308340168
150.7 -0.6208340168
150.8 -0.83293168068
150.9 -0.72493516445
151 -0.53594225407
151.1 0.16405774593
151.2 0.48231568336
151.3 2.20231568336
151.4 1.132358710766
151.5 2.662358710766
151.6 1.453115155697
151.7 0.929411795139
151.8 0.802160422802
151.9 -0.127839577198
152 -0.0617450499529999
152.1 1.823507802486
152.2 1.655028879642
152.3 1.73125472069
152.4 1.17066857338
152.5 1.30393920422
152.6 0.19969034195
152.7 0.11436574459
152.8 -0.20429423809
152.9 -0.0590093183499998
153 -0.35398491859
153.1 -0.30035438538
153.2 -0.5337754631
153.3 -0.48026786804
153.4 -0.62326371193
153.5 -0.71066497803
153.6 -0.86634489059
153.7 -1.02418942451
153.8 -0.9504970932
153.9 -1.22998256207
154 -1.05998256207
154.1 -0.939599101543
154.2 -0.640055947304
154.3 -0.383769974709
154.4 0.372429614067
154.5 0.405951764584
154.6 0.388827116489
154.7 0.268827116489
154.8 0.108827116489
154.9 0.36777814865
155 0.30130422115
155.1 0.23642774582
155.2 0.39770766258
155.3 0.33468127251
155.4 0.20541888237
155.5 0.0354188823700001
155.6 -0.11950260162
155.7 -0.37545221806
155.8 -0.31200252533
155.9 -0.39652863026
156 -0.50996896744
156.1 -0.19909982681
156.2 0.17090017319
156.3 0.0146033144000001
156.4 0.278772265911
156.5 0.431668419838
156.6 0.664953625202
156.7 0.715040297508
156.8 0.465899715424
156.9 0.385899715424
157 0.39809479475
157.1 0.361270847321
157.2 0.226058479548
157.3 0.212962821722
157.4 0.247376425266
157.5 0.223253879547
157.6 0.24426555872
157.7 0.283735762835
157.8 0.320484826565
157.9 0.401506152153
158 0.27107032299
158.1 0.388467745781
158.2 0.324635882378
158.3 0.26442368865
158.4 0.085204071999
158.5 -0.063659665585
158.6 -0.194800161123
158.7 -0.254050589204
158.8 -0.349797028303
158.9 -0.446090801954
159 -0.70543277204
159.1 -0.693004767299
159.2 -0.67472717762
159.3 -0.617533274889
159.4 -0.543174601197
159.5 -0.45000402689
159.6 -0.416461594105
159.7 -0.380327312946
159.8 -0.291256579161
159.9 -0.194434251785
160 -0.17427172482
160.1 -0.174224607348
160.2 -0.154203417897
160.3 -0.133954821825
160.4 -0.13429854691
160.5 -0.21429854691
160.6 -0.232520614862
160.7 -0.276168463826
160.8 -0.196168463826
160.9 -0.192616921067
161 -0.193725031018
161.1 -0.223707879782
161.2 -0.233814318776
161.3 -0.184299336672
161.4 -0.154143321514
161.5 -0.194143321514
161.6 -0.233798687458
161.7 -0.223809192777
161.8 -0.303627860546
161.9 -0.163318840265
162 -0.223277906775
162.1 -0.143447064757
162.2 -0.103447064757
162.3 -0.184240506887
162.4 -0.163629767895
162.5 -0.10344697535
162.6 -0.143447064757
162.7 -0.023127256036
162.8 -0.064050770402
162.9 -0.104050770402
163 -0.184050770402
163.1 -0.184050770402
163.2 -0.044050770402
163.3 -0.034050770402
163.4 -0.054050770402
163.5 -0.114050770402
163.6 -0.114217484593
163.7 -0.033769242764
163.8 -0.074217484593
163.9 -0.084217588902
164 -0.134217484593
164.1 -0.064383811355
164.2 -0.123769242764
164.3 -0.143447064757
164.4 -0.133769227862
164.5 -0.143769242764
164.6 -0.213769242764
164.7 -0.133769242764
164.8 -0.113769242764
164.9 -0.183769242764
165 -0.203769242764
165.1 -0.213769242764
165.2 -0.223769242764
165.3 -0.223769242764
165.4 -0.194226008058
165.5 -0.214226008058
165.6 -0.234383811355
165.7 -0.224226008058
165.8 -0.214226008058
165.9 -0.153447064757
166 -0.134226008058
166.1 -0.124383811355
166.2 -0.17424567759
166.3 -0.214226008058
166.4 -0.164226008058
166.5 -0.163447064757
166.6 -0.134050889611
166.7 -0.114383811355
166.8 -0.074226008058
166.9 -0.03424567759
167 -0.074226052761
167.1 -0.094226008058
167.2 -0.124226008058
167.3 -0.034226008058
167.4 -0.074383811355
167.5 -0.013877574205
167.6 0.025616188645
167.7 -0.033447064757
167.8 -0.034408666492
167.9 -0.144383811355
168 -0.154383811355
168.1 -0.154383811355
168.2 -0.164383811355
168.3 -0.074383811355
168.4 -0.084383811355
168.5 -0.094399234056
168.6 -0.084383811355
168.7 -0.08424567759
168.8 -0.044383811355
168.9 -0.084383811355
169 -0.074383811355
169.1 -0.064383811355
169.2 -0.014226008058
169.3 -0.013803426027
169.4 -0.024383811355
169.5 -0.083769242764
169.6 -0.063769242764
169.7 -0.094405641556
169.8 -0.133877574205
169.9 -0.114226008058
170 -0.144217484593
170.1 -0.173931009769
170.2 -0.094243829846
170.3 -0.114268059134
170.4 -0.123447064757
170.5 -0.134383811355
170.6 -0.153931009769
170.7 -0.093931009769
};
\end{axis}

\end{tikzpicture}


==> fig/tex/height.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    % title={Height},
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={Time (s)},
    xmin=-5.415, xmax=113.715,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={Height (m)},
    ymin=-0.1, ymax=2.6,
    ytick style={color=black},
    legend columns=2, 
    /tikz/column 2/.style={
        column sep=5pt,
    },
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    }
]
\addplot [semithick, color0]
table {%
0 0.0801326483488
0.1 0.0801326781511
0.2 0.0801027342677
0.3 0.0801276564598
0.4 0.0800628513098
0.5 0.0801027342677
0.6 0.0801027342677
0.7 0.0801326781511
0.8 0.0801100954413
0.9 0.0801027417183
1 0.0800628736615
1.1 0.0801027342677
1.2 0.0801106318831
1.3 0.0800652429461
1.4 0.0801027342677
1.5 0.0801255255938
1.6 0.0801255255938
1.7 0.0801027342677
1.8 0.0801027342677
1.9 0.0800628736615
2 0.0801326781511
2.1 0.0801326781511
2.2 0.0801031515002
2.3 0.0801326781511
2.4 0.0801425799727
2.5 0.0800417438149
2.6 0.0801106318831
2.7 0.0801510810852
2.8 0.0801326781511
2.9 0.0801100954413
3 0.0801276192069
3.1 0.0801027342677
3.2 0.0801326781511
3.3 0.0800956562161
3.4 0.0800726637244
3.5 0.0801100954413
3.6 0.0801326781511
3.7 0.0801100805402
3.8 0.0801326483488
3.9 0.0801326781511
4 0.0801070407033
4.1 0.0801326781511
4.2 0.0801027342677
4.3 0.0801027342677
4.4 0.0801027342677
4.5 0.0801027342677
4.6 0.0800628736615
4.7 0.0800628513098
4.8 0.0800622850657
4.9 0.0801100954413
5 0.0801276490092
5.1 0.0801326781511
5.2 0.0801027491689
5.3 0.0801597386599
5.4 0.0801027417183
5.5 0.0800956562161
5.6 0.0800715535879
5.7 0.0800628736615
5.8 0.080065228045
5.9 0.0801756531
6 0.0800628811121
6.1 0.0801027342677
6.2 0.0801070407033
6.3 0.0801070407033
6.4 0.0801070407033
6.5 0.0801106393337
6.6 0.0800628736615
6.7 0.0800628736615
6.8 0.0801027342677
6.9 0.0801326408982
7 0.0801027342677
7.1 0.0801326781511
7.2 0.0801326781511
7.3 0.0801027342677
7.4 0.080072671175
7.5 0.0801100954413
7.6 0.0801027417183
7.7 0.0801100954413
7.8 0.0801326781511
7.9 0.0801559537649
8 0.0801027342677
8.1 0.0801255255938
8.2 0.0801326483488
8.3 0.0801326781511
8.4 0.0801326781511
8.5 0.0800628513098
8.6 0.0801100954413
8.7 0.0800628736615
8.8 0.0800628513098
8.9 0.0801027342677
9 0.0801027342677
9.1 0.0800628736615
9.2 0.0801101028919
9.3 0.0801356881857
9.4 0.0801326781511
9.5 0.0801027342677
9.6 0.0801027342677
9.7 0.08013266325
9.8 0.0800767615438
9.9 0.0801027342677
10 0.0801326781511
10.1 0.0800905227661
10.2 0.0801100954413
10.3 0.0801027342677
10.4 0.0801027342677
10.5 0.0801027417183
10.6 0.0801326781511
10.7 0.0801276564598
10.8 0.0800956562161
10.9 0.0801031515002
11 0.0801326781511
11.1 0.0801276266575
11.2 0.0801276415586
11.3 0.0801027417183
11.4 0.0801027342677
11.5 0.0800463780761
11.6 0.0801027342677
11.7 0.0801101252437
11.8 0.0801027417183
11.9 0.0801326781511
12 0.0800628736615
12.1 0.0801100954413
12.2 0.0801213309169
12.3 0.0801027342677
12.4 0.0800332948565
12.5 0.0800622850657
12.6 0.0801101252437
12.7 0.0801027342677
12.8 0.0801027342677
12.9 0.0801326483488
13 0.0801100954413
13.1 0.0801027491689
13.2 0.0801510736346
13.3 0.0801027417183
13.4 0.0801100954413
13.5 0.0801255255938
13.6 0.0801027342677
13.7 0.0801027342677
13.8 0.0800834074616
13.9 0.0801101252437
14 0.0801326483488
14.1 0.0801326707006
14.2 0.0801027342677
14.3 0.0801027417183
14.4 0.0801326781511
14.5 0.0801027342677
14.6 0.0801326259971
14.7 0.0801326781511
14.8 0.0801027417183
14.9 0.0801027342677
15 0.0801027417183
15.1 0.0801027417183
15.2 0.0801326781511
15.3 0.0800628736615
15.4 0.0801027342677
15.5 0.0801326259971
15.6 0.0801559463143
15.7 0.0801326707006
15.8 0.0801255255938
15.9 0.0801027417183
16 0.0801106393337
16.1 0.0800834074616
16.2 0.0801027342677
16.3 0.0800628662109
16.4 0.0801326483488
16.5 0.0801027342677
16.6 0.0801276564598
16.7 0.0801027342677
16.8 0.0801326483488
16.9 0.0801326781511
17 0.0801276639104
17.1 0.0801276639104
17.2 0.0801326781511
17.3 0.0801027342677
17.4 0.0801326781511
17.5 0.0801425948739
17.6 0.0801027417183
17.7 0.0801027417183
17.8 0.0801027342677
17.9 0.0800956636667
18 0.0801326781511
18.1 0.0800715833902
18.2 0.0800628811121
18.3 0.0800628513098
18.4 0.0800628736615
18.5 0.0801027342677
18.6 0.0800628513098
18.7 0.0801326483488
18.8 0.0801148489118
18.9 0.0800956562161
19 0.0801027342677
19.1 0.0801213085651
19.2 0.0801027342677
19.3 0.0801101252437
19.4 0.0801326781511
19.5 0.0801027342677
19.6 0.0801027417183
19.7 0.0801027342677
19.8 0.0801559388638
19.9 0.0801276564598
20 0.0801231861115
20.1 0.0801070481539
20.2 0.0801027342677
20.3 0.0800628736615
20.4 0.0801326781511
20.5 0.0801100954413
20.6 0.0801027342677
20.7 0.0801326781511
20.8 0.08013266325
20.9 0.0801027491689
21 0.0801559388638
21.1 0.0801027342677
21.2 0.0800333023071
21.3 0.0801027342677
21.4 0.0801027342677
21.5 0.0801027342677
21.6 0.0801255255938
21.7 0.080084361136
21.8 0.0801027342677
21.9 0.0801326781511
22 0.0801231563091
22.1 0.0801031813025
22.2 0.0801326781511
22.3 0.0801101252437
22.4 0.0801326781511
22.5 0.0800628736615
22.6 0.0801027342677
22.7 0.0801559463143
22.8 0.0801100954413
22.9 0.0801231861115
23 0.0801255255938
23.1 0.0801027342677
23.2 0.0800956860185
23.3 0.0801326781511
23.4 0.0801020115614
23.5 0.0801100954413
23.6 0.0801255181432
23.7 0.0800623446703
23.8 0.0801276564598
23.9 0.0801027417183
24 0.0801027342677
24.1 0.0801326781511
24.2 0.0801326259971
24.3 0.0800628736615
24.4 0.0801276266575
24.5 0.0800628736615
24.6 0.0801326781511
24.7 0.0801326781511
24.8 0.0801027342677
24.9 0.0800628811121
25 0.0801027268171
25.1 0.0801326781511
25.2 0.080102019012
25.3 0.0801027491689
25.4 0.0801326483488
25.5 0.0801326781511
25.6 0.0801559463143
25.7 0.0801231861115
25.8 0.0801070407033
25.9 0.0801326259971
26 0.0801276564598
26.1 0.0800956562161
26.2 0.0801559463143
26.3 0.0801255255938
26.4 0.0801027417183
26.5 0.0801326781511
26.6 0.0801326781511
26.7 0.0801027342677
26.8 0.0801027417183
26.9 0.0801326781511
27 0.0801326781511
27.1 0.0800628513098
27.2 0.0801027342677
27.3 0.0801326781511
27.4 0.0801326781511
27.5 0.0800628513098
27.6 0.0801326781511
27.7 0.0801326781511
27.8 0.0801326408982
27.9 0.0801559761167
28 0.0801027491689
28.1 0.0801326781511
28.2 0.0801407173276
28.3 0.0801027342677
28.4 0.0801326781511
28.5 0.0801326781511
28.6 0.0801100954413
28.7 0.0801326781511
28.8 0.0801326483488
28.9 0.0800628438592
29 0.0801027342677
29.1 0.0801326781511
29.2 0.0801101028919
29.3 0.0801100954413
29.4 0.0801027342677
29.5 0.0800956562161
29.6 0.080072671175
29.7 0.0801276564598
29.8 0.0801027342677
29.9 0.0801027342677
30 0.0801231861115
30.1 0.0801101252437
30.2 0.0800726488233
30.3 0.0801027491689
30.4 0.0801276639104
30.5 0.0801326259971
30.6 0.0801027417183
30.7 0.0801326259971
30.8 0.0800622850657
30.9 0.0801027417183
31 0.080072671175
31.1 0.0801027342677
31.2 0.0801100954413
31.3 0.0801100954413
31.4 0.0801100954413
31.5 0.0801326408982
31.6 0.0801326483488
31.7 0.0801027342677
31.8 0.0801326483488
31.9 0.0801027342677
32 0.0801100954413
32.1 0.0801326781511
32.2 0.0801027417183
32.3 0.0801100954413
32.4 0.0801100954413
32.5 0.0801027342677
32.6 0.0800767615438
32.7 0.0801027342677
32.8 0.0801255404949
32.9 0.0801326781511
33 0.0800628513098
33.1 0.0801027491689
33.2 0.0801326483488
33.3 0.0801559761167
33.4 0.0801255255938
33.5 0.0801106393337
33.6 0.0801027342677
33.7 0.0800767466426
33.8 0.0801326707006
33.9 0.0801027342677
34 0.0801027342677
34.1 0.0800843834877
34.2 0.0801027342677
34.3 0.0801326781511
34.4 0.0801027342677
34.5 0.0800417587161
34.6 0.0801435932517
34.7 0.0801326781511
34.8 0.0801027342677
34.9 0.0800628736615
35 0.0801027342677
35.1 0.0801326781511
35.2 0.0801326259971
35.3 0.0801027342677
35.4 0.0801027342677
35.5 0.0801027342677
35.6 0.0801100954413
35.7 0.0801326781511
35.8 0.0801027342677
35.9 0.0801255404949
36 0.0801027342677
36.1 0.0801027342677
36.2 0.0801027342677
36.3 0.0801070407033
36.4 0.0801027417183
36.5 0.0801326259971
36.6 0.0800372287631
36.7 0.0801070407033
36.8 0.0801027417183
36.9 0.0801027268171
37 0.0801027417183
37.1 0.0801326408982
37.2 0.0801027342677
37.3 0.0800964981318
37.4 0.0800628736615
37.5 0.0801027417183
37.6 0.0801326781511
37.7 0.0801326483488
37.8 0.0801027342677
37.9 0.0801326781511
38 0.0800628513098
38.1 0.0801326408982
38.2 0.0801326781511
38.3 0.0800628736615
38.4 0.0801101028919
38.5 0.0800628736615
38.6 0.0801326781511
38.7 0.0801326781511
38.8 0.0801326259971
38.9 0.0800628513098
39 0.0801326259971
39.1 0.0801101177931
39.2 0.0801101177931
39.3 0.0800628736615
39.4 0.0801027417183
39.5 0.0801409035921
39.6 0.08015268296
39.7 0.08014472574
39.8 0.0799897164106
39.9 0.080119818449
40 0.0800780504942
40.1 0.0801092460752
40.2 0.0802012979984
40.3 0.0800855904818
40.4 0.0800575762987
40.5 0.0801412165165
40.6 0.0803133323789
40.7 0.0801680386066
40.8 0.080304890871
40.9 0.0805646106601
41 0.0806764066219
41.1 0.0806139707565
41.2 0.0806013643742
41.3 0.080872580409
41.4 0.0807697847486
41.5 0.0808678045869
41.6 0.0813824161887
41.7 0.0809485241771
41.8 0.0815498381853
41.9 0.0846296697855
42 0.0893736481667
42.1 0.0930035635829
42.2 0.0969181954861
42.3 0.101497381926
42.4 0.108167767525
42.5 0.109955497086
42.6 0.106675758958
42.7 0.101314373314
42.8 0.093000665307
42.9 0.0919597893953
43 0.0967023596168
43.1 0.100216694176
43.2 0.102454267442
43.3 0.10487165302
43.4 0.114646278322
43.5 0.124706968665
43.6 0.149317219853
43.7 0.170156389475
43.8 0.198272332549
43.9 0.223442927003
44 0.243180915713
44.1 0.284952521324
44.2 0.32018840313
44.3 0.355735391378
44.4 0.392225265503
44.5 0.429381132126
44.6 0.461343646049
44.7 0.511461079121
44.8 0.554333686829
44.9 0.59925532341
45 0.643920958042
45.1 0.699783265591
45.2 0.737309098244
45.3 0.784063696861
45.4 0.829850494862
45.5 0.874262034893
45.6 0.916495621204
45.7 0.948854148388
45.8 0.994795262814
45.9 1.03015995026
46 1.05645382404
46.1 1.09382116795
46.2 1.12139999866
46.3 1.15179646015
46.4 1.17820298672
46.5 1.20541846752
46.6 1.21194851398
46.7 1.23134887218
46.8 1.23678863049
46.9 1.24872028828
47 1.25364744663
47.1 1.25370383263
47.2 1.24823784828
47.3 1.23826634884
47.4 1.22373700142
47.5 1.20733141899
47.6 1.17988991737
47.7 1.16383635998
47.8 1.14642953873
47.9 1.12627744675
48 1.10662400723
48.1 1.08962881565
48.2 1.07180345058
48.3 1.06281137466
48.4 1.05317568779
48.5 1.04774618149
48.6 1.04543912411
48.7 1.04701495171
48.8 1.04943656921
48.9 1.05519616604
49 1.06014299393
49.1 1.06462776661
49.2 1.06527256966
49.3 1.06097304821
49.4 1.05435156822
49.5 1.04367804527
49.6 1.03036999702
49.7 1.01864886284
49.8 0.998300075531
49.9 0.988662719727
50 0.979312479496
50.1 0.970868647099
50.2 0.967648863792
50.3 0.964606642723
50.4 0.962802290916
50.5 0.965622067451
50.6 0.971382141113
50.7 0.977249622345
50.8 0.990334928036
50.9 1.00508773327
51 1.01529121399
51.1 1.02788841724
51.2 1.04009914398
51.3 1.05244493484
51.4 1.06827402115
51.5 1.07348024845
51.6 1.09528779984
51.7 1.10723257065
51.8 1.12298941612
51.9 1.14013504982
52 1.15863871574
52.1 1.1739962101
52.2 1.19683432579
52.3 1.22203552723
52.4 1.23939228058
52.5 1.26401638985
52.6 1.27896273136
52.7 1.30077111721
52.8 1.31409430504
52.9 1.32730865479
53 1.34438741207
53.1 1.3568508625
53.2 1.36725378036
53.3 1.372631073
53.4 1.37672162056
53.5 1.37840723991
53.6 1.37732958794
53.7 1.37362611294
53.8 1.36819851398
53.9 1.36270880699
54 1.35345387459
54.1 1.34861600399
54.2 1.33857429028
54.3 1.32742273808
54.4 1.31890046597
54.5 1.31061661243
54.6 1.30452740192
54.7 1.29881048203
54.8 1.28611731529
54.9 1.28137362003
55 1.2748966217
55.1 1.26525306702
55.2 1.25547766685
55.3 1.24668872356
55.4 1.23824036121
55.5 1.22785663605
55.6 1.21698653698
55.7 1.21389067173
55.8 1.2051486969
55.9 1.20178997517
56 1.19438743591
56.1 1.1889308691
56.2 1.18319988251
56.3 1.17912125587
56.4 1.17440402508
56.5 1.17245841026
56.6 1.16849434376
56.7 1.16359508038
56.8 1.15868544579
56.9 1.15281188488
57 1.14568269253
57.1 1.14111542702
57.2 1.13377869129
57.3 1.12586688995
57.4 1.1230982542
57.5 1.12061691284
57.6 1.11876380444
57.7 1.11938023567
57.8 1.12176811695
57.9 1.12875771523
58 1.13833153248
58.1 1.14826691151
58.2 1.16756844521
58.3 1.17878139019
58.4 1.20483195782
58.5 1.22805070877
58.6 1.25161600113
58.7 1.27584159374
58.8 1.29902243614
58.9 1.31995856762
59 1.33815252781
59.1 1.35428464413
59.2 1.36994040012
59.3 1.37600398064
59.4 1.38550508022
59.5 1.38995301723
59.6 1.39283823967
59.7 1.3929952383
59.8 1.39146566391
59.9 1.38859844208
60 1.38450157642
60.1 1.38181602955
60.2 1.37579417229
60.3 1.37236607075
60.4 1.36936354637
60.5 1.36775779724
60.6 1.36668777466
60.7 1.36668455601
60.8 1.36693644524
60.9 1.36658668518
61 1.36475682259
61.1 1.36281001568
61.2 1.36019015312
61.3 1.35627138615
61.4 1.35175299644
61.5 1.34848427773
61.6 1.34580779076
61.7 1.34580779076
61.8 1.34240746498
61.9 1.3327422142
62 1.32597053051
62.1 1.32288348675
62.2 1.31622505188
62.3 1.31050598621
62.4 1.30376553535
62.5 1.29639291763
62.6 1.28987407684
62.7 1.28303277493
62.8 1.28104889393
62.9 1.27390694618
63 1.26968932152
63.1 1.2671020031
63.2 1.26359176636
63.3 1.26034736633
63.4 1.25820207596
63.5 1.25467407703
63.6 1.25367105007
63.7 1.25268805027
63.8 1.25202453136
63.9 1.25196611881
64 1.25260007381
64.1 1.25469994545
64.2 1.25491821766
64.3 1.25566494465
64.4 1.25545120239
64.5 1.25528359413
64.6 1.25473737717
64.7 1.2551432848
64.8 1.25715041161
64.9 1.25951385498
65 1.26277506351
65.1 1.2674407959
65.2 1.27308630943
65.3 1.28138780594
65.4 1.29126596451
65.5 1.30019283295
65.6 1.31406652927
65.7 1.32528567314
65.8 1.33553183079
65.9 1.34247350693
66 1.34877383709
66.1 1.3543279171
66.2 1.35719513893
66.3 1.35719513893
66.4 1.36304199696
66.5 1.36377680302
66.6 1.36770033836
66.7 1.37127745152
66.8 1.37496876717
66.9 1.38125324249
67 1.38613796234
67.1 1.39455008507
67.2 1.40166807175
67.3 1.41138243675
67.4 1.41747629642
67.5 1.4255695343
67.6 1.43218660355
67.7 1.43994629383
67.8 1.4449890852
67.9 1.44767212868
68 1.45065975189
68.1 1.45165789127
68.2 1.45061397552
68.3 1.45127868652
68.4 1.45130515099
68.5 1.45062923431
68.6 1.45027959347
68.7 1.44952785969
68.8 1.44735169411
68.9 1.44513630867
69 1.4415409565
69.1 1.43471896648
69.2 1.43085539341
69.3 1.42590808868
69.4 1.41797018051
69.5 1.41346013546
69.6 1.41163802147
69.7 1.39935159683
69.8 1.39194893837
69.9 1.3867508173
70 1.38104104996
70.1 1.37462449074
70.2 1.3699259758
70.3 1.36471414566
70.4 1.3584446907
70.5 1.34758639336
70.6 1.34073221684
70.7 1.33196544647
70.8 1.32083666325
70.9 1.30903065205
71 1.30319750309
71.1 1.2920498848
71.2 1.2796818018
71.3 1.26670575142
71.4 1.25223731995
71.5 1.24357688427
71.6 1.23062360287
71.7 1.22238719463
71.8 1.21293115616
71.9 1.20490550995
72 1.19775676727
72.1 1.19199454784
72.2 1.18766593933
72.3 1.18334972858
72.4 1.1816341877
72.5 1.17755830288
72.6 1.17636883259
72.7 1.17417502403
72.8 1.1735470295
72.9 1.17085313797
73 1.16869032383
73.1 1.16631901264
73.2 1.16482150555
73.3 1.16356372833
73.4 1.16320741177
73.5 1.16141998768
73.6 1.16089904308
73.7 1.16180741787
73.8 1.16064655781
73.9 1.16126227379
74 1.16233563423
74.1 1.16430914402
74.2 1.16766345501
74.3 1.17262065411
74.4 1.18035018444
74.5 1.18894159794
74.6 1.19792759418
74.7 1.21002781391
74.8 1.22516834736
74.9 1.24214053154
75 1.25194263458
75.1 1.26923239231
75.2 1.29162693024
75.3 1.30788493156
75.4 1.32938814163
75.5 1.35169029236
75.6 1.37034916878
75.7 1.39380943775
75.8 1.42121779919
75.9 1.44278466702
76 1.46228337288
76.1 1.4793035984
76.2 1.50737261772
76.3 1.50737261772
76.4 1.5194466114
76.5 1.52466452122
76.6 1.53032410145
76.7 1.53352069855
76.8 1.53769397736
76.9 1.54062926769
77 1.54309511185
77.1 1.54583513737
77.2 1.5490809679
77.3 1.55465054512
77.4 1.56196391582
77.5 1.57009518147
77.6 1.57161223888
77.7 1.57161223888
77.8 1.57161223888
77.9 1.60628056526
78 1.61913478374
78.1 1.6300547123
78.2 1.63530480862
78.3 1.64462828636
78.4 1.65002441406
78.5 1.65323495865
78.6 1.65423631668
78.7 1.65426361561
78.8 1.65258133411
78.9 1.64891469479
79 1.64581906796
79.1 1.63911831379
79.2 1.63178002834
79.3 1.62082123756
79.4 1.61312139034
79.5 1.60037755966
79.6 1.57884836197
79.7 1.56305932999
79.8 1.54572665691
79.9 1.52262628078
80 1.50745820999
80.1 1.49247968197
80.2 1.4698497057
80.3 1.45443630219
80.4 1.42692923546
80.5 1.41083788872
80.6 1.38817894459
80.7 1.37328743935
80.8 1.34214639664
80.9 1.31298542023
81 1.28651547432
81.1 1.2417691946
81.2 1.19561386108
81.3 1.13685882092
81.4 1.04847681522
81.5 0.97974383831
81.6 0.86813813448
81.7 0.789962112904
81.8 0.711121737957
81.9 0.591184794903
82 0.492025077343
82.1 0.393404334784
82.2 0.297627598047
82.3 0.203114584088
82.4 0.0937461256981
82.5 0.110308140516
82.6 0.144543737173
82.7 0.161465212703
82.8 0.142253026366
82.9 0.101890109479
83 0.0955234766006
83.1 0.0976424664259
83.2 0.0877545177937
83.3 0.0861457586288
83.4 0.0844333469868
83.5 0.084231801331
83.6 0.0844712257385
83.7 0.0838979333639
83.8 0.0837304294109
83.9 0.0838673785329
84 0.083806656301
84.1 0.0838373079896
84.2 0.0838387086987
84.3 0.0839462056756
84.4 0.0838229060173
84.5 0.0838128477335
84.6 0.0838824510574
84.7 0.0839157924056
84.8 0.0839066803455
84.9 0.0838029533625
85 0.0837872996926
85.1 0.0838343575597
85.2 0.0838608369231
85.3 0.0839006453753
85.4 0.0838151946664
85.5 0.0837844833732
85.6 0.0838090777397
85.7 0.0838090777397
85.8 0.0837186872959
85.9 0.0838022753596
86 0.0837935879827
86.1 0.0837070420384
86.2 0.0839900076389
86.3 0.0838639959693
86.4 0.0841626673937
86.5 0.0839464515448
86.6 0.0840777382255
86.7 0.0841427445412
86.8 0.0841334238648
86.9 0.0840291827917
87 0.0839708819985
87.1 0.0837464779615
87.2 0.0838688910007
87.3 0.0839652046561
87.4 0.0839680433273
87.5 0.0839913338423
87.6 0.0839660093188
87.7 0.0838020890951
87.8 0.0839691162109
87.9 0.0839923769236
88 0.0841313675046
88.1 0.0839841216803
88.2 0.0839660093188
88.3 0.0839415639639
88.4 0.0837765485048
88.5 0.0839896053076
88.6 0.084015801549
88.7 0.0839248821139
88.8 0.0839207470417
88.9 0.0838137939572
89 0.0839429423213
89.1 0.0840162113309
89.2 0.0839701220393
89.3 0.0839429423213
89.4 0.0839680433273
89.5 0.0837721154094
89.6 0.0837697312236
89.7 0.0840162113309
89.8 0.0839539766312
89.9 0.0837795957923
90 0.0839670151472
90.1 0.083966344595
90.2 0.083948507905
90.3 0.0839207470417
90.4 0.0839453265071
90.5 0.0839501321316
90.6 0.0839453265071
90.7 0.0837928950787
90.8 0.0840342715383
90.9 0.0839055776596
91 0.0839429423213
91.1 0.0837765485048
91.2 0.0837756469846
91.3 0.0839445963502
91.4 0.0839453339577
91.5 0.0839248970151
91.6 0.083941847086
91.7 0.0839682966471
91.8 0.0839728042483
91.9 0.0839660093188
92 0.0839453265071
92.1 0.083966344595
92.2 0.0838258489966
92.3 0.0839207470417
92.4 0.0839383378625
92.5 0.0837913006544
92.6 0.0839095786214
92.7 0.0839683040977
92.8 0.0839429423213
92.9 0.0837795808911
93 0.0838877186179
93.1 0.0837721154094
93.2 0.083966344595
93.3 0.083966344595
93.4 0.0839660167694
93.5 0.0837795957923
93.6 0.0839884802699
93.7 0.0839248821139
93.8 0.0839453265071
93.9 0.0839445963502
94 0.0837667137384
94.1 0.0837891772389
94.2 0.0839293599129
94.3 0.0837762057781
94.4 0.0839418619871
94.5 0.0838278159499
94.6 0.0837928950787
94.7 0.0839315876365
94.8 0.0839653462172
94.9 0.0837762281299
95 0.0837509855628
95.1 0.0839315876365
95.2 0.0839248821139
95.3 0.0839426368475
95.4 0.0839670225978
95.5 0.0839445963502
95.6 0.0837621465325
95.7 0.0839682966471
95.8 0.0839315876365
95.9 0.0839095786214
96 0.0839097797871
96.1 0.0837928950787
96.2 0.0839670225978
96.3 0.0839203596115
96.4 0.0839445963502
96.5 0.083966344595
96.6 0.0839445963502
96.7 0.0837621614337
96.8 0.083814792335
96.9 0.083931311965
97 0.0839901566505
97.1 0.0837621465325
97.2 0.0839083865285
97.3 0.0839315876365
97.4 0.0839203596115
97.5 0.0839445963502
97.6 0.0839683040977
97.7 0.0839248970151
97.8 0.0839095786214
97.9 0.083966344595
98 0.0839429423213
98.1 0.0839919000864
98.2 0.0839315876365
98.3 0.0839077234268
98.4 0.0839315876365
98.5 0.0838872343302
98.6 0.083998285234
98.7 0.0839272662997
98.8 0.0839445963502
98.9 0.0839315876365
99 0.0839624851942
99.1 0.0839097797871
99.2 0.0839814916253
99.3 0.0839083865285
99.4 0.0839901492
99.5 0.0839097648859
99.6 0.0839426219463
99.7 0.0839445963502
99.8 0.0839426368475
99.9 0.0839426219463
100 0.0839332938194
100.1 0.0839315876365
100.2 0.0839315876365
100.3 0.0839445963502
100.4 0.0837795957923
100.5 0.0839313194156
100.6 0.0838872417808
100.7 0.08396602422
100.8 0.0838048234582
100.9 0.0837011486292
101 0.0839315876365
101.1 0.0839111804962
101.2 0.0839550346136
101.3 0.0837715864182
101.4 0.0839552506804
101.5 0.0839265361428
101.6 0.0839248821139
101.7 0.0840160250664
101.8 0.0839445963502
101.9 0.0839203596115
102 0.0839552506804
102.1 0.0839426219463
102.2 0.083931311965
102.3 0.083966344595
102.4 0.0838872417808
102.5 0.0839097648859
102.6 0.0839962512255
102.7 0.0839095786214
102.8 0.0837405696511
102.9 0.083777949214
103 0.0837795957923
103.1 0.0839660912752
103.2 0.0839368626475
103.3 0.0839272812009
103.4 0.0839395672083
103.5 0.0839508473873
103.6 0.083966344595
103.7 0.083750076592
103.8 0.0839203447104
103.9 0.0839095786214
104 0.0839410722256
104.1 0.083966344595
104.2 0.0839335918427
104.3 0.0839444547892
104.4 0.0839551240206
104.5 0.0837621465325
104.6 0.0838162004948
104.7 0.0839901566505
104.8 0.0837570875883
104.9 0.0837570875883
105 0.0839445963502
105.1 0.0839095786214
105.2 0.0839095786214
105.3 0.083966344595
105.4 0.0839667916298
105.5 0.0840496346354
105.6 0.083969078958
105.7 0.0839097797871
105.8 0.0839313194156
105.9 0.0838872417808
106 0.0839083865285
106.1 0.083911202848
106.2 0.0837570875883
106.3 0.0837874785066
106.4 0.0837928950787
106.5 0.0837926268578
106.6 0.0839770138264
106.7 0.083966344595
106.8 0.0839095786214
106.9 0.0839275792241
107 0.0839095786214
107.1 0.0839789956808
107.2 0.0839095786214
107.3 0.0837670117617
107.4 0.0839335918427
107.5 0.0839248821139
107.6 0.0839913338423
107.7 0.083966344595
107.8 0.0838877409697
107.9 0.0839083865285
108 0.0839724913239
108.1 0.0839095786214
108.2 0.0837189629674
108.3 0.0839901492
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 0.14
0.1 0.1
0.2 0.12
0.3 0.15
0.4 0.17
0.5 0.18
0.6 0.19
0.7 0.11
0.8 0.11
0.9 0.13
1 0.06
1.1 0.11
1.2 0.1
1.3 0.08
1.4 0.05
1.5 0.13
1.6 0.07
1.7 0.07
1.8 0.08
1.9 0.05
2 0.04
2.1 0.05
2.2 0.02
2.3 0.1
2.4 0.09
2.5 0.07
2.6 0.17
2.7 0.18
2.8 0.19
2.9 0.14
3 0.15
3.1 0.19
3.2 0.2
3.3 0.21
3.4 0.21
3.5 0.22
3.6 0.25
3.7 0.23
3.8 0.23
3.9 0.2
4 0.14
4.1 0.18
4.2 0.14
4.3 0.08
4.4 0.14
4.5 0.14
4.6 0.14
4.7 0.07
4.8 0.1
4.9 0.12
5 0.07
5.1 0.09
5.2 0.08
5.3 0.08
5.4 0.08
5.5 0.14
5.6 0.09
5.7 0.1
5.8 0.05
5.9 0.12
6 0.1
6.1 0.08
6.2 0.09
6.3 0.17
6.4 0.18
6.5 0.15
6.6 0.07
6.7 0.03
6.8 0.02
6.9 0.05
7 0.15
7.1 0.17
7.2 0.23
7.3 0.26
7.4 0.27
7.5 0.21
7.6 0.16
7.7 0.09
7.8 0.13
7.9 0.08
8 0.11
8.1 0.14
8.2 0.16
8.3 0.17
8.4 0.19
8.5 0.13
8.6 0.16
8.7 0.17
8.8 0.13
8.9 0.15
9 0.09
9.1 0.1
9.2 0.07
9.3 0.05
9.4 0.15
9.5 0.1
9.6 0.13
9.7 0.14
9.8 0.18
9.9 0.17
10 0.11
10.1 0.08
10.2 0.04
10.3 0.01
10.4 -0.01
10.5 -0
10.6 0.03
10.7 0.04
10.8 0.09
10.9 0.09
11 0.13
11.1 0.07
11.2 0.1
11.3 0.1
11.4 0.07
11.5 0.06
11.6 0.09
11.7 0.09
11.8 0.05
11.9 0.1
12 0.15
12.1 0.12
12.2 0.14
12.3 0.23
12.4 0.17
12.5 0.15
12.6 0.12
12.7 0.07
12.8 0.08
12.9 0.06
13 0.09
13.1 0.02
13.2 0.03
13.3 0.05
13.4 0.03
13.5 0.1
13.6 0.15
13.7 0.15
13.8 0.12
13.9 0.16
14 0.18
14.1 0.2
14.2 0.11
14.3 0.12
14.4 0.11
14.5 0.08
14.6 0.09
14.7 0.06
14.8 0.08
14.9 0
15 0.01
15.1 -0.01
15.2 0
15.3 0.05
15.4 0.06
15.5 0.03
15.6 0.07
15.7 0.03
15.8 0.05
15.9 0.01
16 0.05
16.1 0.12
16.2 0.13
16.3 0.16
16.4 0.19
16.5 0.19
16.6 0.14
16.7 0.14
16.8 0.13
16.9 0.08
17 0.07
17.1 0.06
17.2 0.03
17.3 0.07
17.4 0.13
17.5 0.14
17.6 0.19
17.7 0.14
17.8 0.1
17.9 0.04
18 0.02
18.1 0.07
18.2 0.02
18.3 0.09
18.4 0.04
18.5 0.07
18.6 0.06
18.7 0.04
18.8 0.07
18.9 0.06
19 0.02
19.1 0.09
19.2 0.12
19.3 0.11
19.4 0.12
19.5 0.11
19.6 0.06
19.7 0.08
19.8 0.09
19.9 0.1
20 0.08
20.1 0.05
20.2 0.02
20.3 0.07
20.4 0.15
20.5 0.15
20.6 0.13
20.7 0.08
20.8 0.07
20.9 0.07
21 0.12
21.1 0.16
21.2 0.12
21.3 0.1
21.4 0.05
21.5 0.02
21.6 0.04
21.7 0.09
21.8 0.04
21.9 0.03
22 0.11
22.1 0.15
22.2 0.13
22.3 0.16
22.4 0.09
22.5 0.09
22.6 0.13
22.7 0.11
22.8 0.12
22.9 0.12
23 0.13
23.1 0.1
23.2 0.05
23.3 0.08
23.4 0.07
23.5 0.02
23.6 0
23.7 0.06
23.8 0.11
23.9 0.09
24 0.09
24.1 0.13
24.2 0.14
24.3 0.2
24.4 0.22
24.5 0.17
24.6 0.11
24.7 0.05
24.8 0.08
24.9 0.06
25 0.01
25.1 0.08
25.2 0.09
25.3 0.08
25.4 0.03
25.5 0.01
25.6 -0
25.7 0.03
25.8 0.02
25.9 0.06
26 0.09
26.1 0.15
26.2 0.09
26.3 0.04
26.4 0.06
26.5 0.09
26.6 0.12
26.7 0.16
26.8 0.12
26.9 0.1
27 0.1
27.1 0.1
27.2 0.05
27.3 0.07
27.4 0.1
27.5 0.12
27.6 0.12
27.7 0.16
27.8 0.19
27.9 0.23
28 0.15
28.1 0.17
28.2 0.1
28.3 0.16
28.4 0.09
28.5 0.09
28.6 0.14
28.7 0.14
28.8 0.17
28.9 0.18
29 0.24
29.1 0.27
29.2 0.2
29.3 0.19
29.4 0.12
29.5 0.1
29.6 0.13
29.7 0.15
29.8 0.18
29.9 0.17
30 0.13
30.1 0.17
30.2 0.11
30.3 0.18
30.4 0.19
30.5 0.16
30.6 0.1
30.7 0.11
30.8 0.08
30.9 0.06
31 0.1
31.1 0.06
31.2 0.07
31.3 0.13
31.4 0.18
31.5 0.2
31.6 0.13
31.7 0.13
31.8 0.16
31.9 0.21
32 0.22
32.1 0.13
32.2 0.15
32.3 0.12
32.4 0.12
32.5 0.12
32.6 0.14
32.7 0.12
32.8 0.1
32.9 0.13
33 0.2
33.1 0.21
33.2 0.2
33.3 0.16
33.4 0.18
33.5 0.12
33.6 0.14
33.7 0.13
33.8 0.07
33.9 0.02
34 0.04
34.1 0.09
34.2 0.07
34.3 0.05
34.4 0.01
34.5 -0.03
34.6 -0.04
34.7 0.01
34.8 -0.02
34.9 -0.04
35 -0.03
35.1 -0.05
35.2 -0.04
35.3 -0.01
35.4 -0.01
35.5 0.03
35.6 0.04
35.7 0.07
35.8 0.03
35.9 0.04
36 0.07
36.1 0.09
36.2 0.07
36.3 0.03
36.4 0.08
36.5 0.09
36.6 0.04
36.7 0.05
36.8 0.09
36.9 0.11
37 0.05
37.1 0.13
37.2 0.15
37.3 0.15
37.4 0.14
37.5 0.15
37.6 0.14
37.7 0.18
37.8 0.15
37.9 0.15
38 0.1
38.1 0.05
38.2 0.01
38.3 -0.02
38.4 -0
38.5 0
38.6 0.01
38.7 0.01
38.8 -0.02
38.9 -0.03
39 -0.04
39.1 -0.05
39.2 -0.02
39.3 0.02
39.4 0.05
39.5 0.07
39.6 0.14
39.7 0.06
39.8 0.1
39.9 0.14
40 0.2
40.1 0.18
40.2 0.13
40.3 0.14
40.4 0.14
40.5 0.09
40.6 0.11
40.7 0.11
40.8 0.21
40.9 0.2
41 0.2
41.1 0.2
41.2 0.13
41.3 0.17
41.4 0.14
41.5 0.09
41.6 0.05
41.7 0.11
41.8 0.12
41.9 0.09
42 0.03
42.1 -0.01
42.2 0.12
42.3 0.23
42.4 0.31
42.5 0.27
42.6 0.29
42.7 0.28
42.8 0.35
42.9 0.35
43 0.37
43.1 0.43
43.2 0.57
43.3 0.39
43.4 0.33
43.5 0.28
43.6 0.24
43.7 0.15
43.8 0.17
43.9 0.01
44 0.02
44.1 0.12
44.2 0.03
44.3 -0.02
44.4 0.01
44.5 -0.09
44.6 0.09
44.7 0.02
44.8 0.25
44.9 0.14
45 0.37
45.1 0.24
45.2 0.4
45.3 0.29
45.4 0.37
45.5 0.23
45.6 0.2
45.7 0.39
45.8 0.41
45.9 0.45
46 0.5
46.1 0.47
46.2 0.36
46.3 0.51
46.4 0.61
46.5 0.5
46.6 0.37
46.7 0.38
46.8 0.48
46.9 0.54
47 0.61
47.1 0.64
47.2 0.73
47.3 0.51
47.4 0.41
47.5 0.29
47.6 0.31
47.7 0.38
47.8 0.44
47.9 0.58
48 0.55
48.1 0.56
48.2 0.63
48.3 0.47
48.4 0.55
48.5 0.46
48.6 0.36
48.7 0.27
48.8 0.23
48.9 0.2
49 0.17
49.1 0.3
49.2 0.39
49.3 0.44
49.4 0.54
49.5 0.57
49.6 0.56
49.7 0.61
49.8 0.6
49.9 0.6
50 0.67
50.1 0.69
50.2 0.81
50.3 0.76
50.4 0.78
50.5 0.75
50.6 0.78
50.7 0.78
50.8 0.87
50.9 0.95
51 0.92
51.1 0.84
51.2 0.85
51.3 0.75
51.4 0.77
51.5 0.85
51.6 0.93
51.7 0.83
51.8 0.74
51.9 0.82
52 0.74
52.1 0.81
52.2 0.81
52.3 0.88
52.4 0.93
52.5 0.9
52.6 0.81
52.7 0.74
52.8 0.68
52.9 0.68
53 0.73
53.1 0.72
53.2 0.72
53.3 0.74
53.4 0.75
53.5 0.75
53.6 0.76
53.7 0.89
53.8 0.79
53.9 0.79
54 0.84
54.1 0.76
54.2 0.73
54.3 0.66
54.4 0.84
54.5 0.79
54.6 0.78
54.7 0.87
54.8 0.89
54.9 0.81
55 0.76
55.1 0.9
55.2 0.81
55.3 0.84
55.4 0.75
55.5 0.72
55.6 0.68
55.7 0.64
55.8 0.76
55.9 0.83
56 0.79
56.1 0.75
56.2 0.86
56.3 0.93
56.4 0.86
56.5 0.87
56.6 0.79
56.7 0.86
56.8 0.84
56.9 0.92
57 0.88
57.1 0.86
57.2 0.82
57.3 0.81
57.4 0.8
57.5 0.81
57.6 0.93
57.7 0.97
57.8 1.06
57.9 1.04
58 1.08
58.1 1.08
58.2 1.06
58.3 1.14
58.4 1.02
58.5 0.91
58.6 0.83
58.7 0.99
58.8 1.02
58.9 0.89
59 1.02
59.1 0.98
59.2 0.88
59.3 0.97
59.4 0.89
59.5 0.88
59.6 0.76
59.7 0.75
59.8 0.75
59.9 0.75
60 0.76
60.1 0.71
60.2 0.77
60.3 0.87
60.4 0.9
60.5 0.96
60.6 0.92
60.7 1.02
60.8 0.89
60.9 0.99
61 1.12
61.1 1.05
61.2 1.06
61.3 1.06
61.4 1.13
61.5 1.12
61.6 0.99
61.7 0.88
61.8 1.02
61.9 0.91
62 0.81
62.1 0.75
62.2 0.79
62.3 0.87
62.4 0.89
62.5 0.93
62.6 0.82
62.7 0.73
62.8 0.67
62.9 0.62
63 0.64
63.1 0.68
63.2 0.69
63.3 0.76
63.4 0.84
63.5 0.78
63.6 0.92
63.7 0.97
63.8 1.01
63.9 0.9
64 0.84
64.1 0.74
64.2 0.8
64.3 0.81
64.4 0.79
64.5 0.83
64.6 0.84
64.7 0.77
64.8 0.77
64.9 0.74
65 0.71
65.1 0.7
65.2 0.65
65.3 0.68
65.4 0.65
65.5 0.76
65.6 0.71
65.7 0.72
65.8 0.77
65.9 0.79
66 0.89
66.1 0.8
66.2 0.86
66.3 0.89
66.4 0.95
66.5 0.89
66.6 1.03
66.7 0.97
66.8 0.95
66.9 0.99
67 0.95
67.1 1.04
67.2 1.03
67.3 1
67.4 0.92
67.5 1.03
67.6 0.99
67.7 0.95
67.8 1.02
67.9 1.09
68 1.13
68.1 1.15
68.2 1.07
68.3 0.98
68.4 0.86
68.5 0.87
68.6 0.97
68.7 1
68.8 0.9
68.9 0.94
69 1
69.1 0.91
69.2 0.97
69.3 1.1
69.4 1
69.5 0.91
69.6 0.81
69.7 0.88
69.8 0.96
69.9 0.95
70 0.98
70.1 0.92
70.2 0.89
70.3 0.87
70.4 0.8
70.5 0.75
70.6 0.77
70.7 0.77
70.8 0.73
70.9 0.7
71 0.68
71.1 0.64
71.2 0.68
71.3 0.88
71.4 0.8
71.5 0.75
71.6 0.74
71.7 0.71
71.8 0.7
71.9 0.65
72 0.76
72.1 0.79
72.2 0.73
72.3 0.64
72.4 0.77
72.5 0.84
72.6 0.99
72.7 0.97
72.8 0.9
72.9 0.94
73 0.95
73.1 0.86
73.2 0.81
73.3 0.82
73.4 0.79
73.5 0.85
73.6 0.89
73.7 0.79
73.8 0.84
73.9 0.73
74 0.72
74.1 0.67
74.2 0.65
74.3 0.64
74.4 0.66
74.5 0.65
74.6 0.67
74.7 0.66
74.8 0.67
74.9 0.63
75 0.59
75.1 0.58
75.2 0.69
75.3 0.71
75.4 0.7
75.5 0.76
75.6 0.86
75.7 0.78
75.8 0.75
75.9 0.83
76 0.75
76.1 0.71
76.2 0.67
76.3 0.65
76.4 0.66
76.5 0.66
76.6 0.64
76.7 0.81
76.8 0.87
76.9 0.81
77 0.76
77.1 0.65
77.2 0.35
77.3 0.39
77.4 0.43
77.5 0.39
77.6 0.38
77.7 0.4
77.8 0.44
77.9 0.45
78 0.46
78.1 0.49
78.2 0.5
78.3 0.46
78.4 0.42
78.5 0.46
78.6 0.46
78.7 0.4
78.8 0.44
78.9 0.5
79 0.5
79.1 0.5
79.2 0.54
79.3 0.62
79.4 0.62
79.5 0.63
79.6 0.61
79.7 0.58
79.8 0.55
79.9 0.52
80 0.58
80.1 0.55
80.2 0.52
80.3 0.49
80.4 0.55
80.5 0.48
80.6 0.46
80.7 0.51
80.8 0.46
80.9 0.49
81 0.4
81.1 0.34
81.2 0.4
81.3 0.3
81.4 0.26
81.5 0.28
81.6 0.22
81.7 0.16
81.8 0.17
81.9 0.12
82 0.05
82.1 0
82.2 -0.02
82.3 -0.02
82.4 -0.05
82.5 -0.07
82.6 -0.07
82.7 -0.09
82.8 -0.09
82.9 0.15
83 0.19
83.1 0.28
83.2 0.27
83.3 0.27
83.4 0.22
83.5 0.17
83.6 0.17
83.7 0.12
83.8 0.11
83.9 0.07
84 0.04
84.1 0.02
84.2 0.01
84.3 0
84.4 0.02
84.5 -0.01
84.6 0
84.7 0.02
84.8 -0.08
84.9 -0.04
85 -0.01
85.1 -0.04
85.2 -0.02
85.3 0.01
85.4 -0.02
85.5 0.02
85.6 -0.01
85.7 0
85.8 0.02
85.9 0.03
86 0.03
86.1 -0.06
86.2 0.01
86.3 -0.03
86.4 -0.02
86.5 -0.01
86.6 0.02
86.7 0.05
86.8 0.07
86.9 0.01
87 0.02
87.1 0
87.2 -0.13
87.3 -0.1
87.4 -0.1
87.5 -0.1
87.6 -0.1
87.7 -0.08
87.8 -0.05
87.9 -0.04
88 -0.04
88.1 -0.02
88.2 -0.02
88.3 -0
88.4 -0.02
88.5 -0.03
88.6 -0.03
88.7 0.02
88.8 0.05
88.9 0.06
89 0.06
89.1 0.05
89.2 0.02
89.3 0.01
89.4 -0.01
89.5 -0.01
89.6 -0
89.7 0.04
89.8 0.08
89.9 0.06
90 0.09
90.1 0.02
90.2 -0.02
90.3 -0
90.4 0.03
90.5 0.09
90.6 0.04
90.7 -0.04
90.8 -0.01
90.9 -0.06
91 -0.13
91.1 -0.07
91.2 -0.07
91.3 0.01
91.4 0.02
91.5 -0.09
91.6 -0.06
91.7 -0.06
91.8 -0.05
91.9 -0.12
92 -0.08
92.1 -0.03
92.2 -0.04
92.3 -0.03
92.4 0.01
92.5 -0
92.6 -0.03
92.7 0.02
92.8 0.02
92.9 0.01
93 -0.06
93.1 -0.12
93.2 -0.09
93.3 -0.06
93.4 -0
93.5 -0.01
93.6 0.01
93.7 -0.02
93.8 0.06
93.9 0.02
94 0.03
94.1 0.02
94.2 0.04
94.3 0.03
94.4 0.02
94.5 0.05
94.6 -0.05
94.7 0
94.8 -0.01
94.9 0.01
95 0.01
95.1 0.01
95.2 0.02
95.3 0.1
95.4 0.06
95.5 0.03
95.6 0.04
95.7 0.04
95.8 0.01
95.9 0.01
96 -0.04
96.1 -0.04
96.2 -0.04
96.3 -0.03
96.4 0
96.5 -0
96.6 0.01
96.7 -0.01
96.8 0.05
96.9 0.03
97 -0
97.1 0.09
97.2 0.04
97.3 0.02
97.4 0.02
97.5 -0.01
97.6 0.02
97.7 0.02
97.8 0.04
97.9 -0.01
98 -0
98.1 0.01
98.2 0.04
98.3 0.01
98.4 -0.01
98.5 -0.07
98.6 -0.12
98.7 -0.11
98.8 -0.13
98.9 -0.05
99 -0.09
99.1 -0.14
99.2 -0.13
99.3 -0.07
99.4 -0.08
99.5 -0.04
99.6 -0.06
99.7 -0.04
99.8 -0.01
99.9 0.1
100 0.12
100.1 0.07
100.2 0.03
100.3 0.08
100.4 0.07
100.5 0.04
100.6 -0.03
100.7 0.01
100.8 0.01
100.9 -0
101 0.01
101.1 0.03
101.2 0.03
101.3 0.08
101.4 0.11
101.5 0.06
101.6 0.05
101.7 0.06
101.8 0.04
101.9 0.04
102 0.06
102.1 0.07
102.2 0.08
102.3 0.09
102.4 0.06
102.5 0.06
102.6 0.09
102.7 0.08
102.8 0.12
102.9 0.08
103 0.08
103.1 0.05
103.2 0.08
103.3 0.09
103.4 0.03
103.5 -0.01
103.6 -0
103.7 -0.01
103.8 0
103.9 -0
104 -0.01
104.1 -0
104.2 0.02
104.3 0.04
104.4 0.06
104.5 0.03
104.6 0.05
104.7 0.06
104.8 0.08
104.9 0.04
105 0.04
105.1 0.05
105.2 0.03
105.3 -0
105.4 -0.01
105.5 -0
105.6 0.03
105.7 0.02
105.8 0.03
105.9 0
106 -0.1
106.1 -0.05
106.2 -0.01
106.3 -0.03
106.4 -0.03
106.5 -0.01
106.6 0.04
106.7 0.01
106.8 0
106.9 0.02
107 0.04
107.1 0.06
107.2 0.03
107.3 0.03
107.4 0.02
107.5 -0.01
107.6 -0.01
107.7 0.01
107.8 0
107.9 0.04
108 0.04
108.1 0.05
108.2 -0.04
108.3 -0.04
};
\addlegendentry{UWB}
\addplot [semithick, color2]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0.645637989044
34 0.645498275757
34.1 0.645088911057
34.2 0.64494073391
34.3 0.644299983978
34.4 0.642805933952
34.5 0.642497479916
34.6 0.641949415207
34.7 0.642235338688
34.8 0.642851293087
34.9 0.64307397604
35 0.643868744373
35.1 0.644179940224
35.2 0.644598305225
35.3 0.644663274288
35.4 1.23
35.5 1.23
35.6 1.23
35.7 1.23
35.8 1.23
35.9 1.23
36 1.23
36.1 1.23
36.2 1.23
36.3 1.23
36.4 1.23
36.5 1.23
36.6 1.23
36.7 1.23
36.8 1.23
36.9 1.23
37 1.23
37.1 1.23
37.2 1.23
37.3 1.23
37.4 1.23
37.5 1.23
37.6 1.23
37.7 1.23
37.8 1.23
37.9 1.23
38 1.23
38.1 1.23
38.2 1.23
38.3 1.23
38.4 1.23
38.5 1.23
38.6 1.23
38.7 1.23
38.8 1.23
38.9 1.23
39 1.23
39.1 1.23
39.2 1.23
39.3 1.23
39.4 1.23
39.5 1.23
39.6 1.23
39.7 1.23
39.8 1.23
39.9 1.23
40 1.23
40.1 1.23
40.2 1.23
40.3 1.23
40.4 1.23
40.5 1.23
40.6 1.23
40.7 1.23
40.8 1.23
40.9 1.23
41 1.23
41.1 1.23
41.2 1.23
41.3 1.23
41.4 1.23
41.5 1.23
41.6 1.23
41.7 1.23
41.8 1.23
41.9 1.23
42 1.23
42.1 1.23
42.2 1.23
42.3 1.23
42.4 1.23
42.5 1.23
42.6 1.23
42.7 1.23
42.8 1.23
42.9 1.23
43 1.23
43.1 1.23
43.2 1.23
43.3 1.23
43.4 1.23
43.5 1.23
43.6 1.23
43.7 1.23
43.8 1.23
43.9 1.23
44 1.23
44.1 1.23
44.2 1.23
44.3 1.23
44.4 1.23
44.5 1.23
44.6 1.23
44.7 1.23
44.8 1.23
44.9 1.23
45 1.23
45.1 1.23
45.2 1.23
45.3 1.23
45.4 1.23
45.5 1.23
45.6 1.23
45.7 1.23
45.8 1.23
45.9 1.23
46 1.23
46.1 1.23
46.2 1.23
46.3 1.23
46.4 1.23
46.5 1.23
46.6 1.23
46.7 1.23
46.8 1.23
46.9 1.23
47 1.23
47.1 1.23
47.2 1.23
47.3 1.23
47.4 1.23
47.5 1.23
47.6 1.23
47.7 1.23
47.8 1.23
47.9 1.23
48 1.23
48.1 1.23
48.2 1.23
48.3 1.23
48.4 1.23
48.5 1.23
48.6 1.23
48.7 1.23
48.8 1.23
48.9 1.23
49 1.23
49.1 1.23
49.2 1.23
49.3 1.23
49.4 1.23
49.5 1.23
49.6 1.23
49.7 1.23
49.8 1.23
49.9 1.23
50 1.23
50.1 1.23
50.2 1.23
50.3 1.23
50.4 1.23
50.5 1.23
50.6 1.23
50.7 1.23
50.8 1.23
50.9 1.23
51 1.23
51.1 1.23
51.2 1.23
51.3 1.23
51.4 1.23
51.5 1.23
51.6 1.23
51.7 1.23
51.8 1.23
51.9 1.23
52 1.23
52.1 1.23
52.2 1.23
52.3 1.23
52.4 1.23
52.5 1.23
52.6 1.23
52.7 1.23
52.8 1.23
52.9 1.23
53 1.23
53.1 1.23
53.2 1.23
53.3 1.23
53.4 1.23
53.5 1.23
53.6 1.23
53.7 1.23
53.8 1.23
53.9 1.23
54 1.23
54.1 1.23
54.2 1.23
54.3 1.23
54.4 1.23
54.5 1.23
54.6 1.23
54.7 1.23
54.8 1.23
54.9 1.23
55 1.23
55.1 1.23
55.2 1.23
55.3 1.23
55.4 1.23
55.5 1.23
55.6 1.23
55.7 1.23
55.8 1.23
55.9 1.23
56 1.23
56.1 1.23
56.2 1.23
56.3 1.23
56.4 1.23
56.5 1.23
56.6 1.23
56.7 1.23
56.8 1.23
56.9 1.23
57 1.23
57.1 1.23
57.2 1.23
57.3 1.23
57.4 1.23
57.5 1.23
57.6 1.23
57.7 1.23
57.8 1.23
57.9 1.23
58 1.23
58.1 1.23
58.2 1.23
58.3 1.23
58.4 1.23
58.5 1.23
58.6 1.23
58.7 1.23
58.8 1.23
58.9 1.23
59 1.23
59.1 1.23
59.2 1.23
59.3 1.23
59.4 1.23
59.5 1.23
59.6 1.23
59.7 1.23
59.8 1.23
59.9 1.23
60 1.23
60.1 1.23
60.2 1.23
60.3 1.23
60.4 1.23
60.5 1.23
60.6 1.23
60.7 1.23
60.8 1.23
60.9 1.23
61 1.23
61.1 1.23
61.2 1.23
61.3 1.23
61.4 1.23
61.5 1.23
61.6 1.23
61.7 1.23
61.8 1.23
61.9 1.23
62 1.23
62.1 1.23
62.2 1.23
62.3 1.23
62.4 1.23
62.5 1.23
62.6 1.23
62.7 1.23
62.8 1.23
62.9 1.23
63 1.23
63.1 1.23
63.2 1.23
63.3 1.23
63.4 1.23
63.5 1.23
63.6 1.23
63.7 1.23
63.8 1.23
63.9 1.23
64 1.23
64.1 1.23
64.2 1.23
64.3 1.23
64.4 1.23
64.5 1.23
64.6 1.23
64.7 1.23
64.8 1.23
64.9 1.23
65 1.23
65.1 1.23
65.2 1.23
65.3 1.23
65.4 1.23
65.5 1.23
65.6 1.23
65.7 1.23
65.8 1.23
65.9 1.23
66 1.23
66.1 1.23
66.2 1.23
66.3 1.23
66.4 1.23
66.5 1.23
66.6 1.23
66.7 1.23
66.8 1.23
66.9 1.23
67 1.23
67.1 1.23
67.2 1.23
67.3 1.23
67.4 1.23
67.5 1.23
67.6 1.23
67.7 1.23
67.8 1.23
67.9 1.23
68 1.23
68.1 1.23
68.2 1.23
68.3 1.23
68.4 1.23
68.5 1.23
68.6 1.23
68.7 1.23
68.8 1.23
68.9 1.23
69 1.23
69.1 1.23
69.2 1.23
69.3 1.23
69.4 1.23
69.5 1.23
69.6 1.23
69.7 1.23
69.8 1.23
69.9 1.23
70 1.23
70.1 1.23
70.2 1.23
70.3 1.23
70.4 1.23
70.5 1.23
70.6 1.23
70.7 1.23
70.8 1.23
70.9 1.23
71 1.23
71.1 1.23
71.2 1.23
71.3 1.23
71.4 1.23
71.5 1.23
71.6 1.23
71.7 1.23
71.8 1.23
71.9 1.23
72 1.23
72.1 1.23
72.2 1.23
72.3 1.23
72.4 1.23
72.5 1.23
72.6 1.23
72.7 1.23
72.8 1.23
72.9 1.23
73 1.23
73.1 1.23
73.2 1.23
73.3 1.23
73.4 1.23
73.5 1.23
73.6 1.23
73.7 1.23
73.8 1.23
73.9 1.23
74 1.23
74.1 1.23
74.2 1.23
74.3 1.23
74.4 1.23
74.5 1.23
74.6 1.23
74.7 1.23
74.8 1.23
74.9 1.23
75 1.23
75.1 1.23
75.2 1.23
75.3 1.23
75.4 1.23
75.5 1.23
75.6 1.23
75.7 1.23
75.8 1.23
75.9 1.23
76 1.23
76.1 1.23
76.2 1.23
76.3 1.23
76.4 1.23
76.5 1.23
76.6 1.23
76.7 1.23
76.8 1.23
76.9 1.23
77 1.23
77.1 1.23
77.2 1.23
77.3 1.23
77.4 1.23
77.5 1.23
77.6 1.23
77.7 1.23
77.8 1.23
77.9 1.23
78 1.23
78.1 1.23
78.2 1.23
78.3 1.23
78.4 1.23
78.5 1.23
78.6 1.23
78.7 1.23
78.8 1.23
78.9 1.23
79 1.23
79.1 1.23
79.2 1.23
79.3 1.23
79.4 1.23
79.5 1.23
79.6 1.23
79.7 1.23
79.8 1.23
79.9 1.23
80 1.23
80.1 1.23
80.2 1.23
80.3 1.23
80.4 1.23
80.5 1.23
80.6 1.23
80.7 1.23
80.8 1.23
80.9 1.23
81 1.23
81.1 1.23
81.2 1.23
81.3 1.23
81.4 1.23
81.5 1.23
81.6 1.23
81.7 1.23
81.8 1.23
81.9 1.23
82 1.23
82.1 1.23
82.2 1.23
82.3 1.23
82.4 1.23
82.5 1.23
82.6 1.23
82.7 1.23
82.8 1.23
82.9 1.23
83 1.23
83.1 1.23
83.2 1.23
83.3 1.23
83.4 1.23
83.5 1.23
83.6 1.23
83.7 1.23
83.8 1.23
83.9 1.23
84 1.23
84.1 1.23
84.2 1.23
84.3 1.23
84.4 1.23
84.5 1.23
84.6 1.23
84.7 1.23
84.8 1.23
84.9 1.23
85 1.23
85.1 1.23
85.2 1.23
85.3 1.23
85.4 1.23
85.5 1.23
85.6 1.23
85.7 1.23
85.8 1.23
85.9 1.23
86 1.23
86.1 1.23
86.2 1.23
86.3 1.23
86.4 1.23
86.5 1.23
86.6 1.23
86.7 1.23
86.8 1.23
86.9 1.23
87 1.23
87.1 1.23
87.2 1.23
87.3 1.23
87.4 1.23
87.5 1.23
87.6 1.23
87.7 1.23
87.8 1.23
87.9 1.23
88 1.23
88.1 1.23
88.2 1.23
88.3 1.23
88.4 1.23
88.5 1.23
88.6 1.23
88.7 1.23
88.8 1.23
88.9 1.23
89 1.23
89.1 1.23
89.2 1.23
89.3 1.23
89.4 1.23
89.5 1.23
89.6 1.23
89.7 1.23
89.8 1.23
89.9 1.23
90 1.23
90.1 1.23
90.2 1.23
90.3 1.23
90.4 1.23
90.5 1.23
90.6 1.23
90.7 1.23
90.8 1.23
90.9 1.23
91 1.23
91.1 1.23
91.2 1.23
91.3 1.23
91.4 1.23
91.5 1.23
91.6 1.23
91.7 1.23
91.8 1.23
91.9 1.23
92 1.23
92.1 1.23
92.2 1.23
92.3 1.23
92.4 1.23
92.5 1.23
92.6 1.23
92.7 1.23
92.8 1.23
92.9 1.23
93 1.23
93.1 1.23
93.2 1.23
93.3 1.23
93.4 1.23
93.5 1.23
93.6 1.23
93.7 1.23
93.8 1.23
93.9 1.23
94 1.23
94.1 1.23
94.2 1.23
94.3 1.23
94.4 1.23
94.5 1.23
94.6 1.23
94.7 1.23
94.8 1.23
94.9 1.23
95 1.23
95.1 1.23
95.2 1.23
95.3 1.23
95.4 1.23
95.5 1.23
95.6 1.23
95.7 1.23
95.8 1.23
95.9 1.23
96 1.23
96.1 1.23
96.2 1.23
96.3 1.23
96.4 1.23
96.5 1.23
96.6 1.23
96.7 1.23
96.8 1.23
96.9 1.23
97 1.23
97.1 1.23
97.2 1.23
97.3 1.23
97.4 1.23
97.5 1.23
97.6 1.23
97.7 1.23
97.8 1.23
97.9 1.23
98 1.23
98.1 1.23
98.2 1.23
98.3 1.23
98.4 1.23
98.5 1.23
98.6 1.23
98.7 1.23
98.8 1.23
98.9 1.23
99 1.23
99.1 1.23
99.2 1.23
99.3 1.23
99.4 1.23
99.5 1.23
99.6 1.23
99.7 1.23
99.8 1.23
99.9 1.23
100 1.23
100.1 1.23
100.2 1.23
100.3 1.23
100.4 1.23
100.5 1.23
100.6 1.23
100.7 1.23
100.8 1.23
100.9 1.23
101 1.23
101.1 1.23
101.2 1.23
101.3 1.23
101.4 1.23
101.5 1.23
101.6 1.23
101.7 1.23
101.8 1.23
101.9 1.23
102 1.23
102.1 1.23
102.2 1.23
102.3 1.23
102.4 1.23
102.5 1.23
102.6 1.23
102.7 1.23
102.8 1.23
102.9 1.23
103 1.23
103.1 1.23
103.2 1.23
103.3 1.23
103.4 1.23
103.5 1.23
103.6 1.23
103.7 1.23
103.8 1.23
103.9 1.23
104 1.23
104.1 1.23
104.2 1.23
104.3 1.23
104.4 1.23
104.5 1.23
104.6 1.23
104.7 1.23
104.8 1.23
104.9 1.23
105 1.23
105.1 1.23
105.2 1.23
105.3 1.23
105.4 1.23
105.5 1.23
105.6 1.23
105.7 1.23
105.8 1.23
105.9 1.23
106 1.23
106.1 1.23
106.2 1.23
106.3 1.23
106.4 1.23
106.5 1.23
106.6 1.23
106.7 1.23
106.8 1.23
106.9 1.23
107 1.23
107.1 1.23
107.2 1.23
107.3 1.23
107.4 1.23
107.5 1.23
107.6 1.23
107.7 1.23
107.8 1.23
107.9 1.23
108 1.23
108.1 1.23
108.2 1.23
108.3 1.23
};
\addlegendentry{Obj}
\addplot [semithick, color3]
table {%
0 0.649999976158
0.1 0.649999976158
0.2 0.649999976158
0.3 0.649999976158
0.4 0.649999976158
0.5 0.649999976158
0.6 0.649999976158
0.7 0.649999976158
0.8 0.649999976158
0.9 0.649999976158
1 0.649999976158
1.1 0.649999976158
1.2 0.649999976158
1.3 0.649999976158
1.4 0.649999976158
1.5 0.649999976158
1.6 0.649999976158
1.7 0.649999976158
1.8 0.649999976158
1.9 0.649999976158
2 0.649999976158
2.1 0.649999976158
2.2 0.649999976158
2.3 0.649999976158
2.4 0.649999976158
2.5 0.639999985695
2.6 0.639999985695
2.7 0.649999976158
2.8 0.649999976158
2.9 0.639999985695
3 0.649999976158
3.1 0.649999976158
3.2 0.639999985695
3.3 0.649999976158
3.4 0.649999976158
3.5 0.649999976158
3.6 0.639999985695
3.7 0.649999976158
3.8 0.639999985695
3.9 0.649999976158
4 0.649999976158
4.1 0.639999985695
4.2 0.639999985695
4.3 0.639999985695
4.4 0.639999985695
4.5 0.639999985695
4.6 0.639999985695
4.7 0.649999976158
4.8 0.649999976158
4.9 0.639999985695
5 0.639999985695
5.1 0.639999985695
5.2 0.639999985695
5.3 0.639999985695
5.4 0.639999985695
5.5 0.639999985695
5.6 0.639999985695
5.7 0.639999985695
5.8 0.639999985695
5.9 0.639999985695
6 0.639999985695
6.1 0.639999985695
6.2 0.639999985695
6.3 0.639999985695
6.4 0.639999985695
6.5 0.639999985695
6.6 0.639999985695
6.7 0.639999985695
6.8 0.639999985695
6.9 0.639999985695
7 0.639999985695
7.1 0.639999985695
7.2 0.639999985695
7.3 0.639999985695
7.4 0.639999985695
7.5 0.639999985695
7.6 0.639999985695
7.7 0.639999985695
7.8 0.639999985695
7.9 0.639999985695
8 0.639999985695
8.1 0.639999985695
8.2 0.639999985695
8.3 0.639999985695
8.4 0.639999985695
8.5 0.639999985695
8.6 0.639999985695
8.7 0.639999985695
8.8 0.639999985695
8.9 0.639999985695
9 0.639999985695
9.1 0.639999985695
9.2 0.639999985695
9.3 0.639999985695
9.4 0.639999985695
9.5 0.639999985695
9.6 0.639999985695
9.7 0.639999985695
9.8 0.639999985695
9.9 0.639999985695
10 0.639999985695
10.1 0.639999985695
10.2 0.639999985695
10.3 0.639999985695
10.4 0.639999985695
10.5 0.639999985695
10.6 0.639999985695
10.7 0.639999985695
10.8 0.639999985695
10.9 0.639999985695
11 0.639999985695
11.1 0.639999985695
11.2 0.639999985695
11.3 0.639999985695
11.4 0.639999985695
11.5 0.639999985695
11.6 0.639999985695
11.7 0.639999985695
11.8 0.639999985695
11.9 0.639999985695
12 0.639999985695
12.1 0.639999985695
12.2 0.639999985695
12.3 0.639999985695
12.4 0.639999985695
12.5 0.639999985695
12.6 0.639999985695
12.7 0.639999985695
12.8 0.639999985695
12.9 0.639999985695
13 0.639999985695
13.1 0.639999985695
13.2 0.639999985695
13.3 0.639999985695
13.4 0.639999985695
13.5 0.639999985695
13.6 0.639999985695
13.7 0.629999995232
13.8 0.639999985695
13.9 0.639999985695
14 0.639999985695
14.1 0.629999995232
14.2 0.639999985695
14.3 0.639999985695
14.4 0.639999985695
14.5 0.639999985695
14.6 0.639999985695
14.7 0.639999985695
14.8 0.639999985695
14.9 0.639999985695
15 0.639999985695
15.1 0.639999985695
15.2 0.639999985695
15.3 0.639999985695
15.4 0.639999985695
15.5 0.639999985695
15.6 0.639999985695
15.7 0.629999995232
15.8 0.639999985695
15.9 0.639999985695
16 0.639999985695
16.1 0.639999985695
16.2 0.629999995232
16.3 0.639999985695
16.4 0.629999995232
16.5 0.629999995232
16.6 0.639999985695
16.7 0.639999985695
16.8 0.639999985695
16.9 0.639999985695
17 0.639999985695
17.1 0.639999985695
17.2 0.639999985695
17.3 0.639999985695
17.4 0.639999985695
17.5 0.639999985695
17.6 0.639999985695
17.7 0.639999985695
17.8 0.639999985695
17.9 0.639999985695
18 0.639999985695
18.1 0.639999985695
18.2 0.639999985695
18.3 0.639999985695
18.4 0.639999985695
18.5 0.639999985695
18.6 0.639999985695
18.7 0.639999985695
18.8 0.639999985695
18.9 0.639999985695
19 0.639999985695
19.1 0.639999985695
19.2 0.639999985695
19.3 0.639999985695
19.4 0.639999985695
19.5 0.639999985695
19.6 0.639999985695
19.7 0.639999985695
19.8 0.639999985695
19.9 0.639999985695
20 0.639999985695
20.1 0.639999985695
20.2 0.639999985695
20.3 0.639999985695
20.4 0.639999985695
20.5 0.639999985695
20.6 0.639999985695
20.7 0.639999985695
20.8 0.639999985695
20.9 0.639999985695
21 0.639999985695
21.1 0.639999985695
21.2 0.639999985695
21.3 0.639999985695
21.4 0.639999985695
21.5 0.639999985695
21.6 0.639999985695
21.7 0.639999985695
21.8 0.639999985695
21.9 0.649999976158
22 0.649999976158
22.1 0.639999985695
22.2 0.649999976158
22.3 0.649999976158
22.4 0.639999985695
22.5 0.649999976158
22.6 0.639999985695
22.7 0.649999976158
22.8 0.639999985695
22.9 0.639999985695
23 0.649999976158
23.1 0.639999985695
23.2 0.639999985695
23.3 0.639999985695
23.4 0.649999976158
23.5 0.649999976158
23.6 0.639999985695
23.7 0.639999985695
23.8 0.649999976158
23.9 0.649999976158
24 0.649999976158
24.1 0.649999976158
24.2 0.649999976158
24.3 0.649999976158
24.4 0.649999976158
24.5 0.649999976158
24.6 0.649999976158
24.7 0.649999976158
24.8 0.649999976158
24.9 0.649999976158
25 0.649999976158
25.1 0.639999985695
25.2 0.649999976158
25.3 0.649999976158
25.4 0.649999976158
25.5 0.649999976158
25.6 0.639999985695
25.7 0.649999976158
25.8 0.649999976158
25.9 0.639999985695
26 0.639999985695
26.1 0.639999985695
26.2 0.649999976158
26.3 0.649999976158
26.4 0.649999976158
26.5 0.649999976158
26.6 0.649999976158
26.7 0.649999976158
26.8 0.649999976158
26.9 0.649999976158
27 0.639999985695
27.1 0.649999976158
27.2 0.639999985695
27.3 0.639999985695
27.4 0.639999985695
27.5 0.649999976158
27.6 0.649999976158
27.7 0.649999976158
27.8 0.649999976158
27.9 0.649999976158
28 0.649999976158
28.1 0.649999976158
28.2 0.639999985695
28.3 0.649999976158
28.4 0.649999976158
28.5 0.649999976158
28.6 0.649999976158
28.7 0.649999976158
28.8 0.649999976158
28.9 0.649999976158
29 0.649999976158
29.1 0.649999976158
29.2 0.649999976158
29.3 0.649999976158
29.4 0.639999985695
29.5 0.649999976158
29.6 0.649999976158
29.7 0.649999976158
29.8 0.649999976158
29.9 0.649999976158
30 0.649999976158
30.1 0.649999976158
30.2 0.649999976158
30.3 0.649999976158
30.4 0.649999976158
30.5 0.649999976158
30.6 0.649999976158
30.7 0.649999976158
30.8 0.639999985695
30.9 0.639999985695
31 0.649999976158
31.1 0.649999976158
31.2 0.649999976158
31.3 0.649999976158
31.4 0.649999976158
31.5 0.649999976158
31.6 0.649999976158
31.7 0.649999976158
31.8 0.649999976158
31.9 0.649999976158
32 0.649999976158
32.1 0.649999976158
32.2 0.649999976158
32.3 0.649999976158
32.4 0.649999976158
32.5 0.649999976158
32.6 0.649999976158
32.7 0.649999976158
32.8 0.649999976158
32.9 0.649999976158
33 0.649999976158
33.1 0.649999976158
33.2 0.649999976158
33.3 0.649999976158
33.4 0.649999976158
33.5 0.649999976158
33.6 0.649999976158
33.7 0.639999985695
33.8 0.649999976158
33.9 0.649999976158
34 0.639999985695
34.1 0.649999976158
34.2 0.639999985695
34.3 0.649999976158
34.4 0.649999976158
34.5 0.639999985695
34.6 0.649999976158
34.7 0.639999985695
34.8 0.649999976158
34.9 0.649999976158
35 0.649999976158
35.1 0.639999985695
35.2 0.639999985695
35.3 0.639999985695
35.4 0.639999985695
35.5 0.639999985695
35.6 0.639999985695
35.7 0.639999985695
35.8 0.639999985695
35.9 0.649999976158
36 0.649999976158
36.1 0.639999985695
36.2 0.639999985695
36.3 0.649999976158
36.4 0.639999985695
36.5 0.649999976158
36.6 0.639999985695
36.7 0.649999976158
36.8 0.649999976158
36.9 0.649999976158
37 0.649999976158
37.1 0.639999985695
37.2 0.639999985695
37.3 0.649999976158
37.4 0.639999985695
37.5 0.649999976158
37.6 0.649999976158
37.7 0.639999985695
37.8 0.649999976158
37.9 0.649999976158
38 0.639999985695
38.1 0.639999985695
38.2 0.649999976158
38.3 0.639999985695
38.4 0.649999976158
38.5 0.639999985695
38.6 0.639999985695
38.7 0.639999985695
38.8 0.639999985695
38.9 0.649999976158
39 0.639999985695
39.1 0.639999985695
39.2 0.639999985695
39.3 0.639999985695
39.4 0.639999985695
39.5 0.649999976158
39.6 0.639999985695
39.7 0.639999985695
39.8 0.639999985695
39.9 0.639999985695
40 0.649999976158
40.1 0.639999985695
40.2 0.639999985695
40.3 0.639999985695
40.4 0.639999985695
40.5 0.639999985695
40.6 0.639999985695
40.7 0.639999985695
40.8 0.639999985695
40.9 0.639999985695
41 0.639999985695
41.1 0.639999985695
41.2 0.639999985695
41.3 0.639999985695
41.4 0.639999985695
41.5 0.639999985695
41.6 0.639999985695
41.7 0.639999985695
41.8 0.639999985695
41.9 0.660000026226
42 0.680000007153
42.1 0.689999997616
42.2 0.689999997616
42.3 0.519999980927
42.4 0.419999986887
42.5 0.40000000596
42.6 0.389999985695
42.7 0.370000004768
42.8 0.409999996424
42.9 0.389999985695
43 0.409999996424
43.1 0.370000004768
43.2 0.370000004768
43.3 0.330000013113
43.4 0.379999995232
43.5 0.340000003576
43.6 0.40000000596
43.7 0.409999996424
43.8 0.419999986887
43.9 0.389999985695
44 0.419999986887
44.1 0.319999992847
44.2 0.40000000596
44.3 0.409999996424
44.4 0.360000014305
44.5 0.379999995232
44.6 0.490000009537
44.7 0.490000009537
44.8 0.52999997139
44.9 0.610000014305
45 0.639999985695
45.1 0.660000026226
45.2 0.699999988079
45.3 0.72000002861
45.4 0.740000009537
45.5 0.77999997139
45.6 0.810000002384
45.7 0.860000014305
45.8 0.879999995232
45.9 0.910000026226
46 0.930000007153
46.1 0.97000002861
46.2 1.01999998093
46.3 1.12000000477
46.4 1.17999994755
46.5 1.19000005722
46.6 1.20000004768
46.7 1.21000003815
46.8 1.22000002861
46.9 1.22000002861
47 1.23000001907
47.1 1.23000001907
47.2 1.22000002861
47.3 1.21000003815
47.4 1.21000003815
47.5 1.21000003815
47.6 1.21000003815
47.7 1.13999998569
47.8 1.07000005245
47.9 1.02999997139
48 1
48.1 0.990000009537
48.2 0.97000002861
48.3 0.949999988079
48.4 1.02999997139
48.5 1.09000003338
48.6 1.12000000477
48.7 1.12000000477
48.8 1.12000000477
48.9 1.12999999523
49 1.12999999523
49.1 1.12999999523
49.2 1.12000000477
49.3 1.01999998093
49.4 0.980000019073
49.5 0.990000009537
49.6 1.08000004292
49.7 1.09000003338
49.8 1.11000001431
49.9 1.00999999046
50 0.930000007153
50.1 0.899999976158
50.2 0.889999985695
50.3 0.879999995232
50.4 1
50.5 1.05999994278
50.6 1.07000005245
50.7 0.980000019073
50.8 0.959999978542
50.9 1.04999995232
51 1.01999998093
51.1 0.959999978542
51.2 0.939999997616
51.3 0.949999988079
51.4 0.97000002861
51.5 0.97000002861
51.6 0.980000019073
51.7 0.990000009537
51.8 1.01999998093
51.9 1.02999997139
52 1.05999994278
52.1 1.12999999523
52.2 1.11000001431
52.3 1.11000001431
52.4 1.11000001431
52.5 1.17999994755
52.6 1.22000002861
52.7 1.23000001907
52.8 1.24000000954
52.9 1.23000001907
53 1.25999999046
53.1 1.25
53.2 1.27999997139
53.3 1.25999999046
53.4 1.25999999046
53.5 1.27999997139
53.6 1.26999998093
53.7 1.25999999046
53.8 1.26999998093
53.9 1.25999999046
54 1.25
54.1 1.25
54.2 1.25
54.3 1.25
54.4 1.25999999046
54.5 1.25999999046
54.6 1.25
54.7 1.25
54.8 1.25
54.9 1.23000001907
55 1.21000003815
55.1 1.20000004768
55.2 1.20000004768
55.3 1.20000004768
55.4 1.20000004768
55.5 1.17999994755
55.6 1.19000005722
55.7 1.19000005722
55.8 1.19000005722
55.9 1.17999994755
56 1.16999995708
56.1 1.15999996662
56.2 1.16999995708
56.3 1.16999995708
56.4 1.16999995708
56.5 1.15999996662
56.6 1.15999996662
56.7 1.15999996662
56.8 1.15999996662
56.9 1.14999997616
57 1.14999997616
57.1 1.14999997616
57.2 1.13999998569
57.3 1.08000004292
57.4 1.04999995232
57.5 1.01999998093
57.6 1
57.7 1
57.8 1
57.9 1.00999999046
58 1.01999998093
58.1 1.01999998093
58.2 1.09000003338
58.3 1.12999999523
58.4 1.12000000477
58.5 1.10000002384
58.6 1.15999996662
58.7 1.19000005722
58.8 1.22000002861
58.9 1.25
59 1.26999998093
59.1 1.26999998093
59.2 1.25999999046
59.3 1.26999998093
59.4 1.29999995232
59.5 1.29999995232
59.6 1.26999998093
59.7 1.25999999046
59.8 1.26999998093
59.9 1.25
60 1.25999999046
60.1 1.25999999046
60.2 1.25999999046
60.3 1.25999999046
60.4 1.25999999046
60.5 1.25
60.6 1.25
60.7 1.24000000954
60.8 1.25
60.9 1.25
61 1.25999999046
61.1 1.25999999046
61.2 1.24000000954
61.3 1.24000000954
61.4 1.25
61.5 1.25
61.6 1.25999999046
61.7 1.25999999046
61.8 1.25
61.9 1.25
62 1.23000001907
62.1 1.25
62.2 1.22000002861
62.3 1.20000004768
62.4 1.20000004768
62.5 1.21000003815
62.6 1.21000003815
62.7 1.21000003815
62.8 1.21000003815
62.9 1.21000003815
63 1.21000003815
63.1 1.21000003815
63.2 1.23000001907
63.3 1.22000002861
63.4 1.21000003815
63.5 1.20000004768
63.6 1.20000004768
63.7 1.19000005722
63.8 1.19000005722
63.9 1.20000004768
64 1.21000003815
64.1 1.21000003815
64.2 1.21000003815
64.3 1.22000002861
64.4 1.12999999523
64.5 1.15999996662
64.6 1.17999994755
64.7 1.17999994755
64.8 1.21000003815
64.9 1.15999996662
65 1.13999998569
65.1 1.14999997616
65.2 1.17999994755
65.3 1.22000002861
65.4 1.21000003815
65.5 1.22000002861
65.6 1.21000003815
65.7 1.21000003815
65.8 1.20000004768
65.9 1.20000004768
66 1.20000004768
66.1 1.21000003815
66.2 1.21000003815
66.3 1.21000003815
66.4 1.21000003815
66.5 1.21000003815
66.6 1.21000003815
66.7 1.23000001907
66.8 1.24000000954
66.9 1.25999999046
67 1.25999999046
67.1 1.25999999046
67.2 1.26999998093
67.3 1.28999996185
67.4 1.26999998093
67.5 1.25999999046
67.6 1.25999999046
67.7 1.25999999046
67.8 1.25999999046
67.9 1.25999999046
68 1.26999998093
68.1 1.28999996185
68.2 1.30999994278
68.3 1.26999998093
68.4 1.30999994278
68.5 1.28999996185
68.6 1.27999997139
68.7 1.33000004292
68.8 1.33000004292
68.9 1.28999996185
69 1.26999998093
69.1 1.25999999046
69.2 1.26999998093
69.3 1.26999998093
69.4 1.26999998093
69.5 1.29999995232
69.6 1.29999995232
69.7 1.25999999046
69.8 1.26999998093
69.9 1.26999998093
70 1.25
70.1 1.26999998093
70.2 1.27999997139
70.3 1.27999997139
70.4 1.25999999046
70.5 1.25999999046
70.6 1.26999998093
70.7 1.24000000954
70.8 1.24000000954
70.9 1.22000002861
71 1.21000003815
71.1 1.21000003815
71.2 1.23000001907
71.3 1.21000003815
71.4 1.21000003815
71.5 1.21000003815
71.6 1.14999997616
71.7 1.11000001431
71.8 1.08000004292
71.9 1.12000000477
72 1.14999997616
72.1 1.15999996662
72.2 1.15999996662
72.3 1.15999996662
72.4 1.15999996662
72.5 1.15999996662
72.6 1.15999996662
72.7 1.15999996662
72.8 1.15999996662
72.9 1.14999997616
73 1.14999997616
73.1 1.14999997616
73.2 1.15999996662
73.3 1.15999996662
73.4 1.15999996662
73.5 1.11000001431
73.6 1.05999994278
73.7 1.04999995232
73.8 1.03999996185
73.9 1.03999996185
74 1.03999996185
74.1 1.03999996185
74.2 1.03999996185
74.3 1.02999997139
74.4 1.02999997139
74.5 1.03999996185
74.6 1.05999994278
74.7 1.09000003338
74.8 1.10000002384
74.9 1.09000003338
75 1.10000002384
75.1 1.12000000477
75.2 1.14999997616
75.3 1.15999996662
75.4 1.17999994755
75.5 1.20000004768
75.6 1.23000001907
75.7 1.25999999046
75.8 1.28999996185
75.9 1.30999994278
76 1.29999995232
76.1 1.27999997139
76.2 1.35000002384
76.3 1.35000002384
76.4 1.30999994278
76.5 1.30999994278
76.6 1.34000003338
76.7 1.35000002384
76.8 1.35000002384
76.9 1.33000004292
77 1.32000005245
77.1 1.34000003338
77.2 1.33000004292
77.3 1.33000004292
77.4 1.34000003338
77.5 1.36000001431
77.6 1.35000002384
77.7 1.34000003338
77.8 1.35000002384
77.9 1.36000001431
78 1.37000000477
78.1 1.37000000477
78.2 1.37999999523
78.3 1.37999999523
78.4 1.37999999523
78.5 1.38999998569
78.6 1.37999999523
78.7 1.37999999523
78.8 1.38999998569
78.9 1.39999997616
79 1.39999997616
79.1 1.38999998569
79.2 1.38999998569
79.3 1.39999997616
79.4 1.37999999523
79.5 1.37999999523
79.6 1.36000001431
79.7 1.35000002384
79.8 1.34000003338
79.9 1.32000005245
80 1.30999994278
80.1 1.30999994278
80.2 1.30999994278
80.3 1.27999997139
80.4 1.27999997139
80.5 1.27999997139
80.6 1.27999997139
80.7 1.26999998093
80.8 1.25
80.9 1.25999999046
81 1.23000001907
81.1 1.21000003815
81.2 1.20000004768
81.3 1.12000000477
81.4 1.02999997139
81.5 1.07000005245
81.6 0.939999997616
81.7 0.819999992847
81.8 0.910000026226
81.9 0.819999992847
82 0.660000026226
82.1 0.519999980927
82.2 0.439999997616
82.3 0.40000000596
82.4 0.409999996424
82.5 0.5
82.6 0.490000009537
82.7 0.449999988079
82.8 0.439999997616
82.9 0.360000014305
83 0.389999985695
83.1 0.389999985695
83.2 0.519999980927
83.3 0.620000004768
83.4 0.649999976158
83.5 0.649999976158
83.6 0.649999976158
83.7 0.649999976158
83.8 0.649999976158
83.9 0.649999976158
84 0.649999976158
84.1 0.649999976158
84.2 0.649999976158
84.3 0.649999976158
84.4 0.649999976158
84.5 0.649999976158
84.6 0.649999976158
84.7 0.649999976158
84.8 0.649999976158
84.9 0.649999976158
85 0.649999976158
85.1 0.649999976158
85.2 0.649999976158
85.3 0.649999976158
85.4 0.649999976158
85.5 0.649999976158
85.6 0.649999976158
85.7 0.649999976158
85.8 0.649999976158
85.9 0.649999976158
86 0.649999976158
86.1 0.649999976158
86.2 0.649999976158
86.3 0.649999976158
86.4 0.649999976158
86.5 0.649999976158
86.6 0.649999976158
86.7 0.649999976158
86.8 0.649999976158
86.9 0.649999976158
87 0.649999976158
87.1 0.649999976158
87.2 0.649999976158
87.3 0.649999976158
87.4 0.649999976158
87.5 0.649999976158
87.6 0.649999976158
87.7 0.649999976158
87.8 0.649999976158
87.9 0.649999976158
88 0.649999976158
88.1 0.649999976158
88.2 0.649999976158
88.3 0.649999976158
88.4 0.649999976158
88.5 0.649999976158
88.6 0.649999976158
88.7 0.649999976158
88.8 0.649999976158
88.9 0.649999976158
89 0.649999976158
89.1 0.649999976158
89.2 0.649999976158
89.3 0.649999976158
89.4 0.649999976158
89.5 0.649999976158
89.6 0.649999976158
89.7 0.649999976158
89.8 0.649999976158
89.9 0.649999976158
90 0.649999976158
90.1 0.649999976158
90.2 0.649999976158
90.3 0.649999976158
90.4 0.649999976158
90.5 0.649999976158
90.6 0.649999976158
90.7 0.649999976158
90.8 0.649999976158
90.9 0.649999976158
91 0.649999976158
91.1 0.649999976158
91.2 0.649999976158
91.3 0.649999976158
91.4 0.649999976158
91.5 0.649999976158
91.6 0.649999976158
91.7 0.649999976158
91.8 0.649999976158
91.9 0.649999976158
92 0.649999976158
92.1 0.649999976158
92.2 0.649999976158
92.3 0.649999976158
92.4 0.649999976158
92.5 0.649999976158
92.6 0.649999976158
92.7 0.649999976158
92.8 0.649999976158
92.9 0.649999976158
93 0.649999976158
93.1 0.649999976158
93.2 0.649999976158
93.3 0.649999976158
93.4 0.649999976158
93.5 0.649999976158
93.6 0.649999976158
93.7 0.649999976158
93.8 0.649999976158
93.9 0.649999976158
94 0.649999976158
94.1 0.649999976158
94.2 0.649999976158
94.3 0.649999976158
94.4 0.649999976158
94.5 0.649999976158
94.6 0.649999976158
94.7 0.649999976158
94.8 0.649999976158
94.9 0.649999976158
95 0.649999976158
95.1 0.649999976158
95.2 0.649999976158
95.3 0.649999976158
95.4 0.649999976158
95.5 0.649999976158
95.6 0.649999976158
95.7 0.649999976158
95.8 0.649999976158
95.9 0.649999976158
96 0.649999976158
96.1 0.649999976158
96.2 0.649999976158
96.3 0.649999976158
96.4 0.649999976158
96.5 0.649999976158
96.6 0.649999976158
96.7 0.649999976158
96.8 0.649999976158
96.9 0.649999976158
97 0.649999976158
97.1 0.649999976158
97.2 0.649999976158
97.3 0.649999976158
97.4 0.649999976158
97.5 0.649999976158
97.6 0.649999976158
97.7 0.649999976158
97.8 0.649999976158
97.9 0.649999976158
98 0.649999976158
98.1 0.649999976158
98.2 0.649999976158
98.3 0.649999976158
98.4 0.649999976158
98.5 0.649999976158
98.6 0.649999976158
98.7 0.649999976158
98.8 0.649999976158
98.9 0.649999976158
99 0.649999976158
99.1 0.649999976158
99.2 0.649999976158
99.3 0.649999976158
99.4 0.649999976158
99.5 0.649999976158
99.6 0.649999976158
99.7 0.649999976158
99.8 0.649999976158
99.9 0.649999976158
100 0.649999976158
100.1 0.649999976158
100.2 0.649999976158
100.3 0.649999976158
100.4 0.649999976158
100.5 0.649999976158
100.6 0.649999976158
100.7 0.649999976158
100.8 0.649999976158
100.9 0.649999976158
101 0.649999976158
101.1 0.649999976158
101.2 0.649999976158
101.3 0.649999976158
101.4 0.649999976158
101.5 0.649999976158
101.6 0.649999976158
101.7 0.649999976158
101.8 0.649999976158
101.9 0.649999976158
102 0.649999976158
102.1 0.649999976158
102.2 0.649999976158
102.3 0.649999976158
102.4 0.649999976158
102.5 0.649999976158
102.6 0.649999976158
102.7 0.649999976158
102.8 0.649999976158
102.9 0.649999976158
103 0.649999976158
103.1 0.649999976158
103.2 0.649999976158
103.3 0.649999976158
103.4 0.649999976158
103.5 0.649999976158
103.6 0.649999976158
103.7 0.649999976158
103.8 0.649999976158
103.9 0.649999976158
104 0.649999976158
104.1 0.649999976158
104.2 0.649999976158
104.3 0.649999976158
104.4 0.660000026226
104.5 0.649999976158
104.6 0.649999976158
104.7 0.649999976158
104.8 0.649999976158
104.9 0.649999976158
105 0.649999976158
105.1 0.649999976158
105.2 0.660000026226
105.3 0.649999976158
105.4 0.649999976158
105.5 0.649999976158
105.6 0.649999976158
105.7 0.649999976158
105.8 0.649999976158
105.9 0.649999976158
106 0.649999976158
106.1 0.660000026226
106.2 0.649999976158
106.3 0.649999976158
106.4 0.660000026226
106.5 0.649999976158
106.6 0.649999976158
106.7 0.649999976158
106.8 0.649999976158
106.9 0.649999976158
107 0.649999976158
107.1 0.649999976158
107.2 0.649999976158
107.3 0.649999976158
107.4 0.649999976158
107.5 0.649999976158
107.6 0.649999976158
107.7 0.649999976158
107.8 0.649999976158
107.9 0.649999976158
108 0.649999976158
108.1 0.649999976158
108.2 0.649999976158
108.3 0.649999976158
};
\addlegendentry{Lidar}
\end{axis}

\end{tikzpicture}


==> fig/tex/x_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
]
\addplot [semithick, color0]
table {%
0 0.02989511013
0.1 0.02992884636
0.2 0.03991036892
0.3 0.0298845004999999
0.4 0.0399363565399999
0.5 0.02991036892
0.6 0.02991036892
0.7 0.0398952293399999
0.8 0.0399028587299999
0.9 0.0399104881299999
1 0.0399363565399999
1.1 0.02991036892
1.2 0.0299116802199999
1.3 0.0398998785
1.4 0.04991036892
1.5 0.03993552208
1.6 0.0299355220799999
1.7 0.0499101305
1.8 0.03991036892
1.9 0.0299363565399999
2 0.0398952293399999
2.1 0.0398952293399999
2.2 0.0298890304599999
2.3 0.0298949909199999
2.4 0.0399104881299999
2.5 0.0399648475599998
2.6 0.0499116802199999
2.7 0.0399085807799999
2.8 0.0398952293399999
2.9 0.04990297794
3 0.0698843812900001
3.1 0.05991036892
3.2 0.0598952293399999
3.3 0.0498986864099999
3.4 0.0599116802199999
3.5 0.0599028587299999
3.6 0.0398949909199999
3.7 0.0299028587299999
3.8 0.01991036892
3.9 0.0298952293399999
4 0.02990476608
4.1 0.00992884636000002
4.2 0.01991036892
4.3 0.01991036892
4.4 0.0299101305
4.5 0.01991036892
4.6 0.0199363565399999
4.7 0.0199363565399999
4.8 0.02990977287
4.9 0.0399028587299999
5 0.03988438129
5.1 0.0298949909199999
5.2 0.02991036892
5.3 0.0398890304599999
5.4 0.0199104881299998
5.5 0.0198985671999998
5.6 0.01990417004
5.7 0.0299363565399999
5.8 0.0298998785
5.9 0.01991859436
6 0.00993623733999982
6.1 0.01991036892
6.2 0.02990476608
6.3 0.02990476608
6.4 0.01990476608
6.5 0.00991168021999989
6.6 0.00993635653999991
6.7 0.00993635653999991
6.8 0.01991036892
6.9 0.0298949909199999
7 0.03991036892
7.1 0.0298952293399999
7.2 0.0298952293399999
7.3 0.01991036892
7.4 0.01991156101
7.5 0.0199028587299999
7.6 0.01991036892
7.7 0.0199028587299999
7.8 0.0298949909199999
7.9 0.0399199056599999
8 0.0299101305
8.1 0.03993552208
8.2 0.02989511013
8.3 0.0198952293399999
8.4 0.0298952293399999
8.5 0.0399363565399999
8.6 0.0299028587299999
8.7 0.0399363565399999
8.8 0.0299363565399999
8.9 0.0299101305
9 0.01991036892
9.1 0.0199363565399999
9.2 0.0199030971499998
9.3 0.0198859310199999
9.4 0.01992884636
9.5 0.02991036892
9.6 0.02991036892
9.7 0.03989511013
9.8 0.01992002487
9.9 0.01991036892
10 0.0098949909199999
10.1 0.00992991923999997
10.2 0.01990297794
10.3 0.02991036892
10.4 0.0299101305
10.5 0.02991036892
10.6 0.0298952293399999
10.7 0.0298845004999999
10.8 0.0398985671999998
10.9 0.0298890304599999
11 0.0298952293399999
11.1 0.0298842620799999
11.2 0.0298842620799999
11.3 0.0199104881299998
11.4 0.01991036892
11.5 0.02992145538
11.6 0.02991036892
11.7 0.0299032163599999
11.8 0.0299104881299999
11.9 0.0298952293399999
12 0.0299363565399999
12.1 0.0399028587299999
12.2 0.0299102497099999
12.3 0.01991036892
12.4 0.0199567413299999
12.5 0.01990977287
12.6 0.00990321635999991
12.7 0.00991036891999997
12.8 0.00991036891999997
12.9 0.00989511013
13 0.00990285872999985
13.1 0.00991024970999987
13.2 -9.14192200001107e-05
13.3 0.01991036892
13.4 0.0299028587299999
13.5 0.0299354028699998
13.6 0.02991036892
13.7 0.01991036892
13.8 0.0199642515199998
13.9 0.0299032163599999
14 0.02989511013
14.1 0.0398952293399999
14.2 0.03991036892
14.3 0.0299104881299999
14.4 0.0298952293399999
14.5 0.02991036892
14.6 0.03989511013
14.7 0.00989522933999987
14.8 -8.95118700001696e-05
14.9 -8.96310800000411e-05
15 -8.95118700001696e-05
15.1 0.00991048812999984
15.2 0.0198952293399999
15.3 0.0199363565399999
15.4 0.01991036892
15.5 0.0198949909199999
15.6 0.0299199056599999
15.7 -0.0101047706600002
15.8 0.00993552207999993
15.9 0.0199104881299998
16 0.0299116802199999
16.1 0.0399642515199998
16.2 0.03991036892
16.3 0.0299363565399999
16.4 0.01989511013
16.5 0.02991036892
16.6 0.0298845004999999
16.7 0.02991036892
16.8 0.02989511013
16.9 0.0398952293399999
17 0.0198845004999999
17.1 0.0298845004999999
17.2 0.0298952293399999
17.3 0.02991036892
17.4 0.0398949909199999
17.5 0.0399104881299999
17.6 0.0199104881299998
17.7 0.00991036891999997
17.8 0.01991036892
17.9 0.0198985671999998
18 0.0198952293399999
18.1 0.0299042892499999
18.2 0.0199362373399998
18.3 0.0199363565399999
18.4 0.0299363565399999
18.5 0.00991036891999997
18.6 0.0199363565399999
18.7 0.00989511013
18.8 0.00987818240999982
18.9 0.0198985671999998
19 0.01991036892
19.1 0.0299101305
19.2 0.03991036892
19.3 0.0399032163599999
19.4 0.0298952293399999
19.5 0.02991036892
19.6 0.0299104881299999
19.7 0.02991036892
19.8 0.01992002487
19.9 0.0298845004999999
20 0.0298908186
20.1 0.0299046468699999
20.2 0.02991036892
20.3 0.0199363565399999
20.4 0.0198952293399999
20.5 0.00990297793999995
20.6 0.00991036891999997
20.7 0.00989522933999987
20.8 0.00989511013
20.9 0.02991036892
21 0.01992002487
21.1 0.00991036891999997
21.2 -4.33778800001949e-05
21.3 -8.96310800000411e-05
21.4 0.0099101305
21.5 0.01991036892
21.6 0.0199355220799999
21.7 0.00991263389999997
21.8 0.01991036892
21.9 0.0298952293399999
22 0.03989105701
22.1 0.02988914967
22.2 0.00989522933999987
22.3 -9.67836400000976e-05
22.4 0.00989522933999987
22.5 0.00993635653999991
22.6 0.01991036892
22.7 0.0199199056599999
22.8 0.02990297794
22.9 0.0298908186
23 0.0299355220799999
23.1 0.03991036892
23.2 0.0398986864099999
23.3 0.0298952293399999
23.4 0.01989391804
23.5 0.0299028587299999
23.6 0.03993552208
23.7 0.02990953445
23.8 0.0398845004999999
23.9 0.0299102497099999
24 0.0399101305
24.1 0.0498952293399999
24.2 0.0498949909199999
24.3 0.0299363565399999
24.4 0.0198842620799999
24.5 0.00993635653999991
24.6 0.0298952293399999
24.7 0.0298949909199999
24.8 0.01991036892
24.9 0.0199362373399998
25 0.0299104881299999
25.1 0.0398952293399999
25.2 0.01989391804
25.3 0.00991036891999997
25.4 0.02989511013
25.5 0.0298952293399999
25.6 0.01992002487
25.7 0.0298908186
25.8 0.02990476608
25.9 0.02989511013
26 0.0398845004999999
26.1 0.0298985671999998
26.2 0.0299199056599999
26.3 0.0299355220799999
26.4 0.0299104881299999
26.5 0.0398952293399999
26.6 0.0298952293399999
26.7 0.01991036892
26.8 0.0399104881299999
26.9 0.0198952293399999
27 0.0198952293399999
27.1 0.00993635653999991
27.2 0.02991036892
27.3 0.0298952293399999
27.4 0.0398952293399999
27.5 0.0399363565399999
27.6 0.0398952293399999
27.7 0.0498952293399999
27.8 0.0298949909199999
27.9 0.0299199056599999
28 0.0199102497099999
28.1 0.02992884636
28.2 0.0398964214299999
28.3 0.03991036892
28.4 0.0398952293399999
28.5 0.0398952293399999
28.6 0.0399028587299999
28.7 0.0398952293399999
28.8 0.03989511013
28.9 0.0399365949599999
29 0.03991036892
29.1 0.0398952293399999
29.2 0.02990297794
29.3 0.0299028587299999
29.4 0.02991036892
29.5 0.0398985671999998
29.6 0.03991156101
29.7 0.0398845004999999
29.8 0.02991036892
29.9 0.03991036892
30 0.0298908186
30.1 0.0299032163599999
30.2 0.02991156101
30.3 0.00991036891999997
30.4 0.00988450049999989
30.5 0.00989511013
30.6 -8.96310800000411e-05
30.7 0.00989511013
30.8 0.00990977286999994
30.9 0.0199104881299998
31 0.02991156101
31.1 0.02991036892
31.2 0.0299028587299999
31.3 0.0399028587299999
31.4 0.0399028587299999
31.5 0.0398949909199999
31.6 0.03989511013
31.7 0.04991036892
31.8 0.03989511013
31.9 0.02991036892
32 0.0299028587299999
32.1 0.0298952293399999
32.2 0.0299104881299999
32.3 0.0299028587299999
32.4 0.0299028587299999
32.5 0.03991036892
32.6 0.0199201440799999
32.7 0.02991036892
32.8 0.03993552208
32.9 0.0398952293399999
33 0.03993647575
33.1 0.05991036892
33.2 0.04989511013
33.3 0.0299199056599999
33.4 0.02993564129
33.5 0.0399116802199999
33.6 0.0299102497099999
33.7 0.01992002487
33.8 0.0298952293399999
33.9 0.02991036892
34 0.02991036892
34.1 0.0199126339
34.2 0.0199101305
34.3 0.00989522933999987
34.4 0.00991036891999997
34.5 0.0199646091499999
34.6 0.0199039316199998
34.7 0.0198949909199999
34.8 0.00991036891999997
34.9 0.0199363565399999
35 0.0199101305
35.1 0.0198952293399999
35.2 0.02989511013
35.3 0.03991036892
35.4 0.03991036892
35.5 0.03991036892
35.6 0.0199028587299999
35.7 0.0398949909199999
35.8 0.02991036892
35.9 0.03993552208
36 0.02991036892
36.1 0.01991036892
36.2 0.02991036892
36.3 0.03990476608
36.4 0.02991036892
36.5 0.02989511013
36.6 0.02995149612
36.7 0.03990476608
36.8 0.04991036892
36.9 0.0399101305
37 0.0399104881299999
37.1 0.0498949909199999
37.2 0.05991036892
37.3 0.0598947525
37.4 0.0499363565399999
37.5 0.0599104881299999
37.6 0.0498952293399999
37.7 0.03989511013
37.8 0.02991036892
37.9 0.0198952293399999
38 0.0299363565399999
38.1 0.0098949909199999
38.2 0.0198952293399999
38.3 0.0199363565399999
38.4 0.01990297794
38.5 0.0199363565399999
38.6 0.00989522933999987
38.7 0.00989522933999987
38.8 0.0098949909199999
38.9 0.00993647575000001
39 0.01989511013
39.1 0.01990297794
39.2 0.01990297794
39.3 0.0299363565399999
39.4 0.0399104881299999
39.5 0.0398994016599998
39.6 0.0398886728299999
39.7 0.03976397991
39.8 0.03992062092
39.9 0.0398870038999999
40 0.01985088348
40.1 0.0199339723599998
40.2 0.02984897614
40.3 0.01991179943
40.4 0.02985934734
40.5 0.0398861694299999
40.6 0.0392327833199999
40.7 0.0391665029499999
40.8 0.04923719406
40.9 0.02924482346
41 0.02851860046
41.1 0.0385689067799999
41.2 0.03864913464
41.3 0.02939466953
41.4 0.0187810993199999
41.5 0.00875320434999982
41.6 0.02900259018
41.7 0.00868036747000001
41.8 -0.00161014557000017
41.9 0.00879302024999995
42 0.0398173856699999
42.1 0.0507879877099999
42.2 0.05366164684
42.3 0.0577991628599999
42.4 0.05420284748
42.5 0.06767457962
42.6 0.06814354897
42.7 0.06594461441
42.8 0.04889910698
42.9 0.0828172874499999
43 0.11193240643
43.1 0.03673679829
43.2 -0.00178439139999997
43.3 0.00556763171999997
43.4 0.0249261951399999
43.5 0.0337580823900001
43.6 0.0147927379600001
43.7 -0.06325100899
43.8 -0.04177719593
43.9 -0.0255743503599999
44 -0.0521469449999998
44.1 -0.0466216754900002
44.2 -0.04541703701
44.3 -0.09341786861
44.4 -0.0306959342999999
44.5 -0.07695523739
44.6 0.01283878803
44.7 -0.0254647159599999
44.8 0.04190077782
44.9 -0.00980949878999993
45 0.04935486317
45.1 0.0256013393399999
45.2 0.05061458588
45.3 -0.0166042423200001
45.4 -0.0124736213700001
45.5 -0.02659908772
45.6 -0.00916303157999998
45.7 -0.017233977318
45.8 -0.017129302025
45.9 -0.00255803346600003
46 -0.046406288147
46.1 -0.058949260712
46.2 -0.000355334281999964
46.3 0.0304040288930001
46.4 0.02251021862
46.5 -0.103398160934
46.6 -0.0727096080780001
46.7 0.040443000793
46.8 0.011658756733
46.9 -0.055121459961
47 -0.102074232101
47.1 -0.027588505745
47.2 0.00696362018600005
47.3 0.03150418282
47.4 0.0455398941
47.5 0.0303126764299999
47.6 0.0150911808
47.7 0.01797771454
47.8 0.0507887888
47.9 0.02377569675
48 0.02849507332
48.1 -0.02619188786
48.2 -0.0279141140000001
48.3 -0.0507751464800001
48.4 -0.0606317472500002
48.5 -0.0893303489699999
48.6 -0.0442340421699998
48.7 -0.02333890915
48.8 -0.0228762674299998
48.9 -0.02714326382
49 -0.00382246016999988
49.1 0.00775884151000006
49.2 -0.000216994289999883
49.3 0.07378914356
49.4 0.0922860240899999
49.5 0.06312500954
49.6 0.0330599117300001
49.7 -0.0499148464200001
49.8 -0.02808666229
49.9 0.00857332229999996
50 0.09622775078
50.1 0.1064697361
50.2 0.0749856901200001
50.3 0.05314413548
50.4 0.0335722064999999
50.5 0.0246641540499999
50.6 0.0764566946
50.7 0.10232822895
50.8 0.08428027153
50.9 0.04563889027
51 0.03316171169
51.1 0.0221744108199999
51.2 -0.000125026700000141
51.3 -0.00260947704000003
51.4 -0.00457369804000018
51.5 -0.0220165395699998
51.6 -0.0424050521899999
51.7 -0.0173143386799999
51.8 -0.0417613315599998
51.9 -0.02704982281
52 -0.03388243198
52.1 -0.0429858589199998
52.2 -0.0437764549299999
52.3 -0.0469575548199999
52.4 -0.01049556732
52.5 -0.0161975860599999
52.6 -0.0205997466999999
52.7 -0.0383955573999999
52.8 -0.0448553895999999
52.9 -0.06146029949
53 -0.0630956029899998
53.1 -0.0645884513899999
53.2 -0.0685081624999999
53.3 -0.0792806291599999
53.4 -0.09356667042
53.5 -0.0987551259999999
53.6 -0.0954601621600002
53.7 -0.0923126602200002
53.8 -0.0809052562700001
53.9 -0.0707691001899999
54 -0.0963647651699999
54.1 -0.0894503688799999
54.2 -0.1270766449
54.3 -0.13550794125
54.4 -0.13076886654
54.5 -0.12697488308
54.6 -0.0986534500099998
54.7 -0.0703218841600002
54.8 -0.067646620274
54.9 -0.071810452938
55 -0.0147765994069999
55.1 -0.000577056407999987
55.2 -0.060377829075
55.3 -0.0504822278020001
55.4 -0.061457629204
55.5 -0.08878319025
55.6 -0.0939042139049999
55.7 -0.0863817310330001
55.8 -0.0972689676280001
55.9 -0.074101498127
56 -0.0766868209839999
56.1 -0.0942873477939999
56.2 -0.100991063118
56.3 -0.108454678059
56.4 -0.131090068817
56.5 -0.127487664223
56.6 -0.15965015173
56.7 -0.166317597628
56.8 -0.16271420002
56.9 -0.139068572521
57 -0.140019357204
57.1 -0.121301404238
57.2 -0.123369030952
57.3 -0.162456445694
57.4 -0.169286949635
57.5 -0.162556141019
57.6 -0.181938742399
57.7 -0.181844568253
57.8 -0.181769020557
57.9 -0.187282958031
58 -0.1974044260383
58.1 -0.1714503069222
58.2 -0.1884974397719
58.3 -0.18715131871402
58.4 -0.1843051159382
58.5 -0.1848713091016
58.6 -0.194952856898
58.7 -0.175120823979
58.8 -0.174236009121
58.9 -0.163954080343
59 -0.182774401307
59.1 -0.21170391798
59.2 -0.235593539476
59.3 -0.232390426397
59.4 -0.275033774376
59.5 -0.261308455467
59.6 -0.236632442474
59.7 -0.251200940609
59.8 -0.245377210379
59.9 -0.228582818508
60 -0.212129871845
60.1 -0.165091199875
60.2 -0.176845395565
60.3 -0.16937517643
60.4 -0.176493442059
60.5 -0.17927970171
60.6 -0.197038300037
60.7 -0.180557408333
60.8 -0.18295260191
60.9 -0.173279573917
61 -0.172363312244
61.1 -0.169882249832
61.2 -0.185738694668
61.3 -0.179870538712
61.4 -0.184828503132
61.5 -0.174309277534
61.6 -0.182789289951
61.7 -0.162789289951
61.8 -0.170359973907
61.9 -0.189499680996
62 -0.187445218563
62.1 -0.199813966751
62.2 -0.184638962746
62.3 -0.166552391052
62.4 -0.208771591187
62.5 -0.261029832363
62.6 -0.293950221539
62.7 -0.245805058479
62.8 -0.217004363537
62.9 -0.211866195202
63 -0.206304535866
63.1 -0.189604845047
63.2 -0.174810297489
63.3 -0.170779047012
63.4 -0.169307875633
63.5 -0.171090819836
63.6 -0.181318440437
63.7 -0.186405389309
63.8 -0.19410492897
63.9 -0.203458497524
64 -0.215226829052
64.1 -0.23196957588
64.2 -0.20655710697
64.3 -0.19572083473
64.4 -0.21988311768
64.5 -0.22538413048
64.6 -0.21624098778
64.7 -0.21844954967
64.8 -0.21623210907
64.9 -0.21432556629
65 -0.21286176682
65.1 -0.21177788734
65.2 -0.25151726723
65.3 -0.26153559685
65.4 -0.2313618803
65.5 -0.22499726772
65.6 -0.23806652069
65.7 -0.2443209362
65.8 -0.25852459431
65.9 -0.26134375572
66 -0.27295890331
66.1 -0.28642012596
66.2 -0.28115880489
66.3 -0.25115880489
66.4 -0.27714689732
66.5 -0.26207071781
66.6 -0.25430182934
66.7 -0.24213268757
66.8 -0.22713423252
66.9 -0.24228276253
67 -0.23459160805
67.1 -0.24601437092
67.2 -0.20562670231
67.3 -0.20223042965
67.4 -0.19922754765
67.5 -0.1827271843
67.6 -0.17456718922
67.7 -0.17224714756
67.8 -0.16027472019
67.9 -0.15977202415
68 -0.15125631809
68.1 -0.15134084702
68.2 -0.13920845032
68.3 -0.12620344162
68.4 -0.12178556442
68.5 -0.12897974491
68.6 -0.11757726669
68.7 -0.10553654194
68.8 -0.10285256386
68.9 -0.0703659963600001
69 -0.0815711021400001
69.1 -0.0783675003099999
69.2 -0.0991488170600001
69.3 -0.14601196289
69.4 -0.11160862923
69.5 -0.10718871593
69.6 -0.11780313015
69.7 -0.08636490822
69.8 -0.0896960020099999
69.9 -0.0788932657199999
70 -0.06847140312
70.1 -0.0553613710400001
70.2 -0.11067240238
70.3 -0.14657828808
70.4 -0.12988803387
70.5 -0.0987609291099999
70.6 -0.0676998567579999
70.7 -0.0354749441150001
70.8 -0.012643733025
70.9 0.028054049015
71 0.023338656425
71.1 0.0214158606529999
71.2 0.029574842453
71.3 0.016417813301
71.4 0.00375526428200001
71.5 0.0082986879350001
71.6 0.0247023725509999
71.7 0.0393439054489999
71.8 -0.024046297073
71.9 -0.067451102734
72 -0.09935303688
72.1 -0.0707907700539999
72.2 -0.111155440807
72.3 -0.127214033604
72.4 -0.14975785017
72.5 -0.160127239227
72.6 -0.188506836891
72.7 -0.17755294323
72.8 -0.188419246674
72.9 -0.183808300495
73 -0.177425844669
73.1 -0.176393561363
73.2 -0.184498143196
73.3 -0.192625911236
73.4 -0.212746798992
73.5 -0.182232480049
73.6 -0.192623734474
73.7 -0.125955822468
73.8 -0.136691651344
73.9 -0.096470587254
74 -0.085247151852
74.1 -0.057417068481
74.2 -0.0562037062640001
74.3 -0.053916149139
74.4 -0.0496835732459999
74.5 -0.033976616859
74.6 -0.017315568924
74.7 0.001239476204
74.8 -0.043677339554
74.9 -0.0169759488110001
75 -0.012853581905
75.1 0.00162038326299996
75.2 0.032192350626
75.3 0.022499504089
75.4 0.039592407942
75.5 0.037535303831
75.6 0.030528033972
75.7 0.039900100231
75.8 0.056742237806
75.9 0.037666632533
76 0.048997605443
76.1 0.040694983006
76.2 0.073740797639
76.3 0.053740797639
76.4 0.0419263643026
76.5 0.0275756026804
76.6 0.0487072930485
76.7 0.04404025614262
76.8 0.051350543499
76.9 0.0520274299383
77 0.052114066482
77.1 0.041997033954
77.2 0.035627310276
77.3 0.039995825291
77.4 0.037857316136
77.5 0.045239689946
77.6 0.020358045101
77.7 -0.00964195489899999
77.8 -0.049641954899
77.9 -0.028306956291
78 -0.00775409221599999
78.1 0.022407974005
78.2 0.017685985565
78.3 0.04931229949
78.4 0.05566151619
78.5 0.0331154751780001
78.6 0.00500963211100003
78.7 -0.0202942061419999
78.8 -0.0215356206889999
78.9 -0.042241308689
79 -0.049667897224
79.1 -0.034969649315
79.2 -0.036660900116
79.3 -0.023689517975
79.4 -0.017106254101
79.5 -0.0116461896900001
79.6 0.061104416847
79.7 0.101800401211
79.8 0.118729193211
79.9 0.107597281933
80 0.067290844917
80.1 0.065582983494
80.2 0.0962430953979999
80.3 0.082260124683
80.4 0.0634614467620001
80.5 0.090091748238
80.6 0.070056750774
80.7 0.076412096024
80.8 0.061919257641
80.9 -0.00538072109199994
81 -0.003598909378
81.1 -0.017479310036
81.2 -0.0537651157400001
81.3 -0.0799627065700002
81.4 -0.0942618894599998
81.5 -0.11408606529
81.6 -0.0801390552499999
81.7 -0.0604972886999999
81.8 -0.04176926136
81.9 -0.0181798791900001
82 -0.0272975015599999
82.1 -0.0179054784799999
82.2 -0.000558967590000181
82.3 -0.00611961364999991
82.4 -0.0136381530799998
82.5 -0.0106832027399999
82.6 0.00590977669000003
82.7 -0.00366217136000002
82.8 0.00356976986000013
82.9 0.0152991199500001
83 0.02664355278
83.1 0.0186527061499999
83.2 0.01239957333
83.3 0.01280834198
83.4 0.0224492836000001
83.5 0.00307489395000005
83.6 0.00282801151000012
83.7 -0.00716733932000002
83.8 -0.01703167915
83.9 -0.0172693824800001
84 -0.00718975067000005
84.1 -0.02722396374
84.2 -0.0271431398399999
84.3 -0.02706470013
84.4 -0.03712764263
84.5 -0.0171396827700001
84.6 -0.0371189403500001
84.7 -0.02704264641
84.8 -0.02710606575
84.9 -0.03714743137
85 -0.0471759223900001
85.1 -0.03710916519
85.2 -0.0371235895199999
85.3 -0.01718653202
85.4 -0.02713276863
85.5 -0.02719082355
85.6 -0.03708150864
85.7 -0.02708150864
85.8 -0.0369074630699999
85.9 -0.0471450471900001
86 -0.03721311569
86.1 -0.0371405172300001
86.2 -0.02695371628
86.3 -0.02713276863
86.4 -0.0169900751100001
86.5 -0.0171713924400001
86.6 -0.0171122646299999
86.7 -0.0270006847399999
86.8 -0.0271672201199999
86.9 -0.0170128440899999
87 0.00298429489000007
87.1 -0.00712645053999994
87.2 -0.00700342655000008
87.3 -0.00708115100999995
87.4 -0.01701403618
87.5 -0.02694358349
87.6 -0.02702738762
87.7 -0.0270515871000001
87.8 -0.0271843862500001
87.9 -0.0271554184
88 -0.0471015358
88.1 -0.03702166557
88.2 -0.03702738762
88.3 -0.0370071220400001
88.4 -0.0270387125
88.5 -0.02694918633
88.6 -0.0269541931199999
88.7 -0.0272002410900001
88.8 -0.0370843696600001
88.9 -0.0369372654
89 -0.02700128078
89.1 -0.0269561004600001
89.2 -0.0371054696999999
89.3 -0.03700128078
89.4 -0.02701403618
89.5 -0.0271390867200001
89.6 -0.0269546699500001
89.7 -0.0369561004600001
89.8 -0.0269890022300001
89.9 -0.0471493387199999
90 -0.0470118904100001
90.1 -0.0470497989700001
90.2 -0.04721025467
90.3 -0.0270843696600001
90.4 -0.02711321831
90.5 -0.0469869756700001
90.6 -0.03711321831
90.7 -0.0470937871900001
90.8 -0.0469923400900001
90.9 -0.03708150864
91 -0.03700128078
91.1 -0.0370387125
91.2 -0.0171520805400001
91.3 -0.0471387291000001
91.4 -0.0371133375200001
91.5 -0.0272002410900001
91.6 -0.01702404976
91.7 -0.0471485042599999
91.8 -0.0370090293900001
91.9 -0.03702738762
92 -0.02711321831
92.1 -0.03704979897
92.2 -0.0270827007300001
92.3 -0.0270843696600001
92.4 -0.04700438023
92.5 -0.0369844722700001
92.6 -0.0269547891599999
92.7 -0.0271485042599999
92.8 -0.02700128078
92.9 -0.0471493387199999
93 -0.0371493387199999
93.1 -0.0271390867200001
93.2 -0.01704979897
93.3 -0.02704979897
93.4 -0.02702738762
93.5 -0.0171493387199999
93.6 -0.0671249008200001
93.7 -0.0572002410900001
93.8 -0.04711321831
93.9 -0.0471388482999999
94 -0.0271116685899999
94.1 -0.02713276863
94.2 -0.0169861412000001
94.3 -0.02725317001
94.4 -0.0470240497600001
94.5 -0.0270894956600001
94.6 -0.0470937871900001
94.7 -0.0470005655300001
94.8 -0.02693929195
94.9 -0.0272530508
95 -0.02724089146
95.1 -0.00700056553000006
95.2 -0.00720024109000006
95.3 -0.01700354576
95.4 -0.00701177119999996
95.5 -0.0271387291
95.6 -0.01718855858
95.7 -0.0271485042599999
95.8 -0.0270005655300001
95.9 -0.03695490837
96 -0.0270881843599999
96.1 -0.0270937871900001
96.2 -0.0170117712
96.3 -0.02709307194
96.4 -0.0171388482999999
96.5 -0.02704979897
96.6 -0.0171387291
96.7 -0.0171884393699999
96.8 -0.02698626041
96.9 -0.0170933103599999
97 -0.02706017017
97.1 -0.02718855858
97.2 -0.00706350803000011
97.3 -0.00700056553000006
97.4 -0.00709307193999997
97.5 -0.00713884829999989
97.6 -0.0171485042599999
97.7 -0.0372002410900001
97.8 -0.04695478916
97.9 -0.0470497989700001
98 -0.04700128078
98.1 -0.0370577859900001
98.2 -0.0270005655300001
98.3 -0.03707828999
98.4 -0.0570005655300001
98.5 -0.0470430040400001
98.6 -0.05711655617
98.7 -0.0470207119000001
98.8 -0.0571387291000001
98.9 -0.0570005655300001
99 -0.05705254078
99.1 -0.04708818436
99.2 -0.0469221258200001
99.3 -0.0270635080300001
99.4 -0.03706017017
99.5 -0.0370881843599999
99.6 -0.02700330734
99.7 -0.0171388482999999
99.8 -0.01700354576
99.9 -0.01700330734
100 -0.01709795952
100.1 -0.00700056553000006
100.2 -0.0170005655300001
100.3 -0.0171387291
100.4 -0.0471493387199999
100.5 -0.03709331036
100.6 -0.02704300404
100.7 -0.0370339441300001
100.8 -0.0471620941199999
100.9 -0.0471010589600001
101 -0.0370005655300001
101.1 -0.03705254078
101.2 -0.0170068836199999
101.3 -0.02708520412
101.4 -0.01701093674
101.5 -0.0170923566800001
101.6 -0.0172002410900001
101.7 -0.00706839560999994
101.8 -0.0171387291
101.9 -0.01709307194
102 -0.0270105791099999
102.1 -0.02700330734
102.2 -0.0170933103599999
102.3 -0.00704991816999989
102.4 0.00295699595999999
102.5 -0.00708818435999992
102.6 -0.00705444812999989
102.7 -0.0169547891599999
102.8 -0.00717997550999994
102.9 -0.0169556236299999
103 -0.0071493387199999
103.1 0.00275422096
103.2 -0.00689291954000004
103.3 -0.01702059269
103.4 -0.0169949626900001
103.5 -0.01693500042
103.6 -0.00704991816999989
103.7 -0.02700950623
103.8 -0.03709283352
103.9 -0.02695490837
104 -0.02706470013
104.1 -0.0270499181699999
104.2 -0.02696504116
104.3 -0.02710248947
104.4 -0.03700080395
104.5 -0.03718855858
104.6 -0.0270991516100001
104.7 -0.02706017017
104.8 -0.0270438385
104.9 -0.0170438385
105 -0.0271388482999999
105.1 -0.0269547891599999
105.2 -0.0369547891599999
105.3 -0.03704979897
105.4 -0.0270136785499999
105.5 -0.02698888302
105.6 -0.01712370872
105.7 -0.0270881843599999
105.8 -0.04709331036
105.9 -0.03704300404
106 -0.02706362724
106.1 -0.02705254078
106.2 -0.0470438385
106.3 -0.03720071793
106.4 -0.0270937871900001
106.5 -0.02706791878
106.6 -0.0271425437899999
106.7 -0.02704979897
106.8 -0.03695490837
106.9 -0.02696313381
107 -0.02695490837
107.1 -0.0270173740399999
107.2 -0.0369547891599999
107.3 -0.0370555210100001
};
\end{axis}


\end{tikzpicture}


==> fig/tex/x_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={X Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error (m)},
ymin=-0.3145841922765, ymax=0.1393631639485,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1},
% yticklabels={}%{,,,,,,}
]
\addplot [black]
table {%
0.925 -0.0435044693955
1.075 -0.0435044693955
1.075 0.02990476608
0.925 0.02990476608
0.925 -0.0435044693955
};
\addplot [black]
table {%
1 -0.0435044693955
1 -0.15134084702
};
\addplot [black]
table {%
1 0.02990476608
1 0.118729193211
};
\addplot [black]
table {%
0.9625 -0.15134084702
1.0375 -0.15134084702
};
\addplot [black]
table {%
0.9625 0.118729193211
1.0375 0.118729193211
};
\addplot [black, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.15965015173
1 -0.166317597628
1 -0.16271420002
1 -0.162456445694
1 -0.169286949635
1 -0.162556141019
1 -0.181938742399
1 -0.181844568253
1 -0.181769020557
1 -0.187282958031
1 -0.1974044260383
1 -0.1714503069222
1 -0.1884974397719
1 -0.18715131871402
1 -0.1843051159382
1 -0.1848713091016
1 -0.194952856898
1 -0.175120823979
1 -0.174236009121
1 -0.163954080343
1 -0.182774401307
1 -0.21170391798
1 -0.235593539476
1 -0.232390426397
1 -0.275033774376
1 -0.261308455467
1 -0.236632442474
1 -0.251200940609
1 -0.245377210379
1 -0.228582818508
1 -0.212129871845
1 -0.165091199875
1 -0.176845395565
1 -0.16937517643
1 -0.176493442059
1 -0.17927970171
1 -0.197038300037
1 -0.180557408333
1 -0.18295260191
1 -0.173279573917
1 -0.172363312244
1 -0.169882249832
1 -0.185738694668
1 -0.179870538712
1 -0.184828503132
1 -0.174309277534
1 -0.182789289951
1 -0.162789289951
1 -0.170359973907
1 -0.189499680996
1 -0.187445218563
1 -0.199813966751
1 -0.184638962746
1 -0.166552391052
1 -0.208771591187
1 -0.261029832363
1 -0.293950221539
1 -0.245805058479
1 -0.217004363537
1 -0.211866195202
1 -0.206304535866
1 -0.189604845047
1 -0.174810297489
1 -0.170779047012
1 -0.169307875633
1 -0.171090819836
1 -0.181318440437
1 -0.186405389309
1 -0.19410492897
1 -0.203458497524
1 -0.215226829052
1 -0.23196957588
1 -0.20655710697
1 -0.19572083473
1 -0.21988311768
1 -0.22538413048
1 -0.21624098778
1 -0.21844954967
1 -0.21623210907
1 -0.21432556629
1 -0.21286176682
1 -0.21177788734
1 -0.25151726723
1 -0.26153559685
1 -0.2313618803
1 -0.22499726772
1 -0.23806652069
1 -0.2443209362
1 -0.25852459431
1 -0.26134375572
1 -0.27295890331
1 -0.28642012596
1 -0.28115880489
1 -0.25115880489
1 -0.27714689732
1 -0.26207071781
1 -0.25430182934
1 -0.24213268757
1 -0.22713423252
1 -0.24228276253
1 -0.23459160805
1 -0.24601437092
1 -0.20562670231
1 -0.20223042965
1 -0.19922754765
1 -0.1827271843
1 -0.17456718922
1 -0.17224714756
1 -0.16027472019
1 -0.15977202415
1 -0.160127239227
1 -0.188506836891
1 -0.17755294323
1 -0.188419246674
1 -0.183808300495
1 -0.177425844669
1 -0.176393561363
1 -0.184498143196
1 -0.192625911236
1 -0.212746798992
1 -0.182232480049
1 -0.192623734474
};
\addplot [color0]
table {%
0.925 -9.41014300001042e-05
1.075 -9.41014300001042e-05
};
\end{axis}

\end{tikzpicture}


==> fig/tex/x_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    % title={Position along X-axis},
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={Time (s)},
    xmin=-5.415, xmax=113.715,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={X (m)},
    ymin=-2.3, ymax=2.3,
    ytick style={color=black},
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    }
]
\addplot [semithick, color0]
table {%
0 1.60989511013
0.1 1.60992884636
0.2 1.60991036892
0.3 1.6098845005
0.4 1.60993635654
0.5 1.60991036892
0.6 1.60991036892
0.7 1.60989522934
0.8 1.60990285873
0.9 1.60991048813
1 1.60993635654
1.1 1.60991036892
1.2 1.60991168022
1.3 1.6098998785
1.4 1.60991036892
1.5 1.60993552208
1.6 1.60993552208
1.7 1.6099101305
1.8 1.60991036892
1.9 1.60993635654
2 1.60989522934
2.1 1.60989522934
2.2 1.60988903046
2.3 1.60989499092
2.4 1.60991048813
2.5 1.60996484756
2.6 1.60991168022
2.7 1.60990858078
2.8 1.60989522934
2.9 1.60990297794
3 1.60988438129
3.1 1.60991036892
3.2 1.60989522934
3.3 1.60989868641
3.4 1.60991168022
3.5 1.60990285873
3.6 1.60989499092
3.7 1.60990285873
3.8 1.60991036892
3.9 1.60989522934
4 1.60990476608
4.1 1.60992884636
4.2 1.60991036892
4.3 1.60991036892
4.4 1.6099101305
4.5 1.60991036892
4.6 1.60993635654
4.7 1.60993635654
4.8 1.60990977287
4.9 1.60990285873
5 1.60988438129
5.1 1.60989499092
5.2 1.60991036892
5.3 1.60988903046
5.4 1.60991048813
5.5 1.6098985672
5.6 1.60990417004
5.7 1.60993635654
5.8 1.6098998785
5.9 1.60991859436
6 1.60993623734
6.1 1.60991036892
6.2 1.60990476608
6.3 1.60990476608
6.4 1.60990476608
6.5 1.60991168022
6.6 1.60993635654
6.7 1.60993635654
6.8 1.60991036892
6.9 1.60989499092
7 1.60991036892
7.1 1.60989522934
7.2 1.60989522934
7.3 1.60991036892
7.4 1.60991156101
7.5 1.60990285873
7.6 1.60991036892
7.7 1.60990285873
7.8 1.60989499092
7.9 1.60991990566
8 1.6099101305
8.1 1.60993552208
8.2 1.60989511013
8.3 1.60989522934
8.4 1.60989522934
8.5 1.60993635654
8.6 1.60990285873
8.7 1.60993635654
8.8 1.60993635654
8.9 1.6099101305
9 1.60991036892
9.1 1.60993635654
9.2 1.60990309715
9.3 1.60988593102
9.4 1.60992884636
9.5 1.60991036892
9.6 1.60991036892
9.7 1.60989511013
9.8 1.60992002487
9.9 1.60991036892
10 1.60989499092
10.1 1.60992991924
10.2 1.60990297794
10.3 1.60991036892
10.4 1.6099101305
10.5 1.60991036892
10.6 1.60989522934
10.7 1.6098845005
10.8 1.6098985672
10.9 1.60988903046
11 1.60989522934
11.1 1.60988426208
11.2 1.60988426208
11.3 1.60991048813
11.4 1.60991036892
11.5 1.60992145538
11.6 1.60991036892
11.7 1.60990321636
11.8 1.60991048813
11.9 1.60989522934
12 1.60993635654
12.1 1.60990285873
12.2 1.60991024971
12.3 1.60991036892
12.4 1.60995674133
12.5 1.60990977287
12.6 1.60990321636
12.7 1.60991036892
12.8 1.60991036892
12.9 1.60989511013
13 1.60990285873
13.1 1.60991024971
13.2 1.60990858078
13.3 1.60991036892
13.4 1.60990285873
13.5 1.60993540287
13.6 1.60991036892
13.7 1.60991036892
13.8 1.60996425152
13.9 1.60990321636
14 1.60989511013
14.1 1.60989522934
14.2 1.60991036892
14.3 1.60991048813
14.4 1.60989522934
14.5 1.60991036892
14.6 1.60989511013
14.7 1.60989522934
14.8 1.60991048813
14.9 1.60991036892
15 1.60991048813
15.1 1.60991048813
15.2 1.60989522934
15.3 1.60993635654
15.4 1.60991036892
15.5 1.60989499092
15.6 1.60991990566
15.7 1.60989522934
15.8 1.60993552208
15.9 1.60991048813
16 1.60991168022
16.1 1.60996425152
16.2 1.60991036892
16.3 1.60993635654
16.4 1.60989511013
16.5 1.60991036892
16.6 1.6098845005
16.7 1.60991036892
16.8 1.60989511013
16.9 1.60989522934
17 1.6098845005
17.1 1.6098845005
17.2 1.60989522934
17.3 1.60991036892
17.4 1.60989499092
17.5 1.60991048813
17.6 1.60991048813
17.7 1.60991036892
17.8 1.60991036892
17.9 1.6098985672
18 1.60989522934
18.1 1.60990428925
18.2 1.60993623734
18.3 1.60993635654
18.4 1.60993635654
18.5 1.60991036892
18.6 1.60993635654
18.7 1.60989511013
18.8 1.60987818241
18.9 1.6098985672
19 1.60991036892
19.1 1.6099101305
19.2 1.60991036892
19.3 1.60990321636
19.4 1.60989522934
19.5 1.60991036892
19.6 1.60991048813
19.7 1.60991036892
19.8 1.60992002487
19.9 1.6098845005
20 1.6098908186
20.1 1.60990464687
20.2 1.60991036892
20.3 1.60993635654
20.4 1.60989522934
20.5 1.60990297794
20.6 1.60991036892
20.7 1.60989522934
20.8 1.60989511013
20.9 1.60991036892
21 1.60992002487
21.1 1.60991036892
21.2 1.60995662212
21.3 1.60991036892
21.4 1.6099101305
21.5 1.60991036892
21.6 1.60993552208
21.7 1.6099126339
21.8 1.60991036892
21.9 1.60989522934
22 1.60989105701
22.1 1.60988914967
22.2 1.60989522934
22.3 1.60990321636
22.4 1.60989522934
22.5 1.60993635654
22.6 1.60991036892
22.7 1.60991990566
22.8 1.60990297794
22.9 1.6098908186
23 1.60993552208
23.1 1.60991036892
23.2 1.60989868641
23.3 1.60989522934
23.4 1.60989391804
23.5 1.60990285873
23.6 1.60993552208
23.7 1.60990953445
23.8 1.6098845005
23.9 1.60991024971
24 1.6099101305
24.1 1.60989522934
24.2 1.60989499092
24.3 1.60993635654
24.4 1.60988426208
24.5 1.60993635654
24.6 1.60989522934
24.7 1.60989499092
24.8 1.60991036892
24.9 1.60993623734
25 1.60991048813
25.1 1.60989522934
25.2 1.60989391804
25.3 1.60991036892
25.4 1.60989511013
25.5 1.60989522934
25.6 1.60992002487
25.7 1.6098908186
25.8 1.60990476608
25.9 1.60989511013
26 1.6098845005
26.1 1.6098985672
26.2 1.60991990566
26.3 1.60993552208
26.4 1.60991048813
26.5 1.60989522934
26.6 1.60989522934
26.7 1.60991036892
26.8 1.60991048813
26.9 1.60989522934
27 1.60989522934
27.1 1.60993635654
27.2 1.60991036892
27.3 1.60989522934
27.4 1.60989522934
27.5 1.60993635654
27.6 1.60989522934
27.7 1.60989522934
27.8 1.60989499092
27.9 1.60991990566
28 1.60991024971
28.1 1.60992884636
28.2 1.60989642143
28.3 1.60991036892
28.4 1.60989522934
28.5 1.60989522934
28.6 1.60990285873
28.7 1.60989522934
28.8 1.60989511013
28.9 1.60993659496
29 1.60991036892
29.1 1.60989522934
29.2 1.60990297794
29.3 1.60990285873
29.4 1.60991036892
29.5 1.6098985672
29.6 1.60991156101
29.7 1.6098845005
29.8 1.60991036892
29.9 1.60991036892
30 1.6098908186
30.1 1.60990321636
30.2 1.60991156101
30.3 1.60991036892
30.4 1.6098845005
30.5 1.60989511013
30.6 1.60991036892
30.7 1.60989511013
30.8 1.60990977287
30.9 1.60991048813
31 1.60991156101
31.1 1.60991036892
31.2 1.60990285873
31.3 1.60990285873
31.4 1.60990285873
31.5 1.60989499092
31.6 1.60989511013
31.7 1.60991036892
31.8 1.60989511013
31.9 1.60991036892
32 1.60990285873
32.1 1.60989522934
32.2 1.60991048813
32.3 1.60990285873
32.4 1.60990285873
32.5 1.60991036892
32.6 1.60992014408
32.7 1.60991036892
32.8 1.60993552208
32.9 1.60989522934
33 1.60993647575
33.1 1.60991036892
33.2 1.60989511013
33.3 1.60991990566
33.4 1.60993564129
33.5 1.60991168022
33.6 1.60991024971
33.7 1.60992002487
33.8 1.60989522934
33.9 1.60991036892
34 1.60991036892
34.1 1.6099126339
34.2 1.6099101305
34.3 1.60989522934
34.4 1.60991036892
34.5 1.60996460915
34.6 1.60990393162
34.7 1.60989499092
34.8 1.60991036892
34.9 1.60993635654
35 1.6099101305
35.1 1.60989522934
35.2 1.60989511013
35.3 1.60991036892
35.4 1.60991036892
35.5 1.60991036892
35.6 1.60990285873
35.7 1.60989499092
35.8 1.60991036892
35.9 1.60993552208
36 1.60991036892
36.1 1.60991036892
36.2 1.60991036892
36.3 1.60990476608
36.4 1.60991036892
36.5 1.60989511013
36.6 1.60995149612
36.7 1.60990476608
36.8 1.60991036892
36.9 1.6099101305
37 1.60991048813
37.1 1.60989499092
37.2 1.60991036892
37.3 1.6098947525
37.4 1.60993635654
37.5 1.60991048813
37.6 1.60989522934
37.7 1.60989511013
37.8 1.60991036892
37.9 1.60989522934
38 1.60993635654
38.1 1.60989499092
38.2 1.60989522934
38.3 1.60993635654
38.4 1.60990297794
38.5 1.60993635654
38.6 1.60989522934
38.7 1.60989522934
38.8 1.60989499092
38.9 1.60993647575
39 1.60989511013
39.1 1.60990297794
39.2 1.60990297794
39.3 1.60993635654
39.4 1.60991048813
39.5 1.60989940166
39.6 1.60988867283
39.7 1.60976397991
39.8 1.60992062092
39.9 1.6098870039
40 1.60985088348
40.1 1.60993397236
40.2 1.60984897614
40.3 1.60991179943
40.4 1.60985934734
40.5 1.60988616943
40.6 1.60923278332
40.7 1.60916650295
40.8 1.60923719406
40.9 1.60924482346
41 1.60851860046
41.1 1.60856890678
41.2 1.60864913464
41.3 1.60939466953
41.4 1.60878109932
41.5 1.60875320435
41.6 1.60900259018
41.7 1.60868036747
41.8 1.60838985443
41.9 1.60879302025
42 1.60981738567
42.1 1.61078798771
42.2 1.61366164684
42.3 1.61779916286
42.4 1.62420284748
42.5 1.62767457962
42.6 1.62814354897
42.7 1.62594461441
42.8 1.61889910698
42.9 1.61281728745
43 1.60193240643
43.1 1.58673679829
43.2 1.5682156086
43.3 1.54556763172
43.4 1.51492619514
43.5 1.49375808239
43.6 1.45479273796
43.7 1.42674899101
43.8 1.39822280407
43.9 1.37442564964
44 1.357853055
44.1 1.32337832451
44.2 1.29458296299
44.3 1.26658213139
44.4 1.2393040657
44.5 1.21304476261
44.6 1.19283878803
44.7 1.16453528404
44.8 1.14190077782
44.9 1.12019050121
45 1.09935486317
45.1 1.07560133934
45.2 1.06061458588
45.3 1.04339575768
45.4 1.02752637863
45.5 1.01340091228
45.6 1.00083696842
45.7 0.992766022682
45.8 0.982870697975
45.9 0.977441966534
46 0.973593711853
46.1 0.971050739288
46.2 0.969644665718
46.3 0.970404028893
46.4 0.97251021862
46.5 0.976601839066
46.6 0.977290391922
46.7 0.980443000793
46.8 0.981658756733
46.9 0.984878540039
47 0.987925767899
47.1 0.992411494255
47.2 0.996963620186
47.3 1.00150418282
47.4 1.0055398941
47.5 1.01031267643
47.6 1.0150911808
47.7 1.01797771454
47.8 1.0207887888
47.9 1.02377569675
48 1.02849507332
48.1 1.03380811214
48.2 1.042085886
48.3 1.04922485352
48.4 1.05936825275
48.5 1.07066965103
48.6 1.08576595783
48.7 1.09666109085
48.8 1.10712373257
48.9 1.12285673618
49 1.13617753983
49.1 1.14775884151
49.2 1.15978300571
49.3 1.17378914356
49.4 1.18228602409
49.5 1.19312500954
49.6 1.20305991173
49.7 1.21008515358
49.8 1.22191333771
49.9 1.2285733223
50 1.23622775078
50.1 1.2464697361
50.2 1.25498569012
50.3 1.26314413548
50.4 1.2735722065
50.5 1.28466415405
50.6 1.2964566946
50.7 1.30232822895
50.8 1.31428027153
50.9 1.32563889027
51 1.33316171169
51.1 1.34217441082
51.2 1.3498749733
51.3 1.35739052296
51.4 1.36542630196
51.5 1.36798346043
51.6 1.37759494781
51.7 1.38268566132
51.8 1.38823866844
51.9 1.39295017719
52 1.39611756802
52.1 1.39701414108
52.2 1.39622354507
52.3 1.39304244518
52.4 1.38950443268
52.5 1.38380241394
52.6 1.3794002533
52.7 1.3716044426
52.8 1.3651446104
52.9 1.35853970051
53 1.34690439701
53.1 1.33541154861
53.2 1.3214918375
53.3 1.31071937084
53.4 1.29643332958
53.5 1.281244874
53.6 1.26453983784
53.7 1.24768733978
53.8 1.22909474373
53.9 1.20923089981
54 1.18363523483
54.1 1.17054963112
54.2 1.1429233551
54.3 1.11449205875
54.4 1.08923113346
54.5 1.06302511692
54.6 1.04134654999
54.7 1.01967811584
54.8 0.992353379726
54.9 0.958189547062
55 0.935223400593
55.1 0.899422943592
55.2 0.869622170925
55.3 0.839517772198
55.4 0.808542370796
55.5 0.77121680975
55.6 0.736095786095
55.7 0.723618268967
55.8 0.682731032372
55.9 0.665898501873
56 0.633313179016
56.1 0.605712652206
56.2 0.579008936882
56.3 0.551545321941
56.4 0.518909931183
56.5 0.502512335777
56.6 0.47034984827
56.7 0.443682402372
56.8 0.41728579998
56.9 0.390931427479
57 0.359980642796
57.1 0.338698595762
57.2 0.306630969048
57.3 0.267543554306
57.4 0.250713050365
57.5 0.227443858981
57.6 0.198061257601
57.7 0.168155431747
57.8 0.138230979443
57.9 0.102717041969
58 0.0725955739617
58.1 0.0485496930778
58.2 0.0115025602281
58.3 -0.00715131871402
58.4 -0.0443051159382
58.5 -0.0748713091016
58.6 -0.104952856898
58.7 -0.135120823979
58.8 -0.164236009121
58.9 -0.193954080343
59 -0.222774401307
59.1 -0.25170391798
59.2 -0.285593539476
59.3 -0.302390426397
59.4 -0.335033774376
59.5 -0.361308455467
59.6 -0.386632442474
59.7 -0.411200940609
59.8 -0.435377210379
59.9 -0.458582818508
60 -0.482129871845
60.1 -0.495091199875
60.2 -0.526845395565
60.3 -0.54937517643
60.4 -0.576493442059
60.5 -0.59927970171
60.6 -0.627038300037
60.7 -0.640557408333
60.8 -0.66295260191
60.9 -0.683279573917
61 -0.702363312244
61.1 -0.719882249832
61.2 -0.735738694668
61.3 -0.749870538712
61.4 -0.764828503132
61.5 -0.774309277534
61.6 -0.782789289951
61.7 -0.782789289951
61.8 -0.790359973907
61.9 -0.809499680996
62 -0.817445218563
62.1 -0.819813966751
62.2 -0.824638962746
62.3 -0.826552391052
62.4 -0.828771591187
62.5 -0.831029832363
62.6 -0.833950221539
62.7 -0.835805058479
62.8 -0.837004363537
62.9 -0.841866195202
63 -0.846304535866
63.1 -0.849604845047
63.2 -0.854810297489
63.3 -0.860779047012
63.4 -0.869307875633
63.5 -0.881090819836
63.6 -0.891318440437
63.7 -0.906405389309
63.8 -0.92410492897
63.9 -0.943458497524
64 -0.965226829052
64.1 -1.00196957588
64.2 -1.00655710697
64.3 -1.02572083473
64.4 -1.05988311768
64.5 -1.08538413048
64.6 -1.10624098778
64.7 -1.13844954967
64.8 -1.16623210907
64.9 -1.19432556629
65 -1.22286176682
65.1 -1.25177788734
65.2 -1.28151726723
65.3 -1.31153559685
65.4 -1.3413618803
65.5 -1.36499726772
65.6 -1.39806652069
65.7 -1.4243209362
65.8 -1.44852459431
65.9 -1.47134375572
66 -1.49295890331
66.1 -1.51642012596
66.2 -1.53115880489
66.3 -1.53115880489
66.4 -1.56714689732
66.5 -1.57207071781
66.6 -1.58430182934
66.7 -1.59213268757
66.8 -1.59713423252
66.9 -1.60228276253
67 -1.60459160805
67.1 -1.60601437092
67.2 -1.60562670231
67.3 -1.60223042965
67.4 -1.59922754765
67.5 -1.5927271843
67.6 -1.58456718922
67.7 -1.57224714756
67.8 -1.56027472019
67.9 -1.54977202415
68 -1.53125631809
68.1 -1.52134084702
68.2 -1.49920845032
68.3 -1.47620344162
68.4 -1.45178556442
68.5 -1.43897974491
68.6 -1.41757726669
68.7 -1.39553654194
68.8 -1.37285256386
68.9 -1.35036599636
69 -1.33157110214
69.1 -1.29836750031
69.2 -1.27914881706
69.3 -1.25601196289
69.4 -1.23160862923
69.5 -1.21718871593
69.6 -1.20780313015
69.7 -1.16636490822
69.8 -1.13969600201
69.9 -1.11889326572
70 -1.09847140312
70.1 -1.07536137104
70.2 -1.06067240238
70.3 -1.04657828808
70.4 -1.02988803387
70.5 -1.00876092911
70.6 -0.997699856758
70.7 -0.985474944115
70.8 -0.972643733025
70.9 -0.961945950985
71 -0.956661343575
71.1 -0.948584139347
71.2 -0.940425157547
71.3 -0.933582186699
71.4 -0.926244735718
71.5 -0.921701312065
71.6 -0.915297627449
71.7 -0.910656094551
71.8 -0.904046297073
71.9 -0.897451102734
72 -0.88935303688
72.1 -0.880790770054
72.2 -0.871155440807
72.3 -0.857214033604
72.4 -0.84975785017
72.5 -0.830127239227
72.6 -0.818506836891
72.7 -0.79755294323
72.8 -0.788419246674
72.9 -0.773808300495
73 -0.757425844669
73.1 -0.746393561363
73.2 -0.734498143196
73.3 -0.722625911236
73.4 -0.712746798992
73.5 -0.702232480049
73.6 -0.692623734474
73.7 -0.685955822468
73.8 -0.676691651344
73.9 -0.666470587254
74 -0.655247151852
74.1 -0.647417068481
74.2 -0.636203706264
74.3 -0.623916149139
74.4 -0.609683573246
74.5 -0.593976616859
74.6 -0.577315568924
74.7 -0.558760523796
74.8 -0.533677339554
74.9 -0.506975948811
75 -0.492853581905
75.1 -0.468379616737
75.2 -0.437807649374
75.3 -0.417500495911
75.4 -0.390407592058
75.5 -0.362464696169
75.6 -0.339471966028
75.7 -0.310099899769
75.8 -0.273257762194
75.9 -0.242333367467
76 -0.211002394557
76.1 -0.179305016994
76.2 -0.116259202361
76.3 -0.116259202361
76.4 -0.0780736356974
76.5 -0.0524243973196
76.6 -0.0212927069515
76.7 0.00404025614262
76.8 0.041350543499
76.9 0.0720274299383
77 0.102114066482
77.1 0.131997033954
77.2 0.155627310276
77.3 0.189995825291
77.4 0.217857316136
77.5 0.245239689946
77.6 0.250358045101
77.7 0.250358045101
77.8 0.250358045101
77.9 0.341693043709
78 0.372245907784
78.1 0.402407974005
78.2 0.417685985565
78.3 0.44931229949
78.4 0.47566151619
78.5 0.503115475178
78.6 0.525009632111
78.7 0.559705793858
78.8 0.588464379311
78.9 0.617758691311
79 0.640332102776
79.1 0.675030350685
79.2 0.703339099884
79.3 0.736310482025
79.4 0.752893745899
79.5 0.77835381031
79.6 0.811104416847
79.7 0.831800401211
79.8 0.848729193211
79.9 0.867597281933
80 0.877290844917
80.1 0.885582983494
80.2 0.896243095398
80.3 0.902260124683
80.4 0.913461446762
80.5 0.920091748238
80.6 0.930056750774
80.7 0.936412096024
80.8 0.951919257641
80.9 0.964619278908
81 0.976401090622
81.1 0.992520689964
81.2 1.00623488426
81.3 1.02003729343
81.4 1.03573811054
81.5 1.04591393471
81.6 1.05986094475
81.7 1.0695027113
81.8 1.07823073864
81.9 1.09182012081
82 1.10270249844
82.1 1.11209452152
82.2 1.11944103241
82.3 1.12388038635
82.4 1.12636184692
82.5 1.13931679726
82.6 1.15590977669
82.7 1.18633782864
82.8 1.20356976986
82.9 1.22529911995
83 1.23664355278
83.1 1.23865270615
83.2 1.24239957333
83.3 1.24280834198
83.4 1.2424492836
83.5 1.24307489395
83.6 1.24282801151
83.7 1.24283266068
83.8 1.24296832085
83.9 1.24273061752
84 1.24281024933
84.1 1.24277603626
84.2 1.24285686016
84.3 1.24293529987
84.4 1.24287235737
84.5 1.24286031723
84.6 1.24288105965
84.7 1.24295735359
84.8 1.24289393425
84.9 1.24285256863
85 1.24282407761
85.1 1.24289083481
85.2 1.24287641048
85.3 1.24281346798
85.4 1.24286723137
85.5 1.24280917645
85.6 1.24291849136
85.7 1.24291849136
85.8 1.24309253693
85.9 1.24285495281
86 1.24278688431
86.1 1.24285948277
86.2 1.24304628372
86.3 1.24286723137
86.4 1.24300992489
86.5 1.24282860756
86.6 1.24288773537
86.7 1.24299931526
86.8 1.24283277988
86.9 1.24298715591
87 1.24298429489
87.1 1.24287354946
87.2 1.24299657345
87.3 1.24291884899
87.4 1.24298596382
87.5 1.24305641651
87.6 1.24297261238
87.7 1.2429484129
87.8 1.24281561375
87.9 1.2428445816
88 1.2428984642
88.1 1.24297833443
88.2 1.24297261238
88.3 1.24299287796
88.4 1.2429612875
88.5 1.24305081367
88.6 1.24304580688
88.7 1.24279975891
88.8 1.24291563034
88.9 1.2430627346
89 1.24299871922
89.1 1.24304389954
89.2 1.2428945303
89.3 1.24299871922
89.4 1.24298596382
89.5 1.24286091328
89.6 1.24304533005
89.7 1.24304389954
89.8 1.24301099777
89.9 1.24285066128
90 1.24298810959
90.1 1.24295020103
90.2 1.24278974533
90.3 1.24291563034
90.4 1.24288678169
90.5 1.24301302433
90.6 1.24288678169
90.7 1.24290621281
90.8 1.24300765991
90.9 1.24291849136
91 1.24299871922
91.1 1.2429612875
91.2 1.24284791946
91.3 1.2428612709
91.4 1.24288666248
91.5 1.24279975891
91.6 1.24297595024
91.7 1.24285149574
91.8 1.24299097061
91.9 1.24297261238
92 1.24288678169
92.1 1.24295020103
92.2 1.24291729927
92.3 1.24291563034
92.4 1.24299561977
92.5 1.24301552773
92.6 1.24304521084
92.7 1.24285149574
92.8 1.24299871922
92.9 1.24285066128
93 1.24285066128
93.1 1.24286091328
93.2 1.24295020103
93.3 1.24295020103
93.4 1.24297261238
93.5 1.24285066128
93.6 1.24287509918
93.7 1.24279975891
93.8 1.24288678169
93.9 1.2428611517
94 1.24288833141
94.1 1.24286723137
94.2 1.2430138588
94.3 1.24274682999
94.4 1.24297595024
94.5 1.24291050434
94.6 1.24290621281
94.7 1.24299943447
94.8 1.24306070805
94.9 1.2427469492
95 1.24275910854
95.1 1.24299943447
95.2 1.24279975891
95.3 1.24299645424
95.4 1.2429882288
95.5 1.2428612709
95.6 1.24281144142
95.7 1.24285149574
95.8 1.24299943447
95.9 1.24304509163
96 1.24291181564
96.1 1.24290621281
96.2 1.2429882288
96.3 1.24290692806
96.4 1.2428611517
96.5 1.24295020103
96.6 1.2428612709
96.7 1.24281156063
96.8 1.24301373959
96.9 1.24290668964
97 1.24293982983
97.1 1.24281144142
97.2 1.24293649197
97.3 1.24299943447
97.4 1.24290692806
97.5 1.2428611517
97.6 1.24285149574
97.7 1.24279975891
97.8 1.24304521084
97.9 1.24295020103
98 1.24299871922
98.1 1.24294221401
98.2 1.24299943447
98.3 1.24292171001
98.4 1.24299943447
98.5 1.24295699596
98.6 1.24288344383
98.7 1.2429792881
98.8 1.2428612709
98.9 1.24299943447
99 1.24294745922
99.1 1.24291181564
99.2 1.24307787418
99.3 1.24293649197
99.4 1.24293982983
99.5 1.24291181564
99.6 1.24299669266
99.7 1.2428611517
99.8 1.24299645424
99.9 1.24299669266
100 1.24290204048
100.1 1.24299943447
100.2 1.24299943447
100.3 1.2428612709
100.4 1.24285066128
100.5 1.24290668964
100.6 1.24295699596
100.7 1.24296605587
100.8 1.24283790588
100.9 1.24289894104
101 1.24299943447
101.1 1.24294745922
101.2 1.24299311638
101.3 1.24291479588
101.4 1.24298906326
101.5 1.24290764332
101.6 1.24279975891
101.7 1.24293160439
101.8 1.2428612709
101.9 1.24290692806
102 1.24298942089
102.1 1.24299669266
102.2 1.24290668964
102.3 1.24295008183
102.4 1.24295699596
102.5 1.24291181564
102.6 1.24294555187
102.7 1.24304521084
102.8 1.24282002449
102.9 1.24304437637
103 1.24285066128
103.1 1.24275422096
103.2 1.24310708046
103.3 1.24297940731
103.4 1.24300503731
103.5 1.24306499958
103.6 1.24295008183
103.7 1.24299049377
103.8 1.24290716648
103.9 1.24304509163
104 1.24293529987
104.1 1.24295008183
104.2 1.24303495884
104.3 1.24289751053
104.4 1.24299919605
104.5 1.24281144142
104.6 1.24290084839
104.7 1.24293982983
104.8 1.2429561615
104.9 1.2429561615
105 1.2428611517
105.1 1.24304521084
105.2 1.24304521084
105.3 1.24295020103
105.4 1.24298632145
105.5 1.24301111698
105.6 1.24287629128
105.7 1.24291181564
105.8 1.24290668964
105.9 1.24295699596
106 1.24293637276
106.1 1.24294745922
106.2 1.2429561615
106.3 1.24279928207
106.4 1.24290621281
106.5 1.24293208122
106.6 1.24285745621
106.7 1.24295020103
106.8 1.24304509163
106.9 1.24303686619
107 1.24304509163
107.1 1.24298262596
107.2 1.24304521084
107.3 1.24294447899
107.4 1.24303495884
107.5 1.24279975891
107.6 1.24305641651
107.7 1.24295020103
107.8 1.2428508997
107.9 1.24293637276
108 1.24295198917
108.1 1.24304521084
108.2 1.2429639101
108.3 1.24293982983
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 1.59
0.1 1.59
0.2 1.58
0.3 1.58
0.4 1.57
0.5 1.58
0.6 1.57
0.7 1.58
0.8 1.58
0.9 1.57
1 1.57
1.1 1.57
1.2 1.57
1.3 1.58
1.4 1.58
1.5 1.57
1.6 1.56
1.7 1.57
1.8 1.58
1.9 1.56
2 1.57
2.1 1.58
2.2 1.57
2.3 1.57
2.4 1.58
2.5 1.58
2.6 1.57
2.7 1.57
2.8 1.56
2.9 1.57
3 1.57
3.1 1.56
3.2 1.54
3.3 1.55
3.4 1.55
3.5 1.56
3.6 1.55
3.7 1.55
3.8 1.57
3.9 1.58
4 1.59
4.1 1.58
4.2 1.58
4.3 1.6
4.4 1.59
4.5 1.59
4.6 1.58
4.7 1.59
4.8 1.59
4.9 1.59
5 1.58
5.1 1.57
5.2 1.57
5.3 1.58
5.4 1.58
5.5 1.57
5.6 1.59
5.7 1.59
5.8 1.59
5.9 1.58
6 1.58
6.1 1.59
6.2 1.6
6.3 1.59
6.4 1.58
6.5 1.58
6.6 1.59
6.7 1.6
6.8 1.6
6.9 1.6
7 1.59
7.1 1.58
7.2 1.57
7.3 1.58
7.4 1.58
7.5 1.59
7.6 1.59
7.7 1.59
7.8 1.59
7.9 1.59
8 1.58
8.1 1.57
8.2 1.58
8.3 1.57
8.4 1.58
8.5 1.59
8.6 1.58
8.7 1.57
8.8 1.58
8.9 1.57
9 1.58
9.1 1.58
9.2 1.59
9.3 1.59
9.4 1.59
9.5 1.59
9.6 1.59
9.7 1.58
9.8 1.58
9.9 1.57
10 1.59
10.1 1.59
10.2 1.6
10.3 1.6
10.4 1.59
10.5 1.58
10.6 1.58
10.7 1.58
10.8 1.58
10.9 1.58
11 1.57
11.1 1.58
11.2 1.58
11.3 1.58
11.4 1.58
11.5 1.59
11.6 1.59
11.7 1.58
11.8 1.58
11.9 1.58
12 1.58
12.1 1.58
12.2 1.58
12.3 1.57
12.4 1.58
12.5 1.59
12.6 1.59
12.7 1.59
12.8 1.6
12.9 1.6
13 1.6
13.1 1.6
13.2 1.6
13.3 1.6
13.4 1.61
13.5 1.59
13.6 1.58
13.7 1.58
13.8 1.58
13.9 1.59
14 1.59
14.1 1.58
14.2 1.58
14.3 1.57
14.4 1.57
14.5 1.58
14.6 1.58
14.7 1.58
14.8 1.57
14.9 1.6
15 1.61
15.1 1.61
15.2 1.61
15.3 1.6
15.4 1.59
15.5 1.59
15.6 1.59
15.7 1.59
15.8 1.58
15.9 1.62
16 1.6
16.1 1.59
16.2 1.58
16.3 1.57
16.4 1.57
16.5 1.58
16.6 1.59
16.7 1.58
16.8 1.58
16.9 1.58
17 1.58
17.1 1.57
17.2 1.59
17.3 1.58
17.4 1.58
17.5 1.58
17.6 1.57
17.7 1.57
17.8 1.59
17.9 1.6
18 1.59
18.1 1.59
18.2 1.59
18.3 1.58
18.4 1.59
18.5 1.59
18.6 1.58
18.7 1.6
18.8 1.59
18.9 1.6
19 1.6
19.1 1.59
19.2 1.59
19.3 1.58
19.4 1.57
19.5 1.57
19.6 1.58
19.7 1.58
19.8 1.58
19.9 1.58
20 1.59
20.1 1.58
20.2 1.58
20.3 1.58
20.4 1.58
20.5 1.59
20.6 1.59
20.7 1.6
20.8 1.6
20.9 1.6
21 1.6
21.1 1.58
21.2 1.59
21.3 1.6
21.4 1.61
21.5 1.61
21.6 1.6
21.7 1.59
21.8 1.59
21.9 1.6
22 1.59
22.1 1.58
22.2 1.57
22.3 1.58
22.4 1.6
22.5 1.61
22.6 1.6
22.7 1.6
22.8 1.59
22.9 1.59
23 1.58
23.1 1.58
23.2 1.58
23.3 1.57
23.4 1.57
23.5 1.58
23.6 1.59
23.7 1.58
23.8 1.57
23.9 1.58
24 1.57
24.1 1.58
24.2 1.57
24.3 1.56
24.4 1.56
24.5 1.58
24.6 1.59
24.7 1.6
24.8 1.58
24.9 1.58
25 1.59
25.1 1.59
25.2 1.58
25.3 1.57
25.4 1.59
25.5 1.6
25.6 1.58
25.7 1.58
25.8 1.59
25.9 1.58
26 1.58
26.1 1.58
26.2 1.57
26.3 1.58
26.4 1.58
26.5 1.58
26.6 1.58
26.7 1.57
26.8 1.58
26.9 1.59
27 1.57
27.1 1.59
27.2 1.59
27.3 1.6
27.4 1.58
27.5 1.58
27.6 1.57
27.7 1.57
27.8 1.57
27.9 1.56
28 1.58
28.1 1.58
28.2 1.59
28.3 1.58
28.4 1.57
28.5 1.57
28.6 1.57
28.7 1.57
28.8 1.57
28.9 1.57
29 1.57
29.1 1.57
29.2 1.57
29.3 1.57
29.4 1.58
29.5 1.58
29.6 1.58
29.7 1.57
29.8 1.57
29.9 1.57
30 1.58
30.1 1.57
30.2 1.58
30.3 1.58
30.4 1.58
30.5 1.6
30.6 1.6
30.7 1.6
30.8 1.61
30.9 1.6
31 1.6
31.1 1.59
31.2 1.58
31.3 1.58
31.4 1.58
31.5 1.57
31.6 1.57
31.7 1.57
31.8 1.57
31.9 1.56
32 1.57
32.1 1.58
32.2 1.58
32.3 1.58
32.4 1.58
32.5 1.58
32.6 1.58
32.7 1.57
32.8 1.59
32.9 1.58
33 1.57
33.1 1.57
33.2 1.57
33.3 1.55
33.4 1.56
33.5 1.58
33.6 1.58
33.7 1.57
33.8 1.58
33.9 1.59
34 1.58
34.1 1.58
34.2 1.58
34.3 1.59
34.4 1.59
34.5 1.6
34.6 1.6
34.7 1.59
34.8 1.59
34.9 1.59
35 1.6
35.1 1.59
35.2 1.59
35.3 1.59
35.4 1.58
35.5 1.57
35.6 1.57
35.7 1.57
35.8 1.59
35.9 1.57
36 1.58
36.1 1.57
36.2 1.58
36.3 1.59
36.4 1.58
36.5 1.57
36.6 1.58
36.7 1.58
36.8 1.58
36.9 1.57
37 1.56
37.1 1.57
37.2 1.57
37.3 1.56
37.4 1.55
37.5 1.55
37.6 1.56
37.7 1.55
37.8 1.56
37.9 1.57
38 1.58
38.1 1.59
38.2 1.58
38.3 1.6
38.4 1.59
38.5 1.59
38.6 1.59
38.7 1.59
38.8 1.6
38.9 1.6
39 1.6
39.1 1.6
39.2 1.59
39.3 1.59
39.4 1.59
39.5 1.58
39.6 1.57
39.7 1.57
39.8 1.57
39.9 1.57
40 1.57
40.1 1.57
40.2 1.59
40.3 1.59
40.4 1.58
40.5 1.59
40.6 1.58
40.7 1.57
40.8 1.57
40.9 1.57
41 1.56
41.1 1.58
41.2 1.58
41.3 1.57
41.4 1.57
41.5 1.58
41.6 1.59
41.7 1.6
41.8 1.58
41.9 1.6
42 1.61
42.1 1.6
42.2 1.57
42.3 1.56
42.4 1.56
42.5 1.56
42.6 1.57
42.7 1.56
42.8 1.56
42.9 1.56
43 1.57
43.1 1.53
43.2 1.49
43.3 1.55
43.4 1.57
43.5 1.54
43.6 1.49
43.7 1.46
43.8 1.44
43.9 1.49
44 1.44
44.1 1.4
44.2 1.41
44.3 1.37
44.4 1.34
44.5 1.36
44.6 1.27
44.7 1.29
44.8 1.18
44.9 1.19
45 1.1
45.1 1.13
45.2 1.05
45.3 1.05
45.4 1.01
45.5 1.06
45.6 1.04
45.7 1.04
45.8 1.01
45.9 1.01
46 1
46.1 0.98
46.2 1.02
46.3 1.03
46.4 0.97
46.5 0.94
46.6 0.95
46.7 1.08
46.8 1.05
46.9 0.94
47 0.97
47.1 1.04
47.2 1.09
47.3 1.02
47.4 0.99
47.5 0.97
47.6 0.96
47.7 0.98
47.8 1
47.9 1
48 0.97
48.1 1
48.2 1
48.3 1.06
48.4 1.07
48.5 1.1
48.6 1.12
48.7 1.16
48.8 1.13
48.9 1.12
49 1.13
49.1 1.15
49.2 1.14
49.3 1.14
49.4 1.16
49.5 1.1
49.6 1.09
49.7 1.13
49.8 1.17
49.9 1.26
50 1.25
50.1 1.22
50.2 1.14
50.3 1.14
50.4 1.18
50.5 1.21
50.6 1.24
50.7 1.26
50.8 1.22
50.9 1.2
51 1.23
51.1 1.28
51.2 1.3
51.3 1.32
51.4 1.35
51.5 1.36
51.6 1.37
51.7 1.39
51.8 1.42
51.9 1.4
52 1.43
52.1 1.42
52.2 1.43
52.3 1.44
52.4 1.44
52.5 1.44
52.6 1.4
52.7 1.4
52.8 1.4
52.9 1.41
53 1.41
53.1 1.42
53.2 1.41
53.3 1.4
53.4 1.39
53.5 1.39
53.6 1.39
53.7 1.38
53.8 1.36
53.9 1.34
54 1.31
54.1 1.28
54.2 1.28
54.3 1.26
54.4 1.27
54.5 1.25
54.6 1.22
54.7 1.19
54.8 1.14
54.9 1.09
55 1.06
55.1 1.03
55.2 0.95
55.3 0.9
55.4 0.93
55.5 0.89
55.6 0.87
55.7 0.86
55.8 0.83
55.9 0.81
56 0.78
56.1 0.74
56.2 0.71
56.3 0.7
56.4 0.68
56.5 0.66
56.6 0.65
56.7 0.63
56.8 0.63
56.9 0.61
57 0.58
57.1 0.53
57.2 0.5
57.3 0.46
57.4 0.43
57.5 0.43
57.6 0.42
57.7 0.39
57.8 0.38
57.9 0.35
58 0.32
58.1 0.29
58.2 0.27
58.3 0.22
58.4 0.2
58.5 0.18
58.6 0.14
58.7 0.11
58.8 0.09
58.9 0.04
59 0.01
59.1 -0.03
59.2 -0.04
59.3 -0.04
59.4 -0.05
59.5 -0.07
59.6 -0.06
59.7 -0.1
59.8 -0.15
59.9 -0.16
60 -0.19
60.1 -0.23
60.2 -0.27
60.3 -0.33
60.4 -0.35
60.5 -0.38
60.6 -0.4
60.7 -0.42
60.8 -0.43
60.9 -0.46
61 -0.48
61.1 -0.51
61.2 -0.53
61.3 -0.55
61.4 -0.55
61.5 -0.57
61.6 -0.58
61.7 -0.6
61.8 -0.6
61.9 -0.62
62 -0.62
62.1 -0.62
62.2 -0.63
62.3 -0.62
62.4 -0.64
62.5 -0.66
62.6 -0.62
62.7 -0.57
62.8 -0.54
62.9 -0.59
63 -0.62
63.1 -0.63
63.2 -0.64
63.3 -0.66
63.4 -0.68
63.5 -0.69
63.6 -0.7
63.7 -0.71
63.8 -0.71
63.9 -0.72
64 -0.73
64.1 -0.74
64.2 -0.75
64.3 -0.77
64.4 -0.8
64.5 -0.83
64.6 -0.84
64.7 -0.86
64.8 -0.89
64.9 -0.92
65 -0.95
65.1 -0.98
65.2 -1.01
65.3 -1.04
65.4 -1.03
65.5 -1.05
65.6 -1.11
65.7 -1.14
65.8 -1.16
65.9 -1.18
66 -1.19
66.1 -1.21
66.2 -1.22
66.3 -1.23
66.4 -1.25
66.5 -1.28
66.6 -1.29
66.7 -1.31
66.8 -1.33
66.9 -1.35
67 -1.37
67.1 -1.36
67.2 -1.37
67.3 -1.36
67.4 -1.4
67.5 -1.4
67.6 -1.4
67.7 -1.41
67.8 -1.41
67.9 -1.4
68 -1.4
68.1 -1.39
68.2 -1.38
68.3 -1.37
68.4 -1.36
68.5 -1.35
68.6 -1.33
68.7 -1.31
68.8 -1.3
68.9 -1.29
69 -1.27
69.1 -1.28
69.2 -1.25
69.3 -1.22
69.4 -1.18
69.5 -1.11
69.6 -1.12
69.7 -1.11
69.8 -1.09
69.9 -1.08
70 -1.05
70.1 -1.04
70.2 -1.03
70.3 -1.02
70.4 -0.95
70.5 -0.9
70.6 -0.9
70.7 -0.91
70.8 -0.93
70.9 -0.95
71 -0.96
71.1 -0.99
71.2 -0.98
71.3 -0.97
71.4 -0.97
71.5 -0.95
71.6 -0.93
71.7 -0.93
71.8 -0.94
71.9 -0.95
72 -0.88
72.1 -0.83
72.2 -0.79
72.3 -0.81
72.4 -0.76
72.5 -0.73
72.6 -0.7
72.7 -0.67
72.8 -0.63
72.9 -0.62
73 -0.6
73.1 -0.59
73.2 -0.58
73.3 -0.57
73.4 -0.55
73.5 -0.53
73.6 -0.5
73.7 -0.52
73.8 -0.5
73.9 -0.56
74 -0.54
74.1 -0.57
74.2 -0.57
74.3 -0.59
74.4 -0.58
74.5 -0.57
74.6 -0.56
74.7 -0.56
74.8 -0.56
74.9 -0.56
75 -0.49
75.1 -0.49
75.2 -0.48
75.3 -0.47
75.4 -0.47
75.5 -0.44
75.6 -0.43
75.7 -0.4
75.8 -0.37
75.9 -0.35
76 -0.33
76.1 -0.28
76.2 -0.26
76.3 -0.22
76.4 -0.19
76.5 -0.17
76.6 -0.12
76.7 -0.08
76.8 -0.07
76.9 -0.04
77 -0.01
77.1 0.02
77.2 0.05
77.3 0.09
77.4 0.12
77.5 0.15
77.6 0.18
77.7 0.2
77.8 0.23
77.9 0.26
78 0.3
78.1 0.37
78.2 0.38
78.3 0.38
78.4 0.4
78.5 0.4
78.6 0.42
78.7 0.47
78.8 0.52
78.9 0.58
79 0.61
79.1 0.66
79.2 0.69
79.3 0.71
79.4 0.74
79.5 0.76
79.6 0.77
79.7 0.79
79.8 0.75
79.9 0.73
80 0.73
80.1 0.76
80.2 0.81
80.3 0.82
80.4 0.8
80.5 0.82
80.6 0.85
80.7 0.83
80.8 0.86
80.9 0.86
81 0.89
81.1 0.97
81.2 0.98
81.3 1.01
81.4 1.06
81.5 1.1
81.6 1.13
81.7 1.16
81.8 1.14
81.9 1.13
82 1.12
82.1 1.11
82.2 1.13
82.3 1.13
82.4 1.12
82.5 1.13
82.6 1.14
82.7 1.15
82.8 1.15
82.9 1.19
83 1.2
83.1 1.21
83.2 1.21
83.3 1.22
83.4 1.23
83.5 1.23
83.6 1.22
83.7 1.24
83.8 1.24
83.9 1.25
84 1.26
84.1 1.26
84.2 1.25
84.3 1.27
84.4 1.27
84.5 1.27
84.6 1.28
84.7 1.26
84.8 1.28
84.9 1.27
85 1.27
85.1 1.28
85.2 1.29
85.3 1.28
85.4 1.28
85.5 1.26
85.6 1.27
85.7 1.27
85.8 1.28
85.9 1.27
86 1.28
86.1 1.29
86.2 1.28
86.3 1.28
86.4 1.27
86.5 1.27
86.6 1.26
86.7 1.26
86.8 1.26
86.9 1.27
87 1.27
87.1 1.26
87.2 1.24
87.3 1.25
87.4 1.25
87.5 1.25
87.6 1.26
87.7 1.27
87.8 1.27
87.9 1.27
88 1.27
88.1 1.27
88.2 1.29
88.3 1.28
88.4 1.28
88.5 1.28
88.6 1.27
88.7 1.27
88.8 1.27
88.9 1.27
89 1.28
89.1 1.28
89.2 1.27
89.3 1.27
89.4 1.28
89.5 1.28
89.6 1.27
89.7 1.27
89.8 1.27
89.9 1.28
90 1.27
90.1 1.29
90.2 1.29
90.3 1.29
90.4 1.29
90.5 1.27
90.6 1.27
90.7 1.29
90.8 1.28
90.9 1.29
91 1.29
91.1 1.28
91.2 1.28
91.3 1.28
91.4 1.26
91.5 1.29
91.6 1.28
91.7 1.27
91.8 1.26
91.9 1.29
92 1.28
92.1 1.28
92.2 1.27
92.3 1.28
92.4 1.27
92.5 1.27
92.6 1.29
92.7 1.28
92.8 1.27
92.9 1.27
93 1.27
93.1 1.29
93.2 1.28
93.3 1.27
93.4 1.26
93.5 1.27
93.6 1.27
93.7 1.26
93.8 1.31
93.9 1.3
94 1.29
94.1 1.29
94.2 1.27
94.3 1.27
94.4 1.26
94.5 1.27
94.6 1.29
94.7 1.27
94.8 1.29
94.9 1.29
95 1.27
95.1 1.27
95.2 1.27
95.3 1.25
95.4 1.25
95.5 1.26
95.6 1.25
95.7 1.27
95.8 1.26
95.9 1.27
96 1.27
96.1 1.28
96.2 1.27
96.3 1.27
96.4 1.26
96.5 1.27
96.6 1.26
96.7 1.27
96.8 1.26
96.9 1.26
97 1.27
97.1 1.26
97.2 1.27
97.3 1.27
97.4 1.25
97.5 1.25
97.6 1.25
97.7 1.25
97.8 1.26
97.9 1.28
98 1.29
98.1 1.29
98.2 1.29
98.3 1.28
98.4 1.27
98.5 1.28
98.6 1.3
98.7 1.29
98.8 1.3
98.9 1.29
99 1.3
99.1 1.3
99.2 1.3
99.3 1.29
99.4 1.29
99.5 1.27
99.6 1.28
99.7 1.28
99.8 1.27
99.9 1.26
100 1.26
100.1 1.26
100.2 1.26
100.3 1.25
100.4 1.26
100.5 1.26
100.6 1.29
100.7 1.28
100.8 1.27
100.9 1.28
101 1.29
101.1 1.29
101.2 1.28
101.3 1.28
101.4 1.26
101.5 1.27
101.6 1.26
101.7 1.26
101.8 1.26
101.9 1.25
102 1.26
102.1 1.26
102.2 1.27
102.3 1.27
102.4 1.26
102.5 1.25
102.6 1.24
102.7 1.25
102.8 1.25
102.9 1.26
103 1.25
103.1 1.26
103.2 1.25
103.3 1.24
103.4 1.25
103.5 1.26
103.6 1.26
103.7 1.26
103.8 1.25
103.9 1.27
104 1.28
104.1 1.27
104.2 1.27
104.3 1.27
104.4 1.27
104.5 1.27
104.6 1.28
104.7 1.28
104.8 1.27
104.9 1.27
105 1.27
105.1 1.26
105.2 1.27
105.3 1.27
105.4 1.28
105.5 1.28
105.6 1.27
105.7 1.27
105.8 1.26
105.9 1.27
106 1.29
106.1 1.28
106.2 1.27
106.3 1.27
106.4 1.29
106.5 1.28
106.6 1.27
106.7 1.27
106.8 1.27
106.9 1.27
107 1.28
107.1 1.27
107.2 1.27
107.3 1.27
107.4 1.28
107.5 1.28
107.6 1.28
107.7 1.28
107.8 1.27
107.9 1.26
108 1.27
108.1 1.26
108.2 1.27
108.3 1.27
};
\addlegendentry{UWB}
\addplot [semithick, color2]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 1.56313109398
34 1.56326591969
34.1 1.56579852104
34.2 1.56632876396
34.3 1.5680025816
34.4 1.57118844986
34.5 1.57191562653
34.6 1.57452380657
34.7 1.5799497366
34.8 1.58379089832
34.9 1.58487176895
35 1.58803701401
35.1 1.59057271481
35.2 1.59332919121
35.3 1.595490098
35.4 1.23
35.5 1.23
35.6 1.23
35.7 1.23
35.8 1.23
35.9 1.23
36 1.23
36.1 1.23
36.2 1.23
36.3 1.23
36.4 1.23
36.5 1.23
36.6 1.23
36.7 1.23
36.8 1.23
36.9 1.23
37 1.23
37.1 1.23
37.2 1.23
37.3 1.23
37.4 1.23
37.5 1.23
37.6 1.23
37.7 1.23
37.8 1.23
37.9 1.23
38 1.23
38.1 1.23
38.2 1.23
38.3 1.23
38.4 1.23
38.5 1.23
38.6 1.23
38.7 1.23
38.8 1.23
38.9 1.23
39 1.23
39.1 1.23
39.2 1.23
39.3 1.23
39.4 1.23
39.5 1.23
39.6 1.23
39.7 1.23
39.8 1.23
39.9 1.23
40 1.23
40.1 1.23
40.2 1.23
40.3 1.23
40.4 1.23
40.5 1.23
40.6 1.23
40.7 1.23
40.8 1.23
40.9 1.23
41 1.23
41.1 1.23
41.2 1.23
41.3 1.23
41.4 1.23
41.5 1.23
41.6 1.23
41.7 1.23
41.8 1.23
41.9 1.23
42 1.23
42.1 1.23
42.2 1.23
42.3 1.23
42.4 1.23
42.5 1.23
42.6 1.23
42.7 1.23
42.8 1.23
42.9 1.23
43 1.23
43.1 1.23
43.2 1.23
43.3 1.23
43.4 1.15252204187
43.5 1.15966803126
43.6 1.19026831547
43.7 1.19887976934
43.8 1.20989812951
43.9 1.21491218987
44 1.2238100777
44.1 1.22489901301
44.2 1.22742401384
44.3 1.22912910421
44.4 1.22987933067
44.5 1.22995046708
44.6 1.22937247713
44.7 1.228312088
44.8 1.22660053774
44.9 1.22265860725
45 1.22199577062
45.1 1.21600417269
45.2 1.21499916431
45.3 1.21014604838
45.4 1.20497358925
45.5 1.19897803494
45.6 1.19255272884
45.7 1.1857666779
45.8 1.17732087152
45.9 1.16763177636
46 1.15609108253
46.1 1.14259483273
46.2 1.12826723717
46.3 1.10248079655
46.4 1.08850441859
46.5 1.07203412001
46.6 1.07203412001
46.7 1.06222110259
46.8 1.05583940394
46.9 1.05440061504
47 1.05364248768
47.1 1.05352133339
47.2 1.05238923185
47.3 1.05126399506
47.4 1.05145736387
47.5 1.0536323089
47.6 1.06013397553
47.7 1.06596528544
47.8 1.07362867138
47.9 1.0760336365
48 1.08157042042
48.1 1.08423935697
48.2 1.08484756166
48.3 1.08399279558
48.4 1.08148274719
48.5 1.07903776959
48.6 1.07566669284
48.7 1.07555922659
48.8 1.07760261899
48.9 1.08249294206
49 1.09035409255
49.1 1.10023378209
49.2 1.11213243987
49.3 1.13223789208
49.4 1.13583945205
49.5 1.14668250264
49.6 1.1554952278
49.7 1.16307712625
49.8 1.17112038815
49.9 1.17858437016
50 1.18440098417
50.1 1.19064661709
50.2 1.2034184566
50.3 1.2056642527
50.4 1.21230013329
50.5 1.21752207253
50.6 1.22209024179
50.7 1.2249000245
50.8 1.22708932244
50.9 1.22842140109
51 1.22937740808
51.1 1.22994832195
51.2 1.2298048854
51.3 1.22881365141
51.4 1.22675008455
51.5 1.22488021111
51.6 1.21911681639
51.7 1.21377763082
51.8 1.20753503565
51.9 1.2016430939
52 1.19655952294
52.1 1.18999269126
52.2 1.18348298416
52.3 1.16926409773
52.4 1.16609172638
52.5 1.14689688435
52.6 1.14283349079
52.7 1.11840012104
52.8 1.11316345553
52.9 1.0964824256
53 1.07745025568
53.1 1.05977415316
53.2 1.04051952892
53.3 1.02273791904
53.4 1.00466787585
53.5 0.988490057714
53.6 0.97346697626
53.7 0.958080871521
53.8 0.944427125283
53.9 0.931770841916
54 0.918007170498
54.1 0.905602495952
54.2 0.891275763685
54.3 0.866875092794
54.4 0.861633243758
54.5 0.834206402724
54.6 0.818675249327
54.7 0.814554711905
54.8 0.789338864369
54.9 0.784731934165
55 0.767999367055
55.1 0.749713502762
55.2 0.728799261021
55.3 0.706957892301
55.4 0.679215838693
55.5 0.631567266784
55.6 0.601829291784
55.7 0.592362940886
55.8 0.546510823368
55.9 0.523550386493
56 0.516517560043
56.1 0.493880803263
56.2 0.472352435274
56.3 0.44707068407
56.4 0.403714134336
56.5 0.395186095077
56.6 0.367330802736
56.7 0.344946811756
56.8 0.324083284391
56.9 0.307937549256
57 0.284800796319
57.1 0.280838014012
57.2 0.269541152756
57.3 0.252475141783
57.4 0.236293109348
57.5 0.230470118646
57.6 0.209279561424
57.7 0.169691258126
57.8 0.162352783551
57.9 0.138293631691
58 0.115165380924
58.1 0.0776479808409
58.2 0.0555146788442
58.3 0.0476496814535
58.4 0.0213340107022
58.5 -0.00501673217999
58.6 -0.0333449330272
58.7 -0.0604508137402
58.8 -0.0930009192019
58.9 -0.123342577998
59 -0.152837174782
59.1 -0.185081446687
59.2 -0.238789841496
59.3 -0.249174806041
59.4 -0.280545228417
59.5 -0.309189131171
59.6 -0.335675806516
59.7 -0.357485083575
59.8 -0.377998347322
59.9 -0.40607407396
60 -0.425988326616
60.1 -0.435461752562
60.2 -0.440294053179
60.3 -0.456601930108
60.4 -0.488130113156
60.5 -0.495001171059
60.6 -0.534860669054
60.7 -0.543083159955
60.8 -0.570767409375
60.9 -0.595975793041
61 -0.622088162546
61.1 -0.643266112822
61.2 -0.664098170974
61.3 -0.681244363262
61.4 -0.708110244678
61.5 -0.722500421979
61.6 -0.728154016282
61.7 -0.741474823295
61.8 -0.754051676977
61.9 -0.767147461886
62 -0.787109661841
62.1 -0.790909599986
62.2 -0.802478559626
62.3 -0.812299067909
62.4 -0.821252596489
62.5 -0.834264451642
62.6 -0.836624487925
62.7 -0.845324017515
62.8 -0.854171362705
62.9 -0.859295516204
63 -0.864064699131
63.1 -0.864770317615
63.2 -0.868174479099
63.3 -0.874233076658
63.4 -0.881674876084
63.5 -0.892457750692
63.6 -0.907621395616
63.7 -0.926362614062
63.8 -0.946027732705
63.9 -0.966835754535
64 -1.00283717239
64.1 -1.02330208727
64.2 -1.03986083548
64.3 -1.04493468319
64.4 -1.05925365374
64.5 -1.07064656524
64.6 -1.08131568555
64.7 -1.08986001277
64.8 -1.0980521042
64.9 -1.10499460105
65 -1.11177086465
65.1 -1.11766357097
65.2 -1.12340488517
65.3 -1.13024049712
65.4 -1.13672463025
65.5 -1.14813415076
65.6 -1.15390474792
65.7 -1.15577983895
65.8 -1.16181894525
65.9 -1.16776103005
66 -1.17294212973
66.1 -1.17826913868
66.2 -1.18416872737
66.3 -1.19271623119
66.4 -1.19776182484
66.5 -1.19926132106
66.6 -1.20413199566
66.7 -1.20878780246
66.8 -1.21353518463
66.9 -1.21723629908
67 -1.22075687633
67.1 -1.22340010075
67.2 -1.22567629348
67.3 -1.22802389234
67.4 -1.22837208375
67.5 -1.22962331579
67.6 -1.22974900252
67.7 -1.22997654771
67.8 -1.22983874556
67.9 -1.22974631882
68 -1.22938591362
68.1 -1.22882206731
68.2 -1.22730447433
68.3 -1.22730447433
68.4 -1.22424368178
68.5 -1.22364108998
68.6 -1.22154387743
68.7 -1.21865717461
68.8 -1.2150070977
68.9 -1.21072386479
69 -1.20520268605
69.1 -1.1939900083
69.2 -1.19153301874
69.3 -1.18410253739
69.4 -1.17490754786
69.5 -1.15531872235
69.6 -1.15226194578
69.7 -1.1243181976
69.8 -1.11872069073
69.9 -1.10087872555
70 -1.07932252601
70.1 -1.05684579766
70.2 -1.03222277055
70.3 -1.00934363429
70.4 -0.984543928008
70.5 -0.943702624778
70.6 -0.932889364875
70.7 -0.905953489196
70.8 -0.876065912602
70.9 -0.830501845752
71 -0.822498024293
71.1 -0.797188172919
71.2 -0.776816224528
71.3 -0.758040347838
71.4 -0.73651936241
71.5 -0.732877771428
71.6 -0.721445000387
71.7 -0.710781403815
71.8 -0.698195815439
71.9 -0.68771647185
72 -0.67715198545
72.1 -0.667700280661
72.2 -0.654900125124
72.3 -0.635755962966
72.4 -0.590310612808
72.5 -0.580917463869
72.6 -0.548040848847
72.7 -0.489585609081
72.8 -0.478320377642
72.9 -0.441552677544
73 -0.397750515897
73.1 -0.330273554762
73.2 -0.319161587117
73.3 -0.288988832542
73.4 -0.259571265926
73.5 -0.236426637559
73.6 -0.216759883019
73.7 -0.203271966204
73.8 -0.18891859425
73.9 -0.179580780193
74 -0.173413332944
74.1 -0.17203076793
74.2 -0.174328016351
74.3 -0.17901402379
74.4 -0.187831465806
74.5 -0.199678953859
74.6 -0.214119708942
74.7 -0.227409554054
74.8 -0.246396463916
74.9 -0.252716125909
75 -0.254338091754
75.1 -0.258356233957
75.2 -0.253491821471
75.3 -0.251092157725
75.4 -0.242056150709
75.5 -0.231829514412
75.6 -0.220652798696
75.7 -0.206396368569
75.8 -0.192203947209
75.9 -0.17692010635
76 -0.161172585479
76.1 -0.141034584394
76.2 -0.0932329764403
76.3 -0.0932329764403
76.4 -0.0447914555829
76.5 -0.0353096275395
76.6 -0.00457575249308
76.7 0.0290642492331
76.8 0.0623087618797
76.9 0.0983432765869
77 0.137328715775
77.1 0.174804985352
77.2 0.213991899089
77.3 0.249700354034
77.4 0.288433733811
77.5 0.324475475084
77.6 0.363363491086
77.7 0.400636114639
77.8 0.441397031139
77.9 0.477688284134
78 0.516040142289
78.1 0.572599576673
78.2 0.583076254809
78.3 0.614658897719
78.4 0.649249010099
78.5 0.680444428475
78.6 0.711452987349
78.7 0.734920371823
78.8 0.755696394641
78.9 0.772339160873
79 0.788069366547
79.1 0.802625326132
79.2 0.816224598322
79.3 0.835485241343
79.4 0.840256121746
79.5 0.850411991747
79.6 0.861903787109
79.7 0.866164185069
79.8 0.868148583628
79.9 1.23
80 1.23
80.1 1.23
80.2 1.23
80.3 1.23
80.4 1.23
80.5 1.23
80.6 1.23
80.7 1.23
80.8 1.23
80.9 1.23
81 1.23
81.1 1.23
81.2 1.23
81.3 1.23
81.4 1.23
81.5 1.23
81.6 1.23
81.7 1.23
81.8 1.23
81.9 1.23
82 1.23
82.1 1.23
82.2 1.23
82.3 1.23
82.4 1.23
82.5 1.23
82.6 1.23
82.7 1.23
82.8 1.23
82.9 1.23
83 1.23
83.1 1.23
83.2 1.23
83.3 1.23
83.4 1.23
83.5 1.23
83.6 1.23
83.7 1.23
83.8 1.23
83.9 1.23
84 1.23
84.1 1.23
84.2 1.23
84.3 1.23
84.4 1.23
84.5 1.23
84.6 1.23
84.7 1.23
84.8 1.23
84.9 1.23
85 1.23
85.1 1.23
85.2 1.23
85.3 1.23
85.4 1.23
85.5 1.23
85.6 1.23
85.7 1.23
85.8 1.23
85.9 1.23
86 1.23
86.1 1.23
86.2 1.23
86.3 1.23
86.4 1.23
86.5 1.23
86.6 1.23
86.7 1.23
86.8 1.23
86.9 1.23
87 1.23
87.1 1.23
87.2 1.23
87.3 1.23
87.4 1.23
87.5 1.23
87.6 1.23
87.7 1.23
87.8 1.23
87.9 1.23
88 1.23
88.1 1.23
88.2 1.23
88.3 1.23
88.4 1.23
88.5 1.23
88.6 1.23
88.7 1.23
88.8 1.23
88.9 1.23
89 1.23
89.1 1.23
89.2 1.23
89.3 1.23
89.4 1.23
89.5 1.23
89.6 1.23
89.7 1.23
89.8 1.23
89.9 1.23
90 1.23
90.1 1.23
90.2 1.23
90.3 1.23
90.4 1.23
90.5 1.23
90.6 1.23
90.7 1.23
90.8 1.23
90.9 1.23
91 1.23
91.1 1.23
91.2 1.23
91.3 1.23
91.4 1.23
91.5 1.23
91.6 1.23
91.7 1.23
91.8 1.23
91.9 1.23
92 1.23
92.1 1.23
92.2 1.23
92.3 1.23
92.4 1.23
92.5 1.23
92.6 1.23
92.7 1.23
92.8 1.23
92.9 1.23
93 1.23
93.1 1.23
93.2 1.23
93.3 1.23
93.4 1.23
93.5 1.23
93.6 1.23
93.7 1.23
93.8 1.23
93.9 1.23
94 1.23
94.1 1.23
94.2 1.23
94.3 1.23
94.4 1.23
94.5 1.23
94.6 1.23
94.7 1.23
94.8 1.23
94.9 1.23
95 1.23
95.1 1.23
95.2 1.23
95.3 1.23
95.4 1.23
95.5 1.23
95.6 1.23
95.7 1.23
95.8 1.23
95.9 1.23
96 1.23
96.1 1.23
96.2 1.23
96.3 1.23
96.4 1.23
96.5 1.23
96.6 1.23
96.7 1.23
96.8 1.23
96.9 1.23
97 1.23
97.1 1.23
97.2 1.23
97.3 1.23
97.4 1.23
97.5 1.23
97.6 1.23
97.7 1.23
97.8 1.23
97.9 1.23
98 1.23
98.1 1.23
98.2 1.23
98.3 1.23
98.4 1.23
98.5 1.23
98.6 1.23
98.7 1.23
98.8 1.23
98.9 1.23
99 1.23
99.1 1.23
99.2 1.23
99.3 1.23
99.4 1.23
99.5 1.23
99.6 1.23
99.7 1.23
99.8 1.23
99.9 1.23
100 1.23
100.1 1.23
100.2 1.23
100.3 1.23
100.4 1.23
100.5 1.23
100.6 1.23
100.7 1.23
100.8 1.23
100.9 1.23
101 1.23
101.1 1.23
101.2 1.23
101.3 1.23
101.4 1.23
101.5 1.23
101.6 1.23
101.7 1.23
101.8 1.23
101.9 1.23
102 1.23
102.1 1.23
102.2 1.23
102.3 1.23
102.4 1.23
102.5 1.23
102.6 1.23
102.7 1.23
102.8 1.23
102.9 1.23
103 1.23
103.1 1.23
103.2 1.23
103.3 1.23
103.4 1.23
103.5 1.23
103.6 1.23
103.7 1.23
103.8 1.23
103.9 1.23
104 1.23
104.1 1.23
104.2 1.23
104.3 1.23
104.4 1.23
104.5 1.23
104.6 1.23
104.7 1.23
104.8 1.23
104.9 1.23
105 1.23
105.1 1.23
105.2 1.23
105.3 1.23
105.4 1.23
105.5 1.23
105.6 1.23
105.7 1.23
105.8 1.23
105.9 1.23
106 1.23
106.1 1.23
106.2 1.23
106.3 1.23
106.4 1.23
106.5 1.23
106.6 1.23
106.7 1.23
106.8 1.23
106.9 1.23
107 1.23
107.1 1.23
107.2 1.23
107.3 1.23
107.4 1.23
107.5 1.23
107.6 1.23
107.7 1.23
107.8 1.23
107.9 1.23
108 1.23
108.1 1.23
108.2 1.23
108.3 1.23
};
\addlegendentry{Obj}
\end{axis}

\end{tikzpicture}


==> fig/tex/xy_paths.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    % title={(a) XY Paths},
    % title style={at={(0,-0.5)},anchor=north,yshift=-0.1},
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={X (m)},
    xmin=-1.7677222669145, xmax=1.7898514449645,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={Y (m)},
    ymin=-1.8354361958525, ymax=1.5435921998025,
    ytick style={color=black},
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    }
]
\addplot [semithick, color0]
table {%
1.60989511013 1.01390647888
1.60992884636 1.01394569874
1.60991036892 1.01388800144
1.6098845005 1.01391088963
1.60993635654 1.01390659809
1.60991036892 1.01388800144
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60990285873 1.01392781734
1.60991048813 1.01388812065
1.60993635654 1.01390635967
1.60991036892 1.01388823986
1.60991168022 1.01386523247
1.6098998785 1.01385462284
1.60991036892 1.01388823986
1.60993552208 1.01390552521
1.60993552208 1.01390552521
1.6099101305 1.01388788223
1.60991036892 1.01388823986
1.60993635654 1.01390635967
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60988903046 1.01393306255
1.60989499092 1.01390659809
1.60991048813 1.01394271851
1.60996484756 1.01385736465
1.60991168022 1.01386523247
1.60990858078 1.01392936707
1.60989522934 1.01390647888
1.60990297794 1.01392781734
1.60988438129 1.01391088963
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989868641 1.0138913393
1.60991168022 1.01385200024
1.60990285873 1.01392781734
1.60989499092 1.01390659809
1.60990285873 1.01392781734
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60990476608 1.01392757893
1.60992884636 1.01394569874
1.60991036892 1.01388823986
1.60991036892 1.01388800144
1.6099101305 1.01388788223
1.60991036892 1.01388823986
1.60993635654 1.01390635967
1.60993635654 1.01390659809
1.60990977287 1.01391851902
1.60990285873 1.01392781734
1.60988438129 1.01391088963
1.60989499092 1.01390659809
1.60991036892 1.01388812065
1.60988903046 1.01387655735
1.60991048813 1.01388812065
1.6098985672 1.0138913393
1.60990417004 1.01391327381
1.60993635654 1.01390635967
1.6098998785 1.01385474205
1.60991859436 1.01394987106
1.60993623734 1.01390647888
1.60991036892 1.01388823986
1.60990476608 1.01392757893
1.60990476608 1.01392757893
1.60990476608 1.01392757893
1.60991168022 1.01386523247
1.60993635654 1.01390635967
1.60993635654 1.01390635967
1.60991036892 1.01388823986
1.60989499092 1.01390635967
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60991036892 1.01388823986
1.60991156101 1.01385200024
1.60990285873 1.01392781734
1.60991036892 1.01388812065
1.60990285873 1.01392781734
1.60989499092 1.01390659809
1.60991990566 1.01392447948
1.6099101305 1.01388788223
1.60993552208 1.01390552521
1.60989511013 1.01390635967
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60993635654 1.01390659809
1.60990285873 1.01392781734
1.60993635654 1.01390635967
1.60993635654 1.01390659809
1.6099101305 1.01388812065
1.60991036892 1.01388823986
1.60993635654 1.01390635967
1.60990309715 1.01392781734
1.60988593102 1.01388823986
1.60992884636 1.01394569874
1.60991036892 1.01388823986
1.60991036892 1.01388800144
1.60989511013 1.01390647888
1.60992002487 1.01390862465
1.60991036892 1.01388823986
1.60989499092 1.01390659809
1.60992991924 1.01387560368
1.60990297794 1.01392781734
1.60991036892 1.01388823986
1.6099101305 1.01388788223
1.60991036892 1.01388812065
1.60989522934 1.01390647888
1.6098845005 1.01391088963
1.6098985672 1.0138913393
1.60988903046 1.01393306255
1.60989522934 1.01390647888
1.60988426208 1.01391088963
1.60988426208 1.01391088963
1.60991048813 1.01388812065
1.60991036892 1.01388823986
1.60992145538 1.01387286186
1.60991036892 1.01388823986
1.60990321636 1.01392793655
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60993635654 1.01390635967
1.60990285873 1.01392781734
1.60991024971 1.01391303539
1.60991036892 1.01388823986
1.60995674133 1.01386892796
1.60990977287 1.01391851902
1.60990321636 1.01392793655
1.60991036892 1.01388800144
1.60991036892 1.01388800144
1.60989511013 1.01390647888
1.60990285873 1.01392781734
1.60991024971 1.01388812065
1.60990858078 1.01392912865
1.60991036892 1.01388812065
1.60990285873 1.01392781734
1.60993540287 1.01390552521
1.60991036892 1.01388800144
1.60991036892 1.01388823986
1.60996425152 1.01392328739
1.60990321636 1.01392793655
1.60989511013 1.01390647888
1.60989522934 1.01390659809
1.60991036892 1.01388800144
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60991036892 1.01388800144
1.60989511013 1.01390635967
1.60989522934 1.01390647888
1.60991048813 1.01388812065
1.60991036892 1.01388823986
1.60991048813 1.01388812065
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60993635654 1.01390635967
1.60991036892 1.01388823986
1.60989499092 1.01390647888
1.60991990566 1.01392436028
1.60989522934 1.01390659809
1.60993552208 1.01390552521
1.60991048813 1.01388812065
1.60991168022 1.01386523247
1.60996425152 1.01392328739
1.60991036892 1.01388823986
1.60993635654 1.01390647888
1.60989511013 1.01390647888
1.60991036892 1.01388800144
1.6098845005 1.01391088963
1.60991036892 1.01388800144
1.60989511013 1.01390647888
1.60989522934 1.01390647888
1.6098845005 1.01391088963
1.6098845005 1.01391088963
1.60989522934 1.01390647888
1.60991036892 1.01388823986
1.60989499092 1.01390659809
1.60991048813 1.01394271851
1.60991048813 1.01388812065
1.60991036892 1.01388812065
1.60991036892 1.01388823986
1.6098985672 1.01389122009
1.60989522934 1.01390647888
1.60990428925 1.01391339302
1.60993623734 1.01390647888
1.60993635654 1.01390659809
1.60993635654 1.01390635967
1.60991036892 1.01388823986
1.60993635654 1.01390659809
1.60989511013 1.01390647888
1.60987818241 1.013920784
1.6098985672 1.0138913393
1.60991036892 1.01388823986
1.6099101305 1.01391291618
1.60991036892 1.01388823986
1.60990321636 1.01392793655
1.60989522934 1.01390659809
1.60991036892 1.01388823986
1.60991048813 1.01388812065
1.60991036892 1.01388823986
1.60992002487 1.01392436028
1.6098845005 1.01391088963
1.6098908186 1.01391553879
1.60990464687 1.01392757893
1.60991036892 1.01388800144
1.60993635654 1.01390635967
1.60989522934 1.01390647888
1.60990297794 1.01392781734
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989511013 1.01390647888
1.60991036892 1.01388812065
1.60992002487 1.01392436028
1.60991036892 1.01388823986
1.60995662212 1.01386892796
1.60991036892 1.01388823986
1.6099101305 1.01388812065
1.60991036892 1.01388823986
1.60993552208 1.01390552521
1.6099126339 1.01394867897
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989105701 1.013915658
1.60988914967 1.01393294334
1.60989522934 1.01390647888
1.60990321636 1.01392793655
1.60989522934 1.01390647888
1.60993635654 1.01390635967
1.60991036892 1.01388823986
1.60991990566 1.01392436028
1.60990297794 1.01392781734
1.6098908186 1.01391553879
1.60993552208 1.01390552521
1.60991036892 1.01388823986
1.60989868641 1.0138913393
1.60989522934 1.01390647888
1.60989391804 1.01393187046
1.60990285873 1.01392781734
1.60993552208 1.01390564442
1.60990953445 1.01391839981
1.6098845005 1.01391088963
1.60991024971 1.01388812065
1.6099101305 1.01388812065
1.60989522934 1.01390647888
1.60989499092 1.01390647888
1.60993635654 1.01390635967
1.60988426208 1.01391077042
1.60993635654 1.01390635967
1.60989522934 1.01390647888
1.60989499092 1.01390659809
1.60991036892 1.01388823986
1.60993623734 1.01390647888
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60989391804 1.01393198967
1.60991036892 1.01388800144
1.60989511013 1.01390647888
1.60989522934 1.01390647888
1.60992002487 1.01392436028
1.6098908186 1.01391553879
1.60990476608 1.01392757893
1.60989511013 1.01390635967
1.6098845005 1.01391088963
1.6098985672 1.0138913393
1.60991990566 1.01392436028
1.60993552208 1.01390552521
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60991036892 1.01388800144
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60993635654 1.01390659809
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60993635654 1.01390659809
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60989499092 1.01390635967
1.60991990566 1.01392436028
1.60991024971 1.01388812065
1.60992884636 1.01394569874
1.60989642143 1.01388370991
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60990285873 1.01392781734
1.60989522934 1.01390647888
1.60989511013 1.01390647888
1.60993659496 1.01390659809
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60990297794 1.01392793655
1.60990285873 1.01392781734
1.60991036892 1.01388823986
1.6098985672 1.0138913393
1.60991156101 1.01385200024
1.6098845005 1.01391088963
1.60991036892 1.01388823986
1.60991036892 1.01388800144
1.6098908186 1.01391553879
1.60990321636 1.01392793655
1.60991156101 1.01385200024
1.60991036892 1.01388812065
1.6098845005 1.01391088963
1.60989511013 1.01390635967
1.60991036892 1.01388812065
1.60989511013 1.01390635967
1.60990977287 1.01391851902
1.60991048813 1.01388812065
1.60991156101 1.01385200024
1.60991036892 1.01388823986
1.60990285873 1.01392781734
1.60990285873 1.01392781734
1.60990285873 1.01392781734
1.60989499092 1.01390635967
1.60989511013 1.01390635967
1.60991036892 1.01388800144
1.60989511013 1.01390647888
1.60991036892 1.01388800144
1.60990285873 1.01392781734
1.60989522934 1.01390647888
1.60991048813 1.01388812065
1.60990285873 1.01392781734
1.60990285873 1.01392781734
1.60991036892 1.01388823986
1.60992014408 1.01390886307
1.60991036892 1.01388800144
1.60993552208 1.01390564442
1.60989522934 1.01390647888
1.60993647575 1.0139067173
1.60991036892 1.01388812065
1.60989511013 1.01390635967
1.60991990566 1.01392436028
1.60993564129 1.01390564442
1.60991168022 1.01386523247
1.60991024971 1.01388800144
1.60992002487 1.01390874386
1.60989522934 1.01390659809
1.60991036892 1.01388800144
1.60991036892 1.01388800144
1.6099126339 1.01394867897
1.6099101305 1.01388788223
1.60989522934 1.01390647888
1.60991036892 1.01388823986
1.60996460915 1.01385736465
1.60990393162 1.01387786865
1.60989499092 1.01390659809
1.60991036892 1.01388823986
1.60993635654 1.01390635967
1.6099101305 1.01388788223
1.60989522934 1.01390647888
1.60989511013 1.01390635967
1.60991036892 1.01388823986
1.60991036892 1.01388823986
1.60991036892 1.01388823986
1.60990285873 1.01392781734
1.60989499092 1.01390659809
1.60991036892 1.01388823986
1.60993552208 1.01390564442
1.60991036892 1.01388823986
1.60991036892 1.01388823986
1.60991036892 1.01388823986
1.60990476608 1.01392757893
1.60991036892 1.01388812065
1.60989511013 1.01390635967
1.60995149612 1.01390230656
1.60990476608 1.01392757893
1.60991036892 1.01388812065
1.6099101305 1.01388812065
1.60991048813 1.01388812065
1.60989499092 1.01390635967
1.60991036892 1.01388800144
1.6098947525 1.01394152641
1.60993635654 1.01390635967
1.60991048813 1.01388812065
1.60989522934 1.01390647888
1.60989511013 1.01390647888
1.60991036892 1.01388823986
1.60989522934 1.01390647888
1.60993635654 1.01390659809
1.60989499092 1.01390635967
1.60989522934 1.01390647888
1.60993635654 1.01390635967
1.60990297794 1.01392793655
1.60993635654 1.01390635967
1.60989522934 1.01390647888
1.60989522934 1.01390647888
1.60989499092 1.01390647888
1.60993647575 1.0139067173
1.60989511013 1.01390635967
1.60990297794 1.01392793655
1.60990297794 1.01392793655
1.60993635654 1.01390635967
1.60991048813 1.01388812065
1.60989940166 1.01391172409
1.60988867283 1.0138630867
1.60976397991 1.01380896568
1.60992062092 1.01384830475
1.6098870039 1.01378178596
1.60985088348 1.01379132271
1.60993397236 1.01370358467
1.60984897614 1.01363575459
1.60991179943 1.0136783123
1.60985934734 1.01377117634
1.60988616943 1.01374566555
1.60923278332 1.01337730885
1.60916650295 1.01362943649
1.60923719406 1.01319122314
1.60924482346 1.01317071915
1.60851860046 1.01295757294
1.60856890678 1.0127620697
1.60864913464 1.01280295849
1.60939466953 1.01281201839
1.60878109932 1.01240694523
1.60875320435 1.01237928867
1.60900259018 1.01211333275
1.60868036747 1.01158177853
1.60838985443 1.01035559177
1.60879302025 1.00854086876
1.60981738567 1.00468444824
1.61078798771 1.00122344494
1.61366164684 0.994596064091
1.61779916286 0.985698163509
1.62420284748 0.966653823853
1.62767457962 0.94380325079
1.62814354897 0.887120306492
1.62594461441 0.855784118176
1.61889910698 0.784859895706
1.61281728745 0.735219657421
1.60193240643 0.668413639069
1.58673679829 0.59307050705
1.5682156086 0.510031700134
1.54556763172 0.419757395983
1.51492619514 0.304118126631
1.49375808239 0.227533400059
1.45479273796 0.0963459461927
1.42674899101 0.00960472691804
1.39822280407 -0.0703504532576
1.37442564964 -0.131420299411
1.357853055 -0.174240618944
1.32337832451 -0.255647093058
1.29458296299 -0.319046139717
1.26658213139 -0.379034161568
1.2393040657 -0.435540139675
1.21304476261 -0.489127486944
1.19283878803 -0.528998315334
1.16453528404 -0.585885822773
1.14190077782 -0.630456328392
1.12019050121 -0.672841489315
1.09935486317 -0.7137337327
1.07560133934 -0.759427547455
1.06061458588 -0.788966834545
1.04339575768 -0.824187994003
1.02752637863 -0.857495963573
1.01340091228 -0.88961160183
1.00083696842 -0.919876635075
0.992766022682 -0.942873120308
0.982870697975 -0.975928485394
0.977441966534 -1.00110661983
0.973593711853 -1.02061414719
0.971050739288 -1.0471714735
0.969644665718 -1.06733000278
0.970404028893 -1.08815598488
0.97251021862 -1.10503983498
0.976601839066 -1.1192868948
0.977290391922 -1.12267565727
0.980443000793 -1.12902498245
0.981658756733 -1.13095939159
0.984878540039 -1.13098371029
0.987925767899 -1.12977313995
0.992411494255 -1.12662935257
0.996963620186 -1.12174201012
1.00150418282 -1.11561989784
1.0055398941 -1.10720539093
1.01031267643 -1.09713435173
1.0150911808 -1.07955873013
1.01797771454 -1.06781983376
1.0207887888 -1.05574262142
1.02377569675 -1.03897368908
1.02849507332 -1.02217888832
1.03380811214 -1.00563108921
1.042085886 -0.986039876938
1.04922485352 -0.972471654415
1.05936825275 -0.955635368824
1.07066965103 -0.938113629818
1.08576595783 -0.915450453758
1.09666109085 -0.898700654507
1.10712373257 -0.881291329861
1.12285673618 -0.853338003159
1.13617753983 -0.827270567417
1.14775884151 -0.800973951817
1.15978300571 -0.772318840027
1.17378914356 -0.735812246799
1.18228602409 -0.710779070854
1.19312500954 -0.677613854408
1.20305991173 -0.643875062466
1.21008515358 -0.616115391254
1.22191333771 -0.566051781178
1.2285733223 -0.536558151245
1.23622775078 -0.499374121428
1.2464697361 -0.453015267849
1.25498569012 -0.413445562124
1.26314413548 -0.381691992283
1.2735722065 -0.34052926302
1.28466415405 -0.299554824829
1.2964566946 -0.249888390303
1.30232822895 -0.225083112717
1.31428027153 -0.17556643486
1.32563889027 -0.125536710024
1.33316171169 -0.0917662382126
1.34217441082 -0.0492665693164
1.3498749733 -0.00669750384986
1.35739052296 0.0360898077488
1.36542630196 0.0874431952834
1.36798346043 0.10433793813
1.37759494781 0.17163464427
1.38268566132 0.204974502325
1.38823866844 0.245888352394
1.39295017719 0.286611288786
1.39611756802 0.326343983412
1.39701414108 0.357932478189
1.39622354507 0.404355853796
1.39304244518 0.450432598591
1.38950443268 0.481510519981
1.38380241394 0.527036011219
1.3794002533 0.557620406151
1.3716044426 0.601820409298
1.3651446104 0.630111813545
1.35853970051 0.656373679638
1.34690439701 0.695454716682
1.33541154861 0.725291073322
1.3214918375 0.760047852993
1.31071937084 0.781830847263
1.29643332958 0.807285904884
1.281244874 0.831056058407
1.26453983784 0.853373885155
1.24768733978 0.874823391438
1.22909474373 0.894794464111
1.20923089981 0.913915634155
1.18363523483 0.935106933117
1.17054963112 0.945500135422
1.1429233551 0.964293718338
1.11449205875 0.983433544636
1.08923113346 0.997510373592
1.06302511692 1.01029670238
1.04134654999 1.0203769207
1.01967811584 1.02979981899
0.992353379726 1.04653573036
0.958189547062 1.05204820633
0.935223400593 1.05938446522
0.899422943592 1.06920051575
0.869622170925 1.07687401772
0.839517772198 1.08388853073
0.808542370796 1.09035933018
0.77121680975 1.09728479385
0.736095786095 1.10422122478
0.723618268967 1.10627579689
0.682731032372 1.11242926121
0.665898501873 1.11490476131
0.633313179016 1.11990320683
0.605712652206 1.12431073189
0.579008936882 1.12874436378
0.551545321941 1.13227009773
0.518909931183 1.13686406612
0.502512335777 1.13838076591
0.47034984827 1.1418749094
0.443682402372 1.14338600636
0.41728579998 1.14522147179
0.390931427479 1.14732003212
0.359980642796 1.14972400665
0.338698595762 1.15202653408
0.306630969048 1.15502202511
0.267543554306 1.16016304493
0.250713050365 1.16261422634
0.227443858981 1.16605973244
0.198061257601 1.17065215111
0.168155431747 1.17615914345
0.138230979443 1.18153011799
0.102717041969 1.19004285336
0.0725955739617 1.19750845432
0.0485496930778 1.20297634602
0.0115025602281 1.21206462383
-0.00715131871402 1.21553170681
-0.0443051159382 1.22316968441
-0.0748713091016 1.22912764549
-0.104952856898 1.23564088345
-0.135120823979 1.24121403694
-0.164236009121 1.24684739113
-0.193954080343 1.25192761421
-0.222774401307 1.25613045692
-0.25170391798 1.26001739502
-0.285593539476 1.26414632797
-0.302390426397 1.26633048058
-0.335033774376 1.27050054073
-0.361308455467 1.27429902554
-0.386632442474 1.27785146236
-0.411200940609 1.28172385693
-0.435377210379 1.28489792347
-0.458582818508 1.2884837389
-0.482129871845 1.2904150486
-0.495091199875 1.29162859917
-0.526845395565 1.29287672043
-0.54937517643 1.29224646091
-0.576493442059 1.29117631912
-0.59927970171 1.28902554512
-0.627038300037 1.28488492966
-0.640557408333 1.28240728378
-0.66295260191 1.27784454823
-0.683279573917 1.27186584473
-0.702363312244 1.26490032673
-0.719882249832 1.25729894638
-0.735738694668 1.24825739861
-0.749870538712 1.23859584332
-0.764828503132 1.22505033016
-0.774309277534 1.21508967876
-0.782789289951 1.2037935257
-0.782789289951 1.2037935257
-0.790359973907 1.19219732285
-0.809499680996 1.14928877354
-0.817445218563 1.12034988403
-0.819813966751 1.10777533054
-0.824638962746 1.08159148693
-0.826552391052 1.06378185749
-0.828771591187 1.04071807861
-0.831029832363 1.01740646362
-0.833950221539 0.993465065956
-0.835805058479 0.970069766045
-0.837004363537 0.960364997387
-0.841866195202 0.921602547169
-0.846304535866 0.892627239227
-0.849604845047 0.873682498932
-0.854810297489 0.850473582745
-0.860779047012 0.827404856682
-0.869307875633 0.805693626404
-0.881090819836 0.779168903828
-0.891318440437 0.762317538261
-0.906405389309 0.742680907249
-0.92410492897 0.724654495716
-0.943458497524 0.708875775337
-0.965226829052 0.694888412952
-1.00196957588 0.676818609238
-1.00655710697 0.674931883812
-1.02572083473 0.667417764664
-1.05988311768 0.656550228596
-1.08538413048 0.649920940399
-1.10624098778 0.645154297352
-1.13844954967 0.638563036919
-1.16623210907 0.634140729904
-1.19432556629 0.629593372345
-1.22286176682 0.624532103539
-1.25177788734 0.619036853313
-1.28151726723 0.612719535828
-1.31153559685 0.605420708656
-1.3413618803 0.597285270691
-1.36499726772 0.590822696686
-1.39806652069 0.579529583454
-1.4243209362 0.569916248322
-1.44852459431 0.558811545372
-1.47134375572 0.546454846859
-1.49295890331 0.533264815807
-1.51642012596 0.515149831772
-1.53115880489 0.502045869827
-1.53115880489 0.502045869827
-1.56714689732 0.456598043442
-1.57207071781 0.448211222887
-1.58430182934 0.421322584152
-1.59213268757 0.398338168859
-1.59713423252 0.378687918186
-1.60228276253 0.349150747061
-1.60459160805 0.328961372375
-1.60601437092 0.297301948071
-1.60562670231 0.270918428898
-1.60223042965 0.239135935903
-1.59922754765 0.217623993754
-1.5927271843 0.190498650074
-1.58456718922 0.162441015244
-1.57224714756 0.128069460392
-1.56027472019 0.098108753562
-1.54977202415 0.073983758688
-1.53125631809 0.0368682555854
-1.52134084702 0.0183565691113
-1.49920845032 -0.0202132295817
-1.47620344162 -0.057460423559
-1.45178556442 -0.0954172238708
-1.43897974491 -0.11485080421
-1.41757726669 -0.147452011704
-1.39553654194 -0.179196730256
-1.37285256386 -0.211619600654
-1.35036599636 -0.243307352066
-1.33157110214 -0.26845523715
-1.29836750031 -0.312066733837
-1.27914881706 -0.336428433657
-1.25601196289 -0.366616457701
-1.23160862923 -0.396744638681
-1.21718871593 -0.414987623692
-1.20780313015 -0.426788598299
-1.16636490822 -0.479866683483
-1.13969600201 -0.514537453651
-1.11889326572 -0.542610406876
-1.09847140312 -0.570014774799
-1.07536137104 -0.601382672787
-1.06067240238 -0.622060596943
-1.04657828808 -0.641609549522
-1.02988803387 -0.66685461998
-1.00876092911 -0.701456665993
-0.997699856758 -0.720922589302
-0.985474944115 -0.745262980461
-0.972643733025 -0.773110747337
-0.961945950985 -0.800331413746
-0.956661343575 -0.813666343689
-0.948584139347 -0.834603369236
-0.940425157547 -0.854583621025
-0.933582186699 -0.874014794827
-0.926244735718 -0.896802246571
-0.921701312065 -0.910465836525
-0.915297627449 -0.931224107742
-0.910656094551 -0.944098770618
-0.904046297073 -0.959286928177
-0.897451102734 -0.973014891148
-0.88935303688 -0.985870778561
-0.880790770054 -0.997628927231
-0.871155440807 -1.00812399387
-0.857214033604 -1.01937532425
-0.84975785017 -1.02412736416
-0.830127239227 -1.03353404999
-0.818506836891 -1.03824901581
-0.79755294323 -1.04510867596
-0.788419246674 -1.04738712311
-0.773808300495 -1.05045223236
-0.757425844669 -1.05317413807
-0.746393561363 -1.05294454098
-0.734498143196 -1.051476717
-0.722625911236 -1.04838311672
-0.712746798992 -1.04391229153
-0.702232480049 -1.0380654335
-0.692623734474 -1.0313937664
-0.685955822468 -1.0261425972
-0.676691651344 -1.01932871342
-0.666470587254 -1.01187443733
-0.655247151852 -1.00544941425
-0.647417068481 -1.00220680237
-0.636203706264 -0.999032855034
-0.623916149139 -0.997196912766
-0.609683573246 -0.997013926506
-0.593976616859 -0.998695313931
-0.577315568924 -1.00130558014
-0.558760523796 -1.00556182861
-0.533677339554 -1.01181089878
-0.506975948811 -1.01896071434
-0.492853581905 -1.02315485477
-0.468379616737 -1.03150200844
-0.437807649374 -1.04226183891
-0.417500495911 -1.05072832108
-0.390407592058 -1.06226313114
-0.362464696169 -1.07517361641
-0.339471966028 -1.08533477783
-0.310099899769 -1.09904122353
-0.273257762194 -1.11502480507
-0.242333367467 -1.12769579887
-0.211002394557 -1.14057588577
-0.179305016994 -1.15391218662
-0.116259202361 -1.17965388298
-0.116259202361 -1.17965388298
-0.0780736356974 -1.19395470619
-0.0524243973196 -1.20309042931
-0.0212927069515 -1.21470069885
0.00404025614262 -1.22272205353
0.041350543499 -1.23461127281
0.0720274299383 -1.24487161636
0.102114066482 -1.25382733345
0.131997033954 -1.26242446899
0.155627310276 -1.26837575436
0.189995825291 -1.27654063702
0.217857316136 -1.2831864357
0.245239689946 -1.28971111774
0.250358045101 -1.29082834721
0.250358045101 -1.29082834721
0.250358045101 -1.29082834721
0.341693043709 -1.32330334187
0.372245907784 -1.33815658092
0.402407974005 -1.35555589199
0.417685985565 -1.36529433727
0.44931229949 -1.38613080978
0.47566151619 -1.40503966808
0.503115475178 -1.42449450493
0.525009632111 -1.44132387638
0.559705793858 -1.4658857584
0.588464379311 -1.48710894585
0.617758691311 -1.50883328915
0.640332102776 -1.52670192719
0.675030350685 -1.5528832674
0.703339099884 -1.57409417629
0.736310482025 -1.59921038151
0.752893745899 -1.61015057564
0.77835381031 -1.62816202641
0.811104416847 -1.65034866333
0.831800401211 -1.66331088543
0.848729193211 -1.67362141609
0.867597281933 -1.68099570274
0.877290844917 -1.68184399605
0.885582983494 -1.6775457859
0.896243095398 -1.65942168236
0.902260124683 -1.6381303072
0.913461446762 -1.58090269566
0.920091748238 -1.53840839863
0.930056750774 -1.47395288944
0.936412096024 -1.43050467968
0.951919257641 -1.3330142498
0.964619278908 -1.24341118336
0.976401090622 -1.16723799706
0.992520689964 -1.0484662056
1.00623488426 -0.94734120369
1.02003729343 -0.846731066704
1.03573811054 -0.730840444565
1.04591393471 -0.65786331892
1.05986094475 -0.555954813957
1.0695027113 -0.492950677872
1.07823073864 -0.433503389359
1.09182012081 -0.349272161722
1.10270249844 -0.28397578001
1.11209452152 -0.223351210356
1.11944103241 -0.167738005519
1.12388038635 -0.117541089654
1.12636184692 -0.0642758458853
1.13931679726 -0.0452856905758
1.15590977669 -0.0309194009751
1.18633782864 -0.00293435249478
1.20356976986 0.0113431345671
1.22529911995 0.0306739900261
1.23664355278 0.0264437943697
1.23865270615 0.0222160369158
1.24239957333 0.0143987229094
1.24280834198 0.0170497018844
1.2424492836 0.017271798104
1.24307489395 0.0179507993162
1.24282801151 0.0177622381598
1.24283266068 0.0176440533251
1.24296832085 0.0181368775666
1.24273061752 0.0182747747749
1.24281024933 0.0183011759073
1.24277603626 0.0183000061661
1.24285686016 0.0183776952326
1.24293529987 0.018805924803
1.24287235737 0.018452508375
1.24286031723 0.0184002425522
1.24288105965 0.0186104476452
1.24295735359 0.0183221884072
1.24289393425 0.0183953065425
1.24285256863 0.0183451920748
1.24282407761 0.0184910576791
1.24289083481 0.018402190879
1.24287641048 0.0183994900435
1.24281346798 0.0184164978564
1.24286723137 0.0183505583555
1.24280917645 0.0183820575476
1.24291849136 0.0183617789298
1.24291849136 0.0183617789298
1.24309253693 0.0185152199119
1.24285495281 0.0185281317681
1.24278688431 0.0183739885688
1.24285948277 0.0185411442071
1.24304628372 0.0187942907214
1.24286723137 0.018438860774
1.24300992489 0.0188074465841
1.24282860756 0.0184275768697
1.24288773537 0.0185112915933
1.24299931526 0.0187980700284
1.24283277988 0.0188749935478
1.24298715591 0.0186847448349
1.24298429489 0.0187710560858
1.24287354946 0.0186716038734
1.24299657345 0.0185790099204
1.24291884899 0.0186690054834
1.24298596382 0.0187891144305
1.24305641651 0.0187679231167
1.24297261238 0.0186962299049
1.2429484129 0.0187428910285
1.24281561375 0.0186632778496
1.2428445816 0.0186577104032
1.2428984642 0.0185269787908
1.24297833443 0.0187147445977
1.24297261238 0.0186962299049
1.24299287796 0.0187895540148
1.2429612875 0.0187430605292
1.24305081367 0.01874945499
1.24304580688 0.0187672488391
1.24279975891 0.0186975039542
1.24291563034 0.0187358241528
1.2430627346 0.0186945591122
1.24299871922 0.01880803518
1.24304389954 0.0187484398484
1.2428945303 0.0187147017568
1.24299871922 0.01880803518
1.24298596382 0.0187891144305
1.24286091328 0.0186720564961
1.24304533005 0.0187419429421
1.24304389954 0.0187484323978
1.24301099777 0.0187907014042
1.24285066128 0.0187088362873
1.24298810959 0.0188071895391
1.24295020103 0.0187971703708
1.24278974533 0.0186977665871
1.24291563034 0.0187358241528
1.24288678169 0.0187711045146
1.24301302433 0.0187974404544
1.24288678169 0.0187711045146
1.24290621281 0.0187311060727
1.24300765991 0.0187393091619
1.24291849136 0.0187451224774
1.24299871922 0.01880803518
1.2429612875 0.0187430605292
1.24284791946 0.0186967458576
1.2428612709 0.0187218338251
1.24288666248 0.0187710952014
1.24279975891 0.0186975095421
1.24297595024 0.0187606029212
1.24285149574 0.0187223050743
1.24299097061 0.0187809262425
1.24297261238 0.0186962299049
1.24288678169 0.0187711045146
1.24295020103 0.0187971703708
1.24291729927 0.0186593364924
1.24291563034 0.0187358241528
1.24299561977 0.0187961831689
1.24301552773 0.0187656022608
1.24304521084 0.018815305084
1.24285149574 0.0187223106623
1.24299871922 0.01880803518
1.24285066128 0.0187088437378
1.24285066128 0.0186971351504
1.24286091328 0.0186720564961
1.24295020103 0.0187971703708
1.24295020103 0.0187971703708
1.24297261238 0.0186962299049
1.24285066128 0.0187088362873
1.24287509918 0.0186874419451
1.24279975891 0.0186975039542
1.24288678169 0.0187711045146
1.2428611517 0.0187218300998
1.24288833141 0.0187082439661
1.24286723137 0.0186981316656
1.2430138588 0.0187858231366
1.24274682999 0.0186369046569
1.24297595024 0.0187606140971
1.24291050434 0.0187208503485
1.24290621281 0.0187310948968
1.24299943447 0.0187974013388
1.24306070805 0.0188345424831
1.2427469492 0.0186369083822
1.24275910854 0.0186360664666
1.24299943447 0.0187974013388
1.24279975891 0.0186975039542
1.24299645424 0.0188146475703
1.2429882288 0.0188071876764
1.2428612709 0.0187218338251
1.24281144142 0.0186567530036
1.24285149574 0.0187223050743
1.24299943447 0.0187974013388
1.24304509163 0.0188153199852
1.24291181564 0.0187222659588
1.24290621281 0.0187310948968
1.2429882288 0.0188071876764
1.24290692806 0.0187376588583
1.2428611517 0.0187218300998
1.24295020103 0.0187971703708
1.2428612709 0.0187218338251
1.24281156063 0.018656751141
1.24301373959 0.0187046285719
1.24290668964 0.0186568386853
1.24293982983 0.0187969654799
1.24281144142 0.0186567530036
1.24293649197 0.0187705308199
1.24299943447 0.0187973901629
1.24290692806 0.0187376588583
1.2428611517 0.0187218300998
1.24285149574 0.0187223106623
1.24279975891 0.0186975095421
1.24304521084 0.018815305084
1.24295020103 0.0187971703708
1.24299871922 0.01880803518
1.24294221401 0.0187303833663
1.24299943447 0.0187974013388
1.24292171001 0.0186987631023
1.24299943447 0.0187974013388
1.24295699596 0.0187384989113
1.24288344383 0.0185954365879
1.2429792881 0.018770236522
1.2428612709 0.0187218338251
1.24299943447 0.0187974013388
1.24294745922 0.0187851022929
1.24291181564 0.0187222659588
1.24307787418 0.018861670047
1.24293649197 0.0187705308199
1.24293982983 0.0187969729304
1.24291181564 0.0187222696841
1.24299669266 0.0188146419823
1.2428611517 0.0187218300998
1.24299645424 0.0188146475703
1.24299669266 0.0188146419823
1.24290204048 0.0187226012349
1.24299943447 0.0187974013388
1.24299943447 0.0187974013388
1.2428612709 0.0187218338251
1.24285066128 0.0187088362873
1.24290668964 0.0186568237841
1.24295699596 0.0187384989113
1.24296605587 0.0187606438994
1.24283790588 0.0187090653926
1.24289894104 0.0186690259725
1.24299943447 0.0187974013388
1.24294745922 0.0187388844788
1.24299311638 0.0187297780067
1.24291479588 0.018715037033
1.24298906326 0.018797069788
1.24290764332 0.0187125727534
1.24279975891 0.0186975039542
1.24293160439 0.0187301710248
1.2428612709 0.0187218338251
1.24290692806 0.0187376588583
1.24298942089 0.0187970623374
1.24299669266 0.0188146419823
1.24290668964 0.0186568386853
1.24295008183 0.0187971629202
1.24295699596 0.0187384989113
1.24291181564 0.0187222696841
1.24294555187 0.0187032800168
1.24304521084 0.018815305084
1.24282002449 0.0186408683658
1.24304437637 0.0187873579562
1.24285066128 0.0187088362873
1.24275422096 0.018673369661
1.24310708046 0.0188524927944
1.24297940731 0.0187702346593
1.24300503731 0.0188237242401
1.24306499958 0.0188431497663
1.24295008183 0.0187971629202
1.24299049377 0.0187295153737
1.24290716648 0.0187376439571
1.24304509163 0.0188153199852
1.24293529987 0.0186490193009
1.24295008183 0.0187971629202
1.24303495884 0.0188149940223
1.24289751053 0.0187381953001
1.24299919605 0.0187663249671
1.24281144142 0.0186567530036
1.24290084839 0.0186699666083
1.24293982983 0.0187969654799
1.2429561615 0.018731109798
1.2429561615 0.018731109798
1.2428611517 0.0187218300998
1.24304521084 0.018815305084
1.24304521084 0.018815305084
1.24295020103 0.0187971703708
1.24298632145 0.0188144668937
1.24301111698 0.0190068036318
1.24287629128 0.0187707077712
1.24291181564 0.0187222659588
1.24290668964 0.0186568237841
1.24295699596 0.0187384989113
1.24293637276 0.0187705345452
1.24294745922 0.0187388919294
1.2429561615 0.018731109798
1.24279928207 0.0186577606946
1.24290621281 0.0187310948968
1.24293208122 0.0187447369099
1.24285745621 0.0187476258725
1.24295020103 0.0187971703708
1.24304509163 0.0188153199852
1.24303686619 0.0188160203397
1.24304509163 0.0188153199852
1.24298262596 0.0187294408679
1.24304521084 0.018815305084
1.24294447899 0.0187443662435
1.24303495884 0.0188149940223
1.24279975891 0.0186975039542
1.24305641651 0.0187679100782
1.24295020103 0.0187971703708
1.2428508997 0.0186971332878
1.24293637276 0.0187705345452
1.24295198917 0.018769364804
1.24304521084 0.018815305084
1.2429639101 0.018713882193
1.24293982983 0.0187969729304
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
1.59 0.9
1.59 0.91
1.58 0.9
1.58 0.89
1.57 0.89
1.58 0.89
1.57 0.88
1.58 0.91
1.58 0.9
1.57 0.9
1.57 0.93
1.57 0.91
1.57 0.92
1.58 0.92
1.58 0.94
1.57 0.91
1.56 0.93
1.57 0.94
1.58 0.94
1.56 0.95
1.57 0.94
1.58 0.94
1.57 0.96
1.57 0.92
1.58 0.92
1.58 0.92
1.57 0.9
1.57 0.9
1.56 0.88
1.57 0.91
1.57 0.9
1.56 0.88
1.54 0.87
1.55 0.87
1.55 0.86
1.56 0.86
1.55 0.86
1.55 0.86
1.57 0.85
1.58 0.87
1.59 0.89
1.58 0.88
1.58 0.88
1.6 0.91
1.59 0.9
1.59 0.89
1.58 0.89
1.59 0.9
1.59 0.89
1.59 0.9
1.58 0.92
1.57 0.9
1.57 0.89
1.58 0.9
1.58 0.89
1.57 0.87
1.59 0.89
1.59 0.88
1.59 0.91
1.58 0.89
1.58 0.91
1.59 0.92
1.6 0.92
1.59 0.89
1.58 0.89
1.58 0.89
1.59 0.91
1.6 0.95
1.6 0.97
1.6 0.94
1.59 0.89
1.58 0.89
1.57 0.87
1.58 0.86
1.58 0.85
1.59 0.87
1.59 0.89
1.59 0.92
1.59 0.91
1.59 0.92
1.58 0.9
1.57 0.89
1.58 0.88
1.57 0.86
1.58 0.85
1.59 0.87
1.58 0.88
1.57 0.88
1.58 0.89
1.57 0.89
1.58 0.92
1.58 0.91
1.59 0.91
1.59 0.93
1.59 0.89
1.59 0.92
1.59 0.9
1.58 0.89
1.58 0.88
1.57 0.89
1.59 0.91
1.59 0.92
1.6 0.93
1.6 0.93
1.59 0.93
1.58 0.92
1.58 0.91
1.58 0.9
1.58 0.88
1.58 0.9
1.57 0.89
1.58 0.91
1.58 0.89
1.58 0.89
1.58 0.9
1.59 0.92
1.59 0.92
1.58 0.91
1.58 0.93
1.58 0.92
1.58 0.9
1.58 0.9
1.58 0.89
1.57 0.86
1.58 0.87
1.59 0.87
1.59 0.88
1.59 0.91
1.6 0.9
1.6 0.92
1.6 0.9
1.6 0.94
1.6 0.93
1.6 0.92
1.61 0.92
1.59 0.9
1.58 0.87
1.58 0.86
1.58 0.88
1.59 0.85
1.59 0.87
1.58 0.85
1.58 0.88
1.57 0.87
1.57 0.88
1.58 0.9
1.58 0.89
1.58 0.91
1.57 0.9
1.6 0.89
1.61 0.9
1.61 0.92
1.61 0.91
1.6 0.9
1.59 0.91
1.59 0.93
1.59 0.91
1.59 0.93
1.58 0.93
1.62 0.91
1.6 0.9
1.59 0.87
1.58 0.87
1.57 0.87
1.57 0.86
1.58 0.86
1.59 0.89
1.58 0.89
1.58 0.89
1.58 0.91
1.58 0.91
1.57 0.91
1.59 0.92
1.58 0.89
1.58 0.89
1.58 0.88
1.57 0.88
1.57 0.89
1.59 0.89
1.6 0.91
1.59 0.92
1.59 0.9
1.59 0.93
1.58 0.9
1.59 0.92
1.59 0.91
1.58 0.9
1.6 0.91
1.59 0.9
1.6 0.91
1.6 0.94
1.59 0.92
1.59 0.91
1.58 0.92
1.57 0.92
1.57 0.92
1.58 0.94
1.58 0.91
1.58 0.92
1.58 0.89
1.59 0.9
1.58 0.89
1.58 0.92
1.58 0.9
1.58 0.89
1.59 0.89
1.59 0.91
1.6 0.92
1.6 0.92
1.6 0.92
1.6 0.91
1.58 0.88
1.59 0.91
1.6 0.92
1.61 0.93
1.61 0.95
1.6 0.93
1.59 0.91
1.59 0.92
1.6 0.92
1.59 0.9
1.58 0.87
1.57 0.87
1.58 0.86
1.6 0.86
1.61 0.88
1.6 0.86
1.6 0.88
1.59 0.89
1.59 0.9
1.58 0.89
1.58 0.9
1.58 0.91
1.57 0.9
1.57 0.9
1.58 0.93
1.59 0.93
1.58 0.9
1.57 0.88
1.58 0.9
1.57 0.89
1.58 0.88
1.57 0.87
1.56 0.86
1.56 0.87
1.58 0.88
1.59 0.9
1.6 0.93
1.58 0.94
1.58 0.94
1.59 0.95
1.59 0.91
1.58 0.9
1.57 0.88
1.59 0.91
1.6 0.92
1.58 0.93
1.58 0.92
1.59 0.93
1.58 0.92
1.58 0.91
1.58 0.91
1.57 0.91
1.58 0.93
1.58 0.91
1.58 0.9
1.58 0.9
1.57 0.88
1.58 0.89
1.59 0.91
1.57 0.91
1.59 0.91
1.59 0.93
1.6 0.9
1.58 0.9
1.58 0.88
1.57 0.89
1.57 0.87
1.57 0.86
1.56 0.86
1.58 0.89
1.58 0.87
1.59 0.89
1.58 0.88
1.57 0.91
1.57 0.9
1.57 0.88
1.57 0.88
1.57 0.88
1.57 0.87
1.57 0.85
1.57 0.83
1.57 0.86
1.57 0.88
1.58 0.9
1.58 0.92
1.58 0.9
1.57 0.9
1.57 0.88
1.57 0.88
1.58 0.89
1.57 0.87
1.58 0.88
1.58 0.87
1.58 0.87
1.6 0.89
1.6 0.92
1.6 0.91
1.61 0.92
1.6 0.91
1.6 0.9
1.59 0.92
1.58 0.91
1.58 0.9
1.58 0.89
1.57 0.89
1.57 0.93
1.57 0.92
1.57 0.9
1.56 0.88
1.57 0.87
1.58 0.9
1.58 0.89
1.58 0.91
1.58 0.9
1.58 0.9
1.58 0.88
1.57 0.89
1.59 0.92
1.58 0.9
1.57 0.9
1.57 0.88
1.57 0.88
1.55 0.88
1.56 0.88
1.58 0.91
1.58 0.89
1.57 0.89
1.58 0.91
1.59 0.93
1.58 0.91
1.58 0.9
1.58 0.91
1.59 0.92
1.59 0.95
1.6 0.96
1.6 0.97
1.59 0.95
1.59 0.95
1.59 0.95
1.6 0.96
1.59 0.97
1.59 0.98
1.59 0.96
1.58 0.94
1.57 0.92
1.57 0.92
1.57 0.91
1.59 0.92
1.57 0.91
1.58 0.91
1.57 0.9
1.58 0.91
1.59 0.93
1.58 0.92
1.57 0.91
1.58 0.93
1.58 0.94
1.58 0.91
1.57 0.89
1.56 0.92
1.57 0.88
1.57 0.87
1.56 0.86
1.55 0.87
1.55 0.86
1.56 0.87
1.55 0.87
1.56 0.89
1.57 0.88
1.58 0.9
1.59 0.92
1.58 0.92
1.6 0.95
1.59 0.93
1.59 0.93
1.59 0.94
1.59 0.95
1.6 0.95
1.6 0.95
1.6 0.95
1.6 0.96
1.59 0.95
1.59 0.92
1.59 0.91
1.58 0.91
1.57 0.89
1.57 0.92
1.57 0.9
1.57 0.89
1.57 0.87
1.57 0.89
1.59 0.91
1.59 0.9
1.58 0.89
1.59 0.92
1.58 0.9
1.57 0.89
1.57 0.87
1.57 0.86
1.56 0.86
1.58 0.85
1.58 0.88
1.57 0.87
1.57 0.88
1.58 0.89
1.59 0.92
1.6 0.9
1.58 0.91
1.6 0.94
1.61 0.96
1.6 0.97
1.57 0.93
1.56 0.87
1.56 0.85
1.56 0.84
1.57 0.82
1.56 0.77
1.56 0.72
1.56 0.68
1.57 0.64
1.53 0.58
1.49 0.52
1.55 0.48
1.57 0.42
1.54 0.33
1.49 0.24
1.46 0.19
1.44 0.14
1.49 0.03
1.44 -0.01
1.4 -0.06
1.41 -0.13
1.37 -0.16
1.34 -0.22
1.36 -0.28
1.27 -0.32
1.29 -0.37
1.18 -0.39
1.19 -0.44
1.1 -0.46
1.13 -0.51
1.05 -0.51
1.05 -0.51
1.01 -0.56
1.06 -0.63
1.04 -0.67
1.04 -0.76
1.01 -0.76
1.01 -0.85
1 -0.89
0.98 -0.85
1.02 -0.89
1.03 -0.97
0.97 -0.91
0.94 -0.88
0.95 -0.85
1.08 -0.82
1.05 -0.96
0.94 -0.86
0.97 -0.97
1.04 -1
1.09 -0.99
1.02 -0.9
0.99 -0.84
0.97 -0.83
0.96 -0.8
0.98 -0.86
1 -0.95
1 -1.02
0.97 -0.93
1 -0.98
1 -1.02
1.06 -0.98
1.07 -1.01
1.1 -0.95
1.12 -0.9
1.16 -0.88
1.13 -0.8
1.12 -0.72
1.13 -0.7
1.15 -0.74
1.14 -0.75
1.14 -0.76
1.16 -0.76
1.1 -0.69
1.09 -0.6
1.13 -0.66
1.17 -0.68
1.26 -0.57
1.25 -0.53
1.22 -0.51
1.14 -0.44
1.14 -0.44
1.18 -0.45
1.21 -0.47
1.24 -0.44
1.26 -0.42
1.22 -0.33
1.2 -0.27
1.23 -0.23
1.28 -0.21
1.3 -0.19
1.32 -0.13
1.35 -0.1
1.36 -0.09
1.37 -0.06
1.39 -0.06
1.42 -0.04
1.4 0.04
1.43 0.07
1.42 0.13
1.43 0.18
1.44 0.21
1.44 0.23
1.44 0.27
1.4 0.36
1.4 0.39
1.4 0.43
1.41 0.47
1.41 0.5
1.42 0.53
1.41 0.56
1.4 0.6
1.39 0.61
1.39 0.63
1.39 0.65
1.38 0.68
1.36 0.69
1.34 0.72
1.31 0.75
1.28 0.8
1.28 0.8
1.26 0.8
1.27 0.83
1.25 0.83
1.22 0.87
1.19 0.87
1.14 0.9
1.09 0.94
1.06 0.96
1.03 0.97
0.95 1.01
0.9 0.95
0.93 1
0.89 0.99
0.87 0.98
0.86 1.01
0.83 1.02
0.81 1.04
0.78 1.04
0.74 1.08
0.71 1.07
0.7 1.07
0.68 1.08
0.66 1.08
0.65 1.06
0.63 1.05
0.63 1.07
0.61 1.08
0.58 1.08
0.53 1.07
0.5 1.09
0.46 1.12
0.43 1.11
0.43 1.12
0.42 1.13
0.39 1.12
0.38 1.12
0.35 1.13
0.32 1.14
0.29 1.15
0.27 1.15
0.22 1.17
0.2 1.18
0.18 1.2
0.14 1.21
0.11 1.21
0.09 1.21
0.04 1.23
0.01 1.24
-0.03 1.26
-0.04 1.25
-0.04 1.27
-0.05 1.27
-0.07 1.26
-0.06 1.29
-0.1 1.28
-0.15 1.26
-0.16 1.3
-0.19 1.31
-0.23 1.33
-0.27 1.36
-0.33 1.38
-0.35 1.39
-0.38 1.37
-0.4 1.37
-0.42 1.36
-0.43 1.36
-0.46 1.35
-0.48 1.35
-0.51 1.37
-0.53 1.37
-0.55 1.35
-0.55 1.33
-0.57 1.32
-0.58 1.33
-0.6 1.33
-0.6 1.31
-0.62 1.29
-0.62 1.27
-0.62 1.24
-0.63 1.23
-0.62 1.21
-0.64 1.16
-0.66 1.1
-0.62 1.12
-0.57 1.14
-0.54 1.14
-0.59 1.04
-0.62 0.99
-0.63 0.95
-0.64 0.92
-0.66 0.86
-0.68 0.83
-0.69 0.82
-0.7 0.8
-0.71 0.78
-0.71 0.79
-0.72 0.76
-0.73 0.76
-0.74 0.77
-0.75 0.76
-0.77 0.75
-0.8 0.74
-0.83 0.74
-0.84 0.73
-0.86 0.73
-0.89 0.73
-0.92 0.74
-0.95 0.72
-0.98 0.72
-1.01 0.72
-1.04 0.71
-1.03 0.72
-1.05 0.69
-1.11 0.71
-1.14 0.71
-1.16 0.69
-1.18 0.67
-1.19 0.64
-1.21 0.63
-1.22 0.61
-1.23 0.59
-1.25 0.55
-1.28 0.53
-1.29 0.51
-1.31 0.5
-1.33 0.5
-1.35 0.48
-1.37 0.45
-1.36 0.43
-1.37 0.41
-1.36 0.38
-1.4 0.4
-1.4 0.37
-1.4 0.35
-1.41 0.34
-1.41 0.31
-1.4 0.28
-1.4 0.24
-1.39 0.22
-1.38 0.19
-1.37 0.16
-1.36 0.12
-1.35 0.08
-1.33 0.05
-1.31 0.02
-1.3 -0.02
-1.29 -0.05
-1.27 -0.08
-1.28 -0.1
-1.25 -0.15
-1.22 -0.18
-1.18 -0.23
-1.11 -0.26
-1.12 -0.29
-1.11 -0.34
-1.09 -0.37
-1.08 -0.4
-1.05 -0.43
-1.04 -0.46
-1.03 -0.49
-1.02 -0.52
-0.95 -0.53
-0.9 -0.54
-0.9 -0.57
-0.91 -0.59
-0.93 -0.62
-0.95 -0.64
-0.96 -0.67
-0.99 -0.68
-0.98 -0.7
-0.97 -0.74
-0.97 -0.78
-0.95 -0.8
-0.93 -0.81
-0.93 -0.82
-0.94 -0.83
-0.95 -0.88
-0.88 -0.95
-0.83 -1
-0.79 -0.99
-0.81 -1.03
-0.76 -1.06
-0.73 -1.09
-0.7 -1.1
-0.67 -1.13
-0.63 -1.18
-0.62 -1.16
-0.6 -1.14
-0.59 -1.12
-0.58 -1.09
-0.57 -1.06
-0.55 -1.04
-0.53 -1.02
-0.5 -0.99
-0.52 -0.99
-0.5 -0.97
-0.56 -1.03
-0.54 -1.01
-0.57 -1.05
-0.57 -1.06
-0.59 -1.02
-0.58 -1.01
-0.57 -1
-0.56 -1
-0.56 -1
-0.56 -0.99
-0.56 -1
-0.49 -1.01
-0.49 -1.01
-0.48 -1.01
-0.47 -1.02
-0.47 -1.02
-0.44 -1.04
-0.43 -1.04
-0.4 -1.06
-0.37 -1.09
-0.35 -1.11
-0.33 -1.12
-0.28 -1.15
-0.26 -1.17
-0.22 -1.2
-0.19 -1.21
-0.17 -1.2
-0.12 -1.23
-0.08 -1.25
-0.07 -1.25
-0.04 -1.26
-0.01 -1.27
0.02 -1.19
0.05 -1.06
0.09 -1.07
0.12 -1.08
0.15 -1.05
0.18 -1.04
0.2 -1.06
0.23 -1.05
0.26 -1.05
0.3 -1.05
0.37 -1.04
0.38 -1.04
0.38 -1.05
0.4 -1.06
0.4 -1.05
0.42 -1.08
0.47 -1.13
0.52 -1.14
0.58 -1.15
0.61 -1.2
0.66 -1.23
0.69 -1.25
0.71 -1.31
0.74 -1.36
0.76 -1.4
0.77 -1.44
0.79 -1.45
0.75 -1.41
0.73 -1.4
0.73 -1.4
0.76 -1.43
0.81 -1.48
0.82 -1.46
0.8 -1.43
0.82 -1.39
0.85 -1.4
0.83 -1.33
0.86 -1.28
0.86 -1.23
0.89 -1.15
0.97 -1.11
0.98 -1.03
1.01 -0.94
1.06 -0.86
1.1 -0.78
1.13 -0.7
1.16 -0.64
1.14 -0.52
1.13 -0.42
1.12 -0.32
1.11 -0.23
1.13 -0.19
1.13 -0.12
1.12 -0.05
1.13 -0.02
1.14 0.01
1.15 0.04
1.15 0.06
1.19 0.01
1.2 -0.02
1.21 -0.04
1.21 -0.04
1.22 -0.06
1.23 -0.06
1.23 -0.06
1.22 -0.05
1.24 -0.05
1.24 -0.05
1.25 -0.04
1.26 -0.05
1.26 -0.04
1.25 -0.03
1.27 -0.03
1.27 -0.04
1.27 -0.03
1.28 -0.03
1.26 -0.04
1.28 0
1.27 -0.02
1.27 -0.01
1.28 -0.01
1.29 -0.01
1.28 -0.02
1.28 -0.01
1.26 -0.04
1.27 -0.02
1.27 -0.03
1.28 -0.03
1.27 -0.04
1.28 -0.05
1.29 -0.02
1.28 -0.03
1.28 -0.02
1.27 -0.04
1.27 -0.04
1.26 -0.05
1.26 -0.06
1.26 -0.06
1.27 -0.05
1.27 -0.06
1.26 -0.06
1.24 0.02
1.25 0.01
1.25 0.01
1.25 -0
1.26 -0.02
1.27 -0.02
1.27 -0.02
1.27 -0.03
1.27 -0.03
1.27 -0.04
1.29 -0.02
1.28 -0.04
1.28 -0.04
1.28 -0.04
1.27 -0.05
1.27 -0.05
1.27 -0.07
1.27 -0.06
1.28 -0.08
1.28 -0.07
1.27 -0.06
1.27 -0.05
1.28 -0.05
1.28 -0.04
1.27 -0.04
1.27 -0.05
1.27 -0.05
1.28 -0.06
1.27 -0.05
1.29 -0.03
1.29 -0.04
1.29 -0.04
1.29 -0.05
1.27 -0.06
1.27 -0.05
1.29 -0.01
1.28 -0.02
1.29 -0
1.29 0.02
1.28 -0.01
1.28 -0.02
1.28 -0.03
1.26 -0.03
1.29 0
1.28 -0.01
1.27 -0.01
1.26 -0.03
1.29 -0
1.28 -0.02
1.28 -0.02
1.27 -0.04
1.28 -0.04
1.27 -0.05
1.27 -0.04
1.29 -0.03
1.28 -0.04
1.27 -0.03
1.27 -0.04
1.27 -0.01
1.29 0.01
1.28 -0.01
1.27 -0.02
1.26 -0.02
1.27 -0.03
1.27 -0.04
1.26 -0.04
1.31 0.01
1.3 -0
1.29 -0.01
1.29 -0.04
1.27 -0.04
1.27 -0.05
1.26 -0.05
1.27 -0.06
1.29 -0.02
1.27 -0.04
1.29 -0.05
1.29 -0.06
1.27 -0.06
1.27 -0.05
1.27 -0.05
1.25 -0.06
1.25 -0.06
1.26 -0.05
1.25 -0.06
1.27 -0.06
1.26 -0.06
1.27 -0.05
1.27 -0.03
1.28 -0.02
1.27 -0.03
1.27 -0.04
1.26 -0.04
1.27 -0.04
1.26 -0.04
1.27 -0.04
1.26 -0.04
1.26 -0.04
1.27 -0.04
1.26 -0.05
1.27 -0.03
1.27 -0.03
1.25 -0.03
1.25 -0.03
1.25 -0.04
1.25 -0.05
1.26 -0.05
1.28 -0.04
1.29 -0.05
1.29 -0.05
1.29 -0.05
1.28 -0.04
1.27 -0.03
1.28 -0
1.3 0.02
1.29 0
1.3 -0
1.29 -0.02
1.3 -0.03
1.3 0
1.3 -0
1.29 -0.02
1.29 -0.02
1.27 -0.02
1.28 -0.03
1.28 -0.04
1.27 -0.05
1.26 -0.06
1.26 -0.06
1.26 -0.05
1.26 -0.04
1.25 -0.05
1.26 -0.04
1.26 -0.04
1.29 -0.02
1.28 -0.02
1.27 -0.03
1.28 -0.03
1.29 -0.04
1.29 -0.04
1.28 -0.04
1.28 -0.06
1.26 -0.06
1.27 -0.05
1.26 -0.05
1.26 -0.05
1.26 -0.06
1.25 -0.07
1.26 -0.06
1.26 -0.06
1.27 -0.05
1.27 -0.06
1.26 -0.07
1.25 -0.07
1.24 -0.07
1.25 -0.07
1.25 -0.07
1.26 -0.05
1.25 -0.04
1.26 -0.03
1.25 -0.03
1.24 -0.04
1.25 -0.04
1.26 -0.03
1.26 -0.03
1.26 -0.03
1.25 -0.02
1.27 -0.02
1.28 -0.02
1.27 -0.02
1.27 -0.02
1.27 -0.03
1.27 -0.03
1.27 -0.04
1.28 -0.04
1.28 -0.04
1.27 -0.05
1.27 -0.04
1.27 -0.04
1.26 -0.05
1.27 -0.06
1.27 -0.06
1.28 -0.05
1.28 -0.05
1.27 -0.06
1.27 -0.05
1.26 -0.04
1.27 -0.04
1.29 0
1.28 -0.01
1.27 -0.02
1.27 -0.01
1.29 -0.02
1.28 -0.03
1.27 -0.04
1.27 -0.04
1.27 -0.05
1.27 -0.05
1.28 -0.04
1.27 -0.04
1.27 -0.04
1.27 -0.05
1.28 -0.05
1.28 -0.04
1.28 -0.03
1.28 -0.05
1.27 -0.05
1.26 -0.04
1.27 -0.05
1.26 -0.04
1.27 -0.01
1.27 -0.01
};
\addlegendentry{UWB}
\end{axis}

\end{tikzpicture}


==> fig/tex/y_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={Y Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
ymin=-0.3635190824825, ymax=0.2390229169725,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
yticklabels={-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3}
]
\addplot [semithick, color0]
table {%
0 0.11390647888
0.1 0.12394569874
0.2 0.12388800144
0.3 0.12391088963
0.4 0.13390659809
0.5 0.10388800144
0.6 0.11388823986
0.7 0.11390647888
0.8 0.0839278173399999
0.9 0.10388812065
1 0.0939063596699999
1.1 0.0938882398599999
1.2 0.07386523247
1.3 0.10385462284
1.4 0.0838882398599999
1.5 0.07390552521
1.6 0.07390552521
1.7 0.06388788223
1.8 0.07388823986
1.9 0.07390635967
2 0.0539064788800001
2.1 0.09390647888
2.2 0.09393306255
2.3 0.0939065980899999
2.4 0.11394271851
2.5 0.11385736465
2.6 0.13386523247
2.7 0.10392936707
2.8 0.11390647888
2.9 0.13392781734
3 0.14391088963
3.1 0.14388823986
3.2 0.15390647888
3.3 0.1538913393
3.4 0.15385200024
3.5 0.15392781734
3.6 0.16390659809
3.7 0.14392781734
3.8 0.12388823986
3.9 0.13390647888
4 0.13392757893
4.1 0.10394569874
4.2 0.11388823986
4.3 0.12388800144
4.4 0.12388788223
4.5 0.11388823986
4.6 0.12390635967
4.7 0.11390659809
4.8 0.0939185190199999
4.9 0.11392781734
5 0.12391088963
5.1 0.11390659809
5.2 0.12388812065
5.3 0.14387655735
5.4 0.12388812065
5.5 0.1338913393
5.6 0.10391327381
5.7 0.12390635967
5.8 0.10385474205
5.9 0.0939498710599999
6 0.09390647888
6.1 0.12388823986
6.2 0.12392757893
6.3 0.12392757893
6.4 0.10392757893
6.5 0.06386523247
6.6 0.04390635967
6.7 0.07390635967
6.8 0.12388823986
6.9 0.12390635967
7 0.14388823986
7.1 0.15390647888
7.2 0.16390647888
7.3 0.14388823986
7.4 0.12385200024
7.5 0.0939278173399999
7.6 0.10388812065
7.7 0.0939278173399999
7.8 0.11390659809
7.9 0.12392447948
8 0.13388788223
8.1 0.15390552521
8.2 0.16390635967
8.3 0.14390647888
8.4 0.13390647888
8.5 0.13390659809
8.6 0.12392781734
8.7 0.12390635967
8.8 0.0939065980899999
8.9 0.10388812065
9 0.10388823986
9.1 0.0839063596699999
9.2 0.12392781734
9.3 0.0938882398599999
9.4 0.11394569874
9.5 0.12388823986
9.6 0.13388800144
9.7 0.12390647888
9.8 0.10390862465
9.9 0.0938882398599999
10 0.0839065980899999
10.1 0.08387560368
10.2 0.0839278173399999
10.3 0.0938882398599999
10.4 0.10388788223
10.5 0.11388812065
10.6 0.13390647888
10.7 0.11391088963
10.8 0.1238913393
10.9 0.10393306255
11 0.12390647888
11.1 0.12391088963
11.2 0.11391088963
11.3 0.0938881206499999
11.4 0.0938882398599999
11.5 0.10387286186
11.6 0.0838882398599999
11.7 0.09392793655
11.8 0.11388812065
11.9 0.11390647888
12 0.12390635967
12.1 0.15392781734
12.2 0.14391303539
12.3 0.14388823986
12.4 0.13386892796
12.5 0.10391851902
12.6 0.11392793655
12.7 0.09388800144
12.8 0.11388800144
12.9 0.0739064788800001
13 0.0839278173399999
13.1 0.0938881206499999
13.2 0.09392912865
13.3 0.11388812065
13.4 0.14392781734
13.5 0.15390552521
13.6 0.13388800144
13.7 0.16388823986
13.8 0.14392328739
13.9 0.16392793655
14 0.13390647888
14.1 0.14390659809
14.2 0.13388800144
14.3 0.11388812065
14.4 0.12390647888
14.5 0.10388800144
14.6 0.11390635967
14.7 0.12390647888
14.8 0.11388812065
14.9 0.0938882398599999
15 0.10388812065
15.1 0.11388812065
15.2 0.10390647888
15.3 0.0839063596699999
15.4 0.10388823986
15.5 0.08390647888
15.6 0.0839243602800001
15.7 0.10390659809
15.8 0.11390552521
15.9 0.14388812065
16 0.14386523247
16.1 0.14392328739
16.2 0.15388823986
16.3 0.15390647888
16.4 0.12390647888
16.5 0.12388800144
16.6 0.12391088963
16.7 0.10388800144
16.8 0.10390647888
16.9 0.10390647888
17 0.0939108896299999
17.1 0.12391088963
17.2 0.12390647888
17.3 0.13388823986
17.4 0.13390659809
17.5 0.12394271851
17.6 0.12388812065
17.7 0.10388812065
17.8 0.0938882398599999
17.9 0.11389122009
18 0.08390647888
18.1 0.11391339302
18.2 0.09390647888
18.3 0.10390659809
18.4 0.11390635967
18.5 0.10388823986
18.6 0.11390659809
18.7 0.10390647888
18.8 0.073920784
18.9 0.0938913392999999
19 0.10388823986
19.1 0.09391291618
19.2 0.0938882398599999
19.3 0.09392793655
19.4 0.07390659809
19.5 0.10388823986
19.6 0.0938881206499999
19.7 0.12388823986
19.8 0.11392436028
19.9 0.12391088963
20 0.09391553879
20.1 0.11392757893
20.2 0.12388800144
20.3 0.12390635967
20.4 0.10390647888
20.5 0.0939278173399999
20.6 0.0938882398599999
20.7 0.09390647888
20.8 0.10390647888
20.9 0.13388812065
21 0.10392436028
21.1 0.0938882398599999
21.2 0.0838689279599999
21.3 0.06388823986
21.4 0.0838881206499998
21.5 0.10388823986
21.6 0.09390552521
21.7 0.09394867897
21.8 0.11388823986
21.9 0.14390647888
22 0.143915658
22.1 0.15393294334
22.2 0.15390647888
22.3 0.13392793655
22.4 0.15390647888
22.5 0.13390635967
22.6 0.12388823986
22.7 0.11392436028
22.8 0.12392781734
22.9 0.11391553879
23 0.10390552521
23.1 0.11388823986
23.2 0.1138913393
23.3 0.08390647888
23.4 0.0839318704599999
23.5 0.11392781734
23.6 0.13390564442
23.7 0.11391839981
23.8 0.12391088963
23.9 0.13388812065
24 0.14388812065
24.1 0.15390647888
24.2 0.14390647888
24.3 0.13390635967
24.4 0.11391077042
24.5 0.0839063596699999
24.6 0.0739064788800001
24.7 0.07390659809
24.8 0.06388823986
24.9 0.10390647888
25 0.11388812065
25.1 0.13390647888
25.2 0.10393198967
25.3 0.09388800144
25.4 0.08390647888
25.5 0.09390647888
25.6 0.0839243602800001
25.7 0.09391553879
25.8 0.10392757893
25.9 0.10390635967
26 0.10391088963
26.1 0.0838913392999999
26.2 0.10392436028
26.3 0.11390552521
26.4 0.11388812065
26.5 0.13390647888
26.6 0.12390647888
26.7 0.10388800144
26.8 0.10388812065
26.9 0.10390647888
27 0.08390647888
27.1 0.11390659809
27.2 0.11388823986
27.3 0.13390647888
27.4 0.12390647888
27.5 0.14390659809
27.6 0.15390647888
27.7 0.15390647888
27.8 0.12390635967
27.9 0.14392436028
28 0.12388812065
28.1 0.13394569874
28.2 0.10388370991
28.3 0.11388823986
28.4 0.13390647888
28.5 0.13390647888
28.6 0.13392781734
28.7 0.14390647888
28.8 0.16390647888
28.9 0.18390659809
29 0.15388823986
29.1 0.13390647888
29.2 0.11392793655
29.3 0.0939278173399999
29.4 0.11388823986
29.5 0.1138913393
29.6 0.13385200024
29.7 0.13391088963
29.8 0.12388823986
29.9 0.14388800144
30 0.13391553879
30.1 0.14392793655
30.2 0.14385200024
30.3 0.12388812065
30.4 0.0939108896299999
30.5 0.10390635967
30.6 0.0938881206499999
30.7 0.10390635967
30.8 0.11391851902
30.9 0.0938881206499999
31 0.10385200024
31.1 0.11388823986
31.2 0.12392781734
31.3 0.12392781734
31.4 0.0839278173399999
31.5 0.0939063596699999
31.6 0.11390635967
31.7 0.13388800144
31.8 0.14390647888
31.9 0.11388800144
32 0.12392781734
32.1 0.10390647888
32.2 0.11388812065
32.3 0.11392781734
32.4 0.13392781734
32.5 0.12388823986
32.6 0.0939088630699999
32.7 0.11388800144
32.8 0.11390564442
32.9 0.13390647888
33 0.1339067173
33.1 0.13388812065
33.2 0.13390635967
33.3 0.10392436028
33.4 0.12390564442
33.5 0.12386523247
33.6 0.10388800144
33.7 0.08390874386
33.8 0.10390659809
33.9 0.11388800144
34 0.10388800144
34.1 0.09394867897
34.2 0.06388788223
34.3 0.0539064788800001
34.4 0.04388823986
34.5 0.06385736465
34.6 0.0638778686500001
34.7 0.06390659809
34.8 0.05388823986
34.9 0.04390635967
35 0.0338878822299999
35.1 0.0539064788800001
35.2 0.07390635967
35.3 0.0938882398599999
35.4 0.0938882398599999
35.5 0.10388823986
35.6 0.0939278173399999
35.7 0.10390659809
35.8 0.10388823986
35.9 0.11390564442
36 0.10388823986
36.1 0.0838882398599999
36.2 0.0938882398599999
36.3 0.10392757893
36.4 0.0838881206499998
36.5 0.07390635967
36.6 0.10390230656
36.7 0.12392757893
36.8 0.0938881206499999
36.9 0.13388812065
37 0.14388812065
37.1 0.15390635967
37.2 0.14388800144
37.3 0.15394152641
37.4 0.14390635967
37.5 0.14388812065
37.6 0.12390647888
37.7 0.13390647888
37.8 0.11388823986
37.9 0.09390647888
38 0.0939065980899999
38.1 0.06390635967
38.2 0.08390647888
38.3 0.0839063596699999
38.4 0.0739279365500001
38.5 0.06390635967
38.6 0.0639064788800001
38.7 0.0639064788800001
38.8 0.0639064788800001
38.9 0.0539067173000001
39 0.06390635967
39.1 0.09392793655
39.2 0.10392793655
39.3 0.10390635967
39.4 0.12388812065
39.5 0.0939117240899999
39.6 0.1138630867
39.7 0.12380896568
39.8 0.14384830475
39.9 0.12378178596
40 0.10379132271
40.1 0.11370358467
40.2 0.12363575459
40.3 0.0936783122999999
40.4 0.11377117634
40.5 0.12374566555
40.6 0.14337730885
40.7 0.15362943649
40.8 0.15319122314
40.9 0.16317071915
41 0.13295757294
41.1 0.1427620697
41.2 0.13280295849
41.3 0.12281201839
41.4 0.0924069452299999
41.5 0.11237928867
41.6 0.10211333275
41.7 0.0715817785300001
41.8 0.05035559177
41.9 0.03854086876
42 0.0746844482399999
42.1 0.13122344494
42.2 0.144596064091
42.3 0.145698163509
42.4 0.146653823853
42.5 0.17380325079
42.6 0.167120306492
42.7 0.175784118176
42.8 0.144859895706
42.9 0.155219657421
43 0.148413639069
43.1 0.11307050705
43.2 0.090031700134
43.3 0.089757395983
43.4 0.064118126631
43.5 0.037533400059
43.6 -0.0436540538073
43.7 -0.02039527308196
43.8 -0.0603504532576
43.9 -0.071420299411
44 -0.044240618944
44.1 -0.095647093058
44.2 -0.099046139717
44.3 -0.099034161568
44.4 -0.115540139675
44.5 -0.119127486944
44.6 -0.138998315334
44.7 -0.145885822773
44.8 -0.170456328392
44.9 -0.162841489315
45 -0.2037337327
45.1 -0.249427547455
45.2 -0.228966834545
45.3 -0.194187994003
45.4 -0.187495963573
45.5 -0.12961160183
45.6 -0.159876635075
45.7 -0.092873120308
45.8 -0.085928485394
45.9 -0.15110661983
46 -0.13061414719
46.1 -0.0771714735
46.2 -0.15733000278
46.3 -0.20815598488
46.4 -0.25503983498
46.5 -0.2992868948
46.6 -0.16267565727
46.7 -0.26902498245
46.8 -0.16095939159
46.9 -0.13098371029
47 -0.13977313995
47.1 -0.22662935257
47.2 -0.28174201012
47.3 -0.28561989784
47.4 -0.30720539093
47.5 -0.23713435173
47.6 -0.12955873013
47.7 -0.04781983376
47.8 -0.12574262142
47.9 -0.0589736890800001
48 -0.00217888832000002
48.1 -0.02563108921
48.2 0.023960123062
48.3 -0.0224716544150001
48.4 -0.055635368824
48.5 -0.0581136298179999
48.6 -0.115450453758
48.7 -0.178700654507
48.8 -0.181291329861
48.9 -0.113338003159
49 -0.077270567417
49.1 -0.040973951817
49.2 -0.012318840027
49.3 -0.0458122467990001
49.4 -0.110779070854
49.5 -0.017613854408
49.6 0.036124937534
49.7 -0.0461153912540001
49.8 -0.036051781178
49.9 -0.0265581512449999
50 -0.059374121428
50.1 -0.013015267849
50.2 0.036554437876
50.3 0.088308007717
50.4 0.09947073698
50.5 0.120445175171
50.6 0.080111609697
50.7 0.044916887283
50.8 0.05443356514
50.9 0.084463289976
51 0.0982337617874
51.1 0.0807334306836
51.2 0.09330249615014
51.3 0.1260898077488
51.4 0.1474431952834
51.5 0.16433793813
51.6 0.21163464427
51.7 0.164974502325
51.8 0.175888352394
51.9 0.156611288786
52 0.146343983412
52.1 0.147932478189
52.2 0.174355853796
52.3 0.180432598591
52.4 0.121510519981
52.5 0.137036011219
52.6 0.127620406151
52.7 0.131820409298
52.8 0.130111813545
52.9 0.126373679638
53 0.135454716682
53.1 0.125291073322
53.2 0.150047852993
53.3 0.151830847263
53.4 0.157285904884
53.5 0.151056058407
53.6 0.163373885155
53.7 0.154823391438
53.8 0.144794464111
53.9 0.113915634155
54 0.135106933117
54.1 0.145500135422
54.2 0.134293718338
54.3 0.153433544636
54.4 0.127510373592
54.5 0.14029670238
54.6 0.1203769207
54.7 0.08979981899
54.8 0.0865357303600001
54.9 0.0820482063300001
55 0.04938446522
55.1 0.11920051575
55.2 0.07687401772
55.3 0.0938885307299999
55.4 0.11035933018
55.5 0.0872847938500001
55.6 0.08422122478
55.7 0.0662757968900001
55.8 0.0724292612099999
55.9 0.03490476131
56 0.04990320683
56.1 0.05431073189
56.2 0.04874436378
56.3 0.0522700977299999
56.4 0.07686406612
56.5 0.08838076591
56.6 0.0718749094
56.7 0.06338600636
56.8 0.0652214717899999
56.9 0.07732003212
57 0.05972400665
57.1 0.0320265340799999
57.2 0.04502202511
57.3 0.0401630449299999
57.4 0.03261422634
57.5 0.0460597324399998
57.6 0.05065215111
57.7 0.0461591434500002
57.8 0.0415301179900001
57.9 0.0400428533600001
58 0.0475084543200002
58.1 0.0329763460200001
58.2 0.03206462383
58.3 0.01553170681
58.4 0.01316968441
58.5 0.01912764549
58.6 0.0256408834499999
58.7 0.01121403694
58.8 0.00684739112999999
58.9 -0.00807238579000003
59 0.00613045692000003
59.1 -0.00998260498000003
59.2 -0.00585367202999998
59.3 0.00633048057999996
59.4 -0.01949945927
59.5 -0.00570097446000006
59.6 0.0178514623599999
59.7 -0.01827614307
59.8 -0.0251020765300001
59.9 -0.0415162611000002
60 -0.0695849514000002
60.1 -0.0883714008299998
60.2 -0.0971232795699999
60.3 -0.0777535390900002
60.4 -0.07882368088
60.5 -0.0709744548800002
60.6 -0.0751150703400001
60.7 -0.0675927162200001
60.8 -0.07215545177
60.9 -0.0981341552700001
61 -0.10509967327
61.1 -0.0927010536200001
61.2 -0.08174260139
61.3 -0.0814041566800001
61.4 -0.10494966984
61.5 -0.11491032124
61.6 -0.1062064743
61.7 -0.0862064742999999
61.8 -0.07780267715
61.9 -0.0907112264600001
62 -0.10965011597
62.1 -0.10222466946
62.2 -0.0784085130699999
62.3 -0.0362181425100001
62.4 -0.07928192139
62.5 -0.12259353638
62.6 -0.146534934044
62.7 -0.0699302339550001
62.8 -0.029635002613
62.9 -0.0283974528309999
63 -0.027372760773
63.1 0.013682498932
63.2 0.020473582745
63.3 0.00740485668200008
63.4 0.00569362640399995
63.5 -0.000831096172000056
63.6 -0.027682461739
63.7 -0.017319092751
63.8 -0.035345504284
63.9 -0.061124224663
64 -0.065111587048
64.1 -0.073181390762
64.2 -0.065068116188
64.3 -0.0725822353359999
64.4 -0.073449771404
64.5 -0.080079059601
64.6 -0.084845702648
64.7 -0.101436963081
64.8 -0.085859270096
64.9 -0.090406627655
65 -0.095467896461
65.1 -0.090963146687
65.2 -0.107280464172
65.3 -0.084579291344
65.4 -0.112714729309
65.5 -0.119177303314
65.6 -0.110470416546
65.7 -0.100083751678
65.8 -0.0811884546280001
65.9 -0.083545153141
66 -0.076735184193
66.1 -0.0748501682279999
66.2 -0.0479541301730001
66.3 -0.0279541301730001
66.4 -0.053401956558
66.5 -0.051788777113
66.6 -0.078677415848
66.7 -0.081661831141
66.8 -0.071312081814
66.9 -0.080849252939
67 -0.081038627625
67.1 -0.082698051929
67.2 -0.129081571102
67.3 -0.130864064097
67.4 -0.132376006246
67.5 -0.149501349926
67.6 -0.147558984756
67.7 -0.151930539608
67.8 -0.141891246438
67.9 -0.146016241312
68 -0.1531317444146
68.1 -0.1416434308887
68.2 -0.1402132295817
68.3 -0.137460423559
68.4 -0.1454172238708
68.5 -0.13485080421
68.6 -0.127452011704
68.7 -0.129196730256
68.8 -0.131619600654
68.9 -0.143307352066
69 -0.11845523715
69.1 -0.132066733837
69.2 -0.106428433657
69.3 -0.106616457701
69.4 -0.106744638681
69.5 -0.074987623692
69.6 -0.056788598299
69.7 -0.079866683483
69.8 -0.084537453651
69.9 -0.082610406876
70 -0.080014774799
70.1 -0.081382672787
70.2 -0.092060596943
70.3 -0.101609549522
70.4 -0.09685461998
70.5 -0.111456665993
70.6 -0.100922589302
70.7 -0.105262980461
70.8 -0.103110747337
70.9 -0.120331413746
71 -0.113666343689
71.1 -0.094603369236
71.2 -0.0745836210249999
71.3 -0.0740147948269999
71.4 -0.086802246571
71.5 -0.0904658365250001
71.6 -0.101224107742
71.7 -0.064098770618
71.8 -0.00928692817700005
71.9 0.026985108852
72 0.00412922143899996
72.1 0.032371072769
72.2 0.0518760061300001
72.3 0.07062467575
72.4 0.0758726358400001
72.5 0.0964659500099998
72.6 0.14175098419
72.7 0.11489132404
72.8 0.0926128768899999
72.9 0.06954776764
73 0.0368258619300001
73.1 0.00705545902000004
73.2 -0.0114767169999999
73.3 -0.0283831167199999
73.4 -0.0539122915300001
73.5 -0.0480654334999999
73.6 -0.0613937663999999
73.7 0.00385740280000002
73.8 -0.00932871341999997
73.9 0.0381255626700001
74 0.0545505857500002
74.1 0.0177931976300001
74.2 0.010967144966
74.3 0.00280308723400002
74.4 0.00298607349400004
74.5 0.00130468606900003
74.6 -0.0113055801399999
74.7 -0.0055618286100001
74.8 -0.00181089878000007
74.9 -0.0089607143399999
75 -0.01315485477
75.1 -0.0115020084399999
75.2 -0.02226183891
75.3 -0.01072832108
75.4 -0.0222631311399999
75.5 -0.01517361641
75.6 0.00466522217000009
75.7 0.0109587764700001
75.8 0.00497519493000009
75.9 0.0223042011299999
76 0.02942411423
76.1 0.04608781338
76.2 0.0303461170199999
76.3 0.0203461170199999
76.4 0.03604529381
76.5 0.04690957069
76.6 0.03529930115
76.7 0.0372779464699999
76.8 0.03538872719
76.9 -0.05487161636
77 -0.19382733345
77.1 -0.19242446899
77.2 -0.18837575436
77.3 -0.22654063702
77.4 -0.2431864357
77.5 -0.22971111774
77.6 -0.24082834721
77.7 -0.24082834721
77.8 -0.24082834721
77.9 -0.28330334187
78 -0.29815658092
78.1 -0.30555589199
78.2 -0.30529433727
78.3 -0.33613080978
78.4 -0.32503966808
78.5 -0.29449450493
78.6 -0.30132387638
78.7 -0.3158857584
78.8 -0.28710894585
78.9 -0.27883328915
79 -0.27670192719
79.1 -0.2428832674
79.2 -0.21409417629
79.3 -0.19921038151
79.4 -0.17015057564
79.5 -0.17816202641
79.6 -0.24034866333
79.7 -0.26331088543
79.8 -0.27362141609
79.9 -0.25099570274
80 -0.20184399605
80.1 -0.2175457859
80.2 -0.22942168236
80.3 -0.2481303072
80.4 -0.18090269566
80.5 -0.20840839863
80.6 -0.19395288944
80.7 -0.20050467968
80.8 -0.1830142498
80.9 -0.13341118336
81 -0.13723799706
81.1 -0.1084662056
81.2 -0.08734120369
81.3 -0.066731066704
81.4 -0.030840444565
81.5 -0.01786331892
81.6 -0.035954813957
81.7 -0.072950677872
81.8 -0.113503389359
81.9 -0.119272161722
82 -0.09397578001
82.1 -0.103351210356
82.2 -0.117738005519
82.3 -0.097541089654
82.4 -0.0742758458853
82.5 -0.0852856905758
82.6 -0.0909194009751
82.7 -0.01293435249478
82.8 0.0313431345671
82.9 0.0706739900261
83 0.0664437943697
83.1 0.0822160369158
83.2 0.0743987229094
83.3 0.0770497018844
83.4 0.067271798104
83.5 0.0679507993162
83.6 0.0677622381598
83.7 0.0576440533251
83.8 0.0681368775666
83.9 0.0582747747749
84 0.0483011759073
84.1 0.0483000061661
84.2 0.0583776952326
84.3 0.048805924803
84.4 0.048452508375
84.5 0.0584002425522
84.6 0.0186104476452
84.7 0.0383221884072
84.8 0.0283953065425
84.9 0.0283451920748
85 0.0284910576791
85.1 0.038402190879
85.2 0.0283994900435
85.3 0.0584164978564
85.4 0.0383505583555
85.5 0.0483820575476
85.6 0.0483617789298
85.7 0.0583617789298
85.8 0.0685152199119
85.9 0.0385281317681
86 0.0483739885688
86.1 0.0385411442071
86.2 0.0587942907214
86.3 0.058438860774
86.4 0.0688074465841
86.5 0.0784275768697
86.6 0.0785112915933
86.7 0.0687980700284
86.8 0.0788749935478
86.9 0.0786847448349
87 -0.0012289439142
87.1 0.0086716038734
87.2 0.0085790099204
87.3 0.0186690054834
87.4 0.0387891144305
87.5 0.0387679231167
87.6 0.0386962299049
87.7 0.0487428910285
87.8 0.0486632778496
87.9 0.0586577104032
88 0.0385269787908
88.1 0.0587147445977
88.2 0.0586962299049
88.3 0.0587895540148
88.4 0.0687430605292
88.5 0.06874945499
88.6 0.0887672488391
88.7 0.0786975039542
88.8 0.0987358241528
88.9 0.0886945591122
89 0.07880803518
89.1 0.0687484398484
89.2 0.0687147017568
89.3 0.05880803518
89.4 0.0587891144305
89.5 0.0686720564961
89.6 0.0687419429421
89.7 0.0787484323978
89.8 0.0687907014042
89.9 0.0487088362873
90 0.0588071895391
90.1 0.0587971703708
90.2 0.0686977665871
90.3 0.0787358241528
90.4 0.0687711045146
90.5 0.0287974404544
90.6 0.0387711045146
90.7 0.0187311060727
90.8 -0.0012606908381
90.9 0.0287451224774
91 0.03880803518
91.1 0.0487430605292
91.2 0.0486967458576
91.3 0.0187218338251
91.4 0.0287710952014
91.5 0.0286975095421
91.6 0.0487606029212
91.7 0.0187223050743
91.8 0.0387809262425
91.9 0.0386962299049
92 0.0587711045146
92.1 0.0587971703708
92.2 0.0686593364924
92.3 0.0587358241528
92.4 0.0487961831689
92.5 0.0587656022608
92.6 0.048815305084
92.7 0.0587223106623
92.8 0.02880803518
92.9 0.0087088437378
93 0.0286971351504
93.1 0.0386720564961
93.2 0.0387971703708
93.3 0.0487971703708
93.4 0.0586962299049
93.5 0.0587088362873
93.6 0.0086874419451
93.7 0.0186975039542
93.8 0.0287711045146
93.9 0.0587218300998
94 0.0587082439661
94.1 0.0686981316656
94.2 0.0687858231366
94.3 0.0786369046569
94.4 0.0387606140971
94.5 0.0587208503485
94.6 0.0687310948968
94.7 0.0787974013388
94.8 0.0788345424831
94.9 0.0686369083822
95 0.0686360664666
95.1 0.0787974013388
95.2 0.0786975039542
95.3 0.0688146475703
95.4 0.0788071876764
95.5 0.0787218338251
95.6 0.0786567530036
95.7 0.0687223050743
95.8 0.0487974013388
95.9 0.0388153199852
96 0.0487222659588
96.1 0.0587310948968
96.2 0.0588071876764
96.3 0.0587376588583
96.4 0.0587218300998
96.5 0.0587971703708
96.6 0.0587218338251
96.7 0.058656751141
96.8 0.0587046285719
96.9 0.0686568386853
97 0.0487969654799
97.1 0.0486567530036
97.2 0.0487705308199
97.3 0.0487973901629
97.4 0.0587376588583
97.5 0.0687218300998
97.6 0.0687223106623
97.7 0.0586975095421
97.8 0.068815305084
97.9 0.0687971703708
98 0.06880803518
98.1 0.0587303833663
98.2 0.0487974013388
98.3 0.0186987631023
98.4 -0.0012025986612
98.5 0.0187384989113
98.6 0.0185954365879
98.7 0.038770236522
98.8 0.0487218338251
98.9 0.0187974013388
99 0.0187851022929
99.1 0.0387222659588
99.2 0.038861670047
99.3 0.0387705308199
99.4 0.0487969729304
99.5 0.0587222696841
99.6 0.0688146419823
99.7 0.0787218300998
99.8 0.0788146475703
99.9 0.0688146419823
100 0.0587226012349
100.1 0.0687974013388
100.2 0.0587974013388
100.3 0.0587218338251
100.4 0.0387088362873
100.5 0.0386568237841
100.6 0.0487384989113
100.7 0.0487606438994
100.8 0.0587090653926
100.9 0.0586690259725
101 0.0587974013388
101.1 0.0787388844788
101.2 0.0787297780067
101.3 0.068715037033
101.4 0.068797069788
101.5 0.0687125727534
101.6 0.0786975039542
101.7 0.0887301710248
101.8 0.0787218338251
101.9 0.0787376588583
102 0.0687970623374
102.1 0.0788146419823
102.2 0.0886568386853
102.3 0.0887971629202
102.4 0.0887384989113
102.5 0.0887222696841
102.6 0.0887032800168
102.7 0.068815305084
102.8 0.0586408683658
102.9 0.0487873579562
103 0.0487088362873
103.1 0.058673369661
103.2 0.0588524927944
103.3 0.0487702346593
103.4 0.0488237242401
103.5 0.0488431497663
103.6 0.0387971629202
103.7 0.0387295153737
103.8 0.0387376439571
103.9 0.0388153199852
104 0.0386490193009
104.1 0.0487971629202
104.2 0.0488149940223
104.3 0.0587381953001
104.4 0.0587663249671
104.5 0.0586567530036
104.6 0.0686699666083
104.7 0.0587969654799
104.8 0.058731109798
104.9 0.068731109798
105 0.0787218300998
105.1 0.078815305084
105.2 0.068815305084
105.3 0.0687971703708
105.4 0.0788144668937
105.5 0.0690068036318
105.6 0.0587707077712
105.7 0.0587222659588
105.8 0.0186568237841
105.9 0.0287384989113
106 0.0387705345452
106.1 0.0287388919294
106.2 0.038731109798
106.3 0.0486577606946
106.4 0.0587310948968
106.5 0.0587447369099
106.6 0.0687476258725
106.7 0.0687971703708
106.8 0.0588153199852
106.9 0.0588160203397
107 0.0588153199852
107.1 0.0687294408679
107.2 0.068815305084
107.3 0.0587443662435
};
\end{axis}

\end{tikzpicture}


==> fig/tex/y_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={Y Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick style={color=black},
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
ymin=-0.3635190824825, ymax=0.2390229169725,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
% yticklabels={,,,,,,,}
]
\addplot [black]
table {%
0.925 0.00392535745975001
1.075 0.00392535745975001
1.075 0.11388812065
0.925 0.11388812065
0.925 0.00392535745975001
};
\addplot [black]
table {%
1 0.00392535745975001
1 -0.16095939159
};
\addplot [black]
table {%
1 0.11388812065
1 0.21163464427
};
\addplot [black]
table {%
0.9625 -0.16095939159
1.0375 -0.16095939159
};
\addplot [black]
table {%
0.9625 0.21163464427
1.0375 0.21163464427
};
\addplot [black, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.170456328392
1 -0.162841489315
1 -0.2037337327
1 -0.249427547455
1 -0.228966834545
1 -0.194187994003
1 -0.187495963573
1 -0.20815598488
1 -0.25503983498
1 -0.2992868948
1 -0.16267565727
1 -0.26902498245
1 -0.22662935257
1 -0.28174201012
1 -0.28561989784
1 -0.30720539093
1 -0.23713435173
1 -0.178700654507
1 -0.181291329861
1 -0.19382733345
1 -0.19242446899
1 -0.18837575436
1 -0.22654063702
1 -0.2431864357
1 -0.22971111774
1 -0.24082834721
1 -0.24082834721
1 -0.24082834721
1 -0.28330334187
1 -0.29815658092
1 -0.30555589199
1 -0.30529433727
1 -0.33613080978
1 -0.32503966808
1 -0.29449450493
1 -0.30132387638
1 -0.3158857584
1 -0.28710894585
1 -0.27883328915
1 -0.27670192719
1 -0.2428832674
1 -0.21409417629
1 -0.19921038151
1 -0.17015057564
1 -0.17816202641
1 -0.24034866333
1 -0.26331088543
1 -0.27362141609
1 -0.25099570274
1 -0.20184399605
1 -0.2175457859
1 -0.22942168236
1 -0.2481303072
1 -0.18090269566
1 -0.20840839863
1 -0.19395288944
1 -0.20050467968
1 -0.1830142498
};
\addplot [color0]
table {%
0.925 0.06873652637005
1.075 0.06873652637005
};
\end{axis}

\end{tikzpicture}


==> fig/tex/y_trajectory.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black, at={(0.03,0)}, anchor=south west},
    tick align=outside,
    %xtick pos=bottom,
    %ytick pos=left,
    % title={Position along Y-axis},
    % legend columns=2, 
    % /tikz/column 2/.style={
    %     column sep=5pt,
    % },
    width=\figurewidth,
    x grid style={white!69.01960784313725!black},
    xlabel={Time (s)},
    xmin=-5.415, xmax=113.715,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={Y (m)},
    ymin=-2.3, ymax=2.3,
    ytick style={color=black},
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.1cm,0cm) % default is (0.3cm,0cm)
            (0.23cm,0cm)  % default is (0.6cm,0cm)
        };%
    }
]
\addplot [semithick, color0]
table {%
0 1.01390647888
0.1 1.01394569874
0.2 1.01388800144
0.3 1.01391088963
0.4 1.01390659809
0.5 1.01388800144
0.6 1.01388823986
0.7 1.01390647888
0.8 1.01392781734
0.9 1.01388812065
1 1.01390635967
1.1 1.01388823986
1.2 1.01386523247
1.3 1.01385462284
1.4 1.01388823986
1.5 1.01390552521
1.6 1.01390552521
1.7 1.01388788223
1.8 1.01388823986
1.9 1.01390635967
2 1.01390647888
2.1 1.01390647888
2.2 1.01393306255
2.3 1.01390659809
2.4 1.01394271851
2.5 1.01385736465
2.6 1.01386523247
2.7 1.01392936707
2.8 1.01390647888
2.9 1.01392781734
3 1.01391088963
3.1 1.01388823986
3.2 1.01390647888
3.3 1.0138913393
3.4 1.01385200024
3.5 1.01392781734
3.6 1.01390659809
3.7 1.01392781734
3.8 1.01388823986
3.9 1.01390647888
4 1.01392757893
4.1 1.01394569874
4.2 1.01388823986
4.3 1.01388800144
4.4 1.01388788223
4.5 1.01388823986
4.6 1.01390635967
4.7 1.01390659809
4.8 1.01391851902
4.9 1.01392781734
5 1.01391088963
5.1 1.01390659809
5.2 1.01388812065
5.3 1.01387655735
5.4 1.01388812065
5.5 1.0138913393
5.6 1.01391327381
5.7 1.01390635967
5.8 1.01385474205
5.9 1.01394987106
6 1.01390647888
6.1 1.01388823986
6.2 1.01392757893
6.3 1.01392757893
6.4 1.01392757893
6.5 1.01386523247
6.6 1.01390635967
6.7 1.01390635967
6.8 1.01388823986
6.9 1.01390635967
7 1.01388823986
7.1 1.01390647888
7.2 1.01390647888
7.3 1.01388823986
7.4 1.01385200024
7.5 1.01392781734
7.6 1.01388812065
7.7 1.01392781734
7.8 1.01390659809
7.9 1.01392447948
8 1.01388788223
8.1 1.01390552521
8.2 1.01390635967
8.3 1.01390647888
8.4 1.01390647888
8.5 1.01390659809
8.6 1.01392781734
8.7 1.01390635967
8.8 1.01390659809
8.9 1.01388812065
9 1.01388823986
9.1 1.01390635967
9.2 1.01392781734
9.3 1.01388823986
9.4 1.01394569874
9.5 1.01388823986
9.6 1.01388800144
9.7 1.01390647888
9.8 1.01390862465
9.9 1.01388823986
10 1.01390659809
10.1 1.01387560368
10.2 1.01392781734
10.3 1.01388823986
10.4 1.01388788223
10.5 1.01388812065
10.6 1.01390647888
10.7 1.01391088963
10.8 1.0138913393
10.9 1.01393306255
11 1.01390647888
11.1 1.01391088963
11.2 1.01391088963
11.3 1.01388812065
11.4 1.01388823986
11.5 1.01387286186
11.6 1.01388823986
11.7 1.01392793655
11.8 1.01388812065
11.9 1.01390647888
12 1.01390635967
12.1 1.01392781734
12.2 1.01391303539
12.3 1.01388823986
12.4 1.01386892796
12.5 1.01391851902
12.6 1.01392793655
12.7 1.01388800144
12.8 1.01388800144
12.9 1.01390647888
13 1.01392781734
13.1 1.01388812065
13.2 1.01392912865
13.3 1.01388812065
13.4 1.01392781734
13.5 1.01390552521
13.6 1.01388800144
13.7 1.01388823986
13.8 1.01392328739
13.9 1.01392793655
14 1.01390647888
14.1 1.01390659809
14.2 1.01388800144
14.3 1.01388812065
14.4 1.01390647888
14.5 1.01388800144
14.6 1.01390635967
14.7 1.01390647888
14.8 1.01388812065
14.9 1.01388823986
15 1.01388812065
15.1 1.01388812065
15.2 1.01390647888
15.3 1.01390635967
15.4 1.01388823986
15.5 1.01390647888
15.6 1.01392436028
15.7 1.01390659809
15.8 1.01390552521
15.9 1.01388812065
16 1.01386523247
16.1 1.01392328739
16.2 1.01388823986
16.3 1.01390647888
16.4 1.01390647888
16.5 1.01388800144
16.6 1.01391088963
16.7 1.01388800144
16.8 1.01390647888
16.9 1.01390647888
17 1.01391088963
17.1 1.01391088963
17.2 1.01390647888
17.3 1.01388823986
17.4 1.01390659809
17.5 1.01394271851
17.6 1.01388812065
17.7 1.01388812065
17.8 1.01388823986
17.9 1.01389122009
18 1.01390647888
18.1 1.01391339302
18.2 1.01390647888
18.3 1.01390659809
18.4 1.01390635967
18.5 1.01388823986
18.6 1.01390659809
18.7 1.01390647888
18.8 1.013920784
18.9 1.0138913393
19 1.01388823986
19.1 1.01391291618
19.2 1.01388823986
19.3 1.01392793655
19.4 1.01390659809
19.5 1.01388823986
19.6 1.01388812065
19.7 1.01388823986
19.8 1.01392436028
19.9 1.01391088963
20 1.01391553879
20.1 1.01392757893
20.2 1.01388800144
20.3 1.01390635967
20.4 1.01390647888
20.5 1.01392781734
20.6 1.01388823986
20.7 1.01390647888
20.8 1.01390647888
20.9 1.01388812065
21 1.01392436028
21.1 1.01388823986
21.2 1.01386892796
21.3 1.01388823986
21.4 1.01388812065
21.5 1.01388823986
21.6 1.01390552521
21.7 1.01394867897
21.8 1.01388823986
21.9 1.01390647888
22 1.013915658
22.1 1.01393294334
22.2 1.01390647888
22.3 1.01392793655
22.4 1.01390647888
22.5 1.01390635967
22.6 1.01388823986
22.7 1.01392436028
22.8 1.01392781734
22.9 1.01391553879
23 1.01390552521
23.1 1.01388823986
23.2 1.0138913393
23.3 1.01390647888
23.4 1.01393187046
23.5 1.01392781734
23.6 1.01390564442
23.7 1.01391839981
23.8 1.01391088963
23.9 1.01388812065
24 1.01388812065
24.1 1.01390647888
24.2 1.01390647888
24.3 1.01390635967
24.4 1.01391077042
24.5 1.01390635967
24.6 1.01390647888
24.7 1.01390659809
24.8 1.01388823986
24.9 1.01390647888
25 1.01388812065
25.1 1.01390647888
25.2 1.01393198967
25.3 1.01388800144
25.4 1.01390647888
25.5 1.01390647888
25.6 1.01392436028
25.7 1.01391553879
25.8 1.01392757893
25.9 1.01390635967
26 1.01391088963
26.1 1.0138913393
26.2 1.01392436028
26.3 1.01390552521
26.4 1.01388812065
26.5 1.01390647888
26.6 1.01390647888
26.7 1.01388800144
26.8 1.01388812065
26.9 1.01390647888
27 1.01390647888
27.1 1.01390659809
27.2 1.01388823986
27.3 1.01390647888
27.4 1.01390647888
27.5 1.01390659809
27.6 1.01390647888
27.7 1.01390647888
27.8 1.01390635967
27.9 1.01392436028
28 1.01388812065
28.1 1.01394569874
28.2 1.01388370991
28.3 1.01388823986
28.4 1.01390647888
28.5 1.01390647888
28.6 1.01392781734
28.7 1.01390647888
28.8 1.01390647888
28.9 1.01390659809
29 1.01388823986
29.1 1.01390647888
29.2 1.01392793655
29.3 1.01392781734
29.4 1.01388823986
29.5 1.0138913393
29.6 1.01385200024
29.7 1.01391088963
29.8 1.01388823986
29.9 1.01388800144
30 1.01391553879
30.1 1.01392793655
30.2 1.01385200024
30.3 1.01388812065
30.4 1.01391088963
30.5 1.01390635967
30.6 1.01388812065
30.7 1.01390635967
30.8 1.01391851902
30.9 1.01388812065
31 1.01385200024
31.1 1.01388823986
31.2 1.01392781734
31.3 1.01392781734
31.4 1.01392781734
31.5 1.01390635967
31.6 1.01390635967
31.7 1.01388800144
31.8 1.01390647888
31.9 1.01388800144
32 1.01392781734
32.1 1.01390647888
32.2 1.01388812065
32.3 1.01392781734
32.4 1.01392781734
32.5 1.01388823986
32.6 1.01390886307
32.7 1.01388800144
32.8 1.01390564442
32.9 1.01390647888
33 1.0139067173
33.1 1.01388812065
33.2 1.01390635967
33.3 1.01392436028
33.4 1.01390564442
33.5 1.01386523247
33.6 1.01388800144
33.7 1.01390874386
33.8 1.01390659809
33.9 1.01388800144
34 1.01388800144
34.1 1.01394867897
34.2 1.01388788223
34.3 1.01390647888
34.4 1.01388823986
34.5 1.01385736465
34.6 1.01387786865
34.7 1.01390659809
34.8 1.01388823986
34.9 1.01390635967
35 1.01388788223
35.1 1.01390647888
35.2 1.01390635967
35.3 1.01388823986
35.4 1.01388823986
35.5 1.01388823986
35.6 1.01392781734
35.7 1.01390659809
35.8 1.01388823986
35.9 1.01390564442
36 1.01388823986
36.1 1.01388823986
36.2 1.01388823986
36.3 1.01392757893
36.4 1.01388812065
36.5 1.01390635967
36.6 1.01390230656
36.7 1.01392757893
36.8 1.01388812065
36.9 1.01388812065
37 1.01388812065
37.1 1.01390635967
37.2 1.01388800144
37.3 1.01394152641
37.4 1.01390635967
37.5 1.01388812065
37.6 1.01390647888
37.7 1.01390647888
37.8 1.01388823986
37.9 1.01390647888
38 1.01390659809
38.1 1.01390635967
38.2 1.01390647888
38.3 1.01390635967
38.4 1.01392793655
38.5 1.01390635967
38.6 1.01390647888
38.7 1.01390647888
38.8 1.01390647888
38.9 1.0139067173
39 1.01390635967
39.1 1.01392793655
39.2 1.01392793655
39.3 1.01390635967
39.4 1.01388812065
39.5 1.01391172409
39.6 1.0138630867
39.7 1.01380896568
39.8 1.01384830475
39.9 1.01378178596
40 1.01379132271
40.1 1.01370358467
40.2 1.01363575459
40.3 1.0136783123
40.4 1.01377117634
40.5 1.01374566555
40.6 1.01337730885
40.7 1.01362943649
40.8 1.01319122314
40.9 1.01317071915
41 1.01295757294
41.1 1.0127620697
41.2 1.01280295849
41.3 1.01281201839
41.4 1.01240694523
41.5 1.01237928867
41.6 1.01211333275
41.7 1.01158177853
41.8 1.01035559177
41.9 1.00854086876
42 1.00468444824
42.1 1.00122344494
42.2 0.994596064091
42.3 0.985698163509
42.4 0.966653823853
42.5 0.94380325079
42.6 0.887120306492
42.7 0.855784118176
42.8 0.784859895706
42.9 0.735219657421
43 0.668413639069
43.1 0.59307050705
43.2 0.510031700134
43.3 0.419757395983
43.4 0.304118126631
43.5 0.227533400059
43.6 0.0963459461927
43.7 0.00960472691804
43.8 -0.0703504532576
43.9 -0.131420299411
44 -0.174240618944
44.1 -0.255647093058
44.2 -0.319046139717
44.3 -0.379034161568
44.4 -0.435540139675
44.5 -0.489127486944
44.6 -0.528998315334
44.7 -0.585885822773
44.8 -0.630456328392
44.9 -0.672841489315
45 -0.7137337327
45.1 -0.759427547455
45.2 -0.788966834545
45.3 -0.824187994003
45.4 -0.857495963573
45.5 -0.88961160183
45.6 -0.919876635075
45.7 -0.942873120308
45.8 -0.975928485394
45.9 -1.00110661983
46 -1.02061414719
46.1 -1.0471714735
46.2 -1.06733000278
46.3 -1.08815598488
46.4 -1.10503983498
46.5 -1.1192868948
46.6 -1.12267565727
46.7 -1.12902498245
46.8 -1.13095939159
46.9 -1.13098371029
47 -1.12977313995
47.1 -1.12662935257
47.2 -1.12174201012
47.3 -1.11561989784
47.4 -1.10720539093
47.5 -1.09713435173
47.6 -1.07955873013
47.7 -1.06781983376
47.8 -1.05574262142
47.9 -1.03897368908
48 -1.02217888832
48.1 -1.00563108921
48.2 -0.986039876938
48.3 -0.972471654415
48.4 -0.955635368824
48.5 -0.938113629818
48.6 -0.915450453758
48.7 -0.898700654507
48.8 -0.881291329861
48.9 -0.853338003159
49 -0.827270567417
49.1 -0.800973951817
49.2 -0.772318840027
49.3 -0.735812246799
49.4 -0.710779070854
49.5 -0.677613854408
49.6 -0.643875062466
49.7 -0.616115391254
49.8 -0.566051781178
49.9 -0.536558151245
50 -0.499374121428
50.1 -0.453015267849
50.2 -0.413445562124
50.3 -0.381691992283
50.4 -0.34052926302
50.5 -0.299554824829
50.6 -0.249888390303
50.7 -0.225083112717
50.8 -0.17556643486
50.9 -0.125536710024
51 -0.0917662382126
51.1 -0.0492665693164
51.2 -0.00669750384986
51.3 0.0360898077488
51.4 0.0874431952834
51.5 0.10433793813
51.6 0.17163464427
51.7 0.204974502325
51.8 0.245888352394
51.9 0.286611288786
52 0.326343983412
52.1 0.357932478189
52.2 0.404355853796
52.3 0.450432598591
52.4 0.481510519981
52.5 0.527036011219
52.6 0.557620406151
52.7 0.601820409298
52.8 0.630111813545
52.9 0.656373679638
53 0.695454716682
53.1 0.725291073322
53.2 0.760047852993
53.3 0.781830847263
53.4 0.807285904884
53.5 0.831056058407
53.6 0.853373885155
53.7 0.874823391438
53.8 0.894794464111
53.9 0.913915634155
54 0.935106933117
54.1 0.945500135422
54.2 0.964293718338
54.3 0.983433544636
54.4 0.997510373592
54.5 1.01029670238
54.6 1.0203769207
54.7 1.02979981899
54.8 1.04653573036
54.9 1.05204820633
55 1.05938446522
55.1 1.06920051575
55.2 1.07687401772
55.3 1.08388853073
55.4 1.09035933018
55.5 1.09728479385
55.6 1.10422122478
55.7 1.10627579689
55.8 1.11242926121
55.9 1.11490476131
56 1.11990320683
56.1 1.12431073189
56.2 1.12874436378
56.3 1.13227009773
56.4 1.13686406612
56.5 1.13838076591
56.6 1.1418749094
56.7 1.14338600636
56.8 1.14522147179
56.9 1.14732003212
57 1.14972400665
57.1 1.15202653408
57.2 1.15502202511
57.3 1.16016304493
57.4 1.16261422634
57.5 1.16605973244
57.6 1.17065215111
57.7 1.17615914345
57.8 1.18153011799
57.9 1.19004285336
58 1.19750845432
58.1 1.20297634602
58.2 1.21206462383
58.3 1.21553170681
58.4 1.22316968441
58.5 1.22912764549
58.6 1.23564088345
58.7 1.24121403694
58.8 1.24684739113
58.9 1.25192761421
59 1.25613045692
59.1 1.26001739502
59.2 1.26414632797
59.3 1.26633048058
59.4 1.27050054073
59.5 1.27429902554
59.6 1.27785146236
59.7 1.28172385693
59.8 1.28489792347
59.9 1.2884837389
60 1.2904150486
60.1 1.29162859917
60.2 1.29287672043
60.3 1.29224646091
60.4 1.29117631912
60.5 1.28902554512
60.6 1.28488492966
60.7 1.28240728378
60.8 1.27784454823
60.9 1.27186584473
61 1.26490032673
61.1 1.25729894638
61.2 1.24825739861
61.3 1.23859584332
61.4 1.22505033016
61.5 1.21508967876
61.6 1.2037935257
61.7 1.2037935257
61.8 1.19219732285
61.9 1.14928877354
62 1.12034988403
62.1 1.10777533054
62.2 1.08159148693
62.3 1.06378185749
62.4 1.04071807861
62.5 1.01740646362
62.6 0.993465065956
62.7 0.970069766045
62.8 0.960364997387
62.9 0.921602547169
63 0.892627239227
63.1 0.873682498932
63.2 0.850473582745
63.3 0.827404856682
63.4 0.805693626404
63.5 0.779168903828
63.6 0.762317538261
63.7 0.742680907249
63.8 0.724654495716
63.9 0.708875775337
64 0.694888412952
64.1 0.676818609238
64.2 0.674931883812
64.3 0.667417764664
64.4 0.656550228596
64.5 0.649920940399
64.6 0.645154297352
64.7 0.638563036919
64.8 0.634140729904
64.9 0.629593372345
65 0.624532103539
65.1 0.619036853313
65.2 0.612719535828
65.3 0.605420708656
65.4 0.597285270691
65.5 0.590822696686
65.6 0.579529583454
65.7 0.569916248322
65.8 0.558811545372
65.9 0.546454846859
66 0.533264815807
66.1 0.515149831772
66.2 0.502045869827
66.3 0.502045869827
66.4 0.456598043442
66.5 0.448211222887
66.6 0.421322584152
66.7 0.398338168859
66.8 0.378687918186
66.9 0.349150747061
67 0.328961372375
67.1 0.297301948071
67.2 0.270918428898
67.3 0.239135935903
67.4 0.217623993754
67.5 0.190498650074
67.6 0.162441015244
67.7 0.128069460392
67.8 0.098108753562
67.9 0.073983758688
68 0.0368682555854
68.1 0.0183565691113
68.2 -0.0202132295817
68.3 -0.057460423559
68.4 -0.0954172238708
68.5 -0.11485080421
68.6 -0.147452011704
68.7 -0.179196730256
68.8 -0.211619600654
68.9 -0.243307352066
69 -0.26845523715
69.1 -0.312066733837
69.2 -0.336428433657
69.3 -0.366616457701
69.4 -0.396744638681
69.5 -0.414987623692
69.6 -0.426788598299
69.7 -0.479866683483
69.8 -0.514537453651
69.9 -0.542610406876
70 -0.570014774799
70.1 -0.601382672787
70.2 -0.622060596943
70.3 -0.641609549522
70.4 -0.66685461998
70.5 -0.701456665993
70.6 -0.720922589302
70.7 -0.745262980461
70.8 -0.773110747337
70.9 -0.800331413746
71 -0.813666343689
71.1 -0.834603369236
71.2 -0.854583621025
71.3 -0.874014794827
71.4 -0.896802246571
71.5 -0.910465836525
71.6 -0.931224107742
71.7 -0.944098770618
71.8 -0.959286928177
71.9 -0.973014891148
72 -0.985870778561
72.1 -0.997628927231
72.2 -1.00812399387
72.3 -1.01937532425
72.4 -1.02412736416
72.5 -1.03353404999
72.6 -1.03824901581
72.7 -1.04510867596
72.8 -1.04738712311
72.9 -1.05045223236
73 -1.05317413807
73.1 -1.05294454098
73.2 -1.051476717
73.3 -1.04838311672
73.4 -1.04391229153
73.5 -1.0380654335
73.6 -1.0313937664
73.7 -1.0261425972
73.8 -1.01932871342
73.9 -1.01187443733
74 -1.00544941425
74.1 -1.00220680237
74.2 -0.999032855034
74.3 -0.997196912766
74.4 -0.997013926506
74.5 -0.998695313931
74.6 -1.00130558014
74.7 -1.00556182861
74.8 -1.01181089878
74.9 -1.01896071434
75 -1.02315485477
75.1 -1.03150200844
75.2 -1.04226183891
75.3 -1.05072832108
75.4 -1.06226313114
75.5 -1.07517361641
75.6 -1.08533477783
75.7 -1.09904122353
75.8 -1.11502480507
75.9 -1.12769579887
76 -1.14057588577
76.1 -1.15391218662
76.2 -1.17965388298
76.3 -1.17965388298
76.4 -1.19395470619
76.5 -1.20309042931
76.6 -1.21470069885
76.7 -1.22272205353
76.8 -1.23461127281
76.9 -1.24487161636
77 -1.25382733345
77.1 -1.26242446899
77.2 -1.26837575436
77.3 -1.27654063702
77.4 -1.2831864357
77.5 -1.28971111774
77.6 -1.29082834721
77.7 -1.29082834721
77.8 -1.29082834721
77.9 -1.32330334187
78 -1.33815658092
78.1 -1.35555589199
78.2 -1.36529433727
78.3 -1.38613080978
78.4 -1.40503966808
78.5 -1.42449450493
78.6 -1.44132387638
78.7 -1.4658857584
78.8 -1.48710894585
78.9 -1.50883328915
79 -1.52670192719
79.1 -1.5528832674
79.2 -1.57409417629
79.3 -1.59921038151
79.4 -1.61015057564
79.5 -1.62816202641
79.6 -1.65034866333
79.7 -1.66331088543
79.8 -1.67362141609
79.9 -1.68099570274
80 -1.68184399605
80.1 -1.6775457859
80.2 -1.65942168236
80.3 -1.6381303072
80.4 -1.58090269566
80.5 -1.53840839863
80.6 -1.47395288944
80.7 -1.43050467968
80.8 -1.3330142498
80.9 -1.24341118336
81 -1.16723799706
81.1 -1.0484662056
81.2 -0.94734120369
81.3 -0.846731066704
81.4 -0.730840444565
81.5 -0.65786331892
81.6 -0.555954813957
81.7 -0.492950677872
81.8 -0.433503389359
81.9 -0.349272161722
82 -0.28397578001
82.1 -0.223351210356
82.2 -0.167738005519
82.3 -0.117541089654
82.4 -0.0642758458853
82.5 -0.0452856905758
82.6 -0.0309194009751
82.7 -0.00293435249478
82.8 0.0113431345671
82.9 0.0306739900261
83 0.0264437943697
83.1 0.0222160369158
83.2 0.0143987229094
83.3 0.0170497018844
83.4 0.017271798104
83.5 0.0179507993162
83.6 0.0177622381598
83.7 0.0176440533251
83.8 0.0181368775666
83.9 0.0182747747749
84 0.0183011759073
84.1 0.0183000061661
84.2 0.0183776952326
84.3 0.018805924803
84.4 0.018452508375
84.5 0.0184002425522
84.6 0.0186104476452
84.7 0.0183221884072
84.8 0.0183953065425
84.9 0.0183451920748
85 0.0184910576791
85.1 0.018402190879
85.2 0.0183994900435
85.3 0.0184164978564
85.4 0.0183505583555
85.5 0.0183820575476
85.6 0.0183617789298
85.7 0.0183617789298
85.8 0.0185152199119
85.9 0.0185281317681
86 0.0183739885688
86.1 0.0185411442071
86.2 0.0187942907214
86.3 0.018438860774
86.4 0.0188074465841
86.5 0.0184275768697
86.6 0.0185112915933
86.7 0.0187980700284
86.8 0.0188749935478
86.9 0.0186847448349
87 0.0187710560858
87.1 0.0186716038734
87.2 0.0185790099204
87.3 0.0186690054834
87.4 0.0187891144305
87.5 0.0187679231167
87.6 0.0186962299049
87.7 0.0187428910285
87.8 0.0186632778496
87.9 0.0186577104032
88 0.0185269787908
88.1 0.0187147445977
88.2 0.0186962299049
88.3 0.0187895540148
88.4 0.0187430605292
88.5 0.01874945499
88.6 0.0187672488391
88.7 0.0186975039542
88.8 0.0187358241528
88.9 0.0186945591122
89 0.01880803518
89.1 0.0187484398484
89.2 0.0187147017568
89.3 0.01880803518
89.4 0.0187891144305
89.5 0.0186720564961
89.6 0.0187419429421
89.7 0.0187484323978
89.8 0.0187907014042
89.9 0.0187088362873
90 0.0188071895391
90.1 0.0187971703708
90.2 0.0186977665871
90.3 0.0187358241528
90.4 0.0187711045146
90.5 0.0187974404544
90.6 0.0187711045146
90.7 0.0187311060727
90.8 0.0187393091619
90.9 0.0187451224774
91 0.01880803518
91.1 0.0187430605292
91.2 0.0186967458576
91.3 0.0187218338251
91.4 0.0187710952014
91.5 0.0186975095421
91.6 0.0187606029212
91.7 0.0187223050743
91.8 0.0187809262425
91.9 0.0186962299049
92 0.0187711045146
92.1 0.0187971703708
92.2 0.0186593364924
92.3 0.0187358241528
92.4 0.0187961831689
92.5 0.0187656022608
92.6 0.018815305084
92.7 0.0187223106623
92.8 0.01880803518
92.9 0.0187088437378
93 0.0186971351504
93.1 0.0186720564961
93.2 0.0187971703708
93.3 0.0187971703708
93.4 0.0186962299049
93.5 0.0187088362873
93.6 0.0186874419451
93.7 0.0186975039542
93.8 0.0187711045146
93.9 0.0187218300998
94 0.0187082439661
94.1 0.0186981316656
94.2 0.0187858231366
94.3 0.0186369046569
94.4 0.0187606140971
94.5 0.0187208503485
94.6 0.0187310948968
94.7 0.0187974013388
94.8 0.0188345424831
94.9 0.0186369083822
95 0.0186360664666
95.1 0.0187974013388
95.2 0.0186975039542
95.3 0.0188146475703
95.4 0.0188071876764
95.5 0.0187218338251
95.6 0.0186567530036
95.7 0.0187223050743
95.8 0.0187974013388
95.9 0.0188153199852
96 0.0187222659588
96.1 0.0187310948968
96.2 0.0188071876764
96.3 0.0187376588583
96.4 0.0187218300998
96.5 0.0187971703708
96.6 0.0187218338251
96.7 0.018656751141
96.8 0.0187046285719
96.9 0.0186568386853
97 0.0187969654799
97.1 0.0186567530036
97.2 0.0187705308199
97.3 0.0187973901629
97.4 0.0187376588583
97.5 0.0187218300998
97.6 0.0187223106623
97.7 0.0186975095421
97.8 0.018815305084
97.9 0.0187971703708
98 0.01880803518
98.1 0.0187303833663
98.2 0.0187974013388
98.3 0.0186987631023
98.4 0.0187974013388
98.5 0.0187384989113
98.6 0.0185954365879
98.7 0.018770236522
98.8 0.0187218338251
98.9 0.0187974013388
99 0.0187851022929
99.1 0.0187222659588
99.2 0.018861670047
99.3 0.0187705308199
99.4 0.0187969729304
99.5 0.0187222696841
99.6 0.0188146419823
99.7 0.0187218300998
99.8 0.0188146475703
99.9 0.0188146419823
100 0.0187226012349
100.1 0.0187974013388
100.2 0.0187974013388
100.3 0.0187218338251
100.4 0.0187088362873
100.5 0.0186568237841
100.6 0.0187384989113
100.7 0.0187606438994
100.8 0.0187090653926
100.9 0.0186690259725
101 0.0187974013388
101.1 0.0187388844788
101.2 0.0187297780067
101.3 0.018715037033
101.4 0.018797069788
101.5 0.0187125727534
101.6 0.0186975039542
101.7 0.0187301710248
101.8 0.0187218338251
101.9 0.0187376588583
102 0.0187970623374
102.1 0.0188146419823
102.2 0.0186568386853
102.3 0.0187971629202
102.4 0.0187384989113
102.5 0.0187222696841
102.6 0.0187032800168
102.7 0.018815305084
102.8 0.0186408683658
102.9 0.0187873579562
103 0.0187088362873
103.1 0.018673369661
103.2 0.0188524927944
103.3 0.0187702346593
103.4 0.0188237242401
103.5 0.0188431497663
103.6 0.0187971629202
103.7 0.0187295153737
103.8 0.0187376439571
103.9 0.0188153199852
104 0.0186490193009
104.1 0.0187971629202
104.2 0.0188149940223
104.3 0.0187381953001
104.4 0.0187663249671
104.5 0.0186567530036
104.6 0.0186699666083
104.7 0.0187969654799
104.8 0.018731109798
104.9 0.018731109798
105 0.0187218300998
105.1 0.018815305084
105.2 0.018815305084
105.3 0.0187971703708
105.4 0.0188144668937
105.5 0.0190068036318
105.6 0.0187707077712
105.7 0.0187222659588
105.8 0.0186568237841
105.9 0.0187384989113
106 0.0187705345452
106.1 0.0187388919294
106.2 0.018731109798
106.3 0.0186577606946
106.4 0.0187310948968
106.5 0.0187447369099
106.6 0.0187476258725
106.7 0.0187971703708
106.8 0.0188153199852
106.9 0.0188160203397
107 0.0188153199852
107.1 0.0187294408679
107.2 0.018815305084
107.3 0.0187443662435
107.4 0.0188149940223
107.5 0.0186975039542
107.6 0.0187679100782
107.7 0.0187971703708
107.8 0.0186971332878
107.9 0.0187705345452
108 0.018769364804
108.1 0.018815305084
108.2 0.018713882193
108.3 0.0187969729304
};
\addlegendentry{Opti}
\addplot [semithick, color1]
table {%
0 0.9
0.1 0.91
0.2 0.9
0.3 0.89
0.4 0.89
0.5 0.89
0.6 0.88
0.7 0.91
0.8 0.9
0.9 0.9
1 0.93
1.1 0.91
1.2 0.92
1.3 0.92
1.4 0.94
1.5 0.91
1.6 0.93
1.7 0.94
1.8 0.94
1.9 0.95
2 0.94
2.1 0.94
2.2 0.96
2.3 0.92
2.4 0.92
2.5 0.92
2.6 0.9
2.7 0.9
2.8 0.88
2.9 0.91
3 0.9
3.1 0.88
3.2 0.87
3.3 0.87
3.4 0.86
3.5 0.86
3.6 0.86
3.7 0.86
3.8 0.85
3.9 0.87
4 0.89
4.1 0.88
4.2 0.88
4.3 0.91
4.4 0.9
4.5 0.89
4.6 0.89
4.7 0.9
4.8 0.89
4.9 0.9
5 0.92
5.1 0.9
5.2 0.89
5.3 0.9
5.4 0.89
5.5 0.87
5.6 0.89
5.7 0.88
5.8 0.91
5.9 0.89
6 0.91
6.1 0.92
6.2 0.92
6.3 0.89
6.4 0.89
6.5 0.89
6.6 0.91
6.7 0.95
6.8 0.97
6.9 0.94
7 0.89
7.1 0.89
7.2 0.87
7.3 0.86
7.4 0.85
7.5 0.87
7.6 0.89
7.7 0.92
7.8 0.91
7.9 0.92
8 0.9
8.1 0.89
8.2 0.88
8.3 0.86
8.4 0.85
8.5 0.87
8.6 0.88
8.7 0.88
8.8 0.89
8.9 0.89
9 0.92
9.1 0.91
9.2 0.91
9.3 0.93
9.4 0.89
9.5 0.92
9.6 0.9
9.7 0.89
9.8 0.88
9.9 0.89
10 0.91
10.1 0.92
10.2 0.93
10.3 0.93
10.4 0.93
10.5 0.92
10.6 0.91
10.7 0.9
10.8 0.88
10.9 0.9
11 0.89
11.1 0.91
11.2 0.89
11.3 0.89
11.4 0.9
11.5 0.92
11.6 0.92
11.7 0.91
11.8 0.93
11.9 0.92
12 0.9
12.1 0.9
12.2 0.89
12.3 0.86
12.4 0.87
12.5 0.87
12.6 0.88
12.7 0.91
12.8 0.9
12.9 0.92
13 0.9
13.1 0.94
13.2 0.93
13.3 0.92
13.4 0.92
13.5 0.9
13.6 0.87
13.7 0.86
13.8 0.88
13.9 0.85
14 0.87
14.1 0.85
14.2 0.88
14.3 0.87
14.4 0.88
14.5 0.9
14.6 0.89
14.7 0.91
14.8 0.9
14.9 0.89
15 0.9
15.1 0.92
15.2 0.91
15.3 0.9
15.4 0.91
15.5 0.93
15.6 0.91
15.7 0.93
15.8 0.93
15.9 0.91
16 0.9
16.1 0.87
16.2 0.87
16.3 0.87
16.4 0.86
16.5 0.86
16.6 0.89
16.7 0.89
16.8 0.89
16.9 0.91
17 0.91
17.1 0.91
17.2 0.92
17.3 0.89
17.4 0.89
17.5 0.88
17.6 0.88
17.7 0.89
17.8 0.89
17.9 0.91
18 0.92
18.1 0.9
18.2 0.93
18.3 0.9
18.4 0.92
18.5 0.91
18.6 0.9
18.7 0.91
18.8 0.9
18.9 0.91
19 0.94
19.1 0.92
19.2 0.91
19.3 0.92
19.4 0.92
19.5 0.92
19.6 0.94
19.7 0.91
19.8 0.92
19.9 0.89
20 0.9
20.1 0.89
20.2 0.92
20.3 0.9
20.4 0.89
20.5 0.89
20.6 0.91
20.7 0.92
20.8 0.92
20.9 0.92
21 0.91
21.1 0.88
21.2 0.91
21.3 0.92
21.4 0.93
21.5 0.95
21.6 0.93
21.7 0.91
21.8 0.92
21.9 0.92
22 0.9
22.1 0.87
22.2 0.87
22.3 0.86
22.4 0.86
22.5 0.88
22.6 0.86
22.7 0.88
22.8 0.89
22.9 0.9
23 0.89
23.1 0.9
23.2 0.91
23.3 0.9
23.4 0.9
23.5 0.93
23.6 0.93
23.7 0.9
23.8 0.88
23.9 0.9
24 0.89
24.1 0.88
24.2 0.87
24.3 0.86
24.4 0.87
24.5 0.88
24.6 0.9
24.7 0.93
24.8 0.94
24.9 0.94
25 0.95
25.1 0.91
25.2 0.9
25.3 0.88
25.4 0.91
25.5 0.92
25.6 0.93
25.7 0.92
25.8 0.93
25.9 0.92
26 0.91
26.1 0.91
26.2 0.91
26.3 0.93
26.4 0.91
26.5 0.9
26.6 0.9
26.7 0.88
26.8 0.89
26.9 0.91
27 0.91
27.1 0.91
27.2 0.93
27.3 0.9
27.4 0.9
27.5 0.88
27.6 0.89
27.7 0.87
27.8 0.86
27.9 0.86
28 0.89
28.1 0.87
28.2 0.89
28.3 0.88
28.4 0.91
28.5 0.9
28.6 0.88
28.7 0.88
28.8 0.88
28.9 0.87
29 0.85
29.1 0.83
29.2 0.86
29.3 0.88
29.4 0.9
29.5 0.92
29.6 0.9
29.7 0.9
29.8 0.88
29.9 0.88
30 0.89
30.1 0.87
30.2 0.88
30.3 0.87
30.4 0.87
30.5 0.89
30.6 0.92
30.7 0.91
30.8 0.92
30.9 0.91
31 0.9
31.1 0.92
31.2 0.91
31.3 0.9
31.4 0.89
31.5 0.89
31.6 0.93
31.7 0.92
31.8 0.9
31.9 0.88
32 0.87
32.1 0.9
32.2 0.89
32.3 0.91
32.4 0.9
32.5 0.9
32.6 0.88
32.7 0.89
32.8 0.92
32.9 0.9
33 0.9
33.1 0.88
33.2 0.88
33.3 0.88
33.4 0.88
33.5 0.91
33.6 0.89
33.7 0.89
33.8 0.91
33.9 0.93
34 0.91
34.1 0.9
34.2 0.91
34.3 0.92
34.4 0.95
34.5 0.96
34.6 0.97
34.7 0.95
34.8 0.95
34.9 0.95
35 0.96
35.1 0.97
35.2 0.98
35.3 0.96
35.4 0.94
35.5 0.92
35.6 0.92
35.7 0.91
35.8 0.92
35.9 0.91
36 0.91
36.1 0.9
36.2 0.91
36.3 0.93
36.4 0.92
36.5 0.91
36.6 0.93
36.7 0.94
36.8 0.91
36.9 0.89
37 0.92
37.1 0.88
37.2 0.87
37.3 0.86
37.4 0.87
37.5 0.86
37.6 0.87
37.7 0.87
37.8 0.89
37.9 0.88
38 0.9
38.1 0.92
38.2 0.92
38.3 0.95
38.4 0.93
38.5 0.93
38.6 0.94
38.7 0.95
38.8 0.95
38.9 0.95
39 0.95
39.1 0.96
39.2 0.95
39.3 0.92
39.4 0.91
39.5 0.91
39.6 0.89
39.7 0.92
39.8 0.9
39.9 0.89
40 0.87
40.1 0.89
40.2 0.91
40.3 0.9
40.4 0.89
40.5 0.92
40.6 0.9
40.7 0.89
40.8 0.87
40.9 0.86
41 0.86
41.1 0.85
41.2 0.88
41.3 0.87
41.4 0.88
41.5 0.89
41.6 0.92
41.7 0.9
41.8 0.91
41.9 0.94
42 0.96
42.1 0.97
42.2 0.93
42.3 0.87
42.4 0.85
42.5 0.84
42.6 0.82
42.7 0.77
42.8 0.72
42.9 0.68
43 0.64
43.1 0.58
43.2 0.52
43.3 0.48
43.4 0.42
43.5 0.33
43.6 0.24
43.7 0.19
43.8 0.14
43.9 0.03
44 -0.01
44.1 -0.06
44.2 -0.13
44.3 -0.16
44.4 -0.22
44.5 -0.28
44.6 -0.32
44.7 -0.37
44.8 -0.39
44.9 -0.44
45 -0.46
45.1 -0.51
45.2 -0.51
45.3 -0.51
45.4 -0.56
45.5 -0.63
45.6 -0.67
45.7 -0.76
45.8 -0.76
45.9 -0.85
46 -0.89
46.1 -0.85
46.2 -0.89
46.3 -0.97
46.4 -0.91
46.5 -0.88
46.6 -0.85
46.7 -0.82
46.8 -0.96
46.9 -0.86
47 -0.97
47.1 -1
47.2 -0.99
47.3 -0.9
47.4 -0.84
47.5 -0.83
47.6 -0.8
47.7 -0.86
47.8 -0.95
47.9 -1.02
48 -0.93
48.1 -0.98
48.2 -1.02
48.3 -0.98
48.4 -1.01
48.5 -0.95
48.6 -0.9
48.7 -0.88
48.8 -0.8
48.9 -0.72
49 -0.7
49.1 -0.74
49.2 -0.75
49.3 -0.76
49.4 -0.76
49.5 -0.69
49.6 -0.6
49.7 -0.66
49.8 -0.68
49.9 -0.57
50 -0.53
50.1 -0.51
50.2 -0.44
50.3 -0.44
50.4 -0.45
50.5 -0.47
50.6 -0.44
50.7 -0.42
50.8 -0.33
50.9 -0.27
51 -0.23
51.1 -0.21
51.2 -0.19
51.3 -0.13
51.4 -0.1
51.5 -0.09
51.6 -0.06
51.7 -0.06
51.8 -0.04
51.9 0.04
52 0.07
52.1 0.13
52.2 0.18
52.3 0.21
52.4 0.23
52.5 0.27
52.6 0.36
52.7 0.39
52.8 0.43
52.9 0.47
53 0.5
53.1 0.53
53.2 0.56
53.3 0.6
53.4 0.61
53.5 0.63
53.6 0.65
53.7 0.68
53.8 0.69
53.9 0.72
54 0.75
54.1 0.8
54.2 0.8
54.3 0.8
54.4 0.83
54.5 0.83
54.6 0.87
54.7 0.87
54.8 0.9
54.9 0.94
55 0.96
55.1 0.97
55.2 1.01
55.3 0.95
55.4 1
55.5 0.99
55.6 0.98
55.7 1.01
55.8 1.02
55.9 1.04
56 1.04
56.1 1.08
56.2 1.07
56.3 1.07
56.4 1.08
56.5 1.08
56.6 1.06
56.7 1.05
56.8 1.07
56.9 1.08
57 1.08
57.1 1.07
57.2 1.09
57.3 1.12
57.4 1.11
57.5 1.12
57.6 1.13
57.7 1.12
57.8 1.12
57.9 1.13
58 1.14
58.1 1.15
58.2 1.15
58.3 1.17
58.4 1.18
58.5 1.2
58.6 1.21
58.7 1.21
58.8 1.21
58.9 1.23
59 1.24
59.1 1.26
59.2 1.25
59.3 1.27
59.4 1.27
59.5 1.26
59.6 1.29
59.7 1.28
59.8 1.26
59.9 1.3
60 1.31
60.1 1.33
60.2 1.36
60.3 1.38
60.4 1.39
60.5 1.37
60.6 1.37
60.7 1.36
60.8 1.36
60.9 1.35
61 1.35
61.1 1.37
61.2 1.37
61.3 1.35
61.4 1.33
61.5 1.32
61.6 1.33
61.7 1.33
61.8 1.31
61.9 1.29
62 1.27
62.1 1.24
62.2 1.23
62.3 1.21
62.4 1.16
62.5 1.1
62.6 1.12
62.7 1.14
62.8 1.14
62.9 1.04
63 0.99
63.1 0.95
63.2 0.92
63.3 0.86
63.4 0.83
63.5 0.82
63.6 0.8
63.7 0.78
63.8 0.79
63.9 0.76
64 0.76
64.1 0.77
64.2 0.76
64.3 0.75
64.4 0.74
64.5 0.74
64.6 0.73
64.7 0.73
64.8 0.73
64.9 0.74
65 0.72
65.1 0.72
65.2 0.72
65.3 0.71
65.4 0.72
65.5 0.69
65.6 0.71
65.7 0.71
65.8 0.69
65.9 0.67
66 0.64
66.1 0.63
66.2 0.61
66.3 0.59
66.4 0.55
66.5 0.53
66.6 0.51
66.7 0.5
66.8 0.5
66.9 0.48
67 0.45
67.1 0.43
67.2 0.41
67.3 0.38
67.4 0.4
67.5 0.37
67.6 0.35
67.7 0.34
67.8 0.31
67.9 0.28
68 0.24
68.1 0.22
68.2 0.19
68.3 0.16
68.4 0.12
68.5 0.08
68.6 0.05
68.7 0.02
68.8 -0.02
68.9 -0.05
69 -0.08
69.1 -0.1
69.2 -0.15
69.3 -0.18
69.4 -0.23
69.5 -0.26
69.6 -0.29
69.7 -0.34
69.8 -0.37
69.9 -0.4
70 -0.43
70.1 -0.46
70.2 -0.49
70.3 -0.52
70.4 -0.53
70.5 -0.54
70.6 -0.57
70.7 -0.59
70.8 -0.62
70.9 -0.64
71 -0.67
71.1 -0.68
71.2 -0.7
71.3 -0.74
71.4 -0.78
71.5 -0.8
71.6 -0.81
71.7 -0.82
71.8 -0.83
71.9 -0.88
72 -0.95
72.1 -1
72.2 -0.99
72.3 -1.03
72.4 -1.06
72.5 -1.09
72.6 -1.1
72.7 -1.13
72.8 -1.18
72.9 -1.16
73 -1.14
73.1 -1.12
73.2 -1.09
73.3 -1.06
73.4 -1.04
73.5 -1.02
73.6 -0.99
73.7 -0.99
73.8 -0.97
73.9 -1.03
74 -1.01
74.1 -1.05
74.2 -1.06
74.3 -1.02
74.4 -1.01
74.5 -1
74.6 -1
74.7 -1
74.8 -0.99
74.9 -1
75 -1.01
75.1 -1.01
75.2 -1.01
75.3 -1.02
75.4 -1.02
75.5 -1.04
75.6 -1.04
75.7 -1.06
75.8 -1.09
75.9 -1.11
76 -1.12
76.1 -1.15
76.2 -1.17
76.3 -1.2
76.4 -1.21
76.5 -1.2
76.6 -1.23
76.7 -1.25
76.8 -1.25
76.9 -1.26
77 -1.27
77.1 -1.19
77.2 -1.06
77.3 -1.07
77.4 -1.08
77.5 -1.05
77.6 -1.04
77.7 -1.06
77.8 -1.05
77.9 -1.05
78 -1.05
78.1 -1.04
78.2 -1.04
78.3 -1.05
78.4 -1.06
78.5 -1.05
78.6 -1.08
78.7 -1.13
78.8 -1.14
78.9 -1.15
79 -1.2
79.1 -1.23
79.2 -1.25
79.3 -1.31
79.4 -1.36
79.5 -1.4
79.6 -1.44
79.7 -1.45
79.8 -1.41
79.9 -1.4
80 -1.4
80.1 -1.43
80.2 -1.48
80.3 -1.46
80.4 -1.43
80.5 -1.39
80.6 -1.4
80.7 -1.33
80.8 -1.28
80.9 -1.23
81 -1.15
81.1 -1.11
81.2 -1.03
81.3 -0.94
81.4 -0.86
81.5 -0.78
81.6 -0.7
81.7 -0.64
81.8 -0.52
81.9 -0.42
82 -0.32
82.1 -0.23
82.2 -0.19
82.3 -0.12
82.4 -0.05
82.5 -0.02
82.6 0.01
82.7 0.04
82.8 0.06
82.9 0.01
83 -0.02
83.1 -0.04
83.2 -0.04
83.3 -0.06
83.4 -0.06
83.5 -0.06
83.6 -0.05
83.7 -0.05
83.8 -0.05
83.9 -0.04
84 -0.05
84.1 -0.04
84.2 -0.03
84.3 -0.03
84.4 -0.04
84.5 -0.03
84.6 -0.03
84.7 -0.04
84.8 0
84.9 -0.02
85 -0.01
85.1 -0.01
85.2 -0.01
85.3 -0.02
85.4 -0.01
85.5 -0.04
85.6 -0.02
85.7 -0.03
85.8 -0.03
85.9 -0.04
86 -0.05
86.1 -0.02
86.2 -0.03
86.3 -0.02
86.4 -0.04
86.5 -0.04
86.6 -0.05
86.7 -0.06
86.8 -0.06
86.9 -0.05
87 -0.06
87.1 -0.06
87.2 0.02
87.3 0.01
87.4 0.01
87.5 -0
87.6 -0.02
87.7 -0.02
87.8 -0.02
87.9 -0.03
88 -0.03
88.1 -0.04
88.2 -0.02
88.3 -0.04
88.4 -0.04
88.5 -0.04
88.6 -0.05
88.7 -0.05
88.8 -0.07
88.9 -0.06
89 -0.08
89.1 -0.07
89.2 -0.06
89.3 -0.05
89.4 -0.05
89.5 -0.04
89.6 -0.04
89.7 -0.05
89.8 -0.05
89.9 -0.06
90 -0.05
90.1 -0.03
90.2 -0.04
90.3 -0.04
90.4 -0.05
90.5 -0.06
90.6 -0.05
90.7 -0.01
90.8 -0.02
90.9 -0
91 0.02
91.1 -0.01
91.2 -0.02
91.3 -0.03
91.4 -0.03
91.5 0
91.6 -0.01
91.7 -0.01
91.8 -0.03
91.9 -0
92 -0.02
92.1 -0.02
92.2 -0.04
92.3 -0.04
92.4 -0.05
92.5 -0.04
92.6 -0.03
92.7 -0.04
92.8 -0.03
92.9 -0.04
93 -0.01
93.1 0.01
93.2 -0.01
93.3 -0.02
93.4 -0.02
93.5 -0.03
93.6 -0.04
93.7 -0.04
93.8 0.01
93.9 -0
94 -0.01
94.1 -0.04
94.2 -0.04
94.3 -0.05
94.4 -0.05
94.5 -0.06
94.6 -0.02
94.7 -0.04
94.8 -0.05
94.9 -0.06
95 -0.06
95.1 -0.05
95.2 -0.05
95.3 -0.06
95.4 -0.06
95.5 -0.05
95.6 -0.06
95.7 -0.06
95.8 -0.06
95.9 -0.05
96 -0.03
96.1 -0.02
96.2 -0.03
96.3 -0.04
96.4 -0.04
96.5 -0.04
96.6 -0.04
96.7 -0.04
96.8 -0.04
96.9 -0.04
97 -0.04
97.1 -0.05
97.2 -0.03
97.3 -0.03
97.4 -0.03
97.5 -0.03
97.6 -0.04
97.7 -0.05
97.8 -0.05
97.9 -0.04
98 -0.05
98.1 -0.05
98.2 -0.05
98.3 -0.04
98.4 -0.03
98.5 -0
98.6 0.02
98.7 0
98.8 -0
98.9 -0.02
99 -0.03
99.1 0
99.2 -0
99.3 -0.02
99.4 -0.02
99.5 -0.02
99.6 -0.03
99.7 -0.04
99.8 -0.05
99.9 -0.06
100 -0.06
100.1 -0.05
100.2 -0.04
100.3 -0.05
100.4 -0.04
100.5 -0.04
100.6 -0.02
100.7 -0.02
100.8 -0.03
100.9 -0.03
101 -0.04
101.1 -0.04
101.2 -0.04
101.3 -0.06
101.4 -0.06
101.5 -0.05
101.6 -0.05
101.7 -0.05
101.8 -0.06
101.9 -0.07
102 -0.06
102.1 -0.06
102.2 -0.05
102.3 -0.06
102.4 -0.07
102.5 -0.07
102.6 -0.07
102.7 -0.07
102.8 -0.07
102.9 -0.05
103 -0.04
103.1 -0.03
103.2 -0.03
103.3 -0.04
103.4 -0.04
103.5 -0.03
103.6 -0.03
103.7 -0.03
103.8 -0.02
103.9 -0.02
104 -0.02
104.1 -0.02
104.2 -0.02
104.3 -0.03
104.4 -0.03
104.5 -0.04
104.6 -0.04
104.7 -0.04
104.8 -0.05
104.9 -0.04
105 -0.04
105.1 -0.05
105.2 -0.06
105.3 -0.06
105.4 -0.05
105.5 -0.05
105.6 -0.06
105.7 -0.05
105.8 -0.04
105.9 -0.04
106 0
106.1 -0.01
106.2 -0.02
106.3 -0.01
106.4 -0.02
106.5 -0.03
106.6 -0.04
106.7 -0.04
106.8 -0.05
106.9 -0.05
107 -0.04
107.1 -0.04
107.2 -0.04
107.3 -0.05
107.4 -0.05
107.5 -0.04
107.6 -0.03
107.7 -0.05
107.8 -0.05
107.9 -0.04
108 -0.05
108.1 -0.04
108.2 -0.01
108.3 -0.01
};
\addlegendentry{UWB}
\addplot [semithick, color2]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0
0.6 0
0.7 0
0.8 0
0.9 0
1 0
1.1 0
1.2 0
1.3 0
1.4 0
1.5 0
1.6 0
1.7 0
1.8 0
1.9 0
2 0
2.1 0
2.2 0
2.3 0
2.4 0
2.5 0
2.6 0
2.7 0
2.8 0
2.9 0
3 0
3.1 0
3.2 0
3.3 0
3.4 0
3.5 0
3.6 0
3.7 0
3.8 0
3.9 0
4 0
4.1 0
4.2 0
4.3 0
4.4 0
4.5 0
4.6 0
4.7 0
4.8 0
4.9 0
5 0
5.1 0
5.2 0
5.3 0
5.4 0
5.5 0
5.6 0
5.7 0
5.8 0
5.9 0
6 0
6.1 0
6.2 0
6.3 0
6.4 0
6.5 0
6.6 0
6.7 0
6.8 0
6.9 0
7 0
7.1 0
7.2 0
7.3 0
7.4 0
7.5 0
7.6 0
7.7 0
7.8 0
7.9 0
8 0
8.1 0
8.2 0
8.3 0
8.4 0
8.5 0
8.6 0
8.7 0
8.8 0
8.9 0
9 0
9.1 0
9.2 0
9.3 0
9.4 0
9.5 0
9.6 0
9.7 0
9.8 0
9.9 0
10 0
10.1 0
10.2 0
10.3 0
10.4 0
10.5 0
10.6 0
10.7 0
10.8 0
10.9 0
11 0
11.1 0
11.2 0
11.3 0
11.4 0
11.5 0
11.6 0
11.7 0
11.8 0
11.9 0
12 0
12.1 0
12.2 0
12.3 0
12.4 0
12.5 0
12.6 0
12.7 0
12.8 0
12.9 0
13 0
13.1 0
13.2 0
13.3 0
13.4 0
13.5 0
13.6 0
13.7 0
13.8 0
13.9 0
14 0
14.1 0
14.2 0
14.3 0
14.4 0
14.5 0
14.6 0
14.7 0
14.8 0
14.9 0
15 0
15.1 0
15.2 0
15.3 0
15.4 0
15.5 0
15.6 0
15.7 0
15.8 0
15.9 0
16 0
16.1 0
16.2 0
16.3 0
16.4 0
16.5 0
16.6 0
16.7 0
16.8 0
16.9 0
17 0
17.1 0
17.2 0
17.3 0
17.4 0
17.5 0
17.6 0
17.7 0
17.8 0
17.9 0
18 0
18.1 0
18.2 0
18.3 0
18.4 0
18.5 0
18.6 0
18.7 0
18.8 0
18.9 0
19 0
19.1 0
19.2 0
19.3 0
19.4 0
19.5 0
19.6 0
19.7 0
19.8 0
19.9 0
20 0
20.1 0
20.2 0
20.3 0
20.4 0
20.5 0
20.6 0
20.7 0
20.8 0
20.9 0
21 0
21.1 0
21.2 0
21.3 0
21.4 0
21.5 0
21.6 0
21.7 0
21.8 0
21.9 0
22 0
22.1 0
22.2 0
22.3 0
22.4 0
22.5 0
22.6 0
22.7 0
22.8 0
22.9 0
23 0
23.1 0
23.2 0
23.3 0
23.4 0
23.5 0
23.6 0
23.7 0
23.8 0
23.9 0
24 0
24.1 0
24.2 0
24.3 0
24.4 0
24.5 0
24.6 0
24.7 0
24.8 0
24.9 0
25 0
25.1 0
25.2 0
25.3 0
25.4 0
25.5 0
25.6 0
25.7 0
25.8 0
25.9 0
26 0
26.1 0
26.2 0
26.3 0
26.4 0
26.5 0
26.6 0
26.7 0
26.8 0
26.9 0
27 0
27.1 0
27.2 0
27.3 0
27.4 0
27.5 0
27.6 0
27.7 0
27.8 0
27.9 0
28 0
28.1 0
28.2 0
28.3 0
28.4 0
28.5 0
28.6 0
28.7 0
28.8 0
28.9 0
29 0
29.1 0
29.2 0
29.3 0
29.4 0
29.5 0
29.6 0
29.7 0
29.8 0
29.9 0
30 0
30.1 0
30.2 0
30.3 0
30.4 0
30.5 0
30.6 0
30.7 0
30.8 0
30.9 0
31 0
31.1 0
31.2 0
31.3 0
31.4 0
31.5 0
31.6 0
31.7 0
31.8 0
31.9 0
32 0
32.1 0
32.2 0
32.3 0
32.4 0
32.5 0
32.6 0
32.7 0
32.8 0
32.9 0
33 0
33.1 0
33.2 0
33.3 0
33.4 0
33.5 0
33.6 0
33.7 0
33.8 0
33.9 0.887141823769
34 0.887143731117
34.1 0.890649676323
34.2 0.891442835331
34.3 0.893477261066
34.4 0.897381305695
34.5 0.898265957832
34.6 0.902810573578
34.7 0.914342403412
34.8 0.923521459103
34.9 0.926260590553
35 0.934786379337
35.1 0.942045927048
35.2 0.949437737465
35.3 0.956501543522
35.4 0
35.5 0
35.6 0
35.7 0
35.8 0
35.9 0
36 0
36.1 0
36.2 0
36.3 0
36.4 0
36.5 0
36.6 0
36.7 0
36.8 0
36.9 0
37 0
37.1 0
37.2 0
37.3 0
37.4 0
37.5 0
37.6 0
37.7 0
37.8 0
37.9 0
38 0
38.1 0
38.2 0
38.3 0
38.4 0
38.5 0
38.6 0
38.7 0
38.8 0
38.9 0
39 0
39.1 0
39.2 0
39.3 0
39.4 0
39.5 0
39.6 0
39.7 0
39.8 0
39.9 0
40 0
40.1 0
40.2 0
40.3 0
40.4 0
40.5 0
40.6 0
40.7 0
40.8 0
40.9 0
41 0
41.1 0
41.2 0
41.3 0
41.4 0
41.5 0
41.6 0
41.7 0
41.8 0
41.9 0
42 0
42.1 0
42.2 0
42.3 0
42.4 0
42.5 0
42.6 0
42.7 0
42.8 0
42.9 0
43 0
43.1 0
43.2 0
43.3 0
43.4 0.429642808615
43.5 0.409963482841
43.6 0.310098915172
43.7 0.274931443559
43.8 0.221464480679
43.9 0.192063455396
44 0.123243229904
44.1 0.111903565266
44.2 0.0795631210943
44.3 0.0462779125137
44.4 0.0172288125349
44.5 -0.0110385024831
44.6 -0.0392850158664
44.7 -0.0644159488604
44.8 -0.0913844670973
44.9 -0.134186177059
45 -0.140094027651
45.1 -0.185023922783
45.2 -0.19151248191
45.3 -0.220105750924
45.4 -0.24685754844
45.5 -0.27450258965
45.6 -0.301194271102
45.7 -0.326890479483
45.8 -0.356111731725
45.9 -0.386698894288
46 -0.419944530741
46.1 -0.455386701835
46.2 -0.489809188887
46.3 -0.545377019353
46.4 -0.572763590592
46.5 -0.603028063638
46.6 -0.603028063638
46.7 -0.620150247283
46.8 -0.630954160841
46.9 -0.633355621282
47 -0.634616032067
47.1 -0.634817139097
47.2 -0.636692158494
47.3 -0.63854836363
47.4 -0.638229905257
47.5 -0.634632931425
47.6 -0.623711434814
47.7 -0.613692113555
47.8 -0.600184534947
47.9 -0.595862075591
48 -0.585752017225
48.1 -0.580796880853
48.2 -0.579660045156
48.3 -0.581256930401
48.4 -0.585913873818
48.5 -0.590404515389
48.6 -0.596524237483
48.7 -0.596717982049
48.8 -0.593019894732
48.9 -0.584045400973
49 -0.569234532384
49.1 -0.549896012674
49.2 -0.525415489108
49.3 -0.480559419571
49.4 -0.471983833586
49.5 -0.44499352594
49.6 -0.421581283421
49.7 -0.400189453123
49.8 -0.376001378265
49.9 -0.351907491261
50 -0.33180462427
50.1 -0.308643213447
50.2 -0.254330529677
50.3 -0.243461926715
50.4 -0.207914373767
50.5 -0.174756982416
50.6 -0.139267515649
50.7 -0.111892492917
50.8 -0.0845682845802
50.9 -0.0622965596001
51 -0.0391304039324
51.1 -0.011274987231
51.2 0.0219076208101
51.3 0.0540093520131
51.4 0.0893545189654
51.5 0.112109180825
51.6 0.163261103755
51.7 0.199107666627
51.8 0.234006704347
51.9 0.262590698385
52 0.284860155274
52.1 0.311154936867
52.2 0.335064212054
52.3 0.381734816003
52.4 0.39131839423
52.5 0.444440700967
52.6 0.454787436426
52.7 0.511938638181
52.8 0.523227599876
52.9 0.557338577834
53 0.593296676651
53.1 0.624322628376
53.2 0.655910900917
53.3 0.683306043408
53.4 0.709607257037
53.5 0.731975003536
53.6 0.751839109206
53.7 0.771350143337
53.8 0.788008505683
53.9 0.80293405592
54 0.8186347384
54.1 0.832336542106
54.2 0.847660022101
54.3 0.872598174129
54.4 0.877774545798
54.5 0.903880344766
54.6 0.917971043193
54.7 0.921629329673
54.8 0.943315513069
54.9 0.947151408963
55 0.960768948397
55.1 0.975104950134
55.2 0.990833809039
55.3 1.00653392318
55.4 1.02545884582
55.5 1.05547277915
55.6 1.07270755733
55.7 1.07796388913
55.8 1.10191919846
55.9 1.11301167685
56 1.11629279769
56.1 1.12649090195
56.2 1.1356862141
56.3 1.14587425289
56.4 1.1618583811
56.5 1.1647866544
56.6 1.17386885186
56.7 1.18064037584
56.8 1.18653698837
56.9 1.19082931848
57 1.19657365273
57.1 1.19750992058
57.2 1.20010314847
57.3 1.2038090807
57.4 1.20708970937
57.5 1.2082150158
57.6 1.21206520665
57.7 1.21823843188
57.8 1.21923811197
57.9 1.22220083106
58 1.22459664177
58.1 1.22754665535
58.2 1.22874656477
58.3 1.22907668917
58.4 1.22981496982
58.5 1.22998976923
58.6 1.22954793133
58.7 1.22851361373
58.8 1.22647903734
58.9 1.22380006882
59 1.22046745061
59.1 1.21599541861
59.2 1.20659828095
59.3 1.20449654048
59.4 1.19757854641
59.5 1.19050496898
59.6 1.18330966062
59.7 1.17690459045
59.8 1.17047735964
59.9 1.16103567837
60 1.15387778624
60.1 1.15033606483
60.2 1.14849516618
60.3 1.14210974841
60.4 1.12899468229
60.5 1.12599904114
60.6 1.10762090297
60.7 1.10361255945
60.8 1.0895524606
60.9 1.07597065671
61 1.06108732818
61.1 1.04838385532
61.2 1.03531329524
61.3 1.02411235591
61.4 1.00572356112
61.5 0.995436155783
61.6 0.991308089633
61.7 0.981384270518
61.8 0.971754119337
61.9 0.961449307931
62 0.9451763752
62.1 0.941998940896
62.2 0.932163162403
62.3 0.923618007769
62.4 0.915665972263
62.5 0.903826766989
62.6 0.901642648838
62.7 0.893491637013
62.8 0.885037447306
62.9 0.880063188545
63 0.875381171671
63.1 0.874684113136
63.2 0.871305384949
63.3 0.865226286978
63.4 0.857641774217
63.5 0.846415479082
63.6 0.830134568741
63.7 0.809167663261
63.8 0.786086209619
63.9 0.760347699248
64 0.712192112898
64.1 0.682460869352
64.2 0.656954673342
64.3 0.648853995797
64.4 0.625205323908
64.5 0.605488176887
64.6 0.586222132124
64.7 0.57017993
64.8 0.554239638124
64.9 0.540265612139
65 0.526180144544
65.1 0.513544683667
65.2 0.500860723124
65.3 0.485238517292
65.4 0.469847970083
65.5 0.441234599579
65.6 0.425915288208
65.7 0.420800384824
65.8 0.403827609822
65.9 0.386308395828
66 0.370279300412
66.1 0.352961523177
66.2 0.332632567754
66.3 0.300546155941
66.4 0.279761703875
66.5 0.27326229853
66.6 0.250930542227
66.7 0.227446803949
66.8 0.200580048028
66.9 0.176736505019
67 0.150507969544
67.1 0.127248549989
67.2 0.103041853629
67.3 0.0696944749986
67.4 0.0632615513086
67.5 0.0304384832071
67.6 0.0248473499504
67.7 0.00759552998881
67.8 -0.0199163228639
67.9 -0.0249798189382
68 -0.0388622617433
68.1 -0.0538175332951
68.2 -0.0813862843831
68.3 -0.0813862843831
68.4 -0.118858771775
68.5 -0.124909899189
68.6 -0.143981094264
68.7 -0.166657405385
68.8 -0.191462143891
68.9 -0.216904871371
69 -0.245736618233
69.1 -0.295445189644
69.2 -0.30520331788
69.3 -0.332868113459
69.4 -0.363994854334
69.5 -0.422064745967
69.6 -0.430339875344
69.7 -0.498807167692
69.8 -0.511237729564
69.9 -0.548603710911
70 -0.589883789267
70.1 -0.629267002135
70.2 -0.66889173411
70.3 -0.702940557887
70.4 -0.737274205315
70.5 -0.788876007993
70.6 -0.80163422638
70.7 -0.831954491191
70.8 -0.863370440064
70.9 -0.907285337809
71 -0.914547429078
71.1 -0.936691527109
71.2 -0.953654315415
71.3 -0.968645874946
71.4 -0.985108739579
71.5 -0.987820921092
71.6 -0.996201340803
71.7 -1.00383753466
71.8 -1.01263152395
71.9 -1.01977745334
72 -1.02682286136
72.1 -1.03299386988
72.2 -1.0411560047
72.3 -1.05295505866
72.4 -1.07908914386
72.5 -1.08417475537
72.6 -1.10115903847
72.7 -1.12836427247
72.8 -1.13318560542
72.9 -1.14801186098
73 -1.16391345344
73.1 -1.18482883955
73.2 -1.18787031334
73.3 -1.19556909238
73.4 -1.20229894698
73.5 -1.20706356297
73.6 -1.21074983094
73.7 -1.21308718061
73.8 -1.21540518542
73.9 -1.21681993055
74 -1.21771417663
74.1 -1.21791026553
74.2 -1.21758356704
74.3 -1.21690343877
74.4 -1.21557366723
74.5 -1.21368377899
74.6 -1.21121953016
74.7 -1.20879481084
74.8 -1.20506795766
74.9 -1.20375851387
75 -1.2034168584
75.1 -1.20256062482
75.2 -1.20359540397
75.3 -1.20409830509
75.4 -1.20594727078
75.5 -1.20795491482
75.6 -1.2100464216
75.7 -1.21255949918
75.8 -1.21488997143
75.9 -1.21720962696
76 -1.21939468495
76.1 -1.22188757503
76.2 -1.22646141892
76.3 -1.22646141892
76.4 -1.2291841707
76.5 -1.22949307855
76.6 -1.22999148879
76.7 -1.22965656564
76.8 -1.22842078222
76.9 -1.22606223331
77 -1.22230962682
77.1 -1.21751518146
77.2 -1.21124211747
77.3 -1.20438770053
77.4 -1.19570313255
77.5 -1.1864297982
77.6 -1.17510296287
77.7 -1.16292334384
77.8 -1.14807171418
77.9 -1.13345220596
78 -1.11651357876
78.1 -1.08859070582
78.2 -1.08301527278
78.3 -1.06540810934
78.4 -1.0446892949
78.5 -1.02464402587
78.6 -1.00336167297
78.7 -0.986302208798
78.8 -0.970475635514
78.9 -0.957283772233
79 -0.944376341037
79.1 -0.932036794259
79.2 -0.920150751287
79.3 -0.902698405614
79.4 -0.898259233111
79.5 -0.888650349852
79.6 -0.877508895548
79.7 -0.87330384432
79.8 -0.871331186601
79.9 0
80 0
80.1 0
80.2 0
80.3 0
80.4 0
80.5 0
80.6 0
80.7 0
80.8 0
80.9 0
81 0
81.1 0
81.2 0
81.3 0
81.4 0
81.5 0
81.6 0
81.7 0
81.8 0
81.9 0
82 0
82.1 0
82.2 0
82.3 0
82.4 0
82.5 0
82.6 0
82.7 0
82.8 0
82.9 0
83 0
83.1 0
83.2 0
83.3 0
83.4 0
83.5 0
83.6 0
83.7 0
83.8 0
83.9 0
84 0
84.1 0
84.2 0
84.3 0
84.4 0
84.5 0
84.6 0
84.7 0
84.8 0
84.9 0
85 0
85.1 0
85.2 0
85.3 0
85.4 0
85.5 0
85.6 0
85.7 0
85.8 0
85.9 0
86 0
86.1 0
86.2 0
86.3 0
86.4 0
86.5 0
86.6 0
86.7 0
86.8 0
86.9 0
87 0
87.1 0
87.2 0
87.3 0
87.4 0
87.5 0
87.6 0
87.7 0
87.8 0
87.9 0
88 0
88.1 0
88.2 0
88.3 0
88.4 0
88.5 0
88.6 0
88.7 0
88.8 0
88.9 0
89 0
89.1 0
89.2 0
89.3 0
89.4 0
89.5 0
89.6 0
89.7 0
89.8 0
89.9 0
90 0
90.1 0
90.2 0
90.3 0
90.4 0
90.5 0
90.6 0
90.7 0
90.8 0
90.9 0
91 0
91.1 0
91.2 0
91.3 0
91.4 0
91.5 0
91.6 0
91.7 0
91.8 0
91.9 0
92 0
92.1 0
92.2 0
92.3 0
92.4 0
92.5 0
92.6 0
92.7 0
92.8 0
92.9 0
93 0
93.1 0
93.2 0
93.3 0
93.4 0
93.5 0
93.6 0
93.7 0
93.8 0
93.9 0
94 0
94.1 0
94.2 0
94.3 0
94.4 0
94.5 0
94.6 0
94.7 0
94.8 0
94.9 0
95 0
95.1 0
95.2 0
95.3 0
95.4 0
95.5 0
95.6 0
95.7 0
95.8 0
95.9 0
96 0
96.1 0
96.2 0
96.3 0
96.4 0
96.5 0
96.6 0
96.7 0
96.8 0
96.9 0
97 0
97.1 0
97.2 0
97.3 0
97.4 0
97.5 0
97.6 0
97.7 0
97.8 0
97.9 0
98 0
98.1 0
98.2 0
98.3 0
98.4 0
98.5 0
98.6 0
98.7 0
98.8 0
98.9 0
99 0
99.1 0
99.2 0
99.3 0
99.4 0
99.5 0
99.6 0
99.7 0
99.8 0
99.9 0
100 0
100.1 0
100.2 0
100.3 0
100.4 0
100.5 0
100.6 0
100.7 0
100.8 0
100.9 0
101 0
101.1 0
101.2 0
101.3 0
101.4 0
101.5 0
101.6 0
101.7 0
101.8 0
101.9 0
102 0
102.1 0
102.2 0
102.3 0
102.4 0
102.5 0
102.6 0
102.7 0
102.8 0
102.9 0
103 0
103.1 0
103.2 0
103.3 0
103.4 0
103.5 0
103.6 0
103.7 0
103.8 0
103.9 0
104 0
104.1 0
104.2 0
104.3 0
104.4 0
104.5 0
104.6 0
104.7 0
104.8 0
104.9 0
105 0
105.1 0
105.2 0
105.3 0
105.4 0
105.5 0
105.6 0
105.7 0
105.8 0
105.9 0
106 0
106.1 0
106.2 0
106.3 0
106.4 0
106.5 0
106.6 0
106.7 0
106.8 0
106.9 0
107 0
107.1 0
107.2 0
107.3 0
107.4 0
107.5 0
107.6 0
107.7 0
107.8 0
107.9 0
108 0
108.1 0
108.2 0
108.3 0
};
\addlegendentry{Obj}
\end{axis}

\end{tikzpicture}


==> fig/tex/z_error.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={Z Error (Lidar)},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Error (m)},
ymin=-1.22872397854937, ymax=0.50297731056997,
ytick style={color=black},
ytick={-1.4,-1.2,-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
yticklabels={-1.4,-1.2,-1.0,-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4,0.6}
]
\addplot [semithick, color0]
table {%
0 0.0801326483488
0.1 0.0801326781511
0.2 0.0801027342677
0.3 0.0801276564598
0.4 0.0800628513098
0.5 0.0801027342677
0.6 0.0801027342677
0.7 0.0801326781511
0.8 0.0801100954413
0.9 0.0801027417183
1 0.0800628736615
1.1 0.0801027342677
1.2 0.0801106318831
1.3 0.0800652429461
1.4 0.0801027342677
1.5 0.0801255255938
1.6 0.0801255255938
1.7 0.0801027342677
1.8 0.0801027342677
1.9 0.0800628736615
2 0.0801326781511
2.1 0.0801326781511
2.2 0.0801031515002
2.3 0.0801326781511
2.4 0.0801425799727
2.5 0.0800417438149
2.6 0.0801106318831
2.7 0.0801510810852
2.8 0.0801326781511
2.9 0.0801100954413
3 0.0801276192069
3.1 0.0801027342677
3.2 0.0801326781511
3.3 0.0800956562161
3.4 0.0800726637244
3.5 0.0801100954413
3.6 0.0801326781511
3.7 0.0801100805402
3.8 0.0801326483488
3.9 0.0801326781511
4 0.0801070407033
4.1 0.0801326781511
4.2 0.0801027342677
4.3 0.0801027342677
4.4 0.0801027342677
4.5 0.0801027342677
4.6 0.0800628736615
4.7 0.0800628513098
4.8 0.0800622850657
4.9 0.0801100954413
5 0.0801276490092
5.1 0.0801326781511
5.2 0.0801027491689
5.3 0.0801597386599
5.4 0.0801027417183
5.5 0.0800956562161
5.6 0.0800715535879
5.7 0.0800628736615
5.8 0.080065228045
5.9 0.0801756531
6 0.0800628811121
6.1 0.0801027342677
6.2 0.0801070407033
6.3 0.0801070407033
6.4 0.0801070407033
6.5 0.0801106393337
6.6 0.0800628736615
6.7 0.0800628736615
6.8 0.0801027342677
6.9 0.0801326408982
7 0.0801027342677
7.1 0.0801326781511
7.2 0.0801326781511
7.3 0.0801027342677
7.4 0.080072671175
7.5 0.0801100954413
7.6 0.0801027417183
7.7 0.0801100954413
7.8 0.0801326781511
7.9 0.0801559537649
8 0.0801027342677
8.1 0.0801255255938
8.2 0.0801326483488
8.3 0.0801326781511
8.4 0.0801326781511
8.5 0.0800628513098
8.6 0.0801100954413
8.7 0.0800628736615
8.8 0.0800628513098
8.9 0.0801027342677
9 0.0801027342677
9.1 0.0800628736615
9.2 0.0801101028919
9.3 0.0801356881857
9.4 0.0801326781511
9.5 0.0801027342677
9.6 0.0801027342677
9.7 0.08013266325
9.8 0.0800767615438
9.9 0.0801027342677
10 0.0801326781511
10.1 0.0800905227661
10.2 0.0801100954413
10.3 0.0801027342677
10.4 0.0801027342677
10.5 0.0801027417183
10.6 0.0801326781511
10.7 0.0801276564598
10.8 0.0800956562161
10.9 0.0801031515002
11 0.0801326781511
11.1 0.0801276266575
11.2 0.0801276415586
11.3 0.0801027417183
11.4 0.0801027342677
11.5 0.0800463780761
11.6 0.0801027342677
11.7 0.0801101252437
11.8 0.0801027417183
11.9 0.0801326781511
12 0.0800628736615
12.1 0.0801100954413
12.2 0.0801213309169
12.3 0.0801027342677
12.4 0.0800332948565
12.5 0.0800622850657
12.6 0.0801101252437
12.7 0.0801027342677
12.8 0.0801027342677
12.9 0.0801326483488
13 0.0801100954413
13.1 0.0801027491689
13.2 0.0801510736346
13.3 0.0801027417183
13.4 0.0801100954413
13.5 0.0801255255938
13.6 0.0801027342677
13.7 0.0801027342677
13.8 0.0800834074616
13.9 0.0801101252437
14 0.0801326483488
14.1 0.0801326707006
14.2 0.0801027342677
14.3 0.0801027417183
14.4 0.0801326781511
14.5 0.0801027342677
14.6 0.0801326259971
14.7 0.0801326781511
14.8 0.0801027417183
14.9 0.0801027342677
15 0.0801027417183
15.1 0.0801027417183
15.2 0.0801326781511
15.3 0.0800628736615
15.4 0.0801027342677
15.5 0.0801326259971
15.6 0.0801559463143
15.7 0.0801326707006
15.8 0.0801255255938
15.9 0.0801027417183
16 0.0801106393337
16.1 0.0800834074616
16.2 0.0801027342677
16.3 0.0800628662109
16.4 0.0801326483488
16.5 0.0801027342677
16.6 0.0801276564598
16.7 0.0801027342677
16.8 0.0801326483488
16.9 0.0801326781511
17 0.0801276639104
17.1 0.0801276639104
17.2 0.0801326781511
17.3 0.0801027342677
17.4 0.0801326781511
17.5 0.0801425948739
17.6 0.0801027417183
17.7 0.0801027417183
17.8 0.0801027342677
17.9 0.0800956636667
18 0.0801326781511
18.1 0.0800715833902
18.2 0.0800628811121
18.3 0.0800628513098
18.4 0.0800628736615
18.5 0.0801027342677
18.6 0.0800628513098
18.7 0.0801326483488
18.8 0.0801148489118
18.9 0.0800956562161
19 0.0801027342677
19.1 0.0801213085651
19.2 0.0801027342677
19.3 0.0801101252437
19.4 0.0801326781511
19.5 0.0801027342677
19.6 0.0801027417183
19.7 0.0801027342677
19.8 0.0801559388638
19.9 0.0801276564598
20 0.0801231861115
20.1 0.0801070481539
20.2 0.0801027342677
20.3 0.0800628736615
20.4 0.0801326781511
20.5 0.0801100954413
20.6 0.0801027342677
20.7 0.0801326781511
20.8 0.08013266325
20.9 0.0801027491689
21 0.0801559388638
21.1 0.0801027342677
21.2 0.0800333023071
21.3 0.0801027342677
21.4 0.0801027342677
21.5 0.0801027342677
21.6 0.0801255255938
21.7 0.080084361136
21.8 0.0801027342677
21.9 0.0801326781511
22 0.0801231563091
22.1 0.0801031813025
22.2 0.0801326781511
22.3 0.0801101252437
22.4 0.0801326781511
22.5 0.0800628736615
22.6 0.0801027342677
22.7 0.0801559463143
22.8 0.0801100954413
22.9 0.0801231861115
23 0.0801255255938
23.1 0.0801027342677
23.2 0.0800956860185
23.3 0.0801326781511
23.4 0.0801020115614
23.5 0.0801100954413
23.6 0.0801255181432
23.7 0.0800623446703
23.8 0.0801276564598
23.9 0.0801027417183
24 0.0801027342677
24.1 0.0801326781511
24.2 0.0801326259971
24.3 0.0800628736615
24.4 0.0801276266575
24.5 0.0800628736615
24.6 0.0801326781511
24.7 0.0801326781511
24.8 0.0801027342677
24.9 0.0800628811121
25 0.0801027268171
25.1 0.0801326781511
25.2 0.080102019012
25.3 0.0801027491689
25.4 0.0801326483488
25.5 0.0801326781511
25.6 0.0801559463143
25.7 0.0801231861115
25.8 0.0801070407033
25.9 0.0801326259971
26 0.0801276564598
26.1 0.0800956562161
26.2 0.0801559463143
26.3 0.0801255255938
26.4 0.0801027417183
26.5 0.0801326781511
26.6 0.0801326781511
26.7 0.0801027342677
26.8 0.0801027417183
26.9 0.0801326781511
27 0.0801326781511
27.1 0.0800628513098
27.2 0.0801027342677
27.3 0.0801326781511
27.4 0.0801326781511
27.5 0.0800628513098
27.6 0.0801326781511
27.7 0.0801326781511
27.8 0.0801326408982
27.9 0.0801559761167
28 0.0801027491689
28.1 0.0801326781511
28.2 0.0801407173276
28.3 0.0801027342677
28.4 0.0801326781511
28.5 0.0801326781511
28.6 0.0801100954413
28.7 0.0801326781511
28.8 0.0801326483488
28.9 0.0800628438592
29 0.0801027342677
29.1 0.0801326781511
29.2 0.0801101028919
29.3 0.0801100954413
29.4 0.0801027342677
29.5 0.0800956562161
29.6 0.080072671175
29.7 0.0801276564598
29.8 0.0801027342677
29.9 0.0801027342677
30 0.0801231861115
30.1 0.0801101252437
30.2 0.0800726488233
30.3 0.0801027491689
30.4 0.0801276639104
30.5 0.0801326259971
30.6 0.0801027417183
30.7 0.0801326259971
30.8 0.0800622850657
30.9 0.0801027417183
31 0.080072671175
31.1 0.0801027342677
31.2 0.0801100954413
31.3 0.0801100954413
31.4 0.0801100954413
31.5 0.0801326408982
31.6 0.0801326483488
31.7 0.0801027342677
31.8 0.0801326483488
31.9 0.0801027342677
32 0.0801100954413
32.1 0.0801326781511
32.2 0.0801027417183
32.3 0.0801100954413
32.4 0.0801100954413
32.5 0.0801027342677
32.6 0.0800767615438
32.7 0.0801027342677
32.8 0.0801255404949
32.9 0.0801326781511
33 0.0800628513098
33.1 0.0801027491689
33.2 0.0801326483488
33.3 0.0801559761167
33.4 0.0801255255938
33.5 0.0801106393337
33.6 0.0801027342677
33.7 -0.5655612424014
33.8 -0.5653656050564
33.9 -0.5649861767893
34 -0.5648379996423
34.1 -0.5642156004903
34.2 -0.5627031996843
34.3 -0.5623648017649
34.4 -0.5618466809393
34.5 -0.5621935799719
34.6 -0.5627076998353
34.7 -0.5629412978889
34.8 -0.5637660101053
34.9 -0.5641170665625
35 -0.5644955709573
35.1 -0.5645305961369
35.2 -1.1498673740029
35.3 -1.1498972657323
35.4 -1.1498972657323
35.5 -1.1498972657323
35.6 -1.1498899045587
35.7 -1.1498673218489
35.8 -1.1498972657323
35.9 -1.1498744595051
36 -1.1498972657323
36.1 -1.1498972657323
36.2 -1.1498972657323
36.3 -1.1498929592967
36.4 -1.1498972582817
36.5 -1.1498673740029
36.6 -1.1499627712369
36.7 -1.1498929592967
36.8 -1.1498972582817
36.9 -1.1498972731829
37 -1.1498972582817
37.1 -1.1498673591018
37.2 -1.1498972657323
37.3 -1.1499035018682
37.4 -1.1499371263385
37.5 -1.1498972582817
37.6 -1.1498673218489
37.7 -1.1498673516512
37.8 -1.1498972657323
37.9 -1.1498673218489
38 -1.1499371486902
38.1 -1.1498673591018
38.2 -1.1498673218489
38.3 -1.1499371263385
38.4 -1.1498898971081
38.5 -1.1499371263385
38.6 -1.1498673218489
38.7 -1.1498673218489
38.8 -1.1498673740029
38.9 -1.1499371486902
39 -1.1498673740029
39.1 -1.1498898822069
39.2 -1.1498898822069
39.3 -1.1499371263385
39.4 -1.1498972582817
39.5 -1.1498590964079
39.6 -1.14984731704
39.7 -1.14985527426
39.8 -1.1500102835894
39.9 -1.149880181551
40 -1.1499219495058
40.1 -1.1498907539248
40.2 -1.1497987020016
40.3 -1.1499144095182
40.4 -1.1499424237013
40.5 -1.1498587834835
40.6 -1.1496866676211
40.7 -1.1498319613934
40.8 -1.149695109129
40.9 -1.1494353893399
41 -1.1493235933781
41.1 -1.1493860292435
41.2 -1.1493986356258
41.3 -1.149127419591
41.4 -1.1492302152514
41.5 -1.1491321954131
41.6 -1.1486175838113
41.7 -1.1490514758229
41.8 -1.1484501618147
41.9 -1.1453703302145
42 -1.1406263518333
42.1 -1.1369964364171
42.2 -1.1330818045139
42.3 -1.128502618074
42.4 -1.121832232475
42.5 -1.120044502914
42.6 -1.123324241042
42.7 -1.128685626686
42.8 -1.136999334693
42.9 -1.1380402106047
43 -1.1332976403832
43.1 -1.129783305824
43.2 -1.127545732558
43.3 -1.12512834698
43.4 -1.115353721678
43.5 -1.105293031335
43.6 -1.080682780147
43.7 -1.059843610525
43.8 -1.031727667451
43.9 -1.006557072997
44 -0.986819084287
44.1 -0.945047478676
44.2 -0.90981159687
44.3 -0.874264608622
44.4 -0.837774734497
44.5 -0.800618867874
44.6 -0.768656353951
44.7 -0.718538920879
44.8 -0.675666313171
44.9 -0.63074467659
45 -0.586079041958
45.1 -0.530216734409
45.2 -0.492690901756
45.3 -0.445936303139
45.4 -0.400149505138
45.5 -0.355737965107
45.6 -0.313504378796
45.7 -0.281145851612
45.8 -0.235204737186
45.9 -0.19984004974
46 -0.17354617596
46.1 -0.13617883205
46.2 -0.10860000134
46.3 -0.0782035398500001
46.4 -0.0517970132800001
46.5 -0.0245815324800001
46.6 -0.0180514860200001
46.7 0.00134887218000013
46.8 0.00678863049
46.9 0.0187202882799999
47 0.0236474466300001
47.1 0.0237038326300001
47.2 0.0182378482800001
47.3 0.0082663488400001
47.4 -0.00626299858000001
47.5 -0.02266858101
47.6 -0.0501100826300001
47.7 -0.0661636400200001
47.8 -0.0835704612699999
47.9 -0.10372255325
48 -0.12337599277
48.1 -0.14037118435
48.2 -0.15819654942
48.3 -0.16718862534
48.4 -0.17682431221
48.5 -0.18225381851
48.6 -0.18456087589
48.7 -0.18298504829
48.8 -0.18056343079
48.9 -0.17480383396
49 -0.16985700607
49.1 -0.16537223339
49.2 -0.16472743034
49.3 -0.16902695179
49.4 -0.17564843178
49.5 -0.18632195473
49.6 -0.19963000298
49.7 -0.21135113716
49.8 -0.231699924469
49.9 -0.241337280273
50 -0.250687520504
50.1 -0.259131352901
50.2 -0.262351136208
50.3 -0.265393357277
50.4 -0.267197709084
50.5 -0.264377932549
50.6 -0.258617858887
50.7 -0.252750377655
50.8 -0.239665071964
50.9 -0.22491226673
51 -0.21470878601
51.1 -0.20211158276
51.2 -0.18990085602
51.3 -0.17755506516
51.4 -0.16172597885
51.5 -0.15651975155
51.6 -0.13471220016
51.7 -0.12276742935
51.8 -0.10701058388
51.9 -0.08986495018
52 -0.07136128426
52.1 -0.0560037898999999
52.2 -0.0331656742099999
52.3 -0.0079644727699999
52.4 0.00939228057999997
52.5 0.0340163898500001
52.6 0.0489627313600001
52.7 0.0707711172100001
52.8 0.08409430504
52.9 0.0973086547899999
53 0.11438741207
53.1 0.1268508625
53.2 0.13725378036
53.3 0.142631073
53.4 0.14672162056
53.5 0.14840723991
53.6 0.14732958794
53.7 0.14362611294
53.8 0.13819851398
53.9 0.13270880699
54 0.12345387459
54.1 0.11861600399
54.2 0.10857429028
54.3 0.0974227380800001
54.4 0.0889004659700001
54.5 0.0806166124300001
54.6 0.07452740192
54.7 0.06881048203
54.8 0.0561173152900001
54.9 0.0513736200300001
55 0.0448966217
55.1 0.03525306702
55.2 0.0254776668500001
55.3 0.01668872356
55.4 0.00824036120999994
55.5 -0.00214336394999992
55.6 -0.0130134630200001
55.7 -0.01610932827
55.8 -0.0248513030999999
55.9 -0.0282100248299999
56 -0.03561256409
56.1 -0.0410691309
56.2 -0.0468001174899999
56.3 -0.05087874413
56.4 -0.0555959749199999
56.5 -0.05754158974
56.6 -0.06150565624
56.7 -0.0664049196200001
56.8 -0.07131455421
56.9 -0.07718811512
57 -0.0843173074699999
57.1 -0.0888845729800001
57.2 -0.0962213087099999
57.3 -0.10413311005
57.4 -0.1069017458
57.5 -0.10938308716
57.6 -0.11123619556
57.7 -0.11061976433
57.8 -0.10823188305
57.9 -0.10124228477
58 -0.0916684675199999
58.1 -0.08173308849
58.2 -0.0624315547900001
58.3 -0.05121860981
58.4 -0.02516804218
58.5 -0.00194929122999987
58.6 0.02161600113
58.7 0.0458415937400001
58.8 0.06902243614
58.9 0.0899585676200001
59 0.10815252781
59.1 0.12428464413
59.2 0.13994040012
59.3 0.14600398064
59.4 0.15550508022
59.5 0.15995301723
59.6 0.16283823967
59.7 0.1629952383
59.8 0.16146566391
59.9 0.15859844208
60 0.15450157642
60.1 0.15181602955
60.2 0.14579417229
60.3 0.14236607075
60.4 0.13936354637
60.5 0.13775779724
60.6 0.13668777466
60.7 0.13668455601
60.8 0.13693644524
60.9 0.13658668518
61 0.13475682259
61.1 0.13281001568
61.2 0.13019015312
61.3 0.12627138615
61.4 0.12175299644
61.5 0.11848427773
61.6 0.11580779076
61.7 0.11580779076
61.8 0.11240746498
61.9 0.1027422142
62 0.09597053051
62.1 0.0928834867499999
62.2 0.0862250518800001
62.3 0.0805059862099999
62.4 0.07376553535
62.5 0.06639291763
62.6 0.0598740768400001
62.7 0.0530327749299999
62.8 0.05104889393
62.9 0.0439069461800001
63 0.03968932152
63.1 0.0371020031
63.2 0.0335917663600001
63.3 0.03034736633
63.4 0.0282020759600001
63.5 0.02467407703
63.6 0.0236710500699999
63.7 0.02268805027
63.8 0.02202453136
63.9 0.02196611881
64 0.0226000738100001
64.1 0.0246999454500001
64.2 0.02491821766
64.3 0.0256649446499999
64.4 0.02545120239
64.5 0.02528359413
64.6 0.0247373771699999
64.7 0.0251432847999999
64.8 0.0271504116100001
64.9 0.02951385498
65 0.0327750635099999
65.1 0.0374407959
65.2 0.04308630943
65.3 0.0513878059399999
65.4 0.06126596451
65.5 0.0701928329500001
65.6 0.08406652927
65.7 0.09528567314
65.8 0.10553183079
65.9 0.11247350693
66 0.11877383709
66.1 0.1243279171
66.2 0.12719513893
66.3 0.12719513893
66.4 0.13304199696
66.5 0.13377680302
66.6 0.13770033836
66.7 0.14127745152
66.8 0.14496876717
66.9 0.15125324249
67 0.15613796234
67.1 0.16455008507
67.2 0.17166807175
67.3 0.18138243675
67.4 0.18747629642
67.5 0.1955695343
67.6 0.20218660355
67.7 0.20994629383
67.8 0.2149890852
67.9 0.21767212868
68 0.22065975189
68.1 0.22165789127
68.2 0.22061397552
68.3 0.22127868652
68.4 0.22130515099
68.5 0.22062923431
68.6 0.22027959347
68.7 0.21952785969
68.8 0.21735169411
68.9 0.21513630867
69 0.2115409565
69.1 0.20471896648
69.2 0.20085539341
69.3 0.19590808868
69.4 0.18797018051
69.5 0.18346013546
69.6 0.18163802147
69.7 0.16935159683
69.8 0.16194893837
69.9 0.1567508173
70 0.15104104996
70.1 0.14462449074
70.2 0.1399259758
70.3 0.13471414566
70.4 0.1284446907
70.5 0.11758639336
70.6 0.11073221684
70.7 0.10196544647
70.8 0.0908366632499999
70.9 0.0790306520499999
71 0.0731975030900001
71.1 0.0620498848
71.2 0.0496818018
71.3 0.03670575142
71.4 0.0222373199500001
71.5 0.0135768842699999
71.6 0.000623602869999962
71.7 -0.00761280536999998
71.8 -0.01706884384
71.9 -0.0250944900500001
72 -0.03224323273
72.1 -0.03800545216
72.2 -0.04233406067
72.3 -0.0466502714199999
72.4 -0.0483658122999999
72.5 -0.0524416971199999
72.6 -0.0536311674100001
72.7 -0.05582497597
72.8 -0.0564529705000001
72.9 -0.05914686203
73 -0.06130967617
73.1 -0.0636809873599999
73.2 -0.06517849445
73.3 -0.06643627167
73.4 -0.06679258823
73.5 -0.06858001232
73.6 -0.0691009569200001
73.7 -0.06819258213
73.8 -0.0693534421899999
73.9 -0.06873772621
74 -0.06766436577
74.1 -0.06569085598
74.2 -0.06233654499
74.3 -0.05737934589
74.4 -0.04964981556
74.5 -0.04105840206
74.6 -0.0320724058199999
74.7 -0.01997218609
74.8 -0.00483165264000007
74.9 0.0121405315400001
75 0.02194263458
75.1 0.03923239231
75.2 0.0616269302400001
75.3 0.0778849315600001
75.4 0.09938814163
75.5 0.12169029236
75.6 0.14034916878
75.7 0.16380943775
75.8 0.19121779919
75.9 0.21278466702
76 0.23228337288
76.1 0.2493035984
76.2 0.27737261772
76.3 0.27737261772
76.4 0.2894466114
76.5 0.29466452122
76.6 0.30032410145
76.7 0.30352069855
76.8 0.30769397736
76.9 0.31062926769
77 0.31309511185
77.1 0.31583513737
77.2 0.3190809679
77.3 0.32465054512
77.4 0.33196391582
77.5 0.34009518147
77.6 0.34161223888
77.7 0.34161223888
77.8 0.34161223888
77.9 0.37628056526
78 0.38913478374
78.1 0.4000547123
78.2 0.40530480862
78.3 0.41462828636
78.4 0.42002441406
78.5 0.42323495865
78.6 0.42423631668
78.7 0.42426361561
78.8 0.42258133411
78.9 0.41891469479
79 0.41581906796
79.1 0.40911831379
79.2 0.40178002834
79.3 0.39082123756
79.4 0.38312139034
79.5 0.37037755966
79.6 0.34884836197
79.7 0.33305932999
79.8 0.31572665691
79.9 0.29262628078
80 0.27745820999
80.1 0.26247968197
80.2 0.2398497057
80.3 0.22443630219
80.4 0.19692923546
80.5 0.18083788872
80.6 0.15817894459
80.7 0.14328743935
80.8 0.11214639664
80.9 0.08298542023
81 0.05651547432
81.1 0.0117691946
81.2 -0.03438613892
81.3 -0.0931411790800001
81.4 -0.18152318478
81.5 -0.25025616169
81.6 -0.36186186552
81.7 -0.440037887096
81.8 -0.518878262043
81.9 -0.638815205097
82 -0.737974922657
82.1 -0.836595665216
82.2 -0.932372401953
82.3 -1.026885415912
82.4 -1.1362538743019
82.5 -1.119691859484
82.6 -1.085456262827
82.7 -1.068534787297
82.8 -1.087746973634
82.9 -1.128109890521
83 -1.1344765233994
83.1 -1.1323575335741
83.2 -1.1422454822063
83.3 -1.1438542413712
83.4 -1.1455666530132
83.5 -1.145768198669
83.6 -1.1455287742615
83.7 -1.1461020666361
83.8 -1.1462695705891
83.9 -1.1461326214671
84 -1.146193343699
84.1 -1.1461626920104
84.2 -1.1461612913013
84.3 -1.1460537943244
84.4 -1.1461770939827
84.5 -1.1461871522665
84.6 -1.1461175489426
84.7 -1.1460842075944
84.8 -1.1460933196545
84.9 -1.1461970466375
85 -1.1462127003074
85.1 -1.1461656424403
85.2 -1.1461391630769
85.3 -1.1460993546247
85.4 -1.1461848053336
85.5 -1.1462155166268
85.6 -1.1461909222603
85.7 -1.1461909222603
85.8 -1.1462813127041
85.9 -1.1461977246404
86 -1.1462064120173
86.1 -1.1462929579616
86.2 -1.1460099923611
86.3 -1.1461360040307
86.4 -1.1458373326063
86.5 -1.1460535484552
86.6 -1.1459222617745
86.7 -1.1458572554588
86.8 -1.1458665761352
86.9 -1.1459708172083
87 -1.1460291180015
87.1 -1.1462535220385
87.2 -1.1461311089993
87.3 -1.1460347953439
87.4 -1.1460319566727
87.5 -1.1460086661577
87.6 -1.1460339906812
87.7 -1.1461979109049
87.8 -1.1460308837891
87.9 -1.1460076230764
88 -1.1458686324954
88.1 -1.1460158783197
88.2 -1.1460339906812
88.3 -1.1460584360361
88.4 -1.1462234514952
88.5 -1.1460103946924
88.6 -1.145984198451
88.7 -1.1460751178861
88.8 -1.1460792529583
88.9 -1.1461862060428
89 -1.1460570576787
89.1 -1.1459837886691
89.2 -1.1460298779607
89.3 -1.1460570576787
89.4 -1.1460319566727
89.5 -1.1462278845906
89.6 -1.1462302687764
89.7 -1.1459837886691
89.8 -1.1460460233688
89.9 -1.1462204042077
90 -1.1460329848528
90.1 -1.146033655405
90.2 -1.146051492095
90.3 -1.1460792529583
90.4 -1.1460546734929
90.5 -1.1460498678684
90.6 -1.1460546734929
90.7 -1.1462071049213
90.8 -1.1459657284617
90.9 -1.1460944223404
91 -1.1460570576787
91.1 -1.1462234514952
91.2 -1.1462243530154
91.3 -1.1460554036498
91.4 -1.1460546660423
91.5 -1.1460751029849
91.6 -1.146058152914
91.7 -1.1460317033529
91.8 -1.1460271957517
91.9 -1.1460339906812
92 -1.1460546734929
92.1 -1.146033655405
92.2 -1.1461741510034
92.3 -1.1460792529583
92.4 -1.1460616621375
92.5 -1.1462086993456
92.6 -1.1460904213786
92.7 -1.1460316959023
92.8 -1.1460570576787
92.9 -1.1462204191089
93 -1.1461122813821
93.1 -1.1462278845906
93.2 -1.146033655405
93.3 -1.146033655405
93.4 -1.1460339832306
93.5 -1.1462204042077
93.6 -1.1460115197301
93.7 -1.1460751178861
93.8 -1.1460546734929
93.9 -1.1460554036498
94 -1.1462332862616
94.1 -1.1462108227611
94.2 -1.1460706400871
94.3 -1.1462237942219
94.4 -1.1460581380129
94.5 -1.1461721840501
94.6 -1.1462071049213
94.7 -1.1460684123635
94.8 -1.1460346537828
94.9 -1.1462237718701
95 -1.1462490144372
95.1 -1.1460684123635
95.2 -1.1460751178861
95.3 -1.1460573631525
95.4 -1.1460329774022
95.5 -1.1460554036498
95.6 -1.1462378534675
95.7 -1.1460317033529
95.8 -1.1460684123635
95.9 -1.1460904213786
96 -1.1460902202129
96.1 -1.1462071049213
96.2 -1.1460329774022
96.3 -1.1460796403885
96.4 -1.1460554036498
96.5 -1.146033655405
96.6 -1.1460554036498
96.7 -1.1462378385663
96.8 -1.146185207665
96.9 -1.146068688035
97 -1.1460098433495
97.1 -1.1462378534675
97.2 -1.1460916134715
97.3 -1.1460684123635
97.4 -1.1460796403885
97.5 -1.1460554036498
97.6 -1.1460316959023
97.7 -1.1460751029849
97.8 -1.1460904213786
97.9 -1.146033655405
98 -1.1460570576787
98.1 -1.1460080999136
98.2 -1.1460684123635
98.3 -1.1460922765732
98.4 -1.1460684123635
98.5 -1.1461127656698
98.6 -1.146001714766
98.7 -1.1460727337003
98.8 -1.1460554036498
98.9 -1.1460684123635
99 -1.1460375148058
99.1 -1.1460902202129
99.2 -1.1460185083747
99.3 -1.1460916134715
99.4 -1.1460098508
99.5 -1.1460902351141
99.6 -1.1460573780537
99.7 -1.1460554036498
99.8 -1.1460573631525
99.9 -1.1460573780537
100 -1.1460667061806
100.1 -1.1460684123635
100.2 -1.1460684123635
100.3 -1.1460554036498
100.4 -1.1462204042077
100.5 -1.1460686805844
100.6 -1.1461127582192
100.7 -1.14603397578
100.8 -1.1461951765418
100.9 -1.1462988513708
101 -1.1460684123635
101.1 -1.1460888195038
101.2 -1.1460449653864
101.3 -1.1462284135818
101.4 -1.1460447493196
101.5 -1.1460734638572
101.6 -1.1460751178861
101.7 -1.1459839749336
101.8 -1.1460554036498
101.9 -1.1460796403885
102 -1.1460447493196
102.1 -1.1460573780537
102.2 -1.146068688035
102.3 -1.146033655405
102.4 -1.1461127582192
102.5 -1.1460902351141
102.6 -1.1460037487745
102.7 -1.1460904213786
102.8 -1.1462594303489
102.9 -1.146222050786
103 -1.1462204042077
103.1 -1.1460339087248
103.2 -1.1460631373525
103.3 -1.1460727187991
103.4 -1.1460604327917
103.5 -1.1460491526127
103.6 -1.146033655405
103.7 -1.146249923408
103.8 -1.1460796552896
103.9 -1.1460904213786
104 -1.1460589277744
104.1 -1.146033655405
104.2 -1.1460664081573
104.3 -1.1460555452108
104.4 -1.1460448759794
104.5 -1.1462378534675
104.6 -1.1461837995052
104.7 -1.1460098433495
104.8 -1.1462429124117
104.9 -1.1462429124117
105 -1.1460554036498
105.1 -1.1460904213786
105.2 -1.1460904213786
105.3 -1.146033655405
105.4 -1.1460332083702
105.5 -1.1459503653646
105.6 -1.146030921042
105.7 -1.1460902202129
105.8 -1.1460686805844
105.9 -1.1461127582192
106 -1.1460916134715
106.1 -1.146088797152
106.2 -1.1462429124117
106.3 -1.1462125214934
106.4 -1.1462071049213
106.5 -1.1462073731422
106.6 -1.1460229861736
106.7 -1.146033655405
106.8 -1.1460904213786
106.9 -1.1460724207759
107 -1.1460904213786
107.1 -1.1460210043192
107.2 -1.1460904213786
107.3 -1.1462329882383
};
\addlegendentry{UWB}
\addplot [semithick, color1]
table {%
0 -0.5698673278092
0.1 -0.5698672980069
0.2 -0.5698972418903
0.3 -0.5698723196982
0.4 -0.5699371248482
0.5 -0.5698972418903
0.6 -0.5698972418903
0.7 -0.5698672980069
0.8 -0.5698898807167
0.9 -0.5698972344397
1 -0.5699371024965
1.1 -0.5698972418903
1.2 -0.5698893442749
1.3 -0.5699347332119
1.4 -0.5698972418903
1.5 -0.5698744505642
1.6 -0.5698744505642
1.7 -0.5698972418903
1.8 -0.5698972418903
1.9 -0.5699371024965
2 -0.5698672980069
2.1 -0.5698672980069
2.2 -0.5698968246578
2.3 -0.5698672980069
2.4 -0.5698573961853
2.5 -0.5599582418801
2.6 -0.5598893538119
2.7 -0.5698488950728
2.8 -0.5698672980069
2.9 -0.5598898902537
3 -0.5698723569511
3.1 -0.5698972418903
3.2 -0.5598673075439
3.3 -0.5699043199419
3.4 -0.5699273124336
3.5 -0.5698898807167
3.6 -0.5598673075439
3.7 -0.5698898956178
3.8 -0.5598673373462
3.9 -0.5698672980069
4 -0.5698929354547
4.1 -0.5598673075439
4.2 -0.5598972514273
4.3 -0.5598972514273
4.4 -0.5598972514273
4.5 -0.5598972514273
4.6 -0.5599371120335
4.7 -0.5699371248482
4.8 -0.5699376910923
4.9 -0.5598898902537
5 -0.5598723366858
5.1 -0.5598673075439
5.2 -0.5598972365261
5.3 -0.5598402470351
5.4 -0.5598972439767
5.5 -0.5599043294789
5.6 -0.5599284321071
5.7 -0.5599371120335
5.8 -0.55993475765
5.9 -0.559824332595
6 -0.5599371045829
6.1 -0.5598972514273
6.2 -0.5598929449917
6.3 -0.5598929449917
6.4 -0.5598929449917
6.5 -0.5598893463613
6.6 -0.5599371120335
6.7 -0.5599371120335
6.8 -0.5598972514273
6.9 -0.5598673447968
7 -0.5598972514273
7.1 -0.5598673075439
7.2 -0.5598673075439
7.3 -0.5598972514273
7.4 -0.55992731452
7.5 -0.5598898902537
7.6 -0.5598972439767
7.7 -0.5598898902537
7.8 -0.5598673075439
7.9 -0.5598440319301
8 -0.5598972514273
8.1 -0.5598744601012
8.2 -0.5598673373462
8.3 -0.5598673075439
8.4 -0.5598673075439
8.5 -0.5599371343852
8.6 -0.5598898902537
8.7 -0.5599371120335
8.8 -0.5599371343852
8.9 -0.5598972514273
9 -0.5598972514273
9.1 -0.5599371120335
9.2 -0.5598898828031
9.3 -0.5598642975093
9.4 -0.5598673075439
9.5 -0.5598972514273
9.6 -0.5598972514273
9.7 -0.559867322445
9.8 -0.5599232241512
9.9 -0.5598972514273
10 -0.5598673075439
10.1 -0.5599094629289
10.2 -0.5598898902537
10.3 -0.5598972514273
10.4 -0.5598972514273
10.5 -0.5598972439767
10.6 -0.5598673075439
10.7 -0.5598723292352
10.8 -0.5599043294789
10.9 -0.5598968341948
11 -0.5598673075439
11.1 -0.5598723590375
11.2 -0.5598723441364
11.3 -0.5598972439767
11.4 -0.5598972514273
11.5 -0.5599536076189
11.6 -0.5598972514273
11.7 -0.5598898604513
11.8 -0.5598972439767
11.9 -0.5598673075439
12 -0.5599371120335
12.1 -0.5598898902537
12.2 -0.5598786547781
12.3 -0.5598972514273
12.4 -0.5599666908385
12.5 -0.5599377006293
12.6 -0.5598898604513
12.7 -0.5598972514273
12.8 -0.5598972514273
12.9 -0.5598673373462
13 -0.5598898902537
13.1 -0.5598972365261
13.2 -0.5598489120604
13.3 -0.5598972439767
13.4 -0.5598898902537
13.5 -0.5598744601012
13.6 -0.5598972514273
13.7 -0.5498972609643
13.8 -0.5599165782334
13.9 -0.5598898604513
14 -0.5598673373462
14.1 -0.5498673245314
14.2 -0.5598972514273
14.3 -0.5598972439767
14.4 -0.5598673075439
14.5 -0.5598972514273
14.6 -0.5598673596979
14.7 -0.5598673075439
14.8 -0.5598972439767
14.9 -0.5598972514273
15 -0.5598972439767
15.1 -0.5598972439767
15.2 -0.5598673075439
15.3 -0.5599371120335
15.4 -0.5598972514273
15.5 -0.5598673596979
15.6 -0.5598440393807
15.7 -0.5498673245314
15.8 -0.5598744601012
15.9 -0.5598972439767
16 -0.5598893463613
16.1 -0.5599165782334
16.2 -0.5498972609643
16.3 -0.5599371194841
16.4 -0.5498673468832
16.5 -0.5498972609643
16.6 -0.5598723292352
16.7 -0.5598972514273
16.8 -0.5598673373462
16.9 -0.5598673075439
17 -0.5598723217846
17.1 -0.5598723217846
17.2 -0.5598673075439
17.3 -0.5598972514273
17.4 -0.5598673075439
17.5 -0.5598573908211
17.6 -0.5598972439767
17.7 -0.5598972439767
17.8 -0.5598972514273
17.9 -0.5599043220283
18 -0.5598673075439
18.1 -0.5599284023048
18.2 -0.5599371045829
18.3 -0.5599371343852
18.4 -0.5599371120335
18.5 -0.5598972514273
18.6 -0.5599371343852
18.7 -0.5598673373462
18.8 -0.5598851367832
18.9 -0.5599043294789
19 -0.5598972514273
19.1 -0.5598786771299
19.2 -0.5598972514273
19.3 -0.5598898604513
19.4 -0.5598673075439
19.5 -0.5598972514273
19.6 -0.5598972439767
19.7 -0.5598972514273
19.8 -0.5598440468312
19.9 -0.5598723292352
20 -0.5598767995835
20.1 -0.5598929375411
20.2 -0.5598972514273
20.3 -0.5599371120335
20.4 -0.5598673075439
20.5 -0.5598898902537
20.6 -0.5598972514273
20.7 -0.5598673075439
20.8 -0.559867322445
20.9 -0.5598972365261
21 -0.5598440468312
21.1 -0.5598972514273
21.2 -0.5599666833879
21.3 -0.5598972514273
21.4 -0.5598972514273
21.5 -0.5598972514273
21.6 -0.5598744601012
21.7 -0.559915624559
21.8 -0.5598972514273
21.9 -0.5698672980069
22 -0.5698768198489
22.1 -0.5598968043925
22.2 -0.5698672980069
22.3 -0.5698898509143
22.4 -0.5598673075439
22.5 -0.5699371024965
22.6 -0.5598972514273
22.7 -0.5698440298437
22.8 -0.5598898902537
22.9 -0.5598767995835
23 -0.5698744505642
23.1 -0.5598972514273
23.2 -0.5599042996765
23.3 -0.5598673075439
23.4 -0.5698979645966
23.5 -0.5698898807167
23.6 -0.5598744675518
23.7 -0.5599376410247
23.8 -0.5698723196982
23.9 -0.5698972344397
24 -0.5698972418903
24.1 -0.5698672980069
24.2 -0.5698673501609
24.3 -0.5699371024965
24.4 -0.5698723495005
24.5 -0.5699371024965
24.6 -0.5698672980069
24.7 -0.5698672980069
24.8 -0.5698972418903
24.9 -0.5699370950459
25 -0.5698972493409
25.1 -0.5598673075439
25.2 -0.569897957146
25.3 -0.5698972269891
25.4 -0.5698673278092
25.5 -0.5698672980069
25.6 -0.5598440393807
25.7 -0.5698767900465
25.8 -0.5698929354547
25.9 -0.5598673596979
26 -0.5598723292352
26.1 -0.5599043294789
26.2 -0.5698440298437
26.3 -0.5698744505642
26.4 -0.5698972344397
26.5 -0.5698672980069
26.6 -0.5698672980069
26.7 -0.5698972418903
26.8 -0.5698972344397
26.9 -0.5698672980069
27 -0.5598673075439
27.1 -0.5699371248482
27.2 -0.5598972514273
27.3 -0.5598673075439
27.4 -0.5598673075439
27.5 -0.5699371248482
27.6 -0.5698672980069
27.7 -0.5698672980069
27.8 -0.5698673352598
27.9 -0.5698440000413
28 -0.5698972269891
28.1 -0.5698672980069
28.2 -0.5598592683674
28.3 -0.5698972418903
28.4 -0.5698672980069
28.5 -0.5698672980069
28.6 -0.5698898807167
28.7 -0.5698672980069
28.8 -0.5698673278092
28.9 -0.5699371322988
29 -0.5698972418903
29.1 -0.5698672980069
29.2 -0.5698898732661
29.3 -0.5698898807167
29.4 -0.5598972514273
29.5 -0.5699043199419
29.6 -0.569927304983
29.7 -0.5698723196982
29.8 -0.5698972418903
29.9 -0.5698972418903
30 -0.5698767900465
30.1 -0.5698898509143
30.2 -0.5699273273347
30.3 -0.5698972269891
30.4 -0.5698723122476
30.5 -0.5698673501609
30.6 -0.5698972344397
30.7 -0.5698673501609
30.8 -0.5599377006293
30.9 -0.5598972439767
31 -0.569927304983
31.1 -0.5698972418903
31.2 -0.5698898807167
31.3 -0.5698898807167
31.4 -0.5698898807167
31.5 -0.5698673352598
31.6 -0.5698673278092
31.7 -0.5698972418903
31.8 -0.5698673278092
31.9 -0.5698972418903
32 -0.5698898807167
32.1 -0.5698672980069
32.2 -0.5698972344397
32.3 -0.5698898807167
32.4 -0.5698898807167
32.5 -0.5698972418903
32.6 -0.5699232146142
32.7 -0.5698972418903
32.8 -0.5698744356631
32.9 -0.5698672980069
33 -0.5699371248482
33.1 -0.5698972269891
33.2 -0.5698673278092
33.3 -0.5698440000413
33.4 -0.5698744505642
33.5 -0.5698893368243
33.6 -0.5698972418903
33.7 -0.5599232390524
33.8 -0.5698673054574
33.9 -0.5698972418903
34 -0.5598972514273
34.1 -0.5699155926703
34.2 -0.5598972514273
34.3 -0.5698672980069
34.4 -0.5698972418903
34.5 -0.5599582269789
34.6 -0.5698563829063
34.7 -0.5598673075439
34.8 -0.5698972418903
34.9 -0.5699371024965
35 -0.5698972418903
35.1 -0.5598673075439
35.2 -0.5598673596979
35.3 -0.5598972514273
35.4 -0.5598972514273
35.5 -0.5598972514273
35.6 -0.5598898902537
35.7 -0.5598673075439
35.8 -0.5598972514273
35.9 -0.5698744356631
36 -0.5698972418903
36.1 -0.5598972514273
36.2 -0.5598972514273
36.3 -0.5698929354547
36.4 -0.5598972439767
36.5 -0.5698673501609
36.6 -0.5599627569319
36.7 -0.5698929354547
36.8 -0.5698972344397
36.9 -0.5698972493409
37 -0.5698972344397
37.1 -0.5598673447968
37.2 -0.5598972514273
37.3 -0.5699034780262
37.4 -0.5599371120335
37.5 -0.5698972344397
37.6 -0.5698672980069
37.7 -0.5598673373462
37.8 -0.5698972418903
37.9 -0.5698672980069
38 -0.5599371343852
38.1 -0.5598673447968
38.2 -0.5698672980069
38.3 -0.5599371120335
38.4 -0.5698898732661
38.5 -0.5599371120335
38.6 -0.5598673075439
38.7 -0.5598673075439
38.8 -0.5598673596979
38.9 -0.5699371248482
39 -0.5598673596979
39.1 -0.5598898679019
39.2 -0.5598898679019
39.3 -0.5599371120335
39.4 -0.5598972439767
39.5 -0.5698590725659
39.6 -0.559847302735
39.7 -0.559855259955
39.8 -0.5600102692844
39.9 -0.559880167246
40 -0.5699219256638
40.1 -0.5598907396198
40.2 -0.5597986876966
40.3 -0.5599143952132
40.4 -0.5599424093963
40.5 -0.5598587691785
40.6 -0.5596866533161
40.7 -0.5598319470884
40.8 -0.559695094824
40.9 -0.5594353750349
41 -0.5593235790731
41.1 -0.5593860149385
41.2 -0.5593986213208
41.3 -0.559127405286
41.4 -0.5592302009464
41.5 -0.5591321811081
41.6 -0.5586175695063
41.7 -0.5590514615179
41.8 -0.5584501475097
41.9 -0.5753703564405
42 -0.5906263589863
42.1 -0.5969964340331
42.2 -0.5930818021299
42.3 -0.418502599001
42.4 -0.311832219362
42.5 -0.290044508874
42.6 -0.283324226737
42.7 -0.268685631454
42.8 -0.316999331117
42.9 -0.2980401962997
43 -0.3132976368072
43.1 -0.269783310592
43.2 -0.267545737326
43.3 -0.225128360093
43.4 -0.26535371691
43.5 -0.215293034911
43.6 -0.250682786107
43.7 -0.239843606949
43.8 -0.221727654338
43.9 -0.166557058692
44 -0.176819071174
44.1 -0.035047471523
44.2 -0.07981160283
44.3 -0.054264605046
44.4 0.032225251198
44.5 0.049381136894
44.6 -0.028656363488
44.7 0.021461069584
44.8 0.024333715439
44.9 -0.010744690895
45 0.00392097234699995
45.1 0.0397832393650001
45.2 0.037309110165
45.3 0.064063668251
45.4 0.0898504853250001
45.5 0.094262063503
45.6 0.10649561882
45.7 0.088854134083
45.8 0.114795267582
45.9 0.120159924034
46 0.126453816887
46.1 0.12382113934
46.2 0.10140001773
46.3 0.0317964553799999
46.4 -0.00179696083000014
46.5 0.0154184102999999
46.6 0.0119484663
46.7 0.0213488340300001
46.8 0.0167886018800001
46.9 0.02872025967
47 0.02364742756
47.1 0.0237038135600001
47.2 0.0282378196700002
47.3 0.0282663106900001
47.4 0.01373696327
47.5 -0.00266861916000005
47.6 -0.0301101207800001
47.7 0.0238363742899999
47.8 0.0764294862800001
47.9 0.09627747536
48 0.10662400723
48.1 0.0996288061130001
48.2 0.10180342197
48.3 0.112811386581
48.4 0.0231757163999999
48.5 -0.04225385189
48.6 -0.07456088066
48.7 -0.07298505306
48.8 -0.07056343556
48.9 -0.0748038291899999
49 -0.0698570012999999
49.1 -0.06537222862
49.2 -0.05472743511
49.3 0.0409730672799999
49.4 0.0743515491469999
49.5 0.0536780357330001
49.6 -0.0496300459000001
49.7 -0.0713511705400001
49.8 -0.111699938779
49.9 -0.0213372707330001
50 0.049312472343
50.1 0.070868670941
50.2 0.0776488780969999
50.3 0.084606647491
50.4 -0.037197709084
50.5 -0.094377875329
50.6 -0.0986179113369999
50.7 -0.00275039672800004
50.8 0.030334949494
50.9 -0.0449122190500002
51 -0.00470876693999989
51.1 0.067888438698
51.2 0.100099146364
51.3 0.102444946761
51.4 0.0982739925399999
51.5 0.10348021984
51.6 0.115287780767
51.7 0.117232561113
51.8 0.10298943519
51.9 0.11013507843
52 0.09863877296
52.1 0.0439962148700002
52.2 0.0868343114800001
52.3 0.11203551292
52.4 0.12939226627
52.5 0.0840164423
52.6 0.0589627027500002
52.7 0.07077109814
52.8 0.0740942955000001
52.9 0.0973086357199999
53 0.0843874216099998
53.1 0.1068508625
53.2 0.0872538089699999
53.3 0.11263108254
53.4 0.1167216301
53.5 0.0984072685199999
53.6 0.10732960701
53.7 0.11362612248
53.8 0.0981985330499999
53.9 0.10270881653
54 0.10345387459
54.1 0.0986160039899999
54.2 0.08857429028
54.3 0.0774227380800001
54.4 0.05890047551
54.5 0.0506166219699999
54.6 0.0545274019199999
54.7 0.0488104820299999
54.8 0.0361173152900001
54.9 0.0513736009600001
55 0.0648965835499999
55.1 0.0652530193400001
55.2 0.0554776191700002
55.3 0.04668867588
55.4 0.03824031353
55.5 0.0478566885
55.6 0.0269864797599999
55.7 0.02389061451
55.8 0.01514863968
55.9 0.02179002762
56 0.02438747883
56.1 0.02893090248
56.2 0.0131999254300001
56.3 0.00912129879000001
56.4 0.00440406800000015
56.5 0.0124584436399999
56.6 0.0084943771399999
56.7 0.00359511375999988
56.8 -0.00131452083000005
56.9 0.00281190872000003
57 -0.00431728362999984
57.1 -0.00888454914000003
57.2 -0.00622129439999997
57.3 0.0458668470299999
57.4 0.07309830188
57.5 0.10061693191
57.6 0.11876380444
57.7 0.11938023567
57.8 0.12176811695
57.9 0.11875772477
58 0.11833155155
58.1 0.12826693058
58.2 0.07756841183
58.3 0.04878139496
58.4 0.0848319530499999
58.5 0.12805068493
58.6 0.0916160345099999
58.7 0.08584153652
58.8 0.0790224075300001
58.9 0.0699585676200001
59 0.0681525468799999
59.1 0.0842846632000001
59.2 0.10994040966
59.3 0.10600399971
59.4 0.0855051278999999
59.5 0.08995306491
59.6 0.12283825874
59.7 0.13299524784
59.8 0.12146568298
59.9 0.13859844208
60 0.12450158596
60.1 0.12181603909
60.2 0.11579418183
60.3 0.11236608029
60.4 0.10936355591
60.5 0.11775779724
60.6 0.11668777466
60.7 0.12668454647
60.8 0.11693644524
60.9 0.11658668518
61 0.10475683213
61.1 0.10281002522
61.2 0.12019014358
61.3 0.11627137661
61.4 0.10175299644
61.5 0.0984842777299999
61.6 0.0858078002999998
61.7 0.0858078002999998
61.8 0.09240746498
61.9 0.0827422142000001
62 0.09597051144
62.1 0.0728834867499999
62.2 0.0962250232700002
62.3 0.11050593853
62.4 0.10376548767
62.5 0.08639287948
62.6 0.0798740386900001
62.7 0.0730327367799999
62.8 0.07104885578
62.9 0.0639069080300001
63 0.05968928337
63.1 0.05710196495
63.2 0.03359174729
63.3 0.0403473377200001
63.4 0.0482020378100001
63.5 0.0546740293500001
63.6 0.05367100239
63.7 0.0626879930499999
63.8 0.06202447414
63.9 0.0519660711300001
64 0.04260003566
64.1 0.0446999073000001
64.2 0.04491817951
64.3 0.03566491604
64.4 0.12545120716
64.5 0.09528362751
64.6 0.0747374296199999
64.7 0.0751433372499999
64.8 0.0471503734600001
64.9 0.09951388836
65 0.12277507782
65.1 0.11744081974
65.2 0.09308636188
65.3 0.06138777733
65.4 0.08126592636
65.5 0.0801928043400002
65.6 0.10406649112
65.7 0.11528563499
65.8 0.13553178311
65.9 0.14247345925
66 0.14877378941
66.1 0.14432787895
66.2 0.14719510078
66.3 0.14719510078
66.4 0.15304195881
66.5 0.15377676487
66.6 0.15770030021
66.7 0.14127743245
66.8 0.13496875763
66.9 0.12125325203
67 0.12613797188
67.1 0.13455009461
67.2 0.13166809082
67.3 0.1213824749
67.4 0.14747631549
67.5 0.16556954384
67.6 0.17218661309
67.7 0.17994630337
67.8 0.18498909474
67.9 0.18767213822
68 0.18065977096
68.1 0.16165792942
68.2 0.14061403274
68.3 0.18127870559
68.4 0.14130520821
68.5 0.16062927246
68.6 0.17027962208
68.7 0.11952781677
68.8 0.11735165119
68.9 0.15513634682
69 0.17154097557
69.1 0.17471897602
69.2 0.16085541248
69.3 0.15590810775
69.4 0.14797019958
69.5 0.11346018314
69.6 0.11163806915
69.7 0.13935160637
69.8 0.12194895744
69.9 0.11675083637
70 0.13104104996
70.1 0.10462450981
70.2 0.0899260044099999
70.3 0.0847141742699999
70.4 0.09844470024
70.5 0.0875864029
70.6 0.07073223591
70.7 0.09196543693
70.8 0.08083665371
70.9 0.08903062344
71 0.09319746494
71.1 0.0820498466499999
71.2 0.04968178273
71.3 0.05670571327
71.4 0.0422372818000001
71.5 0.0335768461199999
71.6 0.08062362671
71.7 0.11238718032
71.8 0.13293111324
71.9 0.0849055051799998
72 0.0477567911100001
72.1 0.03199458122
72.2 0.0276659727099999
72.3 0.02334976196
72.4 0.02163422108
72.5 0.01755833626
72.6 0.0163688659699999
72.7 0.0141750574099999
72.8 0.0135470628799998
72.9 0.0208531618100001
73 0.01869034767
73.1 0.0163190364800001
73.2 0.00482153892999992
73.3 0.00356376170999995
73.4 0.00320744514999993
73.5 0.05141997337
73.6 0.1008991003
73.7 0.11180746555
73.8 0.12064659596
73.9 0.12126231194
74 0.12233567238
74.1 0.12430918217
74.2 0.12766349316
74.3 0.14262068272
74.4 0.15035021305
74.5 0.14894163609
74.6 0.1379276514
74.7 0.12002778053
74.8 0.12516832352
74.9 0.15214049816
75 0.15194261074
75.1 0.14923238754
75.2 0.14162695408
75.3 0.14788496494
75.4 0.14938819408
75.5 0.15169024468
75.6 0.14034914971
75.7 0.13380944729
75.8 0.13121783734
75.9 0.13278472424
76 0.16228342056
76.1 0.19930362701
76.2 0.15737259388
76.3 0.15737259388
76.4 0.20944666862
76.5 0.21466457844
76.6 0.19032406807
76.7 0.18352067471
76.8 0.18769395352
76.9 0.21062922477
77 0.2230950594
77.1 0.20583510399
77.2 0.21908092498
77.3 0.2246505022
77.4 0.22196388244
77.5 0.21009516716
77.6 0.22161221504
77.7 0.2316122055
77.8 0.22161221504
77.9 0.24628055095
78 0.24913477897
78.1 0.26005470753
78.2 0.25530481339
78.3 0.26462829113
78.4 0.27002441883
78.5 0.26323497296
78.6 0.27423632145
78.7 0.27426362038
78.8 0.26258134842
78.9 0.24891471863
79 0.2458190918
79.1 0.2491183281
79.2 0.24178004265
79.3 0.2208212614
79.4 0.23312139511
79.5 0.22037756443
79.6 0.21884834766
79.7 0.21305930615
79.8 0.20572662353
79.9 0.20262622833
80 0.19745826721
80.1 0.18247973919
80.2 0.15984976292
80.3 0.1744363308
80.4 0.14692926407
80.5 0.13083791733
80.6 0.1081789732
80.7 0.10328745842
80.8 0.09214639664
80.9 0.0529854297699999
81 0.05651545525
81.1 0.03176915645
81.2 -0.0043861865999999
81.3 0.0168588161499998
81.4 0.0184768438299998
81.5 -0.09025621414
81.6 -0.071861863136
81.7 -0.030037879943
81.8 -0.198878288269
81.9 -0.228815197944
82 -0.167974948883
82.1 -0.126595646143
82.2 -0.142372399569
82.3 -0.196885421872
82.4 -0.3162538707259
82.5 -0.389691859484
82.6 -0.345456272364
82.7 -0.288534775376
82.8 -0.29774697125
82.9 -0.258109904826
83 -0.2944765090944
83.1 -0.2923575192691
83.2 -0.4322454631333
83.3 -0.5338542461392
83.4 -0.5655666291712
83.5 -0.565768174827
83.6 -0.5655287504195
83.7 -0.5661020427941
83.8 -0.5662695467471
83.9 -0.5661325976251
84 -0.566193319857
84.1 -0.5661626681684
84.2 -0.5661612674593
84.3 -0.5660537704824
84.4 -0.5661770701407
84.5 -0.5661871284245
84.6 -0.5661175251006
84.7 -0.5660841837524
84.8 -0.5660932958125
84.9 -0.5661970227955
85 -0.5662126764654
85.1 -0.5661656185983
85.2 -0.5661391392349
85.3 -0.5660993307827
85.4 -0.5661847814916
85.5 -0.5662154927848
85.6 -0.5661908984183
85.7 -0.5661908984183
85.8 -0.5662812888621
85.9 -0.5661977007984
86 -0.5662063881753
86.1 -0.5662929341196
86.2 -0.5660099685191
86.3 -0.5661359801887
86.4 -0.5658373087643
86.5 -0.5660535246132
86.6 -0.5659222379325
86.7 -0.5658572316168
86.8 -0.5658665522932
86.9 -0.5659707933663
87 -0.5660290941595
87.1 -0.5662534981965
87.2 -0.5661310851573
87.3 -0.5660347715019
87.4 -0.5660319328307
87.5 -0.5660086423157
87.6 -0.5660339668392
87.7 -0.5661978870629
87.8 -0.5660308599471
87.9 -0.5660075992344
88 -0.5658686086534
88.1 -0.5660158544777
88.2 -0.5660339668392
88.3 -0.5660584121941
88.4 -0.5662234276532
88.5 -0.5660103708504
88.6 -0.565984174609
88.7 -0.5660750940441
88.8 -0.5660792291163
88.9 -0.5661861822008
89 -0.5660570338367
89.1 -0.5659837648271
89.2 -0.5660298541187
89.3 -0.5660570338367
89.4 -0.5660319328307
89.5 -0.5662278607486
89.6 -0.5662302449344
89.7 -0.5659837648271
89.8 -0.5660459995268
89.9 -0.5662203803657
90 -0.5660329610108
90.1 -0.566033631563
90.2 -0.566051468253
90.3 -0.5660792291163
90.4 -0.5660546496509
90.5 -0.5660498440264
90.6 -0.5660546496509
90.7 -0.5662070810793
90.8 -0.5659657046197
90.9 -0.5660943984984
91 -0.5660570338367
91.1 -0.5662234276532
91.2 -0.5662243291734
91.3 -0.5660553798078
91.4 -0.5660546422003
91.5 -0.5660750791429
91.6 -0.566058129072
91.7 -0.5660316795109
91.8 -0.5660271719097
91.9 -0.5660339668392
92 -0.5660546496509
92.1 -0.566033631563
92.2 -0.5661741271614
92.3 -0.5660792291163
92.4 -0.5660616382955
92.5 -0.5662086755036
92.6 -0.5660903975366
92.7 -0.5660316720603
92.8 -0.5660570338367
92.9 -0.5662203952669
93 -0.5661122575401
93.1 -0.5662278607486
93.2 -0.566033631563
93.3 -0.566033631563
93.4 -0.5660339593886
93.5 -0.5662203803657
93.6 -0.5660114958881
93.7 -0.5660750940441
93.8 -0.5660546496509
93.9 -0.5660553798078
94 -0.5662332624196
94.1 -0.5662107989191
94.2 -0.5660706162451
94.3 -0.5662237703799
94.4 -0.5660581141709
94.5 -0.5661721602081
94.6 -0.5662070810793
94.7 -0.5660683885215
94.8 -0.5660346299408
94.9 -0.5662237480281
95 -0.5662489905952
95.1 -0.5660683885215
95.2 -0.5660750940441
95.3 -0.5660573393105
95.4 -0.5660329535602
95.5 -0.5660553798078
95.6 -0.5662378296255
95.7 -0.5660316795109
95.8 -0.5660683885215
95.9 -0.5660903975366
96 -0.5660901963709
96.1 -0.5662070810793
96.2 -0.5660329535602
96.3 -0.5660796165465
96.4 -0.5660553798078
96.5 -0.566033631563
96.6 -0.5660553798078
96.7 -0.5662378147243
96.8 -0.566185183823
96.9 -0.566068664193
97 -0.5660098195075
97.1 -0.5662378296255
97.2 -0.5660915896295
97.3 -0.5660683885215
97.4 -0.5660796165465
97.5 -0.5660553798078
97.6 -0.5660316720603
97.7 -0.5660750791429
97.8 -0.5660903975366
97.9 -0.566033631563
98 -0.5660570338367
98.1 -0.5660080760716
98.2 -0.5660683885215
98.3 -0.5660922527312
98.4 -0.5660683885215
98.5 -0.5661127418278
98.6 -0.566001690924
98.7 -0.5660727098583
98.8 -0.5660553798078
98.9 -0.5660683885215
99 -0.5660374909638
99.1 -0.5660901963709
99.2 -0.5660184845327
99.3 -0.5660915896295
99.4 -0.566009826958
99.5 -0.5660902112721
99.6 -0.5660573542117
99.7 -0.5660553798078
99.8 -0.5660573393105
99.9 -0.5660573542117
100 -0.5660666823386
100.1 -0.5660683885215
100.2 -0.5660683885215
100.3 -0.5660553798078
100.4 -0.5662203803657
100.5 -0.5660686567424
100.6 -0.5661127343772
100.7 -0.566033951938
100.8 -0.5661951526998
100.9 -0.5662988275288
101 -0.5660683885215
101.1 -0.5660887956618
101.2 -0.5660449415444
101.3 -0.5662283897398
101.4 -0.5660447254776
101.5 -0.5660734400152
101.6 -0.5660750940441
101.7 -0.5659839510916
101.8 -0.5660553798078
101.9 -0.5660796165465
102 -0.5660447254776
102.1 -0.5660573542117
102.2 -0.566068664193
102.3 -0.566033631563
102.4 -0.5661127343772
102.5 -0.5660902112721
102.6 -0.5660037249325
102.7 -0.5660903975366
102.8 -0.5662594065069
102.9 -0.566222026944
103 -0.5662203803657
103.1 -0.5660338848828
103.2 -0.5660631135105
103.3 -0.5660726949571
103.4 -0.5660604089497
103.5 -0.5660491287707
103.6 -0.566033631563
103.7 -0.566249899566
103.8 -0.5660796314476
103.9 -0.5660903975366
104 -0.5660589039324
104.1 -0.566033631563
104.2 -0.5660663843153
104.3 -0.5660555213688
104.4 -0.5760449022054
104.5 -0.5662378296255
104.6 -0.5661837756632
104.7 -0.5660098195075
104.8 -0.5662428885697
104.9 -0.5662428885697
105 -0.5660553798078
105.1 -0.5660903975366
105.2 -0.5760904476046
105.3 -0.566033631563
105.4 -0.5660331845282
105.5 -0.5659503415226
105.6 -0.5660308972
105.7 -0.5660901963709
105.8 -0.5660686567424
105.9 -0.5661127343772
106 -0.5660915896295
106.1 -0.576088823378
106.2 -0.5662428885697
106.3 -0.5662124976514
106.4 -0.5762071311473
106.5 -0.5662073493002
106.6 -0.5660229623316
106.7 -0.566033631563
106.8 -0.5660903975366
106.9 -0.5660723969339
107 -0.5660903975366
107.1 -0.5660209804772
107.2 -0.5660903975366
107.3 -0.5662329643963
};
\addlegendentry{Lidar}
\end{axis}

\end{tikzpicture}


==> fig/tex/z_error_boxplot.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% title={Z Error},
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=0.5, xmax=1.5,
xtick style={color=black},
xtick={1},
xticklabels={Distribution},
y grid style={lightgray!92.02614379084967!black},
ymin=-0.34127654619506, ymax=0.27425946033786,
ytick style={color=black},
% ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
% yticklabels={,,,,,,,}
]
\addplot [black]
table {%
0.925 0.0341100394775
1.075 0.0341100394775
1.075 0.1219157278525
0.925 0.1219157278525
0.925 0.0341100394775
};
\addplot [black]
table {%
1 0.0341100394775
1 -0.094377875329
};
\addplot [black]
table {%
1 0.1219157278525
1 0.24628055095
};
\addplot [black]
table {%
0.9625 -0.094377875329
1.0375 -0.094377875329
};
\addplot [black]
table {%
0.9625 0.24628055095
1.0375 0.24628055095
};
\addplot [black, mark=*, mark size=0.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 -0.3132976368072
1 -0.269783310592
1 -0.267545737326
1 -0.225128360093
1 -0.26535371691
1 -0.215293034911
1 -0.250682786107
1 -0.239843606949
1 -0.221727654338
1 -0.166557058692
1 -0.176819071174
1 -0.111699938779
1 -0.0986179113369999
};
\addplot [color0]
table {%
0.925 0.0889423787615
1.075 0.0889423787615
};
\end{axis}

\end{tikzpicture}


==> fig/tex/z_error_lidar.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.066666666666667,0.105882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
% title={Z Error},
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (s)},
xmin=-5.365, xmax=112.665,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Error (m)},
ymin=-0.640559436753755, ymax=0.317826623100655,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4},
yticklabels={-0.8,-0.6,-0.4,-0.2,0.0,0.2,0.4}
]
\addplot [semithick, color0]
table {%
0 -0.5698673278092
0.1 -0.5698672980069
0.2 -0.5698972418903
0.3 -0.5698723196982
0.4 -0.5699371248482
0.5 -0.5698972418903
0.6 -0.5698972418903
0.7 -0.5698672980069
0.8 -0.5698898807167
0.9 -0.5698972344397
1 -0.5699371024965
1.1 -0.5698972418903
1.2 -0.5698893442749
1.3 -0.5699347332119
1.4 -0.5698972418903
1.5 -0.5698744505642
1.6 -0.5698744505642
1.7 -0.5698972418903
1.8 -0.5698972418903
1.9 -0.5699371024965
2 -0.5698672980069
2.1 -0.5698672980069
2.2 -0.5698968246578
2.3 -0.5698672980069
2.4 -0.5698573961853
2.5 -0.5599582418801
2.6 -0.5598893538119
2.7 -0.5698488950728
2.8 -0.5698672980069
2.9 -0.5598898902537
3 -0.5698723569511
3.1 -0.5698972418903
3.2 -0.5598673075439
3.3 -0.5699043199419
3.4 -0.5699273124336
3.5 -0.5698898807167
3.6 -0.5598673075439
3.7 -0.5698898956178
3.8 -0.5598673373462
3.9 -0.5698672980069
4 -0.5698929354547
4.1 -0.5598673075439
4.2 -0.5598972514273
4.3 -0.5598972514273
4.4 -0.5598972514273
4.5 -0.5598972514273
4.6 -0.5599371120335
4.7 -0.5699371248482
4.8 -0.5699376910923
4.9 -0.5598898902537
5 -0.5598723366858
5.1 -0.5598673075439
5.2 -0.5598972365261
5.3 -0.5598402470351
5.4 -0.5598972439767
5.5 -0.5599043294789
5.6 -0.5599284321071
5.7 -0.5599371120335
5.8 -0.55993475765
5.9 -0.559824332595
6 -0.5599371045829
6.1 -0.5598972514273
6.2 -0.5598929449917
6.3 -0.5598929449917
6.4 -0.5598929449917
6.5 -0.5598893463613
6.6 -0.5599371120335
6.7 -0.5599371120335
6.8 -0.5598972514273
6.9 -0.5598673447968
7 -0.5598972514273
7.1 -0.5598673075439
7.2 -0.5598673075439
7.3 -0.5598972514273
7.4 -0.55992731452
7.5 -0.5598898902537
7.6 -0.5598972439767
7.7 -0.5598898902537
7.8 -0.5598673075439
7.9 -0.5598440319301
8 -0.5598972514273
8.1 -0.5598744601012
8.2 -0.5598673373462
8.3 -0.5598673075439
8.4 -0.5598673075439
8.5 -0.5599371343852
8.6 -0.5598898902537
8.7 -0.5599371120335
8.8 -0.5599371343852
8.9 -0.5598972514273
9 -0.5598972514273
9.1 -0.5599371120335
9.2 -0.5598898828031
9.3 -0.5598642975093
9.4 -0.5598673075439
9.5 -0.5598972514273
9.6 -0.5598972514273
9.7 -0.559867322445
9.8 -0.5599232241512
9.9 -0.5598972514273
10 -0.5598673075439
10.1 -0.5599094629289
10.2 -0.5598898902537
10.3 -0.5598972514273
10.4 -0.5598972514273
10.5 -0.5598972439767
10.6 -0.5598673075439
10.7 -0.5598723292352
10.8 -0.5599043294789
10.9 -0.5598968341948
11 -0.5598673075439
11.1 -0.5598723590375
11.2 -0.5598723441364
11.3 -0.5598972439767
11.4 -0.5598972514273
11.5 -0.5599536076189
11.6 -0.5598972514273
11.7 -0.5598898604513
11.8 -0.5598972439767
11.9 -0.5598673075439
12 -0.5599371120335
12.1 -0.5598898902537
12.2 -0.5598786547781
12.3 -0.5598972514273
12.4 -0.5599666908385
12.5 -0.5599377006293
12.6 -0.5598898604513
12.7 -0.5598972514273
12.8 -0.5598972514273
12.9 -0.5598673373462
13 -0.5598898902537
13.1 -0.5598972365261
13.2 -0.5598489120604
13.3 -0.5598972439767
13.4 -0.5598898902537
13.5 -0.5598744601012
13.6 -0.5598972514273
13.7 -0.5498972609643
13.8 -0.5599165782334
13.9 -0.5598898604513
14 -0.5598673373462
14.1 -0.5498673245314
14.2 -0.5598972514273
14.3 -0.5598972439767
14.4 -0.5598673075439
14.5 -0.5598972514273
14.6 -0.5598673596979
14.7 -0.5598673075439
14.8 -0.5598972439767
14.9 -0.5598972514273
15 -0.5598972439767
15.1 -0.5598972439767
15.2 -0.5598673075439
15.3 -0.5599371120335
15.4 -0.5598972514273
15.5 -0.5598673596979
15.6 -0.5598440393807
15.7 -0.5498673245314
15.8 -0.5598744601012
15.9 -0.5598972439767
16 -0.5598893463613
16.1 -0.5599165782334
16.2 -0.5498972609643
16.3 -0.5599371194841
16.4 -0.5498673468832
16.5 -0.5498972609643
16.6 -0.5598723292352
16.7 -0.5598972514273
16.8 -0.5598673373462
16.9 -0.5598673075439
17 -0.5598723217846
17.1 -0.5598723217846
17.2 -0.5598673075439
17.3 -0.5598972514273
17.4 -0.5598673075439
17.5 -0.5598573908211
17.6 -0.5598972439767
17.7 -0.5598972439767
17.8 -0.5598972514273
17.9 -0.5599043220283
18 -0.5598673075439
18.1 -0.5599284023048
18.2 -0.5599371045829
18.3 -0.5599371343852
18.4 -0.5599371120335
18.5 -0.5598972514273
18.6 -0.5599371343852
18.7 -0.5598673373462
18.8 -0.5598851367832
18.9 -0.5599043294789
19 -0.5598972514273
19.1 -0.5598786771299
19.2 -0.5598972514273
19.3 -0.5598898604513
19.4 -0.5598673075439
19.5 -0.5598972514273
19.6 -0.5598972439767
19.7 -0.5598972514273
19.8 -0.5598440468312
19.9 -0.5598723292352
20 -0.5598767995835
20.1 -0.5598929375411
20.2 -0.5598972514273
20.3 -0.5599371120335
20.4 -0.5598673075439
20.5 -0.5598898902537
20.6 -0.5598972514273
20.7 -0.5598673075439
20.8 -0.559867322445
20.9 -0.5598972365261
21 -0.5598440468312
21.1 -0.5598972514273
21.2 -0.5599666833879
21.3 -0.5598972514273
21.4 -0.5598972514273
21.5 -0.5598972514273
21.6 -0.5598744601012
21.7 -0.559915624559
21.8 -0.5598972514273
21.9 -0.5698672980069
22 -0.5698768198489
22.1 -0.5598968043925
22.2 -0.5698672980069
22.3 -0.5698898509143
22.4 -0.5598673075439
22.5 -0.5699371024965
22.6 -0.5598972514273
22.7 -0.5698440298437
22.8 -0.5598898902537
22.9 -0.5598767995835
23 -0.5698744505642
23.1 -0.5598972514273
23.2 -0.5599042996765
23.3 -0.5598673075439
23.4 -0.5698979645966
23.5 -0.5698898807167
23.6 -0.5598744675518
23.7 -0.5599376410247
23.8 -0.5698723196982
23.9 -0.5698972344397
24 -0.5698972418903
24.1 -0.5698672980069
24.2 -0.5698673501609
24.3 -0.5699371024965
24.4 -0.5698723495005
24.5 -0.5699371024965
24.6 -0.5698672980069
24.7 -0.5698672980069
24.8 -0.5698972418903
24.9 -0.5699370950459
25 -0.5698972493409
25.1 -0.5598673075439
25.2 -0.569897957146
25.3 -0.5698972269891
25.4 -0.5698673278092
25.5 -0.5698672980069
25.6 -0.5598440393807
25.7 -0.5698767900465
25.8 -0.5698929354547
25.9 -0.5598673596979
26 -0.5598723292352
26.1 -0.5599043294789
26.2 -0.5698440298437
26.3 -0.5698744505642
26.4 -0.5698972344397
26.5 -0.5698672980069
26.6 -0.5698672980069
26.7 -0.5698972418903
26.8 -0.5698972344397
26.9 -0.5698672980069
27 -0.5598673075439
27.1 -0.5699371248482
27.2 -0.5598972514273
27.3 -0.5598673075439
27.4 -0.5598673075439
27.5 -0.5699371248482
27.6 -0.5698672980069
27.7 -0.5698672980069
27.8 -0.5698673352598
27.9 -0.5698440000413
28 -0.5698972269891
28.1 -0.5698672980069
28.2 -0.5598592683674
28.3 -0.5698972418903
28.4 -0.5698672980069
28.5 -0.5698672980069
28.6 -0.5698898807167
28.7 -0.5698672980069
28.8 -0.5698673278092
28.9 -0.5699371322988
29 -0.5698972418903
29.1 -0.5698672980069
29.2 -0.5698898732661
29.3 -0.5698898807167
29.4 -0.5598972514273
29.5 -0.5699043199419
29.6 -0.569927304983
29.7 -0.5698723196982
29.8 -0.5698972418903
29.9 -0.5698972418903
30 -0.5698767900465
30.1 -0.5698898509143
30.2 -0.5699273273347
30.3 -0.5698972269891
30.4 -0.5698723122476
30.5 -0.5698673501609
30.6 -0.5698972344397
30.7 -0.5698673501609
30.8 -0.5599377006293
30.9 -0.5598972439767
31 -0.569927304983
31.1 -0.5698972418903
31.2 -0.5698898807167
31.3 -0.5698898807167
31.4 -0.5698898807167
31.5 -0.5698673352598
31.6 -0.5698673278092
31.7 -0.5698972418903
31.8 -0.5698673278092
31.9 -0.5698972418903
32 -0.5698898807167
32.1 -0.5698672980069
32.2 -0.5698972344397
32.3 -0.5698898807167
32.4 -0.5698898807167
32.5 -0.5698972418903
32.6 -0.5699232146142
32.7 -0.5698972418903
32.8 -0.5698744356631
32.9 -0.5698672980069
33 -0.5699371248482
33.1 -0.5698972269891
33.2 -0.5698673278092
33.3 -0.5698440000413
33.4 -0.5698744505642
33.5 -0.5698893368243
33.6 -0.5698972418903
33.7 -0.5599232390524
33.8 -0.5698673054574
33.9 -0.5698972418903
34 -0.5598972514273
34.1 -0.5699155926703
34.2 -0.5598972514273
34.3 -0.5698672980069
34.4 -0.5698972418903
34.5 -0.5599582269789
34.6 -0.5698563829063
34.7 -0.5598673075439
34.8 -0.5698972418903
34.9 -0.5699371024965
35 -0.5698972418903
35.1 -0.5598673075439
35.2 -0.5598673596979
35.3 -0.5598972514273
35.4 -0.5598972514273
35.5 -0.5598972514273
35.6 -0.5598898902537
35.7 -0.5598673075439
35.8 -0.5598972514273
35.9 -0.5698744356631
36 -0.5698972418903
36.1 -0.5598972514273
36.2 -0.5598972514273
36.3 -0.5698929354547
36.4 -0.5598972439767
36.5 -0.5698673501609
36.6 -0.5599627569319
36.7 -0.5698929354547
36.8 -0.5698972344397
36.9 -0.5698972493409
37 -0.5698972344397
37.1 -0.5598673447968
37.2 -0.5598972514273
37.3 -0.5699034780262
37.4 -0.5599371120335
37.5 -0.5698972344397
37.6 -0.5698672980069
37.7 -0.5598673373462
37.8 -0.5698972418903
37.9 -0.5698672980069
38 -0.5599371343852
38.1 -0.5598673447968
38.2 -0.5698672980069
38.3 -0.5599371120335
38.4 -0.5698898732661
38.5 -0.5599371120335
38.6 -0.5598673075439
38.7 -0.5598673075439
38.8 -0.5598673596979
38.9 -0.5699371248482
39 -0.5598673596979
39.1 -0.5598898679019
39.2 -0.5598898679019
39.3 -0.5599371120335
39.4 -0.5598972439767
39.5 -0.5698590725659
39.6 -0.559847302735
39.7 -0.559855259955
39.8 -0.5600102692844
39.9 -0.559880167246
40 -0.5699219256638
40.1 -0.5598907396198
40.2 -0.5597986876966
40.3 -0.5599143952132
40.4 -0.5599424093963
40.5 -0.5598587691785
40.6 -0.5596866533161
40.7 -0.5598319470884
40.8 -0.559695094824
40.9 -0.5594353750349
41 -0.5593235790731
41.1 -0.5593860149385
41.2 -0.5593986213208
41.3 -0.559127405286
41.4 -0.5592302009464
41.5 -0.5591321811081
41.6 -0.5586175695063
41.7 -0.5590514615179
41.8 -0.5584501475097
41.9 -0.5753703564405
42 -0.5906263589863
42.1 -0.5969964340331
42.2 -0.5930818021299
42.3 -0.418502599001
42.4 -0.311832219362
42.5 -0.290044508874
42.6 -0.283324226737
42.7 -0.268685631454
42.8 -0.316999331117
42.9 -0.2980401962997
43 -0.3132976368072
43.1 -0.269783310592
43.2 -0.267545737326
43.3 -0.225128360093
43.4 -0.26535371691
43.5 -0.215293034911
43.6 -0.250682786107
43.7 -0.239843606949
43.8 -0.221727654338
43.9 -0.166557058692
44 -0.176819071174
44.1 -0.035047471523
44.2 -0.07981160283
44.3 -0.054264605046
44.4 0.032225251198
44.5 0.049381136894
44.6 -0.028656363488
44.7 0.021461069584
44.8 0.024333715439
44.9 -0.010744690895
45 0.00392097234699995
45.1 0.0397832393650001
45.2 0.037309110165
45.3 0.064063668251
45.4 0.0898504853250001
45.5 0.094262063503
45.6 0.10649561882
45.7 0.088854134083
45.8 0.114795267582
45.9 0.120159924034
46 0.126453816887
46.1 0.12382113934
46.2 0.10140001773
46.3 0.0317964553799999
46.4 -0.00179696083000014
46.5 0.0154184102999999
46.6 0.0119484663
46.7 0.0213488340300001
46.8 0.0167886018800001
46.9 0.02872025967
47 0.02364742756
47.1 0.0237038135600001
47.2 0.0282378196700002
47.3 0.0282663106900001
47.4 0.01373696327
47.5 -0.00266861916000005
47.6 -0.0301101207800001
47.7 0.0238363742899999
47.8 0.0764294862800001
47.9 0.09627747536
48 0.10662400723
48.1 0.0996288061130001
48.2 0.10180342197
48.3 0.112811386581
48.4 0.0231757163999999
48.5 -0.04225385189
48.6 -0.07456088066
48.7 -0.07298505306
48.8 -0.07056343556
48.9 -0.0748038291899999
49 -0.0698570012999999
49.1 -0.06537222862
49.2 -0.05472743511
49.3 0.0409730672799999
49.4 0.0743515491469999
49.5 0.0536780357330001
49.6 -0.0496300459000001
49.7 -0.0713511705400001
49.8 -0.111699938779
49.9 -0.0213372707330001
50 0.049312472343
50.1 0.070868670941
50.2 0.0776488780969999
50.3 0.084606647491
50.4 -0.037197709084
50.5 -0.094377875329
50.6 -0.0986179113369999
50.7 -0.00275039672800004
50.8 0.030334949494
50.9 -0.0449122190500002
51 -0.00470876693999989
51.1 0.067888438698
51.2 0.100099146364
51.3 0.102444946761
51.4 0.0982739925399999
51.5 0.10348021984
51.6 0.115287780767
51.7 0.117232561113
51.8 0.10298943519
51.9 0.11013507843
52 0.09863877296
52.1 0.0439962148700002
52.2 0.0868343114800001
52.3 0.11203551292
52.4 0.12939226627
52.5 0.0840164423
52.6 0.0589627027500002
52.7 0.07077109814
52.8 0.0740942955000001
52.9 0.0973086357199999
53 0.0843874216099998
53.1 0.1068508625
53.2 0.0872538089699999
53.3 0.11263108254
53.4 0.1167216301
53.5 0.0984072685199999
53.6 0.10732960701
53.7 0.11362612248
53.8 0.0981985330499999
53.9 0.10270881653
54 0.10345387459
54.1 0.0986160039899999
54.2 0.08857429028
54.3 0.0774227380800001
54.4 0.05890047551
54.5 0.0506166219699999
54.6 0.0545274019199999
54.7 0.0488104820299999
54.8 0.0361173152900001
54.9 0.0513736009600001
55 0.0648965835499999
55.1 0.0652530193400001
55.2 0.0554776191700002
55.3 0.04668867588
55.4 0.03824031353
55.5 0.0478566885
55.6 0.0269864797599999
55.7 0.02389061451
55.8 0.01514863968
55.9 0.02179002762
56 0.02438747883
56.1 0.02893090248
56.2 0.0131999254300001
56.3 0.00912129879000001
56.4 0.00440406800000015
56.5 0.0124584436399999
56.6 0.0084943771399999
56.7 0.00359511375999988
56.8 -0.00131452083000005
56.9 0.00281190872000003
57 -0.00431728362999984
57.1 -0.00888454914000003
57.2 -0.00622129439999997
57.3 0.0458668470299999
57.4 0.07309830188
57.5 0.10061693191
57.6 0.11876380444
57.7 0.11938023567
57.8 0.12176811695
57.9 0.11875772477
58 0.11833155155
58.1 0.12826693058
58.2 0.07756841183
58.3 0.04878139496
58.4 0.0848319530499999
58.5 0.12805068493
58.6 0.0916160345099999
58.7 0.08584153652
58.8 0.0790224075300001
58.9 0.0699585676200001
59 0.0681525468799999
59.1 0.0842846632000001
59.2 0.10994040966
59.3 0.10600399971
59.4 0.0855051278999999
59.5 0.08995306491
59.6 0.12283825874
59.7 0.13299524784
59.8 0.12146568298
59.9 0.13859844208
60 0.12450158596
60.1 0.12181603909
60.2 0.11579418183
60.3 0.11236608029
60.4 0.10936355591
60.5 0.11775779724
60.6 0.11668777466
60.7 0.12668454647
60.8 0.11693644524
60.9 0.11658668518
61 0.10475683213
61.1 0.10281002522
61.2 0.12019014358
61.3 0.11627137661
61.4 0.10175299644
61.5 0.0984842777299999
61.6 0.0858078002999998
61.7 0.0858078002999998
61.8 0.09240746498
61.9 0.0827422142000001
62 0.09597051144
62.1 0.0728834867499999
62.2 0.0962250232700002
62.3 0.11050593853
62.4 0.10376548767
62.5 0.08639287948
62.6 0.0798740386900001
62.7 0.0730327367799999
62.8 0.07104885578
62.9 0.0639069080300001
63 0.05968928337
63.1 0.05710196495
63.2 0.03359174729
63.3 0.0403473377200001
63.4 0.0482020378100001
63.5 0.0546740293500001
63.6 0.05367100239
63.7 0.0626879930499999
63.8 0.06202447414
63.9 0.0519660711300001
64 0.04260003566
64.1 0.0446999073000001
64.2 0.04491817951
64.3 0.03566491604
64.4 0.12545120716
64.5 0.09528362751
64.6 0.0747374296199999
64.7 0.0751433372499999
64.8 0.0471503734600001
64.9 0.09951388836
65 0.12277507782
65.1 0.11744081974
65.2 0.09308636188
65.3 0.06138777733
65.4 0.08126592636
65.5 0.0801928043400002
65.6 0.10406649112
65.7 0.11528563499
65.8 0.13553178311
65.9 0.14247345925
66 0.14877378941
66.1 0.14432787895
66.2 0.14719510078
66.3 0.14719510078
66.4 0.15304195881
66.5 0.15377676487
66.6 0.15770030021
66.7 0.14127743245
66.8 0.13496875763
66.9 0.12125325203
67 0.12613797188
67.1 0.13455009461
67.2 0.13166809082
67.3 0.1213824749
67.4 0.14747631549
67.5 0.16556954384
67.6 0.17218661309
67.7 0.17994630337
67.8 0.18498909474
67.9 0.18767213822
68 0.18065977096
68.1 0.16165792942
68.2 0.14061403274
68.3 0.18127870559
68.4 0.14130520821
68.5 0.16062927246
68.6 0.17027962208
68.7 0.11952781677
68.8 0.11735165119
68.9 0.15513634682
69 0.17154097557
69.1 0.17471897602
69.2 0.16085541248
69.3 0.15590810775
69.4 0.14797019958
69.5 0.11346018314
69.6 0.11163806915
69.7 0.13935160637
69.8 0.12194895744
69.9 0.11675083637
70 0.13104104996
70.1 0.10462450981
70.2 0.0899260044099999
70.3 0.0847141742699999
70.4 0.09844470024
70.5 0.0875864029
70.6 0.07073223591
70.7 0.09196543693
70.8 0.08083665371
70.9 0.08903062344
71 0.09319746494
71.1 0.0820498466499999
71.2 0.04968178273
71.3 0.05670571327
71.4 0.0422372818000001
71.5 0.0335768461199999
71.6 0.08062362671
71.7 0.11238718032
71.8 0.13293111324
71.9 0.0849055051799998
72 0.0477567911100001
72.1 0.03199458122
72.2 0.0276659727099999
72.3 0.02334976196
72.4 0.02163422108
72.5 0.01755833626
72.6 0.0163688659699999
72.7 0.0141750574099999
72.8 0.0135470628799998
72.9 0.0208531618100001
73 0.01869034767
73.1 0.0163190364800001
73.2 0.00482153892999992
73.3 0.00356376170999995
73.4 0.00320744514999993
73.5 0.05141997337
73.6 0.1008991003
73.7 0.11180746555
73.8 0.12064659596
73.9 0.12126231194
74 0.12233567238
74.1 0.12430918217
74.2 0.12766349316
74.3 0.14262068272
74.4 0.15035021305
74.5 0.14894163609
74.6 0.1379276514
74.7 0.12002778053
74.8 0.12516832352
74.9 0.15214049816
75 0.15194261074
75.1 0.14923238754
75.2 0.14162695408
75.3 0.14788496494
75.4 0.14938819408
75.5 0.15169024468
75.6 0.14034914971
75.7 0.13380944729
75.8 0.13121783734
75.9 0.13278472424
76 0.16228342056
76.1 0.19930362701
76.2 0.15737259388
76.3 0.15737259388
76.4 0.20944666862
76.5 0.21466457844
76.6 0.19032406807
76.7 0.18352067471
76.8 0.18769395352
76.9 0.21062922477
77 0.2230950594
77.1 0.20583510399
77.2 0.21908092498
77.3 0.2246505022
77.4 0.22196388244
77.5 0.21009516716
77.6 0.22161221504
77.7 0.2316122055
77.8 0.22161221504
77.9 0.24628055095
78 0.24913477897
78.1 0.26005470753
78.2 0.25530481339
78.3 0.26462829113
78.4 0.27002441883
78.5 0.26323497296
78.6 0.27423632145
78.7 0.27426362038
78.8 0.26258134842
78.9 0.24891471863
79 0.2458190918
79.1 0.2491183281
79.2 0.24178004265
79.3 0.2208212614
79.4 0.23312139511
79.5 0.22037756443
79.6 0.21884834766
79.7 0.21305930615
79.8 0.20572662353
79.9 0.20262622833
80 0.19745826721
80.1 0.18247973919
80.2 0.15984976292
80.3 0.1744363308
80.4 0.14692926407
80.5 0.13083791733
80.6 0.1081789732
80.7 0.10328745842
80.8 0.09214639664
80.9 0.0529854297699999
81 0.05651545525
81.1 0.03176915645
81.2 -0.0043861865999999
81.3 0.0168588161499998
81.4 0.0184768438299998
81.5 -0.09025621414
81.6 -0.071861863136
81.7 -0.030037879943
81.8 -0.198878288269
81.9 -0.228815197944
82 -0.167974948883
82.1 -0.126595646143
82.2 -0.142372399569
82.3 -0.196885421872
82.4 -0.3162538707259
82.5 -0.389691859484
82.6 -0.345456272364
82.7 -0.288534775376
82.8 -0.29774697125
82.9 -0.258109904826
83 -0.2944765090944
83.1 -0.2923575192691
83.2 -0.4322454631333
83.3 -0.5338542461392
83.4 -0.5655666291712
83.5 -0.565768174827
83.6 -0.5655287504195
83.7 -0.5661020427941
83.8 -0.5662695467471
83.9 -0.5661325976251
84 -0.566193319857
84.1 -0.5661626681684
84.2 -0.5661612674593
84.3 -0.5660537704824
84.4 -0.5661770701407
84.5 -0.5661871284245
84.6 -0.5661175251006
84.7 -0.5660841837524
84.8 -0.5660932958125
84.9 -0.5661970227955
85 -0.5662126764654
85.1 -0.5661656185983
85.2 -0.5661391392349
85.3 -0.5660993307827
85.4 -0.5661847814916
85.5 -0.5662154927848
85.6 -0.5661908984183
85.7 -0.5661908984183
85.8 -0.5662812888621
85.9 -0.5661977007984
86 -0.5662063881753
86.1 -0.5662929341196
86.2 -0.5660099685191
86.3 -0.5661359801887
86.4 -0.5658373087643
86.5 -0.5660535246132
86.6 -0.5659222379325
86.7 -0.5658572316168
86.8 -0.5658665522932
86.9 -0.5659707933663
87 -0.5660290941595
87.1 -0.5662534981965
87.2 -0.5661310851573
87.3 -0.5660347715019
87.4 -0.5660319328307
87.5 -0.5660086423157
87.6 -0.5660339668392
87.7 -0.5661978870629
87.8 -0.5660308599471
87.9 -0.5660075992344
88 -0.5658686086534
88.1 -0.5660158544777
88.2 -0.5660339668392
88.3 -0.5660584121941
88.4 -0.5662234276532
88.5 -0.5660103708504
88.6 -0.565984174609
88.7 -0.5660750940441
88.8 -0.5660792291163
88.9 -0.5661861822008
89 -0.5660570338367
89.1 -0.5659837648271
89.2 -0.5660298541187
89.3 -0.5660570338367
89.4 -0.5660319328307
89.5 -0.5662278607486
89.6 -0.5662302449344
89.7 -0.5659837648271
89.8 -0.5660459995268
89.9 -0.5662203803657
90 -0.5660329610108
90.1 -0.566033631563
90.2 -0.566051468253
90.3 -0.5660792291163
90.4 -0.5660546496509
90.5 -0.5660498440264
90.6 -0.5660546496509
90.7 -0.5662070810793
90.8 -0.5659657046197
90.9 -0.5660943984984
91 -0.5660570338367
91.1 -0.5662234276532
91.2 -0.5662243291734
91.3 -0.5660553798078
91.4 -0.5660546422003
91.5 -0.5660750791429
91.6 -0.566058129072
91.7 -0.5660316795109
91.8 -0.5660271719097
91.9 -0.5660339668392
92 -0.5660546496509
92.1 -0.566033631563
92.2 -0.5661741271614
92.3 -0.5660792291163
92.4 -0.5660616382955
92.5 -0.5662086755036
92.6 -0.5660903975366
92.7 -0.5660316720603
92.8 -0.5660570338367
92.9 -0.5662203952669
93 -0.5661122575401
93.1 -0.5662278607486
93.2 -0.566033631563
93.3 -0.566033631563
93.4 -0.5660339593886
93.5 -0.5662203803657
93.6 -0.5660114958881
93.7 -0.5660750940441
93.8 -0.5660546496509
93.9 -0.5660553798078
94 -0.5662332624196
94.1 -0.5662107989191
94.2 -0.5660706162451
94.3 -0.5662237703799
94.4 -0.5660581141709
94.5 -0.5661721602081
94.6 -0.5662070810793
94.7 -0.5660683885215
94.8 -0.5660346299408
94.9 -0.5662237480281
95 -0.5662489905952
95.1 -0.5660683885215
95.2 -0.5660750940441
95.3 -0.5660573393105
95.4 -0.5660329535602
95.5 -0.5660553798078
95.6 -0.5662378296255
95.7 -0.5660316795109
95.8 -0.5660683885215
95.9 -0.5660903975366
96 -0.5660901963709
96.1 -0.5662070810793
96.2 -0.5660329535602
96.3 -0.5660796165465
96.4 -0.5660553798078
96.5 -0.566033631563
96.6 -0.5660553798078
96.7 -0.5662378147243
96.8 -0.566185183823
96.9 -0.566068664193
97 -0.5660098195075
97.1 -0.5662378296255
97.2 -0.5660915896295
97.3 -0.5660683885215
97.4 -0.5660796165465
97.5 -0.5660553798078
97.6 -0.5660316720603
97.7 -0.5660750791429
97.8 -0.5660903975366
97.9 -0.566033631563
98 -0.5660570338367
98.1 -0.5660080760716
98.2 -0.5660683885215
98.3 -0.5660922527312
98.4 -0.5660683885215
98.5 -0.5661127418278
98.6 -0.566001690924
98.7 -0.5660727098583
98.8 -0.5660553798078
98.9 -0.5660683885215
99 -0.5660374909638
99.1 -0.5660901963709
99.2 -0.5660184845327
99.3 -0.5660915896295
99.4 -0.566009826958
99.5 -0.5660902112721
99.6 -0.5660573542117
99.7 -0.5660553798078
99.8 -0.5660573393105
99.9 -0.5660573542117
100 -0.5660666823386
100.1 -0.5660683885215
100.2 -0.5660683885215
100.3 -0.5660553798078
100.4 -0.5662203803657
100.5 -0.5660686567424
100.6 -0.5661127343772
100.7 -0.566033951938
100.8 -0.5661951526998
100.9 -0.5662988275288
101 -0.5660683885215
101.1 -0.5660887956618
101.2 -0.5660449415444
101.3 -0.5662283897398
101.4 -0.5660447254776
101.5 -0.5660734400152
101.6 -0.5660750940441
101.7 -0.5659839510916
101.8 -0.5660553798078
101.9 -0.5660796165465
102 -0.5660447254776
102.1 -0.5660573542117
102.2 -0.566068664193
102.3 -0.566033631563
102.4 -0.5661127343772
102.5 -0.5660902112721
102.6 -0.5660037249325
102.7 -0.5660903975366
102.8 -0.5662594065069
102.9 -0.566222026944
103 -0.5662203803657
103.1 -0.5660338848828
103.2 -0.5660631135105
103.3 -0.5660726949571
103.4 -0.5660604089497
103.5 -0.5660491287707
103.6 -0.566033631563
103.7 -0.566249899566
103.8 -0.5660796314476
103.9 -0.5660903975366
104 -0.5660589039324
104.1 -0.566033631563
104.2 -0.5660663843153
104.3 -0.5660555213688
104.4 -0.5760449022054
104.5 -0.5662378296255
104.6 -0.5661837756632
104.7 -0.5660098195075
104.8 -0.5662428885697
104.9 -0.5662428885697
105 -0.5660553798078
105.1 -0.5660903975366
105.2 -0.5760904476046
105.3 -0.566033631563
105.4 -0.5660331845282
105.5 -0.5659503415226
105.6 -0.5660308972
105.7 -0.5660901963709
105.8 -0.5660686567424
105.9 -0.5661127343772
106 -0.5660915896295
106.1 -0.576088823378
106.2 -0.5662428885697
106.3 -0.5662124976514
106.4 -0.5762071311473
106.5 -0.5662073493002
106.6 -0.5660229623316
106.7 -0.566033631563
106.8 -0.5660903975366
106.9 -0.5660723969339
107 -0.5660903975366
107.1 -0.5660209804772
107.2 -0.5660903975366
107.3 -0.5662329643963
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/Anchor_initiator_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.82156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
% tick align=outside,
%xtick pos=bottom,
%ytick pos=left,
% tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (ms)},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current (mA)},
ymin=15.43155, ymax=142.53545,
ytick style={color=black}
]
\addplot [line width=0.05pt, color0]
table {%
0 nan
0.2 23.958
0.4 24.714
0.6 25.003
0.8 23.912
1 24.09
1.2 24.171
1.4 24.94
1.6 24.31
1.8 24.103
2 24.096
2.2 24.141
2.4 25.17
2.6 24.784
2.8 24.108
3 24.125
3.2 24.048
3.4 25.188
3.6 24.173
3.8 23.975
4 24.265
4.2 24.185
4.4 25.416
4.6 24.475
4.8 24.112
5 24.146
5.2 24.16
5.4 25.063
5.6 24.205
5.8 24.133
6 24.107
6.2 24.155
6.4 25.787
6.6 24.445
6.8 24.171
7 24.156
7.2 24.095
7.4 25.151
7.6 24.217
7.8 24.119
8 24.195
8.2 24.043
8.4 25.794
8.6 24.197
8.8 24.164
9 24.008
9.2 57.218
9.4 21.354
9.6 26.044
9.8 49.6
10 24.196
10.2 56.713
10.4 22.157
10.6 25.883
10.8 49.588
11 24.065
11.2 56.928
11.4 21.324
11.6 26.014
11.8 49.298
12 24.215
12.2 56.776
12.4 22.086
12.6 26.236
12.8 49.134
13 24.244
13.2 56.676
13.4 21.731
13.6 26.164
13.8 48.894
14 24.223
14.2 56.512
14.4 22.466
14.6 26.362
14.8 48.793
15 24.094
15.2 56.789
15.4 21.624
15.6 26.583
15.8 48.592
16 24.072
16.2 56.436
16.4 22.838
16.6 26.906
16.8 48.44
17 24.051
17.2 56.713
17.4 21.647
17.6 26.894
17.8 47.986
18 24.04
18.2 56.612
18.4 22.506
18.6 27.025
18.8 47.847
19 23.972
19.2 56.587
19.4 21.894
19.6 27.223
19.8 47.469
20 24.042
20.2 56.524
20.4 22.546
20.6 27.586
20.8 47.141
21 24.051
21.2 56.348
21.4 22.173
21.6 27.571
21.8 46.826
22 24.159
22.2 56.234
22.4 22.784
22.6 27.777
22.8 46.511
23 24.109
23.2 56.335
23.4 22.205
23.6 28.139
23.8 46.132
24 25.271
24.2 24.089
24.4 25.923
24.6 24.077
24.8 23.976
25 24.206
25.2 24.068
25.4 25.199
25.6 24.239
25.8 23.97
26 24.128
26.2 56.461
26.4 23.827
26.6 42.563
26.8 82.756
27 29.448
27.2 64.608
27.4 30.395
27.6 37.449
27.8 136.758
28 31.972
28.2 98.382
28.4 73.184
28.6 38.995
28.8 52.93
29 32.224
29.2 64.671
29.4 30.487
29.6 37.914
29.8 52.337
30 32.263
30.2 64.255
30.4 31.438
30.6 38.19
30.8 51.959
31 32.178
31.2 64.369
31.4 30.572
31.6 38.554
31.8 51.77
32 31.948
32.2 64.482
32.4 31.317
32.6 38.87
32.8 51.139
33 32.145
33.2 64.305
33.4 30.794
33.6 39.07
33.8 51.026
34 32.079
34.2 64.255
34.4 31.387
34.6 39.59
34.8 50.307
35 32.381
35.2 64.154
35.4 30.764
35.6 39.948
35.8 49.903
36 32.169
36.2 64.053
36.4 31.765
36.6 40.383
36.8 49.664
37 64.116
37.2 30.872
37.4 40.713
37.6 49.096
37.8 32.188
38 64.078
38.2 31.617
38.4 42.5
38.6 48.528
38.8 32.27
39 63.99
39.2 30.82
39.4 42.803
39.6 48.339
39.8 32.256
40 64.179
40.2 31.452
40.4 43.383
40.6 47.734
40.8 32.142
41 64.23
41.2 30.933
41.4 32.026
41.6 32.202
41.8 32.197
42 64.482
42.2 31.304
42.4 32.139
42.6 32.227
42.8 32.077
43 33.388
43.2 32.081
43.4 44.707
43.6 46.687
43.8 32.181
44 33.603
44.2 32.495
44.4 32.054
44.6 32.208
44.8 32.157
45 33.287
45.2 32.114
45.4 32.222
45.6 32.241
45.8 32.058
46 64.86
46.2 31.223
46.4 46.284
46.6 45.224
46.8 32.128
47 33.145
47.2 32.233
47.4 32.182
47.6 32.135
47.8 32.061
48 34.05
48.2 32.273
48.4 32.06
48.6 32.14
48.8 32.335
49 64.596
49.2 30.509
49.4 46.927
49.6 44.379
49.8 32.29
50 33.736
50.2 32.223
50.4 32.076
50.6 32.14
50.8 32.132
51 33.23
51.2 32.084
51.4 32.346
51.6 32.088
51.8 32.154
52 65.491
52.2 30.616
52.4 43.131
52.6 32.202
52.8 33.19
53 32.202
53.2 32.2
53.4 32.149
53.6 33.893
53.8 28.358
54 23.872
54.2 24.135
54.4 24.077
54.6 23.907
54.8 56.234
55 22.325
55.2 39.906
55.4 32.404
55.6 23.986
55.8 26.101
56 24.08
56.2 24.411
56.4 24.055
56.6 24.05
56.8 25.332
57 24.14
57.2 24.129
57.4 24.112
57.6 24.043
57.8 56.663
58 22.836
58.2 40.357
58.4 31.915
58.6 23.991
58.8 25.196
59 24.067
59.2 24.106
59.4 24.177
59.6 24.096
59.8 25.883
60 24.179
60.2 24.049
60.4 24.079
60.6 24.154
60.8 55.578
61 23.084
61.2 43.673
61.4 30.367
61.6 24.067
61.8 25.923
62 23.999
62.2 24.311
62.4 24.096
62.6 24.103
62.8 25.166
63 24.058
63.2 24.132
63.4 24.031
63.6 24.069
63.8 56.095
64 23.372
64.2 44.669
64.4 29.479
64.6 24.085
64.8 25.221
65 24.084
65.2 24.038
65.4 24.143
65.6 24.007
65.8 26.146
66 24.221
66.2 24.335
66.4 24.166
66.6 24.124
66.8 55.023
67 23.276
67.2 44.985
67.4 29.404
67.6 24.084
67.8 24.044
68 24.123
68.2 24.069
68.4 24.183
68.6 25.001
68.8 24.17
69 24.114
69.2 24.023
69.4 24.242
69.6 55.427
69.8 23.605
70 46.46
70.2 28.03
70.4 24.367
70.6 24.658
70.8 24.101
71 23.892
71.2 24.172
71.4 24.564
71.6 25.423
71.8 24.089
72 24.111
72.2 24.076
72.4 24.822
72.6 54.33
72.8 23.726
73 47.003
73.2 27.477
73.4 24.663
73.6 25.039
73.8 24.157
74 25.094
74.2 27.86
74.4 29.061
74.6 27.102
74.8 25.344
75 24.742
75.2 27.373
75.4 29.355
75.6 57.193
75.8 25.663
76 48.844
76.2 29.441
76.4 28.862
76.6 27.1
76.8 26.901
77 24.224
77.2 24.035
77.4 25.36
77.6 24.611
77.8 24.147
78 24.081
78.2 23.992
78.4 25.114
78.6 53.75
78.8 23.736
79 48.516
79.2 26.323
79.4 25.59
79.6 24.219
79.8 24.162
80 24.13
80.2 24.086
80.4 25.097
80.6 24.209
80.8 26.156
81 32.156
81.2 32.217
81.4 34.014
81.6 61.859
81.8 31.857
82 58.164
82.2 33.403
82.4 33.235
82.6 32.083
82.8 32.104
83 32.27
83.2 33.855
83.4 32.36
83.6 32.026
83.8 32.184
84 32.234
84.2 33.283
84.4 61.758
84.6 31.953
84.8 59.286
85 32.464
85.2 34.102
85.4 32.172
85.6 32.336
85.8 32.373
86 32.292
86.2 33.22
86.4 32.181
86.6 32.168
86.8 32.218
87 32.183
87.2 33.907
87.4 61.594
87.6 32.389
87.8 32.164
88 31.965
88.2 33.455
88.4 32.132
88.6 32.119
88.8 32.271
89 32.147
89.2 34.187
89.4 31.941
89.6 32.275
89.8 32.253
90 32.026
90.2 33.385
90.4 32.23
90.6 32.089
90.8 32.105
91 32.21
91.2 34.023
91.4 32.036
91.6 32.207
91.8 32.165
92 32.149
92.2 33.234
92.4 32.265
92.6 32.065
92.8 32.192
93 32.166
93.2 34.111
93.4 32.099
93.6 32.151
93.8 32.053
94 32.209
94.2 33.39
94.4 32.069
94.6 32.263
94.8 32.18
95 31.996
95.2 34.268
95.4 32.292
95.6 32.18
95.8 32.291
96 32.227
96.2 33.295
96.4 32.104
96.6 32.18
96.8 32.21
97 32.089
97.2 33.999
97.4 32.174
97.6 32.12
97.8 32.101
98 32.351
98.2 33.183
98.4 32.332
98.6 32.02
98.8 32.171
99 33.948
99.2 32.169
99.4 32.248
99.6 32.208
99.8 32.165
100 33.196
100.2 32.028
100.4 32.24
100.6 32.166
100.8 32.118
101 34.079
101.2 32.125
101.4 32.197
101.6 32.265
101.8 32.159
102 33.274
102.2 31.96
102.4 32.217
102.6 32.326
102.8 32.138
103 33.847
103.2 32.253
103.4 32.095
103.6 32.187
103.8 32.269
104 33.153
104.2 32.188
104.4 32.258
104.6 32.033
104.8 32.231
105 34.193
105.2 32.221
105.4 32.083
105.6 32.442
105.8 32.368
106 32.995
106.2 32.171
106.4 32.124
106.6 32.165
106.8 32.468
107 33.571
107.2 32.152
107.4 32.199
107.6 32.846
107.8 24.331
108 24.785
108.2 52.388
108.4 24.142
108.6 54.532
108.8 21.731
109 25.063
109.2 52.842
109.4 23.928
109.6 54.91
109.8 22.031
110 24.357
110.2 52.463
110.4 24.275
110.6 55.099
110.8 22.011
111 24.899
111.2 52.312
111.4 24.264
111.6 55.023
111.8 21.845
112 24.483
112.2 52.236
112.4 24.117
112.6 55.137
112.8 22.14
113 24.697
113.2 52.35
113.4 24.144
113.6 55.276
113.8 22.01
114 24.304
114.2 52.072
114.4 24.225
114.6 55.238
114.8 22.487
115 24.703
115.2 52.312
115.4 24.306
115.6 55.78
115.8 21.631
116 24.372
116.2 52.161
116.4 24.123
116.6 55.49
116.8 22.38
117 24.495
117.2 52.262
117.4 24.246
117.6 55.704
117.8 21.767
118 24.318
118.2 52.123
118.4 24.287
118.6 55.604
118.8 22.437
119 24.362
119.2 52.11
119.4 24.229
119.6 55.805
119.8 21.629
120 24.524
120.2 51.997
120.4 24.192
120.6 55.818
120.8 22.321
121 24.412
121.2 52.072
121.4 24.099
121.6 56.184
121.8 21.482
122 24.352
122.2 52.022
122.4 24.254
122.6 56.007
122.8 23.068
123 24.466
123.2 24.126
123.4 24.176
123.6 23.961
123.8 25.283
124 24.23
124.2 24.115
124.4 23.899
124.6 24.212
124.8 26.108
125 24.611
125.2 51.971
125.4 25.251
125.6 73.789
125.8 54.279
126 23.678
126.2 51.77
126.4 24.229
126.6 75.883
126.8 86.552
127 24.722
127.2 120.881
127.4 30.076
127.6 57.52
127.8 21.483
128 24.754
128.2 51.48
128.4 24.13
128.6 56.562
128.8 22.126
129 24.585
129.2 51.707
129.4 24.097
129.6 21.329
129.8 24.751
130 51.253
130.2 24.26
130.4 56.676
130.6 22.092
130.8 24.762
131 51.366
131.2 24.214
131.4 56.688
131.6 21.271
131.8 25.151
132 50.912
132.2 24.13
132.4 56.638
132.6 22.108
132.8 25.058
133 51.114
133.2 24.107
133.4 56.638
133.6 21.307
133.8 25.175
134 51
134.2 24.132
134.4 56.877
134.6 22.144
134.8 31.324
135 59.488
135.2 32.337
135.4 65.541
135.6 29.363
135.8 33.215
136 59.185
136.2 32.439
136.4 65.226
136.6 30.098
136.8 33.211
137 59.185
137.2 32.356
137.4 65.314
137.6 29.29
137.8 33.639
138 58.782
138.2 32.361
138.4 65.302
138.6 30.011
138.8 33.349
139 59.072
139.2 32.427
139.4 65.15
139.6 29.202
139.8 33.436
140 59.059
140.2 32.249
140.4 32.193
140.6 33.898
140.8 33.614
141 58.794
141.2 32.414
141.4 32.112
141.6 33.107
141.8 32.041
142 32.217
142.2 32.091
142.4 65.554
142.6 30.219
142.8 32.176
143 32.103
143.2 32.163
143.4 32.43
143.6 32.882
143.8 32.171
144 32.097
144.2 32.063
144.4 32.674
144.6 33.752
144.8 33.849
145 32.367
145.2 65.617
145.4 29.477
145.6 32.091
145.8 32.168
146 32.103
146.2 32.817
146.4 33.147
146.6 32.204
146.8 32.188
147 32.13
147.2 32.84
147.4 32.538
147.6 34.273
147.8 57.634
148 32.139
148.2 65.655
148.4 30.031
148.6 32.219
148.8 32.07
149 32.21
149.2 32.938
149.4 32.275
149.6 32.157
149.8 32.127
150 32.19
150.2 33.444
150.4 32.642
150.6 34.604
150.8 57.079
151 32.168
151.2 66.084
151.4 28.811
151.6 32.123
151.8 32.176
152 32.126
152.2 33.772
152.4 32.335
152.6 32.186
152.8 32.025
153 32.25
153.2 33.237
153.4 32.25
153.6 35.094
153.8 56.234
154 32.152
154.2 66.563
154.4 29.375
154.6 32.049
154.8 32.18
155 32.178
155.2 33.349
155.4 32.11
155.6 32.168
155.8 32.231
156 32.084
156.2 33.887
156.4 32.35
156.6 35.708
156.8 55.25
157 32.301
157.2 66.185
157.4 28.814
157.6 32.045
157.8 32.135
158 32.185
158.2 33.803
158.4 32.251
158.6 32.145
158.8 32.177
159 32.114
159.2 33.254
159.4 32.27
159.6 36.532
159.8 54.267
160 32.252
160.2 66.979
160.4 29.018
160.6 32.121
160.8 32.255
161 32.054
161.2 33.355
161.4 32.185
161.6 34.05
161.8 26.282
162 23.988
162.2 25.873
162.4 23.919
162.6 29.286
162.8 44.405
163 24.106
163.2 57.621
163.4 21.209
163.6 23.87
163.8 24.318
164 23.958
164.2 26.185
164.4 24.05
164.6 24.178
164.8 24.111
165 24.105
165.2 25.478
165.4 24.198
165.6 30.234
165.8 43.56
166 24.064
166.2 58.176
166.4 21.267
166.6 24.024
166.8 24.083
167 24.057
167.2 25.147
167.4 23.986
167.6 24.221
167.8 24.143
168 24.067
168.2 25.932
168.4 24.125
168.6 31.225
168.8 42.538
169 23.879
169.2 57.13
169.4 21.488
169.6 24.036
169.8 24.04
170 24.127
170.2 25.956
170.4 24.123
170.6 24.096
170.8 24.219
171 23.989
171.2 25.247
171.4 24.122
171.6 32.272
171.8 39.823
172 23.94
172.2 58.025
172.4 21.489
172.6 24.154
172.8 23.974
173 24.106
173.2 25.148
173.4 24.125
173.6 24.087
173.8 24.151
174 24.118
174.2 26.171
174.4 24.135
174.6 33.68
174.8 38.405
175 23.969
175.2 57.054
175.4 21.73
175.6 24.096
175.8 24.062
176 24.13
176.2 25.925
176.4 23.985
176.6 24.258
176.8 24.019
177 24.173
177.2 25.182
177.4 24.096
177.6 34.413
177.8 37.61
178 24.14
178.2 57.268
178.4 21.875
178.6 23.973
178.8 24.125
179 24.231
179.2 24.855
179.4 24.061
179.6 24.094
179.8 24.066
180 24.483
180.2 25.595
180.4 24.04
180.6 36.065
180.8 36.011
181 24.478
181.2 55.679
181.4 22.312
181.6 24.051
181.8 24.132
182 24.609
182.2 25.172
182.4 24.212
182.6 24.022
182.8 24.103
183 24.76
183.2 24.459
183.4 24.086
183.6 36.937
183.8 35.139
184 24.834
184.2 56.461
184.4 22.188
184.6 24.096
184.8 24.134
185 24.949
185.2 24.455
185.4 23.924
185.6 24.19
185.8 24.084
186 25.161
186.2 24.88
186.4 23.98
186.6 38.521
186.8 33.9
187 25.056
187.2 24.234
187.4 24.04
187.6 24.096
187.8 23.978
188 25.628
188.2 24.456
188.4 24.072
188.6 24.172
188.8 24.021
189 27.464
189.2 32.251
189.4 32.154
189.6 32.22
189.8 32.094
190 33.716
190.2 32.469
190.4 32.168
190.6 32.181
190.8 32.106
191 33.243
191.2 32.211
191.4 32.26
191.6 32.071
191.8 32.159
192 33.859
192.2 32.233
192.4 32.368
192.6 32.07
192.8 32.108
193 33.416
193.2 32.055
193.4 32.129
193.6 32.337
193.8 32.102
194 34.091
194.2 32.258
194.4 32.176
194.6 32.183
194.8 32.149
195 33.562
195.2 32.163
195.4 32.084
195.6 32.293
195.8 32.08
196 34.078
196.2 32.241
196.4 32.146
196.6 32.074
196.8 32.264
197 33.229
197.2 32.182
197.4 32.348
197.6 32.05
197.8 32.306
198 33.844
198.2 32.086
198.4 32.094
198.6 32.176
198.8 33.387
199 32.15
199.2 32.089
199.4 32.316
199.6 32.179
199.8 34.045
200 32.207
200.2 32.163
200.4 32.086
};
\addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/Anchor_no_initiator_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.48,0.19}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current (mA)},
ymin=10, ymax=160,
ytick style={color=black}
]
\addplot [line width=0.05pt, color0]
table {%
0.2 31.401
0.4 31.856
0.6 31.68
0.8 32.64
1 32.34
1.2 31.723
1.4 31.374
1.6 31.672
1.8 32.404
2 31.674
2.2 31.589
2.4 31.991
2.6 31.444
2.8 32.902
3 31.911
3.2 31.389
3.4 31.572
3.6 31.928
3.8 32.653
4 31.326
4.2 31.676
4.4 31.792
4.6 31.543
4.8 33.094
5 31.982
5.2 31.634
5.4 31.405
5.6 31.854
5.8 32.638
6 31.744
6.2 31.473
6.4 31.642
6.6 31.379
6.8 33.69
7 31.872
7.2 31.267
7.4 31.869
7.6 31.541
7.8 32.373
8 31.971
8.2 31.318
8.4 31.298
8.6 33.282
8.8 31.88
9 31.654
9.2 31.209
9.4 31.628
9.6 32.802
9.8 31.727
10 31.376
10.2 31.908
10.4 31.19
10.6 33.635
10.8 32.043
11 31.539
11.2 31.449
11.4 31.359
11.6 33.083
11.8 31.284
12 32.08
12.2 31.04
12.4 31.594
12.6 66.676
12.8 27.986
13 33.37
13.2 57.647
13.4 31.482
13.6 65.718
13.8 28.206
14 32.941
14.2 57.394
14.4 31.877
14.6 65.882
14.8 33.16
15 57.571
15.2 32.029
15.4 65.302
15.6 27.759
15.8 33.654
16 56.991
16.2 31.737
16.4 66.651
16.6 27.926
16.8 33.524
17 57.369
17.2 31.41
17.4 65.604
17.6 27.965
17.8 33.579
18 56.915
18.2 31.943
18.4 65.995
18.6 28.115
18.8 34.21
19 56.322
19.2 31.951
19.4 65.213
19.6 28.382
19.8 33.653
20 56.587
20.2 31.647
20.4 66.727
20.6 28.391
20.8 33.76
21 56.322
21.2 31.833
21.4 65.087
21.6 28.457
21.8 34.123
22 62.502
22.2 39.776
22.4 73.978
22.6 36.751
22.8 43.421
23 64.394
23.2 40.007
23.4 73.007
23.6 36.528
23.8 44.077
24 64.142
24.2 39.936
24.4 73.764
24.6 37.005
24.8 43.774
25 63.952
25.2 40.057
25.4 72.73
25.6 37.118
25.8 43.724
26 63.788
26.2 40.121
26.4 73.676
26.6 37.252
26.8 43.976
27 63.271
27.2 42.752
27.4 40.537
27.6 39.641
27.8 39.515
28 39.502
28.2 39.471
28.4 42.727
28.6 39.605
28.8 39.648
29 39.677
29.2 39.596
29.4 72.705
29.6 37.47
29.8 44.442
30 138.423
30.2 106.239
30.4 85.896
30.6 46.41
30.8 144.086
31 38.99
31.2 94.51
31.4 59.248
31.6 45.439
31.8 62.073
32 39.981
32.2 73.121
32.4 37.732
32.6 45.035
32.8 61.607
33 40.053
33.2 72.036
33.4 37.75
33.6 45.64
33.8 61.531
34 39.687
34.2 72.667
34.4 38.095
34.6 45.691
34.8 61.026
35 39.895
35.2 71.961
35.4 37.645
35.6 46.145
35.8 60.926
36 39.72
36.2 72.944
36.4 38.066
36.6 46.107
36.8 60.484
37 39.77
37.2 72.024
37.4 38.015
37.6 46.46
37.8 60.245
38 39.716
38.2 72.49
38.4 38.054
38.6 46.939
38.8 59.942
39 39.645
39.2 71.835
39.4 38.064
39.6 47.293
39.8 59.488
40 39.426
40.2 73.171
40.4 38.296
40.6 47.356
40.8 59.185
41 39.692
41.2 71.784
41.4 38.214
41.6 47.835
41.8 58.302
42 39.993
42.2 72.352
42.4 38.116
42.6 48.352
42.8 58.189
43 39.735
43.2 71.519
43.4 38.459
43.6 48.39
43.8 57.647
44 39.547
44.2 72.389
44.4 38.758
44.6 39.495
44.8 39.631
45 39.393
45.2 71.595
45.4 38.468
45.6 39.592
45.8 39.533
46 40.024
46.2 42.664
46.4 39.769
46.6 49.903
46.8 56.587
47 39.59
47.2 40.642
47.4 39.441
47.6 39.503
47.8 39.811
48 39.452
48.2 42.399
48.4 39.776
48.6 39.484
48.8 39.841
49 39.615
49.2 73.802
49.4 31.403
49.6 42.803
49.8 46.385
50 31.86
50.2 33.669
50.4 31.046
50.6 31.775
50.8 31.407
51 31.936
51.2 31.974
51.4 31.599
51.6 31.673
51.8 31.466
52 63.826
52.2 30.281
52.4 44.14
52.6 45.325
52.8 31.778
53 32.651
53.2 31.763
53.4 31.506
53.6 31.161
53.8 32.073
54 32.936
54.2 31.596
54.4 31.56
54.6 31.736
54.8 31.756
55 62.716
55.2 30.487
55.4 45.451
55.6 44.102
55.8 32.162
56 33.083
56.2 31.645
56.4 31.323
56.6 31.876
56.8 31.843
57 32.008
57.2 31.803
57.4 31.471
57.6 32.022
57.8 31.703
58 63.095
58.2 30.706
58.4 46.7
58.6 42.815
58.8 32.045
59 32.015
59.2 31.919
59.4 31.224
59.6 31.771
59.8 32.02
60 33.047
60.2 31.641
60.4 31.726
60.6 31.809
60.8 31.998
61 62.061
61.2 31.057
61.4 47.936
61.6 40.576
61.8 32.242
62 32.688
62.2 31.553
62.4 31.535
62.6 31.376
62.8 32.746
63 31.476
63.2 31.765
63.4 31.464
63.6 31.495
63.8 32.716
64 62.338
64.2 31.248
64.4 48.882
64.6 39.453
64.8 32.407
65 31.53
65.2 31.825
65.4 31.258
65.6 31.724
65.8 32.909
66 32.47
66.2 31.522
66.4 31.499
66.6 32.674
66.8 61.304
67 30.915
67.2 50.357
67.4 38.151
67.6 32.88
67.8 31.642
68 30.171
68.2 30.269
68.4 30.235
68.6 31.231
68.8 30.882
69 29.751
69.2 30.534
69.4 30.56
69.6 31.568
69.8 60.673
70 29.587
70.2 50.017
70.4 36.427
70.6 30.965
70.8 30.343
71 30.242
71.2 30.648
71.4 29.993
71.6 32.043
71.8 30.284
72 30.426
72.2 30.307
72.4 30.287
72.6 31.683
72.8 59.728
73 29.517
73.2 51.454
73.4 35.15
73.6 31.86
73.8 30.68
74 30.138
74.2 30.344
74.4 30.41
74.6 31.233
74.8 30.279
75 30.597
75.2 30.534
75.4 30.131
75.6 32.069
75.8 59.891
76 29.935
76.2 52.425
76.4 34.504
76.6 35.366
76.8 38.427
77 38.41
77.2 38.356
77.4 38.27
77.6 39.783
77.8 38.458
78 38.224
78.2 38.338
78.4 38.445
78.6 39.33
78.8 67.345
79 38.422
79.2 61.317
79.4 42.967
79.6 39.992
79.8 38.642
80 38.264
80.2 38.138
80.4 38.318
80.6 39.36
80.8 38.262
81 38.374
81.2 38.402
81.4 38.334
81.6 40.057
81.8 67.496
82 62.452
82.2 40.664
82.4 39.455
82.6 38.345
82.8 38.189
83 38.125
83.2 38.487
83.4 40.088
83.6 38.204
83.8 38.316
84 38.306
84.2 38.449
84.4 39.382
84.6 67.294
84.8 38.441
85 63.284
85.2 39.956
85.4 40.429
85.6 38.267
85.8 38.425
86 38.137
86.2 38.209
86.4 39.372
86.6 38.369
86.8 38.455
87 38.285
87.2 38.161
87.4 40.23
87.6 67.206
87.8 38.703
88 64.28
88.2 39.237
88.4 39.176
88.6 38.292
88.8 38.367
89 38.352
89.2 38.265
89.4 40.286
89.6 38.062
89.8 38.535
90 38.326
90.2 38.295
90.4 39.463
90.6 67.03
90.8 38.786
91 38.343
91.2 38.362
91.4 40.216
91.6 38.393
91.8 38.202
92 38.163
92.2 38.387
92.4 39.459
92.6 38.248
92.8 38.39
93 38.255
93.2 38.115
93.4 40.167
93.6 38.431
93.8 38.212
94 38.215
94.2 38.468
94.4 39.442
94.6 38.057
94.8 38.337
95 38.432
95.2 38.468
95.4 40.096
95.6 38.524
95.8 38.258
96 38.454
96.2 38.182
96.4 39.538
96.6 38.082
96.8 38.529
97 38.32
97.2 38.218
97.4 40.211
97.6 38.472
97.8 38.084
98 38.199
98.2 38.481
98.4 39.295
98.6 38.591
98.8 38.173
99 38.317
99.2 38.183
99.4 40.559
99.6 38.291
99.8 38.081
100 38.534
100.2 38.203
100.4 39.527
100.6 38.212
100.8 38.444
101 38.321
101.2 38.34
101.4 40.209
101.6 38.415
101.8 38.255
102 38.377
102.2 38.25
102.4 39.387
102.6 38.336
102.8 38.486
103 38.251
103.2 38.067
103.4 40.171
103.6 38.393
103.8 38.219
104 35.049
104.2 30.227
104.4 31.115
104.6 30.354
104.8 30.245
105 30.258
105.2 30.206
105.4 32.53
105.6 30.151
105.8 30.587
106 30.315
106.2 30.436
106.4 31.166
106.6 30.645
106.8 30.408
107 30.145
107.2 30.153
107.4 32.336
107.6 30.494
107.8 30.109
108 30.537
108.2 30.223
108.4 31.004
108.6 30.508
108.8 30.201
109 30.456
109.2 29.984
109.4 32.78
109.6 30.235
109.8 30.219
110 30.238
110.2 30.238
110.4 31.398
110.6 30.412
110.8 30.475
111 30.225
111.2 30.115
111.4 32.331
111.6 59.11
111.8 30.342
112 61.758
112.2 26.855
112.4 31.35
112.6 58.504
112.8 30.849
113 61.48
113.2 26.72
113.4 32.227
113.6 58.391
113.8 30.766
114 61.619
114.2 26.604
114.4 31.447
114.6 58.466
114.8 30.713
115 61.96
115.2 26.648
115.4 32.093
115.6 58.605
115.8 30.852
116 61.935
116.2 26.33
116.4 31.367
116.6 58.529
116.8 30.569
117 62.199
117.2 26.721
117.4 31.923
117.6 58.416
117.8 30.564
118 62.464
118.2 26.358
118.4 31.684
118.6 57.962
118.8 30.679
119 62.464
119.2 26.4
119.4 32.381
119.6 58.265
119.8 30.626
120 62.351
120.2 26.357
120.4 31.5
120.6 58.504
120.8 30.388
121 62.502
121.2 26.345
121.4 32.298
121.6 57.962
121.8 30.419
122 62.956
122.2 26.333
122.4 31.388
122.6 58.05
122.8 30.656
123 62.843
123.2 26.671
123.4 31.824
123.6 58.416
123.8 30.199
124 62.969
124.2 26.449
124.4 30.852
124.6 58.34
124.8 30.775
125 62.716
125.2 27.108
125.4 31.693
125.6 57.911
125.8 30.351
126 63.17
126.2 27.365
126.4 31.108
126.6 30.21
126.8 30.641
127 30.038
127.2 30.99
127.4 31.333
127.6 30.378
127.8 30.476
128 30.46
128.2 31.001
128.4 31.132
128.6 57.924
128.8 30.844
129 77.863
129.2 85.896
129.4 33.061
129.6 130.957
129.8 38.096
130 79.868
130.2 89.125
130.4 34.67
130.6 94.977
130.8 33.294
131 63.41
131.2 26.916
131.4 31.696
131.6 60.257
131.8 38.577
132 71.242
132.2 35.218
132.4 38.911
132.6 65.579
132.8 38.874
133 71.179
133.2 35.141
133.4 39.549
133.6 65.844
133.8 38.463
134 71.393
134.2 34.984
134.4 39.067
134.6 65.831
134.8 38.652
135 71.305
135.2 35.424
135.4 39.796
135.6 65.453
135.8 38.575
136 71.557
136.2 35.043
136.4 39.219
136.6 65.869
136.8 38.257
137 71.658
137.2 35.569
137.4 39.218
137.6 65.63
137.8 38.593
138 71.746
138.2 35.375
138.4 38.898
138.6 66.021
138.8 38.523
139 71.381
139.2 35.603
139.4 39.515
139.6 66.071
139.8 38.514
140 71.33
140.2 35.547
140.4 38.847
140.6 65.743
140.8 38.512
141 71.242
141.2 36.098
141.4 39.454
141.6 65.541
141.8 38.602
142 71.33
142.2 35.526
142.4 39.261
142.6 65.239
142.8 38.751
143 71.28
143.2 36.064
143.4 39.452
143.6 65.34
143.8 38.553
144 38.27
144.2 39.482
144.4 39.295
144.6 65.516
144.8 38.473
145 38.248
145.2 40.457
145.4 38.295
145.6 38.214
145.8 38.466
146 71.431
146.2 35.857
146.4 38.102
146.6 38.471
146.8 38.198
147 38.279
147.2 39.932
147.4 38.446
147.6 38.251
147.8 38.144
148 38.519
148.2 39.422
148.4 39.493
148.6 65.15
148.8 38.316
149 71.179
149.2 35.995
149.4 32.665
149.6 32.521
149.8 32.419
150 32.572
150.2 33.601
150.4 32.484
150.6 32.519
150.8 32.632
151 32.386
151.2 34.257
151.4 34.469
151.6 58.265
151.8 32.617
152 65.579
152.2 29.623
152.4 32.471
152.6 32.395
152.8 32.496
153 32.489
153.2 34.387
153.4 32.583
153.6 32.552
153.8 32.446
154 32.433
154.2 33.595
154.4 34.6
154.6 57.949
154.8 32.614
155 65.705
155.2 30.445
155.4 32.583
155.6 32.36
155.8 32.629
156 32.381
156.2 33.667
156.4 32.52
156.6 32.481
156.8 32.631
157 32.525
157.2 34.38
157.4 35.274
157.6 57.281
157.8 32.426
158 65.277
158.2 29.906
158.4 32.627
158.6 32.404
158.8 32.419
159 32.561
159.2 33.716
159.4 24.647
159.6 24.463
159.8 24.457
160 24.513
160.2 25.554
160.4 27.53
160.6 48.402
160.8 24.845
161 56.852
161.2 22.841
161.4 24.492
161.6 24.622
161.8 24.634
162 24.556
162.2 25.722
162.4 24.631
162.6 24.507
162.8 24.612
163 24.611
163.2 26.487
163.4 28.161
163.6 47.633
163.8 24.638
164 56.65
164.2 22.435
164.4 24.519
164.6 24.596
164.8 24.609
165 24.595
165.2 26.44
165.4 24.741
165.6 24.556
165.8 24.642
166 24.609
166.2 25.706
166.4 28.477
166.6 47.028
166.8 24.664
167 56.663
167.2 23.049
167.4 24.534
167.6 24.542
167.8 24.557
168 24.643
168.2 25.711
168.4 24.57
168.6 24.601
168.8 24.561
169 24.551
169.2 26.778
169.4 29.27
169.6 45.842
169.8 24.69
170 56.776
170.2 22.278
170.4 24.565
170.6 24.529
170.8 24.56
171 24.628
171.2 26.43
171.4 24.58
171.6 24.577
171.8 24.571
172 24.622
172.2 25.676
172.4 29.78
172.6 45.023
172.8 24.638
173 56.411
173.2 23.313
173.4 24.625
173.6 24.529
173.8 24.559
174 24.557
174.2 25.682
174.4 24.565
174.6 24.621
174.8 24.569
175 24.654
175.2 26.586
175.4 30.624
175.6 44.014
175.8 24.587
176 56.083
176.2 23.025
176.4 24.602
176.6 24.551
176.8 24.572
177 24.608
177.2 26.372
177.4 24.656
177.6 24.595
177.8 24.595
178 24.549
178.2 25.724
178.4 31.628
178.6 42.778
178.8 24.662
179 56.297
179.2 24.069
179.4 24.602
179.6 24.573
179.8 24.627
180 24.62
180.2 25.648
180.4 24.697
180.6 27.49
180.8 28.516
181 28.02
181.2 28.857
181.4 32.721
181.6 43.736
181.8 28.738
182 59.185
182.2 26.164
182.4 24.643
182.6 26.205
182.8 28.589
183 28.112
183.2 29.032
183.4 25.647
183.6 24.706
183.8 24.607
184 24.658
184.2 25.634
184.4 33.717
184.6 39.202
184.8 24.611
185 55.78
185.2 24.188
185.4 24.634
185.6 24.495
185.8 24.596
186 24.549
186.2 25.648
186.4 24.52
186.6 24.667
186.8 24.631
187 33.66
187.2 34.138
187.4 44.278
187.6 47.406
187.8 32.573
188 63.385
188.2 31.774
188.4 32.447
188.6 32.437
188.8 32.611
189 32.375
189.2 34.725
189.4 32.188
189.6 32.588
189.8 32.539
190 32.733
190.2 33.175
190.4 45.464
190.6 46.233
190.8 32.739
191 32.521
191.2 34.124
191.4 32.548
191.6 32.624
191.8 32.269
192 32.847
192.2 33.179
192.4 32.489
192.6 32.513
192.8 32.586
193 32.771
193.2 34.029
193.4 32.434
193.6 32.493
193.8 32.46
194 32.97
194.2 33.176
194.4 32.442
194.6 32.665
194.8 32.355
195 33.238
195.2 33.832
195.4 32.367
195.6 32.539
195.8 32.398
196 33.342
196.2 32.833
196.4 32.489
196.6 32.609
196.8 32.539
197 33.163
197.2 33.453
197.4 32.554
197.6 32.48
197.8 32.547
198 32.928
198.2 32.948
198.4 32.616
198.6 32.445
198.8 32.428
199 33.4
199.2 33.627
199.4 32.743
199.6 32.319
199.8 32.59
200 33.375
200.2 32.635
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/initiator_all_samples.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.48,0.19}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (ms)},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current (mA)},
ymin=10, ymax=160,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 137.121
0.4 137.121
0.6 139.29
0.8 137.108
1 137.083
1.2 137.184
1.4 137.108
1.6 138.293
1.8 137.133
2 137.058
2.2 137.146
2.4 137.184
2.6 139.05
2.8 137.096
3 137.108
3.2 137.133
3.4 137.096
3.6 138.306
3.8 137.108
4 137.146
4.2 137.184
4.4 137.133
4.6 139.075
4.8 137.096
5 137.083
5.2 137.033
5.4 137.133
5.6 138.268
5.8 137.159
6 137.083
6.2 137.096
6.4 137.184
6.6 138.987
6.8 137.058
7 137.133
7.2 137.108
7.4 137.247
7.6 138.054
7.8 137.146
8 137.096
8.2 137.108
8.4 137.335
8.6 138.647
8.8 137.133
9 137.146
9.2 137.121
9.4 137.638
9.6 137.575
9.8 137.146
10 137.146
10.2 137.07
10.4 137.928
10.6 138.344
10.8 137.083
11 137.133
11.2 137.121
11.4 138.142
11.6 137.184
11.8 137.108
12 137.083
12.2 137.096
12.4 138.596
12.6 137.449
12.8 137.121
13 137.07
13.2 137.108
13.4 138.293
13.6 137.133
13.8 137.096
14 137.121
14.2 137.159
14.4 138.911
14.6 137.499
14.8 133.111
15 128.257
15.2 128.257
15.4 129.392
15.6 128.269
15.8 128.194
16 128.307
16.2 128.232
16.4 130.463
16.6 128.232
16.8 128.484
17 128.295
17.2 128.408
17.4 129.492
17.6 128.345
17.8 128.37
18 128.358
18.2 128.332
18.4 130.299
18.6 128.446
18.8 128.332
19 128.408
19.2 128.332
19.4 129.518
19.6 128.37
19.8 128.37
20 128.32
20.2 128.408
20.4 130.552
20.6 128.332
20.8 128.396
21 128.396
21.2 128.345
21.4 129.53
21.6 128.433
21.8 128.307
22 128.332
22.2 128.383
22.4 130.312
22.6 128.358
22.8 128.358
23 128.358
23.2 128.37
23.4 129.543
23.6 128.408
23.8 128.345
24 128.37
24.2 128.433
24.4 130.299
24.6 128.345
24.8 128.37
25 128.332
25.2 128.408
25.4 129.48
25.6 128.396
25.8 128.358
26 128.408
26.2 128.383
26.4 130.312
26.6 128.32
26.8 128.295
27 128.37
27.2 128.37
27.4 123.44
27.6 24.833
27.8 27.418
28 27.406
28.2 27.703
28.4 29.047
28.6 27.757
28.8 30.783
29 113.366
29.2 87.429
29.4 129.417
29.6 128.534
29.8 128.496
30 131.296
30.2 88.009
30.4 30.105
30.6 29.018
30.8 28.585
31 28.513
31.2 29.421
31.4 28.835
31.6 29.044
31.8 40.68
32 103.354
32.2 101.463
32.4 129.392
32.6 128.496
32.8 128.496
33 132.329
33.2 73.61
33.4 29.505
33.6 29.191
33.8 28.556
34 28.654
34.2 30.115
34.4 28.739
34.6 29.117
34.8 58.744
35 85.311
35.2 115.383
35.4 128.559
35.6 128.547
35.8 128.61
36 133.162
36.2 61.039
36.4 29.858
36.6 28.733
36.8 28.585
37 28.634
37.2 29.573
37.4 28.685
37.6 29.22
37.8 72.551
38 71.038
38.2 128.332
38.4 128.496
38.6 128.559
38.8 133.288
39 48.859
39.2 29.771
39.4 28.832
39.6 28.403
39.8 28.643
40 30.599
40.2 28.704
40.4 29.414
40.6 85.223
40.8 61.72
41 134.94
41.2 132.594
41.4 137.272
41.6 137.209
41.8 140.992
42 46.829
42.2 37.827
42.4 36.769
42.6 36.706
42.8 36.951
43 37.629
43.2 36.87
43.4 37.669
43.6 106.103
43.8 71.958
44 141.887
44.2 137.234
44.4 137.234
44.6 137.209
44.8 136.743
45 37.355
45.2 37.699
45.4 36.702
45.6 36.895
45.8 36.59
46 38.658
46.2 36.583
46.4 37.921
46.6 115.068
46.8 138.357
47 137.285
47.2 137.222
47.4 137.739
47.6 128.585
47.8 34.732
48 37.738
48.2 36.567
48.4 36.799
48.6 36.687
48.8 37.854
49 36.688
49.2 37.851
49.4 121.385
49.6 85.866
49.8 139.239
50 137.285
50.2 137.222
50.4 138.672
50.6 115.724
50.8 34.836
51 37.378
51.2 36.779
51.4 36.66
51.6 37.39
51.8 37.688
52 36.999
52.2 39.554
52.4 123.592
52.6 94.402
52.8 137.575
53 137.247
53.2 137.335
53.4 139.567
53.6 101.009
53.8 37.421
54 37.235
54.2 36.728
54.4 36.959
54.6 37.63
54.8 36.738
55 37.103
55.2 46.375
55.4 117.754
55.6 106.141
55.8 137.386
56 137.209
56.2 137.209
56.4 140.765
56.6 86.837
56.8 37.781
57 37.047
57.2 36.86
57.4 36.679
57.6 38.576
57.8 36.633
58 37.263
58.2 60.875
58.4 100.694
58.6 119.178
58.8 137.171
59 137.247
59.2 137.297
59.4 141.748
59.6 75.539
59.8 38.014
60 36.992
60.2 36.834
60.4 36.613
60.6 37.777
60.8 36.87
61 37.071
61.2 75.678
61.4 85.122
61.6 132.38
61.8 137.31
62 137.272
62.2 137.285
62.4 142.177
62.6 62.678
62.8 37.817
63 36.918
63.2 36.67
63.4 36.711
63.6 38.524
63.8 36.708
64 37.559
64.2 87.707
64.4 73.976
64.6 141.395
64.8 137.285
65 137.209
65.2 137.222
65.4 141.9
65.6 52.402
65.8 37.876
66 36.77
66.2 36.67
66.4 36.831
66.6 37.822
66.8 36.691
67 37.562
67.2 99.332
67.4 69.298
67.6 141.269
67.8 128.421
68 128.358
68.2 128.408
68.4 131.094
68.6 32.814
68.8 29.614
69 28.389
69.2 28.949
69.4 28.505
69.6 30.586
69.8 28.563
70 29.641
70.2 100.038
70.4 65.465
70.6 131.157
70.8 128.484
71 128.484
71.2 128.509
71.4 126.555
71.6 28.46
71.8 29.582
72 28.701
72.2 28.542
72.4 29.042
72.6 29.217
72.8 28.572
73 29.843
73.2 107.25
73.4 72.74
73.6 129.518
73.8 128.509
74 128.522
74.2 129.051
74.4 118.397
74.6 25.276
74.8 29.404
75 28.511
75.2 28.553
75.4 29.677
75.6 29.051
75.8 28.537
76 30.061
76.2 112.95
76.4 79.246
76.6 128.622
76.8 128.522
77 128.496
77.2 129.984
77.4 106.141
77.6 26.459
77.8 29.317
78 28.414
78.2 28.538
78.4 29.675
78.6 28.709
78.8 28.716
79 31.521
79.2 114.803
79.4 87.997
79.6 128.686
79.8 128.509
80 128.496
80.2 130.879
80.4 91.742
80.6 27.715
80.8 29.314
81 28.606
81.2 28.601
81.4 30.269
81.6 28.768
81.8 28.736
82 36.701
82.2 108.65
82.4 97.126
82.6 128.597
82.8 128.496
83 128.459
83.2 131.913
83.4 79.448
83.6 29.335
83.8 29.162
84 28.396
84.2 28.755
84.4 29.525
84.6 28.69
84.8 51.267
85 93.192
85.2 110.314
85.4 128.635
85.6 128.509
85.8 128.585
86 132.821
86.2 66.637
86.4 29.537
86.6 28.902
86.8 28.563
87 28.592
87.2 30.48
87.4 28.467
87.6 29.178
87.8 65.376
88 78.376
88.2 121.398
88.4 128.585
88.6 128.547
88.8 128.622
89 133.553
89.2 56.588
89.4 29.663
89.6 28.865
89.8 28.52
90 28.694
90.2 29.585
90.4 28.431
90.6 29.39
90.8 77.002
91 67.343
91.2 131.85
91.4 128.559
91.6 128.484
91.8 128.534
92 133.59
92.2 44.975
92.4 29.567
92.6 28.818
92.8 28.58
93 28.78
93.2 30.061
93.4 28.542
93.6 29.53
93.8 87.694
94 64.935
94.2 143.324
94.4 137.272
94.6 137.247
94.8 137.197
95 141.521
95.2 44.194
95.4 38.021
95.6 36.783
95.8 36.657
96 37.59
96.2 36.868
96.4 36.69
96.6 37.762
96.8 107.578
97 74.556
97.2 139.643
97.4 137.272
97.6 137.285
97.8 137.297
98 137.613
98.2 35.678
98.4 37.612
98.6 36.434
98.8 36.966
99 38.482
99.2 36.892
99.4 36.815
99.6 37.977
99.8 115.03
100 80.936
100.2 137.297
100.4 137.373
100.6 137.638
100.8 130.526
101 32.811
101.2 37.752
101.4 36.734
101.6 36.74
101.8 37.736
102 36.641
102.2 36.701
102.4 38.178
102.6 120.83
102.8 87.366
103 137.26
103.2 137.247
103.4 137.285
103.6 138.432
103.8 117.855
104 33.698
104.2 37.32
104.4 36.788
104.6 36.841
104.8 38.438
105 36.72
105.2 37.074
105.4 39.101
105.6 123.314
105.8 93.444
106 137.36
106.2 137.26
106.4 137.272
106.6 139.491
106.8 105.183
107 35.441
107.2 37.488
107.4 36.735
107.6 36.724
107.8 37.806
108 36.72
108.2 37.022
108.4 44.547
108.6 119.973
108.8 104.338
109 137.285
109.2 137.247
109.4 137.26
109.6 140.5
109.8 89.989
110 37.126
110.2 37.498
110.4 36.623
110.6 36.812
110.8 38.459
111 36.718
111.2 37.125
111.4 56.815
111.6 105.17
111.8 115.673
112 137.272
112.2 137.222
112.4 137.285
112.6 141.32
112.8 77.985
113 38.017
113.2 37.151
113.4 36.643
113.6 37.143
113.8 37.334
114 36.8
114.2 37.281
114.4 71.933
114.6 88.917
114.8 128.648
115 137.272
115.2 137.272
115.4 137.247
115.6 64.481
115.8 38.105
116 36.752
116.2 36.588
116.4 37.738
116.6 37.578
116.8 36.429
117 37.605
117.2 84.214
117.4 77.431
117.6 138.268
117.8 137.197
118 137.31
118.2 137.26
118.4 142.694
118.6 44.093
118.8 35.75
119 35.447
119.2 35.621
119.4 36.693
119.6 35.693
119.8 37.21
120 118.901
120.2 80.898
120.4 130.274
120.6 128.408
120.8 128.383
121 129.543
121.2 109.52
121.4 25.901
121.6 29.455
121.8 28.775
122 28.375
122.2 28.82
122.4 30.078
122.6 28.823
122.8 31.107
123 114.311
123.2 83.558
123.4 129.77
123.6 128.585
123.8 128.509
124 130.69
124.2 94.843
124.4 28.747
124.6 29.323
124.8 28.683
125 28.401
125.2 28.723
125.4 29.647
125.6 28.637
125.8 35.22
126 110.731
126.2 93.872
126.4 130.514
126.6 128.547
126.8 128.547
127 131.787
127.2 79.814
127.4 30.243
127.6 29.195
127.8 28.447
128 28.602
128.2 28.52
128.4 30.64
128.6 28.974
128.8 51.128
129 93.469
129.2 108.057
129.4 129.783
129.6 128.522
129.8 128.509
130 132.519
130.2 65.465
130.4 31.335
130.6 28.918
130.8 28.621
131 28.431
131.2 29.697
131.4 29.151
131.6 66.826
131.8 76.75
132 121.309
132.2 130.552
132.4 128.446
132.6 128.559
132.8 133.288
133 52.856
133.2 30.739
133.4 28.639
133.6 28.599
133.8 28.737
134 28.686
134.2 30.129
134.4 29.479
134.6 79.536
134.8 65.086
135 131.964
135.2 129.354
135.4 128.534
135.6 128.534
135.8 132.834
136 40.243
136.2 31.201
136.4 28.404
136.6 28.647
136.8 28.479
137 29.317
137.2 28.884
137.4 29.549
137.6 91.704
137.8 60.926
138 134.259
138.2 129.631
138.4 128.484
138.6 128.522
138.8 130.552
139 32.12
139.2 29.784
139.4 28.658
139.6 28.595
139.8 28.489
140 29.977
140.2 28.931
140.4 29.709
140.6 101.64
140.8 66.65
141 130.829
141.2 128.547
141.4 128.522
141.6 128.635
141.8 125.382
142 27.713
142.2 29.407
142.4 28.674
142.6 28.719
142.8 28.633
143 29.501
143.2 28.615
143.4 29.845
143.6 109.028
143.8 73.257
144 130.413
144.2 128.572
144.4 128.572
144.6 129.278
144.8 115.724
145 25.805
145.2 29.224
145.4 28.619
145.6 28.593
145.8 28.547
146 30.366
146.2 28.779
146.4 30.121
146.6 117.338
146.8 88.627
147 138.533
147.2 137.31
147.4 137.335
147.6 139.1
147.8 110.201
148 36.333
148.2 37.438
148.4 36.766
148.6 36.595
148.8 36.956
149 37.745
149.2 36.865
149.4 42.428
149.6 122.923
149.8 97.327
150 139.227
150.2 137.285
150.4 137.31
150.6 140.046
150.8 94.831
151 38.122
151.2 37.131
151.4 36.684
151.6 36.7
151.8 36.763
152 38.511
152.2 37.182
152.4 51.835
152.6 111.033
152.8 109.924
153 138.47
153.2 137.285
153.4 137.285
153.6 141.156
153.8 80.52
154 39.562
154.2 37.25
154.4 36.611
154.6 36.656
154.8 36.851
155 37.713
155.2 37.295
155.4 68.075
155.6 92.851
155.8 124.058
156 139.05
156.2 137.272
156.4 137.26
156.6 142.089
156.8 67.722
157 38.588
157.2 36.852
157.4 36.841
157.6 36.612
157.8 37.488
158 38.014
158.2 37.283
158.4 82.411
158.6 78.502
158.8 137.26
159 137.55
159.2 137.373
159.4 137.26
159.6 142.303
159.8 56.613
160 38.201
160.2 36.939
160.4 36.777
160.6 36.817
160.8 37.588
161 36.754
161.2 37.71
161.4 94.553
161.6 69.903
161.8 144.472
162 137.411
162.2 137.297
162.4 141.168
162.6 45.782
162.8 37.982
163 36.608
163.2 36.666
163.4 36.807
163.6 38.636
163.8 36.622
164 37.76
164.2 106.116
164.4 72.122
164.6 141.042
164.8 137.297
165 137.285
165.2 137.335
165.4 137.323
165.6 37.888
165.8 37.897
166 36.457
166.2 37.009
166.4 36.624
166.6 37.782
166.8 36.911
167 37.832
167.2 114.715
167.4 79.221
167.6 139.567
167.8 137.36
168 137.26
168.2 137.713
168.4 129.392
168.6 34.109
168.8 37.446
169 36.886
169.2 36.683
169.4 36.629
169.6 38.553
169.8 36.752
170 38.204
170.2 120.956
170.4 85.5
170.6 138.394
170.8 137.272
171 137.234
171.2 138.634
171.4 117.035
171.6 35.249
171.8 37.41
172 36.491
172.2 36.909
172.4 36.624
172.6 37.858
172.8 36.847
173 37.015
173.2 114.765
173.4 84.201
173.6 130.426
173.8 128.421
174 128.496
174.2 130.678
174.4 93.255
174.6 28.896
174.8 29.026
175 28.614
175.2 28.762
175.4 28.492
175.6 30.288
175.8 28.937
176 35.237
176.2 110.251
176.4 94.503
176.6 129.694
176.8 128.496
177 128.622
177.2 132.014
177.4 79.713
177.6 30.818
177.8 29.039
178 28.472
178.2 28.716
178.4 29.04
178.6 29.221
178.8 28.727
179 29.617
179.2 29.663
179.4 30.39
179.6 32.329
179.8 114.538
180 84.668
180.2 128.66
180.4 129.392
180.6 128.786
180.8 128.585
181 128.509
181.2 128.484
181.4 129.77
181.6 129.102
181.8 128.446
182 128.547
182.2 128.522
182.4 129.656
182.6 128.547
182.8 128.484
183 128.572
183.2 128.509
183.4 130.299
183.6 128.66
183.8 128.522
184 128.509
184.2 128.585
184.4 129.745
184.6 128.496
184.8 128.572
185 128.522
185.2 128.459
185.4 130.413
185.6 128.509
185.8 128.547
186 128.547
186.2 128.459
186.4 129.682
186.6 128.421
186.8 128.459
187 128.547
187.2 128.496
187.4 130.69
187.6 128.534
187.8 128.522
188 128.509
188.2 128.496
188.4 129.644
188.6 128.496
188.8 128.446
189 128.484
189.2 128.421
189.4 130.489
189.6 128.471
189.8 128.484
190 128.496
190.2 128.459
190.4 129.694
190.6 128.496
190.8 128.446
191 128.484
191.2 128.496
191.4 130.463
191.6 128.597
191.8 128.484
192 128.509
192.2 128.484
192.4 129.669
192.6 128.522
192.8 128.522
193 128.496
193.2 128.471
193.4 130.426
193.6 128.484
193.8 128.534
194 128.459
194.2 128.509
194.4 129.745
194.6 128.509
194.8 128.471
195 128.522
195.2 128.446
195.4 130.451
195.6 128.433
195.8 128.446
196 128.471
196.2 128.484
196.4 129.682
196.6 128.471
196.8 128.446
197 128.408
197.2 128.433
197.4 130.728
197.6 128.408
197.8 128.459
198 128.433
198.2 128.484
198.4 129.556
198.6 128.421
198.8 128.459
199 128.471
199.2 128.673
199.4 130.098
199.6 131.031
199.8 137.222
200 137.133
200.2 137.575
200.4 137.789
};
% \addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/responder1.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.82156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current (m)},
ymin=10, ymax=160,
ytick style={color=black}
]
\addplot [line width=0.05pt, color0]
table {%
0 nan
0.2 137.146
0.4 137.096
0.6 137.146
0.8 138.306
1 137.133
1.2 137.108
1.4 137.108
1.6 137.096
1.8 139.088
2 137.171
2.2 137.146
2.4 137.121
2.6 137.121
2.8 138.293
3 137.133
3.2 137.146
3.4 137.184
3.6 137.133
3.8 139.075
4 137.171
4.2 137.159
4.4 137.108
4.6 137.133
4.8 138.268
5 137.133
5.2 137.159
5.4 137.058
5.6 137.159
5.8 139.075
6 137.108
6.2 137.209
6.4 137.133
6.6 137.184
6.8 138.218
7 137.159
7.2 137.184
7.4 137.133
7.6 137.285
7.8 139.151
8 137.146
8.2 137.159
8.4 137.146
8.6 137.575
8.8 137.814
9 137.083
9.2 137.045
9.4 137.171
9.6 137.726
9.8 138.256
10 137.058
10.2 137.121
10.4 137.083
10.6 138.016
10.8 137.247
11 137.121
11.2 137.096
11.4 137.171
11.6 138.268
11.8 137.171
12 137.171
12.2 137.058
12.4 138.243
12.6 137.133
12.8 137.159
13 137.096
13.2 137.133
13.4 138.81
13.6 137.285
13.8 137.133
14 137.171
14.2 137.083
14.4 138.331
14.6 137.083
14.8 137.133
15 137.096
15.2 137.096
15.4 139.088
15.6 137.108
15.8 137.146
16 137.058
16.2 137.121
16.4 138.293
16.6 137.096
16.8 140.109
17 128.534
17.2 128.295
17.4 130.526
17.6 128.206
17.8 128.257
18 128.295
18.2 128.244
18.4 129.745
18.6 128.358
18.8 128.307
19 128.484
19.2 130.413
19.4 128.383
19.6 128.332
19.8 128.408
20 128.396
20.2 129.518
20.4 128.332
20.6 128.408
20.8 128.37
21 128.345
21.2 130.312
21.4 128.358
21.6 128.345
21.8 128.332
22 128.345
22.2 129.581
22.4 128.433
22.6 128.383
22.8 128.37
23 128.37
23.2 130.35
23.4 128.396
23.6 128.332
23.8 128.383
24 128.421
24.2 129.593
24.4 128.711
24.6 116.228
24.8 23.29
25 28.809
25.2 30.213
25.4 28.342
25.6 83.067
25.8 57.672
26 118.926
26.2 129.783
26.4 128.597
26.6 128.509
26.8 128.534
27 128.522
27.2 130.791
27.4 132.254
27.6 65.994
27.8 28.196
28 28.768
28.2 29.389
28.4 28.457
28.6 112.887
28.8 55.252
29 129.682
29.2 130.161
29.4 128.471
29.6 128.496
29.8 128.522
30 128.938
30.2 129.051
30.4 129.001
30.6 28.336
30.8 29.89
31 30.477
31.2 30.462
31.4 67.18
31.6 76.712
31.8 96.823
32 129.467
32.2 128.622
32.4 128.496
32.6 128.484
32.8 128.547
33 129.783
33.2 131.359
33.4 85.223
33.6 26.975
33.8 28.989
34 29.3
34.2 28.513
34.4 105.006
34.6 38.298
34.8 133.225
35 130.363
35.2 128.572
35.4 128.471
35.6 128.459
35.8 128.484
36 129.682
36.2 133.174
36.4 39.077
36.6 29.849
36.8 29.687
37 31.439
37.2 45.732
37.4 100.076
37.6 73.988
37.8 128.572
38 129.656
38.2 128.597
38.4 128.459
38.6 128.534
38.8 128.534
39 131.838
39.2 106.759
39.4 25.439
39.6 29.9
39.8 29.622
40 30.635
40.2 93.696
40.4 52.553
40.6 132.632
40.8 128.597
41 130.4
41.2 128.534
41.4 128.522
41.6 128.547
41.8 128.433
42 134.851
42.2 57.294
42.4 29.585
42.6 29.89
42.8 29.469
43 33.05
43.2 114.816
43.4 78.868
43.6 137.184
43.8 137.247
44 138.382
44.2 137.209
44.4 137.184
44.6 137.171
44.8 137.36
45 134.914
45.2 33.46
45.4 37.931
45.6 37.731
45.8 37.598
46 86.055
46.2 75.577
46.4 124.033
46.6 137.26
46.8 137.184
47 139.504
47.2 137.159
47.4 137.171
47.6 137.234
47.8 140.437
48 84.895
48.2 36.378
48.4 36.885
48.6 36.646
48.8 36.636
49 120.212
49.2 62.678
49.4 139.138
49.6 137.247
49.8 137.31
50 138.155
50.2 137.234
50.4 137.171
50.6 140.462
50.8 44.206
51 36.769
51.2 36.579
51.4 36.942
51.6 63.132
51.8 97.264
52 101.16
52.2 137.247
52.4 137.234
52.6 138.041
52.8 138.205
53 137.234
53.2 137.171
53.4 139.063
53.6 108.171
53.8 35.578
54 38.089
54.2 37.636
54.4 37.854
54.6 108.801
54.8 55.478
55 140.651
55.2 137.247
55.4 137.285
55.6 138.382
55.8 137.171
56 137.26
56.2 137.247
56.4 141.534
56.6 59.992
56.8 36.994
57 36.565
57.2 36.783
57.4 40.511
57.6 122.041
57.8 76.876
58 137.184
58.2 137.209
58.4 137.222
58.6 139.138
58.8 137.234
59 137.171
59.2 137.524
59.4 128.131
59.6 33.813
59.8 38.118
60 37.701
60.2 37.711
60.4 90.809
60.6 71.151
60.8 121.095
61 137.26
61.2 137.234
61.4 137.234
61.6 138.42
61.8 137.184
62 137.272
62.2 141.32
62.4 77.431
62.6 39.489
62.8 38.291
63 37.468
63.2 37.964
63.4 122.003
63.6 56.109
63.8 140.702
64 137.234
64.2 137.247
64.4 137.197
64.6 139.189
64.8 137.234
65 137.234
65.2 137.928
65.4 36.575
65.6 36.679
65.8 36.484
66 71.693
66.2 87.127
66.4 98.866
66.6 137.323
66.8 137.197
67 137.234
67.2 137.209
67.4 138.407
67.6 137.146
67.8 139.643
68 98.361
68.2 36.162
68.4 39.791
68.6 37.67
68.8 37.706
69 112.887
69.2 61.506
69.4 145.506
69.6 129.152
69.8 128.345
70 128.383
70.2 128.433
70.4 130.211
70.6 128.358
70.8 132.67
71 43.538
71.2 28.92
71.4 29.177
71.6 28.603
71.8 37.791
72 104.792
72.2 84.012
72.4 130.123
72.6 128.433
72.8 128.484
73 128.522
73.2 129.026
73.4 128.887
73.6 129.127
73.8 110.92
74 23.76
74.2 29.527
74.4 29.383
74.6 28.32
74.8 87.997
75 53.448
75.2 127.551
75.4 128.635
75.6 128.433
75.8 128.597
76 128.496
76.2 129.984
76.4 129.152
76.6 132.506
76.8 60.724
77 28.532
77.2 29.824
77.4 28.399
77.6 29.539
77.8 113.265
78 63.536
78.2 130.325
78.4 128.572
78.6 128.547
78.8 128.484
79 128.559
79.2 129.682
79.4 128.496
79.6 127.072
79.8 26.825
80 29.764
80.2 31.444
80.4 29.552
80.6 71.315
80.8 72.261
81 129.656
81.2 128.496
81.4 128.534
81.6 128.522
81.8 128.484
82 130.438
82.2 131.775
82.4 82.373
82.6 28.776
82.8 29.913
83 30.588
83.2 29.622
83.4 107.982
83.6 44.37
83.8 133.578
84 130.552
84.2 128.522
84.4 128.509
84.6 128.496
84.8 128.547
85 129.732
85.2 131.623
85.4 36.268
85.6 28.684
85.8 28.602
86 30.535
86.2 47.232
86.4 95.638
86.6 79.99
86.8 128.648
87 129.656
87.2 128.622
87.4 128.484
87.6 128.534
87.8 128.522
88 131.8
88.2 104.111
88.4 24.315
88.6 28.835
88.8 28.518
89 29.576
89.2 93.519
89.4 47.434
89.6 122.154
89.8 128.572
90 130.526
90.2 128.534
90.4 128.534
90.6 128.522
90.8 128.572
91 133.956
91.2 54.735
91.4 28.67
91.6 28.624
91.8 28.484
92 32.043
92.2 113.706
92.4 56.664
92.6 128.786
92.8 128.711
93 129.442
93.2 128.547
93.4 128.484
93.6 128.534
93.8 129.064
94 123.957
94.2 24.265
94.4 28.803
94.6 28.398
94.8 29.027
95 75.968
95.2 65.49
95.4 100.303
95.6 128.61
95.8 129.392
96 135.267
96.2 137.272
96.4 137.197
96.6 141.105
96.8 82.6
97 36.459
97.2 36.858
97.4 36.614
97.6 37.96
97.8 118.901
98 68.226
98.2 137.877
98.4 137.222
98.6 138.42
98.8 137.272
99 137.222
99.2 137.234
99.4 137.247
99.6 141.874
99.8 40.304
100 36.957
100.2 36.666
100.4 36.484
100.6 65.074
100.8 95.373
101 105.573
101.2 137.285
101.4 137.222
101.6 139.189
101.8 137.159
102 137.209
102.2 137.272
102.4 138.596
102.6 107.503
102.8 33.263
103 36.989
103.2 36.546
103.4 36.711
103.6 108.776
103.8 54.798
104 142.303
104.2 137.247
104.4 137.285
104.6 138.432
104.8 137.197
105 137.197
105.2 137.209
105.4 141.458
105.6 60.055
105.8 36.967
106 36.608
106.2 36.563
106.4 40.357
106.6 121.763
106.8 81.503
107 137.272
107.2 137.222
107.4 137.222
107.6 139.252
107.8 137.26
108 137.209
108.2 137.613
108.4 127.589
108.6 32.648
108.8 36.932
109 36.614
109.2 36.413
109.4 89.132
109.6 71.076
109.8 126.151
110 137.26
110.2 137.184
110.4 137.209
110.6 138.432
110.8 137.108
111 137.171
111.2 140.576
111.4 78.086
111.6 38.491
111.8 36.384
112 36.745
112.2 120.54
112.4 64.733
112.6 138.357
112.8 137.184
113 137.31
113.2 137.272
113.4 138.974
113.6 137.184
113.8 137.171
114 139.504
114.2 39.267
114.4 38.796
114.6 37.953
114.8 37.618
115 69.916
115.2 91.578
115.4 105.624
115.6 137.234
115.8 137.184
116 137.222
116.2 137.84
116.4 137.638
116.6 137.159
116.8 139.163
117 101.463
117.2 35.283
117.4 37.481
117.6 36.879
117.8 36.466
118 109.507
118.2 52.213
118.4 141.61
118.6 137.234
118.8 137.197
119 137.209
119.2 138.76
119.4 137.499
119.6 137.247
119.8 141.206
120 55.075
120.2 37.669
120.4 36.846
120.6 36.673
120.8 44.597
121 117.438
121.2 80.608
121.4 137.197
121.6 137.234
121.8 137.285
122 140.16
122.2 130.665
122.4 128.421
122.6 129.266
122.8 116.367
123 24.637
123.2 31.378
123.4 29.615
123.6 29.487
123.8 85.752
124 57.231
124.2 115.736
124.4 128.484
124.6 128.572
124.8 128.496
125 128.597
125.2 130.703
125.4 128.534
125.6 132.065
125.8 64.809
126 28.37
126.2 29.938
126.4 28.326
126.6 28.819
126.8 112.811
127 49.552
127.2 132.519
127.4 128.484
127.6 128.484
127.8 128.522
128 128.484
128.2 129.707
128.4 128.446
128.6 127.614
128.8 27.259
129 28.833
129.2 30.451
129.4 28.29
129.6 65.591
129.8 76.144
130 92.952
130.2 129.846
130.4 128.459
130.6 128.484
130.8 128.484
131 128.446
131.2 130.463
131.4 131.119
131.6 86.282
131.8 27.154
132 28.649
132.2 29.605
132.4 28.454
132.6 104.577
132.8 37.815
133 132.418
133.2 130.577
133.4 128.559
133.6 128.534
133.8 128.484
134 128.522
134.2 129.606
134.4 133.426
134.6 42.277
134.8 29.701
135 29.919
135.2 31.409
135.4 43.563
135.6 102.257
135.8 72.084
136 128.786
136.2 129.341
136.4 128.496
136.6 128.484
136.8 128.496
137 128.976
137.2 130.943
137.4 109.054
137.6 25.181
137.8 29.841
138 30.232
138.2 29.898
138.4 91.552
138.6 51.444
138.8 115.698
139 129.644
139.2 129.215
139.4 128.534
139.6 128.522
139.8 128.471
140 129.593
140.2 132.481
140.4 57.824
140.6 28.387
140.8 28.757
141 29.912
141.2 30.123
141.4 113.58
141.6 72.4
141.8 128.496
142 129.757
142.2 128.547
142.4 128.484
142.6 128.534
142.8 128.522
143 130.577
143.2 124.966
143.4 24.838
143.6 28.722
143.8 28.606
144 29.525
144.2 72.551
144.4 68.604
144.6 114.98
144.8 128.534
145 130.716
145.2 128.459
145.4 128.496
145.6 128.534
145.8 128.471
146 132.443
146.2 78.351
146.4 27.836
146.6 28.822
146.8 28.391
147 30.53
147.2 108.032
147.4 55.504
147.6 130.199
147.8 128.559
148 129.644
148.2 128.383
148.4 128.446
148.6 128.459
148.8 134.006
149 142
149.2 44.294
149.4 36.735
149.6 36.77
149.8 36.641
150 60.194
150.2 100.732
150.4 101.375
150.6 137.285
150.8 137.222
151 139.163
151.2 137.209
151.4 137.159
151.6 137.184
151.8 138.407
152 110.024
152.2 33.113
152.4 36.874
152.6 36.58
152.8 36.711
153 106.784
153.2 56.147
153.4 140.891
153.6 137.26
153.8 137.184
154 138.445
154.2 137.272
154.4 137.184
154.6 137.26
154.8 142.417
155 63.586
155.2 37.799
155.4 38.233
155.6 37.695
155.8 40.214
156 124.285
156.2 80.015
156.4 137.146
156.6 137.272
156.8 137.386
157 138.949
157.2 137.222
157.4 137.209
157.6 137.499
157.8 129.783
158 33.858
158.2 38.135
158.4 37.659
158.6 37.78
158.8 89.22
159 72.753
159.2 123.491
159.4 137.209
159.6 137.197
159.8 138.104
160 137.537
160.2 137.247
160.4 137.209
160.6 140.424
160.8 80.621
161 37.158
161.2 36.82
161.4 36.541
161.6 36.651
161.8 120.692
162 59.69
162.2 139.227
162.4 137.247
162.6 137.209
162.8 138.987
163 137.398
163.2 137.234
163.4 137.222
163.6 138.684
163.8 39.919
164 36.751
164.2 36.852
164.4 36.517
164.6 66.826
164.8 93.772
165 100.328
165.2 137.31
165.4 137.247
165.6 137.184
165.8 138.42
166 137.171
166.2 137.197
166.4 138.886
166.6 102.774
166.8 36.124
167 36.969
167.2 36.535
167.4 36.556
167.6 109.054
167.8 51.86
168 139.39
168.2 137.26
168.4 137.197
168.6 137.26
168.8 139.126
169 137.209
169.2 137.108
169.4 137.133
169.6 137.171
169.8 138.407
170 141.395
170.2 60.245
170.4 36.587
170.6 36.874
170.8 38.457
171 36.945
171.2 36.713
171.4 37.093
171.6 36.655
171.8 38.123
172 36.744
172.2 37.035
172.4 36.735
172.6 36.012
172.8 37.791
173 35.679
173.2 35.708
173.4 35.708
173.6 35.871
173.8 37.503
174 36.931
174.2 36.845
174.4 102.963
174.6 69.84
174.8 142.896
175 137.133
175.2 139.97
175.4 129.581
175.6 128.358
175.8 129.53
176 128.282
176.2 128.332
176.4 128.282
176.6 128.32
176.8 130.413
177 128.459
177.2 128.307
177.4 128.484
177.6 128.345
177.8 129.404
178 128.332
178.2 128.433
178.4 128.332
178.6 128.597
178.8 130.035
179 128.383
179.2 128.396
179.4 128.421
179.6 128.761
179.8 129.102
180 128.396
180.2 128.408
180.4 128.396
180.6 129.051
180.8 129.568
181 128.37
181.2 128.446
181.4 128.358
181.6 129.341
181.8 128.61
182 128.408
182.2 128.421
182.4 128.37
182.6 129.631
182.8 128.925
183 128.421
183.2 128.408
183.4 128.383
183.6 129.505
183.8 128.459
184 128.332
184.2 128.396
184.4 128.421
184.6 130.173
184.8 128.761
185 128.358
185.2 128.446
185.4 128.37
185.6 129.644
185.8 128.396
186 128.345
186.2 128.421
186.4 128.433
186.6 130.35
186.8 128.421
187 128.383
187.2 128.408
187.4 128.32
187.6 129.631
187.8 128.408
188 128.459
188.2 128.332
188.4 128.459
188.6 130.337
188.8 128.459
189 128.37
189.2 128.459
189.4 128.345
189.6 129.568
189.8 128.383
190 128.358
190.2 128.471
190.4 128.421
190.6 130.337
190.8 128.396
191 128.408
191.2 128.332
191.4 128.484
191.6 129.593
191.8 128.37
192 128.396
192.2 128.433
192.4 128.358
192.6 130.375
192.8 128.421
193 128.421
193.2 128.408
193.4 128.396
193.6 129.568
193.8 128.421
194 128.408
194.2 128.37
194.4 128.332
194.6 130.653
194.8 128.383
195 128.358
195.2 128.332
195.4 128.37
195.6 129.619
195.8 128.37
196 128.383
196.2 128.332
196.4 128.383
196.6 130.337
196.8 128.332
197 128.37
197.2 128.307
197.4 128.332
197.6 129.518
197.8 128.345
198 128.396
198.2 128.332
198.4 128.383
198.6 130.299
198.8 128.295
199 128.396
199.2 128.358
199.4 128.421
199.6 129.429
199.8 128.332
200 128.345
200.2 128.358
};
% \addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/responder2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.82156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current (m)},
ymin=10, ymax=160,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 136.957
0.4 136.995
0.6 137.663
0.8 138.104
1 136.919
1.2 136.97
1.4 136.995
1.6 137.877
1.8 137.146
2 137.02
2.2 136.957
2.4 136.995
2.6 138.167
2.8 137.537
3 137.007
3.2 136.881
3.4 136.944
3.6 138.104
3.8 136.982
4 136.919
4.2 136.97
4.4 136.97
4.6 138.76
4.8 137.297
5 136.957
5.2 137.007
5.4 136.982
5.6 138.193
5.8 136.906
6 137.007
6.2 136.97
6.4 136.957
6.6 138.924
6.8 137.007
7 136.944
7.2 136.995
7.4 136.995
7.6 138.13
7.8 136.982
8 136.97
8.2 136.932
8.4 136.932
8.6 138.899
8.8 136.995
9 136.995
9.2 136.97
9.4 136.982
9.6 138.142
9.8 136.982
10 136.97
10.2 136.919
10.4 137.007
10.6 138.848
10.8 137.02
11 136.919
11.2 136.932
11.4 137.007
11.6 138.117
11.8 136.932
12 137.045
12.2 136.97
12.4 137.033
12.6 138.949
12.8 137.007
13 136.982
13.2 136.995
13.4 136.957
13.6 138.142
13.8 136.97
14 136.97
14.2 137.701
14.4 128.156
14.6 130.337
14.8 128.194
15 128.169
15.2 128.194
15.4 128.118
15.6 129.354
15.8 128.509
16 129.593
16.2 98.689
16.4 26.617
16.6 132.317
16.8 128.622
17 128.547
17.2 132.456
17.4 56.525
17.6 61.354
17.8 128.875
18 128.61
18.2 128.585
18.4 128.547
18.6 130.476
18.8 128.509
19 132.985
19.2 50.838
19.4 71.403
19.6 129.505
19.8 128.509
20 128.824
20.2 124.121
20.4 25.708
20.6 102.346
20.8 128.471
21 128.559
21.2 128.976
21.4 129.089
21.6 128.849
21.8 118.611
22 24.672
22.2 110.844
22.4 129.606
22.6 128.496
22.8 131.724
23 75.098
23.2 32.896
23.4 134.133
23.6 128.559
23.8 128.597
24 128.547
24.2 129.896
24.4 129.341
24.6 132.178
24.8 67.356
25 42.857
25.2 133.754
25.4 128.509
25.6 128.572
25.8 130.451
26 32.045
26.2 80.217
26.4 128.673
26.6 128.509
26.8 128.547
27 128.484
27.2 129.694
27.4 128.446
27.6 128.635
27.8 27.766
28 87.82
28.2 130.577
28.4 128.496
28.6 130.35
28.8 94.894
29 25.985
29.2 118.876
29.4 128.534
29.6 128.534
29.8 128.509
30 128.509
30.2 130.476
30.4 130.312
30.6 85.374
30.8 27.858
31 126.542
31.2 129.682
31.4 128.585
31.6 132.443
31.8 46.867
32 54.482
32.2 131.636
32.4 128.572
32.6 128.559
32.8 128.509
33 128.597
33.2 129.719
33.4 132.683
33.6 39.31
33.8 87.732
34 128.736
34.2 130.728
34.4 129.202
34.6 113.454
34.8 23.589
35 117.401
35.2 129.745
35.4 128.522
35.6 128.522
35.8 128.547
36 128.534
36.2 105.939
36.4 24.976
36.6 126.454
36.8 128.559
37 129.745
37.2 132.203
37.4 63.233
37.6 54.041
37.8 129.846
38 130.476
38.2 128.496
38.4 128.559
38.6 128.509
38.8 128.585
39 133.729
39.2 56.248
39.4 66.158
39.6 128.408
39.8 128.61
40 130.438
40.2 126.403
40.4 26.37
40.6 104.88
40.8 137.461
41 138.23
41.2 137.272
41.4 137.26
41.6 137.234
41.8 137.814
42 134.435
42.2 33.57
42.4 115.408
42.6 137.31
42.8 137.802
43 140.248
43.2 90.657
43.4 38.556
43.6 141.496
43.8 138.041
44 138.583
44.2 137.234
44.4 137.272
44.6 137.159
44.8 140.992
45 83.268
45.2 48.064
45.4 142.038
45.6 137.272
45.8 138.684
46 140.765
46.2 46.993
46.4 84.491
46.6 137.171
46.8 138.407
47 137.26
47.2 137.247
47.4 137.272
47.6 137.234
47.8 140.916
48 40.214
48.2 94.465
48.4 137.36
48.6 137.297
48.8 139.857
49 112.773
49.2 32.543
49.4 124.852
49.6 137.297
49.8 139.264
50 137.335
50.2 137.272
50.4 137.323
50.6 139.365
50.8 107.503
51 35.435
51.2 134.196
51.4 137.285
51.6 142.807
51.8 63.17
52 61.014
52.2 138.848
52.4 137.297
52.6 138.483
52.8 137.247
53 137.26
53.2 137.272
53.4 141.912
53.6 59.841
53.8 74.026
54 137.234
54.2 137.31
54.4 137.676
54.6 131.674
54.8 32.075
55 103.317
55.2 137.348
55.4 137.222
55.6 139.239
55.8 137.247
56 137.171
56.2 137.739
56.4 124.802
56.6 32.583
56.8 113.265
57 137.285
57.2 137.272
57.4 140.487
57.6 84.857
57.8 39.868
58 140.349
58.2 137.247
58.4 137.285
58.6 138.394
58.8 137.26
59 137.247
59.2 140.651
59.4 74.329
59.6 47.674
59.8 142.543
60 137.285
60.2 137.323
60.4 139.277
60.6 40.593
60.8 82.146
61 137.133
61.2 137.222
61.4 137.222
61.6 139.176
61.8 137.234
62 137.184
62.2 137.928
62.4 36.904
62.6 93.406
62.8 137.31
63 137.272
63.2 138.911
63.4 102.32
63.6 38.035
63.8 140.185
64 137.272
64.2 137.297
64.4 137.953
64.6 137.688
64.8 137.272
65 139.92
65.2 94.162
65.4 44.774
65.6 143.766
65.8 137.272
66 137.222
66.2 141.13
66.4 56.084
66.6 81.44
66.8 139.365
67 128.522
67.2 128.383
67.4 129.896
67.6 128.736
67.8 128.446
68 132.796
68.2 39.521
68.4 83.861
68.6 128.61
68.8 128.585
69 129.505
69.2 113.895
69.4 24.819
69.6 112.143
69.8 128.534
70 128.585
70.2 128.559
70.4 129.732
70.6 128.522
70.8 129.707
71 106.834
71.2 25.359
71.4 123.138
71.6 128.585
71.8 128.547
72 131.85
72.2 62.792
72.4 46.211
72.6 131.913
72.8 128.585
73 128.509
73.2 128.559
73.4 130.741
73.6 128.547
73.8 132.708
74 55.516
74.2 58.025
74.4 130.413
74.6 128.547
74.8 128.61
75 126.454
75.2 26.311
75.4 91.136
75.6 128.723
75.8 128.559
76 128.522
76.2 128.471
76.4 129.719
76.6 128.812
76.8 124.008
77 25.307
77.2 98.941
77.4 130.501
77.6 128.534
77.8 131.081
78 81.491
78.2 28.487
78.4 128.017
78.6 128.547
78.8 128.547
79 128.496
79.2 128.496
79.4 130.539
79.6 131.813
79.8 74.253
80 32.555
80.2 132.985
80.4 129.745
80.6 128.547
80.8 132.619
81 37.235
81.2 66.789
81.4 130.426
81.6 128.534
81.8 128.597
82 128.61
82.2 128.585
82.4 129.707
82.6 130.224
82.8 31.428
83 96.344
83.2 128.736
83.4 130.741
83.6 130.047
83.8 103.518
84 26.453
84.2 125.874
84.4 129.404
84.6 128.509
84.8 128.559
85 128.484
85.2 128.862
85.4 131.926
85.6 94.238
85.8 28.741
86 132.556
86.2 129.24
86.4 128.925
86.6 132.355
86.8 53.032
87 65.049
87.2 129.404
87.4 129.341
87.6 128.547
87.8 128.459
88 128.471
88.2 129.543
88.4 133.351
88.6 47.901
88.8 75.842
89 128.572
89.2 130.022
89.4 129.417
89.6 121.272
89.8 25.125
90 105.952
90.2 129.719
90.4 128.446
90.6 128.547
90.8 128.509
91 128.471
91.2 131.043
91.4 113.946
91.6 23.423
91.8 115.56
92 128.522
92.2 129.682
92.4 131.749
92.6 70.433
92.8 37.015
93 133.628
93.2 130.791
93.4 128.61
93.6 135.482
93.8 137.209
94 137.209
94.2 141.874
94.4 70.849
94.6 60.598
94.8 138.974
95 137.26
95.2 139.201
95.4 138.445
95.6 37.6
95.8 93.318
96 137.373
96.2 138.394
96.4 137.272
96.6 137.209
96.8 137.171
97 137.222
97.2 137.146
97.4 34.196
97.6 103.745
97.8 137.323
98 137.222
98.2 140.5
98.4 98.79
98.6 35.029
98.8 133.124
99 137.26
99.2 139.151
99.4 137.222
99.6 137.26
99.8 137.26
100 140.525
100.2 92.7
100.4 38.929
100.6 140.462
100.8 137.31
101 137.272
101.2 143.778
101.4 53.222
101.6 71.757
101.8 137.272
102 137.247
102.2 138.445
102.4 137.297
102.6 137.234
102.8 137.285
103 140.765
103.2 47.838
103.4 81.428
103.6 137.133
103.8 137.31
104 138.382
104.2 120.086
104.4 31.69
104.6 111.664
104.8 137.247
105 137.335
105.2 139.05
105.4 137.209
105.6 137.234
105.8 138.432
106 110.655
106.2 33.983
106.4 121.524
106.6 137.272
106.8 137.26
107 141.42
107.2 69.525
107.4 69.6
107.6 137.474
107.8 137.247
108 137.928
108.2 137.587
108.4 137.209
108.6 137.171
108.8 141.383
109 61.506
109.2 80.822
109.4 137.159
109.6 137.234
109.8 137.297
110 133.805
110.2 33.482
110.4 109.949
110.6 137.247
110.8 137.234
111 138.747
111.2 137.499
111.4 137.197
111.6 137.272
111.8 128.08
112 32.778
112.2 119.506
112.4 137.234
112.6 137.197
112.8 140.147
113 87.089
113.2 42.945
113.4 142.77
113.6 137.222
113.8 137.234
114 138.369
114.2 137.247
114.4 137.234
114.6 140.399
114.8 77.191
115 54.104
115.2 141.017
115.4 137.247
115.6 137.285
115.8 139.933
116 43.954
116.2 87.051
116.4 137.247
116.6 137.222
116.8 137.247
117 139.252
117.2 137.285
117.4 137.209
117.6 138.558
117.8 37.833
118 98.033
118.2 137.323
118.4 137.209
118.6 139.416
118.8 106.027
119 37.076
119.2 126.429
119.4 137.247
119.6 137.234
119.8 137.26
120 141.559
120.2 128.837
120.4 130.842
120.6 87.908
120.8 28.716
121 127.45
121.2 128.446
121.4 128.396
121.6 132.594
121.8 47.875
122 53.385
122.2 130.299
122.4 128.522
122.6 128.547
122.8 128.496
123 130.791
123.2 128.459
123.4 131.888
123.6 38.74
123.8 85.172
124 129.82
124.2 128.522
124.4 129.429
124.6 114.135
124.8 23.449
125 117.211
125.2 128.559
125.4 128.484
125.6 128.471
125.8 128.534
126 129.556
126.2 129.682
126.4 106.696
126.6 25.915
126.8 124.247
127 130.274
127.2 128.484
127.4 132.329
127.6 62.628
127.8 50.069
128 131.447
128.2 128.484
128.4 128.572
128.6 128.509
128.8 128.912
129 129.833
129.2 132.544
129.4 54.608
129.6 62.237
129.8 129.366
130 128.761
130.2 128.547
130.4 125.748
130.6 25.923
130.8 93.885
131 129.404
131.2 128.496
131.4 128.496
131.6 128.534
131.8 129.593
132 128.673
132.2 120.931
132.4 23.662
132.6 102.27
132.8 130.211
133 129.039
133.2 130.854
133.4 79.788
133.6 29.033
133.8 131.27
134 128.597
134.2 128.496
134.4 128.484
134.6 128.496
134.8 130.438
135 131.825
135.2 70.382
135.4 33.017
135.6 133.981
135.8 129.644
136 128.484
136.2 132.254
136.4 35.323
136.6 70.08
136.8 130.363
137 128.522
137.2 128.471
137.4 128.459
137.6 128.496
137.8 129.593
138 130.287
138.2 30.079
138.4 99.496
138.6 128.572
138.8 130.438
139 130.299
139.2 97.516
139.4 26.107
139.6 127.601
139.8 129.707
140 128.496
140.2 128.484
140.4 128.534
140.6 128.471
140.8 132.191
141 87.53
141.2 30.335
141.4 133.263
141.6 128.547
141.8 129.732
142 132.355
142.2 48.153
142.4 66.789
142.6 128.396
142.8 130.779
143 128.522
143.2 128.509
143.4 128.509
143.6 128.496
143.8 133.313
144 39.797
144.2 76.182
144.4 128.509
144.6 128.559
144.8 131.346
145 115.169
145.2 23.401
145.4 105.788
145.6 128.522
145.8 129.719
146 128.496
146.2 128.534
146.4 128.496
146.6 129.48
146.8 114.702
147 32.276
147.2 123.831
147.4 137.234
147.6 137.297
147.8 142.051
148 72.173
148.2 46.362
148.4 142.429
148.6 137.398
148.8 139.075
149 137.272
149.2 137.222
149.4 137.285
149.6 141.42
149.8 64.784
150 58.051
150.2 139.807
150.4 137.31
150.6 137.84
150.8 136.73
151 34.607
151.2 91.363
151.4 137.323
151.6 138.092
151.8 137.537
152 137.272
152.2 137.234
152.4 137.36
152.6 131.8
152.8 33.487
153 121.562
153.2 137.26
153.4 137.234
153.6 140.538
153.8 90.443
154 42.958
154.2 142.858
154.4 137.234
154.6 138.911
154.8 137.461
155 137.222
155.2 137.222
155.4 140.374
155.6 82.789
155.8 53.65
156 140.702
156.2 137.247
156.4 137.247
156.6 141.95
156.8 45.782
157 87.934
157.2 137.247
157.4 137.247
157.6 138.432
157.8 137.184
158 137.209
158.2 137.184
158.4 139.542
158.6 42.542
158.8 97.176
159 137.323
159.2 137.209
159.4 138.508
159.6 111.903
159.8 32.647
160 127.425
160.2 137.247
160.4 137.234
160.6 139.163
160.8 137.171
161 137.209
161.2 137.209
161.4 138.369
161.6 138.621
161.8 106.393
162 33.577
162.2 36.868
162.4 38.76
162.6 36.952
162.8 36.889
163 37.027
163.2 36.753
163.4 37.787
163.6 36.94
163.8 36.911
164 36.728
164.2 60.951
164.4 140.929
164.6 137.272
164.8 137.133
165 137.184
165.2 137.209
165.4 138.357
165.6 137.222
165.8 137.171
166 137.159
166.2 137.184
166.4 139.163
166.6 137.171
166.8 137.184
167 137.171
167.2 137.146
167.4 138.344
167.6 137.197
167.8 137.159
168 137.146
168.2 137.184
168.4 139
168.6 137.171
168.8 137.197
169 137.159
169.2 137.209
169.4 138.319
169.6 137.121
169.8 137.108
170 137.197
170.2 137.31
170.4 138.81
170.6 137.197
170.8 137.096
171 137.159
171.2 137.487
171.4 137.89
171.6 137.108
171.8 137.121
172 137.159
172.2 137.751
172.4 138.684
172.6 137.197
172.8 137.121
173 138.647
173.2 132.09
173.4 128.496
173.6 128.206
173.8 128.269
174 128.244
174.2 129.417
174.4 128.912
174.6 128.396
174.8 128.547
175 128.282
175.2 129.682
175.4 128.332
175.6 128.433
175.8 128.358
176 128.471
176.2 128.622
176.4 128.396
176.6 128.396
176.8 128.421
177 129.568
177.2 128.358
177.4 128.408
177.6 128.383
177.8 128.408
178 130.363
178.2 128.396
178.4 128.433
178.6 128.433
178.8 128.383
179 129.593
179.2 128.396
179.4 128.396
179.6 128.484
179.8 128.421
180 130.337
180.2 128.421
180.4 128.37
180.6 128.421
180.8 128.332
181 129.593
181.2 128.32
181.4 128.358
181.6 128.459
181.8 128.383
182 130.615
182.2 128.421
182.4 128.345
182.6 128.421
182.8 128.37
183 129.556
183.2 128.421
183.4 128.307
183.6 128.358
183.8 130.413
184 128.433
184.2 128.446
184.4 128.459
184.6 128.295
184.8 129.568
185 128.396
185.2 128.408
185.4 128.345
185.6 128.396
185.8 130.312
186 128.383
186.2 128.37
186.4 128.307
186.6 128.37
186.8 129.543
187 128.421
187.2 128.345
187.4 128.421
187.6 128.421
187.8 130.35
188 128.358
188.2 128.446
188.4 128.421
188.6 128.383
188.8 129.568
189 128.459
189.2 128.433
189.4 128.383
189.6 128.484
189.8 130.337
190 128.396
190.2 128.408
190.4 128.383
190.6 128.509
190.8 129.467
191 128.32
191.2 128.358
191.4 128.509
191.6 130.438
191.8 128.37
192 128.383
192.2 128.32
192.4 128.698
192.6 129.114
192.8 128.37
193 128.358
193.2 128.421
193.4 128.938
193.6 129.644
193.8 128.345
194 128.332
194.2 128.307
194.4 129.19
194.6 128.686
194.8 128.408
195 128.396
195.2 128.446
195.4 129.518
195.6 129.051
195.8 128.459
196 128.383
196.2 128.358
196.4 129.543
196.6 128.446
196.8 128.421
197 128.484
197.2 128.421
197.4 130.085
197.6 128.547
197.8 128.421
198 128.37
198.2 128.433
198.4 129.568
198.6 128.37
198.8 128.433
199 128.383
199.2 132.292
199.4 139.163
199.6 137.146
199.8 137.108
200 137.133
200.2 137.108
};
% \addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/tag_active_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.48,0.19}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current (mA)},
ymin=10, ymax=160,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 32.232
0.4 32.186
0.6 33.329
0.8 32.258
1 32.224
1.2 32.539
1.4 32.17
1.6 34.116
1.8 32.248
2 32.294
2.2 32.146
2.4 32.362
2.6 33.328
2.8 32.335
3 32.076
3.2 32.286
3.4 32.205
3.6 34.123
3.8 32.246
4 32.255
4.2 32.301
4.4 32.14
4.6 33.524
4.8 32.279
5 32.123
5.2 32.299
5.4 32.294
5.6 34.324
5.8 32.217
6 32.376
6.2 32.191
6.4 32.2
6.6 33.434
6.8 32.24
7 32.209
7.2 32.325
7.4 32.216
7.6 34.152
7.8 32.403
8 32.194
8.2 34.098
8.4 24.121
8.6 25.328
8.8 24.039
9 24.03
9.2 24.255
9.4 23.943
9.6 25.913
9.8 24.404
10 24.097
10.2 24.368
10.4 24.146
10.6 25.211
10.8 24.275
11 24.221
11.2 24.413
11.4 24.236
11.6 26.022
11.8 24.207
12 24.278
12.2 24.134
12.4 24.234
12.6 25.269
12.8 24.266
13 24.245
13.2 24.162
13.4 24.258
13.6 25.971
13.8 24.281
14 24.24
14.2 24.117
14.4 24.237
14.6 25.424
14.8 24.096
15 24.209
15.2 24.138
15.4 24.199
15.6 26.358
15.8 24.101
16 24.349
16.2 24.248
16.4 24.093
16.6 25.277
16.8 24.123
17 24.232
17.2 24.299
17.4 24.26
17.6 25.811
17.8 24.236
18 24.347
18.2 24.104
18.4 24.26
18.6 25.333
18.8 24.127
19 24.105
19.2 24.223
19.4 24.31
19.6 26.002
19.8 24.209
20 24.26
20.2 24.219
20.4 24.044
20.6 25.306
20.8 24.354
21 24.03
21.2 24.478
21.4 24.133
21.6 25.991
21.8 24.203
22 24.134
22.2 24.301
22.4 24.187
22.6 25.282
22.8 24.163
23 24.134
23.2 24.173
23.4 24.272
23.6 25.975
23.8 24.234
24 24.134
24.2 24.234
24.4 24.197
24.6 25.281
24.8 24.225
25 24.114
25.2 24.25
25.4 24.093
25.6 26.292
25.8 24.24
26 24.121
26.2 24.217
26.4 24.159
26.6 25.33
26.8 24.26
27 24.092
27.2 24.274
27.4 24.2
27.6 26.129
27.8 24.289
28 24.229
28.2 24.238
28.4 24.181
28.6 25.367
28.8 24.127
29 24.214
29.2 24.219
29.4 24.144
29.6 26.218
29.8 24.134
30 24.166
30.2 24.231
30.4 24.105
30.6 25.41
30.8 24.09
31 24.276
31.2 24.303
31.4 24.185
31.6 26.071
31.8 24.314
32 24.142
32.2 24.248
32.4 24.228
32.6 25.231
32.8 24.083
33 24.224
33.2 24.202
33.4 24.299
33.6 26.019
33.8 24.158
34 24.214
34.2 24.119
34.4 24.412
34.6 25.279
34.8 24.18
35 24.091
35.2 24.289
35.4 24.142
35.6 26.291
35.8 24.259
36 32.633
36.2 32.246
36.4 32.314
36.6 33.343
36.8 32.173
37 32.237
37.2 32.265
37.4 32.234
37.6 35.534
37.8 134.559
38 35.616
38.2 91.618
38.4 88.226
38.6 36.93
38.8 59.713
39 32.644
39.2 67.052
39.4 27.626
39.6 36.222
39.8 59.006
40 32.287
40.2 67.052
40.4 27.772
40.6 35.198
40.8 59.208
41 32.318
41.2 67.279
41.4 27.857
41.6 35.703
41.8 59.523
42 32.441
42.2 67.014
42.4 27.762
42.6 35.323
42.8 59.082
43 32.364
43.2 67.052
43.4 27.834
43.6 35.981
43.8 59.082
44 32.422
44.2 66.888
44.4 27.981
44.6 35.483
44.8 58.868
45 32.243
45.2 66.901
45.4 27.868
45.6 36.533
45.8 58.716
46 32.214
46.2 67.052
46.4 28.003
46.6 35.582
46.8 58.628
47 32.332
47.2 66.901
47.4 27.983
47.6 36.654
47.8 58.262
48 32.582
48.2 66.75
48.4 28.152
48.6 35.918
48.8 58.098
49 32.34
49.2 66.724
49.4 28.21
49.6 36.833
49.8 57.884
50 32.317
50.2 66.876
50.4 28.003
50.6 36.303
50.8 57.607
51 32.29
51.2 67.04
51.4 28.169
51.6 37.068
51.8 57.569
52 32.461
52.2 66.497
52.4 29.336
52.6 35.025
52.8 32.868
53 33.005
53.2 32.962
53.4 32.941
53.6 34.65
53.8 32.996
54 32.977
54.2 32.852
54.4 32.955
54.6 34.024
54.8 32.939
55 32.961
55.2 32.94
55.4 32.928
55.6 35.091
55.8 33.022
56 32.959
56.2 32.914
56.4 32.94
56.6 34.098
56.8 32.871
57 32.939
57.2 32.959
57.4 33.1
57.6 34.64
57.8 32.978
58 32.96
58.2 32.971
58.4 33.001
58.6 33.951
58.8 33.149
59 32.886
59.2 32.851
59.4 32.927
59.6 34.788
59.8 33.1
60 32.928
60.2 32.878
60.4 32.878
60.6 34.119
60.8 32.92
61 33.07
61.2 33.028
61.4 32.991
61.6 34.87
61.8 32.817
62 33.033
62.2 32.91
62.4 33.031
62.6 33.946
62.8 32.956
63 33.016
63.2 32.943
63.4 32.793
63.6 26.421
63.8 24.956
64 24.574
64.2 24.904
64.4 24.813
64.6 25.751
64.8 24.739
65 25.218
65.2 24.707
65.4 25.009
65.6 26.78
65.8 24.953
66 24.986
66.2 24.841
66.4 24.907
66.6 25.911
66.8 24.909
67 24.848
67.2 24.977
67.4 24.99
67.6 26.663
67.8 25.039
68 24.994
68.2 24.849
68.4 24.872
68.6 26.118
68.8 24.853
69 24.873
69.2 24.969
69.4 24.649
69.6 26.833
69.8 24.822
70 24.873
70.2 24.912
70.4 24.974
70.6 25.853
70.8 25.025
71 25.015
71.2 24.99
71.4 24.771
71.6 26.523
71.8 25.022
72 24.984
72.2 24.827
72.4 24.933
72.6 25.94
72.8 24.904
73 24.911
73.2 24.82
73.4 24.903
73.6 26.698
73.8 24.956
74 24.87
74.2 24.756
74.4 24.904
74.6 26.08
74.8 24.888
75 25.01
75.2 24.788
75.4 24.912
75.6 26.626
75.8 25.146
76 24.789
76.2 25.075
76.4 24.867
76.6 25.935
76.8 24.861
77 24.872
77.2 24.946
77.4 24.964
77.6 26.469
77.8 24.921
78 25.05
78.2 24.838
78.4 24.993
78.6 48.312
78.8 75.905
79 21.837
79.2 96.726
79.4 48.88
79.6 39.553
79.8 115.277
80 21.382
80.2 25.643
80.4 25.307
80.6 26.681
80.8 25.615
81 25.56
81.2 83.787
81.4 42.335
81.6 27.507
81.8 26.021
82 24.313
82.2 24.332
82.4 24.086
82.6 24.266
82.8 24.21
83 24.173
83.2 24.125
83.4 25.742
83.6 24.366
83.8 24.26
84 24.28
84.2 24.146
84.4 25.24
84.6 24.143
84.8 24.314
85 24.102
85.2 24.268
85.4 25.774
85.6 24.545
85.8 24.267
86 24.18
86.2 24.238
86.4 25.125
86.6 24.393
86.8 24.189
87 24.266
87.2 24.292
87.4 25.639
87.6 24.551
87.8 24.367
88 24.322
88.2 24.191
88.4 25.161
88.6 24.275
88.8 24.207
89 24.177
89.2 24.207
89.4 25.648
89.6 24.493
89.8 24.159
90 24.196
90.2 24.164
90.4 25.246
90.6 24.295
90.8 25.757
91 32.799
91.2 32.454
91.4 33.689
91.6 32.67
91.8 32.338
92 32.139
92.2 32.365
92.4 33.137
92.6 32.359
92.8 34.757
93 36.262
93.2 36.015
93.4 36.273
93.6 32.726
93.8 34.062
94 36.288
94.2 36.127
94.4 36.03
94.6 32.612
94.8 33.645
95 36.05
95.2 35.966
95.4 36.371
95.6 34.238
95.8 32.398
96 32.347
96.2 32.264
96.4 33.203
96.6 32.309
96.8 32.29
97 32.263
97.2 32.176
97.4 33.374
97.6 32.873
97.8 32.307
98 32.137
98.2 32.376
98.4 33.012
98.6 32.345
98.8 32.31
99 32.15
99.2 32.301
99.4 33.319
99.6 32.894
99.8 32.214
100 32.27
100.2 32.331
100.4 33.097
100.6 32.408
100.8 32.217
101 32.466
101.2 32.27
101.4 33.301
101.6 33.023
101.8 32.192
102 32.27
102.2 32.194
102.4 33.094
102.6 32.553
102.8 32.253
103 32.314
103.2 32.173
103.4 33.197
103.6 33.022
103.8 32.326
104 32.245
104.2 32.142
104.4 33.095
104.6 32.423
104.8 32.283
105 32.166
105.2 32.245
105.4 33.081
105.6 33.406
105.8 32.29
106 32.141
106.2 32.429
106.4 32.897
106.6 32.498
106.8 32.224
107 32.372
107.2 32.313
107.4 33.029
107.6 33.184
107.8 32.452
108 32.313
108.2 32.149
108.4 33.086
108.6 32.505
108.8 32.291
109 32.195
109.2 32.378
109.4 32.917
109.6 33.352
109.8 32.237
110 32.143
110.2 32.458
110.4 32.896
110.6 32.491
110.8 32.34
111 32.476
111.2 32.198
111.4 33.069
111.6 33.269
111.8 32.35
112 32.174
112.2 32.261
112.4 32.867
112.6 32.566
112.8 32.307
113 32.382
113.2 32.125
113.4 32.879
113.6 33.478
113.8 32.21
114 32.12
114.2 32.309
114.4 32.872
114.6 32.614
114.8 32.316
115 32.276
115.2 32.273
115.4 32.714
115.6 32.871
115.8 31.55
116 31.444
116.2 31.484
116.4 31.909
116.6 31.893
116.8 31.521
117 31.45
117.2 31.377
117.4 32.108
117.6 32.586
117.8 31.594
118 31.496
118.2 31.476
118.4 29.717
118.6 23.818
118.8 23.353
119 23.196
119.2 23.346
119.4 23.731
119.6 24.685
119.8 23.123
120 23.712
120.2 23.283
120.4 23.933
120.6 23.94
120.8 23.408
121 23.583
121.2 23.535
121.4 23.725
121.6 24.737
121.8 23.499
122 23.354
122.2 23.409
122.4 23.681
122.6 24.072
122.8 23.543
123 23.268
123.2 23.397
123.4 23.631
123.6 24.9
123.8 23.314
124 23.491
124.2 23.358
124.4 23.745
124.6 24.191
124.8 23.363
125 23.382
125.2 23.452
125.4 23.796
125.6 25.825
125.8 24.169
126 24.148
126.2 24.251
126.4 24.49
126.6 24.877
126.8 24.349
127 24.181
127.2 24.239
127.4 24.472
127.6 25.715
127.8 24.343
128 24.266
128.2 24.046
128.4 24.478
128.6 24.869
128.8 24.419
129 24.048
129.2 24.285
129.4 24.307
129.6 25.743
129.8 24.233
130 24.253
130.2 24.182
130.4 24.384
130.6 25.011
130.8 24.189
131 24.414
131.2 24.285
131.4 24.286
131.6 25.786
131.8 24.227
132 24.038
132.2 24.256
132.4 24.411
132.6 25.111
132.8 24.198
133 24.152
133.2 24.184
133.4 24.306
133.6 25.861
133.8 24.215
134 24.253
134.2 24.086
134.4 24.32
134.6 25.181
134.8 24.078
135 24.234
135.2 24.158
135.4 24.404
135.6 26.083
135.8 24.155
136 24.237
136.2 24.136
136.4 24.399
136.6 25.128
136.8 24.198
137 24.198
137.2 66.66
137.4 94.555
137.6 23.936
137.8 123.182
138 40.558
138.2 59.447
138.4 23.956
138.6 25.632
138.8 55.449
139 25.79
139.2 57.328
139.4 24.568
139.6 25.697
139.8 55.424
140 25.873
140.2 57.442
140.4 23.743
140.6 25.78
140.8 55.31
141 25.74
141.2 57.832
141.4 24.334
141.6 25.585
141.8 55.436
142 25.65
142.2 57.87
142.4 23.53
142.6 25.745
142.8 55.02
143 25.829
143.2 57.87
143.4 24.225
143.6 25.735
143.8 55.197
144 25.687
144.2 58.261
144.4 23.204
144.6 25.781
144.8 55.336
145 25.797
145.2 58.413
145.4 24.089
145.6 25.671
145.8 59.119
146 34.128
146.2 66.622
146.4 31.365
146.6 33.948
146.8 63.268
147 33.963
147.2 67.114
147.4 31.849
147.6 34.118
147.8 63.343
148 33.964
148.2 67.114
148.4 30.999
148.6 33.962
148.8 63.293
149 33.947
149.2 67.177
149.4 31.776
149.6 34.049
149.8 63.167
150 33.933
150.2 67.555
150.4 30.965
150.6 34.074
150.8 63.091
151 34.1
151.2 67.379
151.4 31.66
151.6 34.045
151.8 63.306
152 35.729
152.2 35.61
152.4 34.425
152.6 34.491
152.8 34.463
153 34.388
153.2 36.413
153.4 34.561
153.6 34.284
153.8 34.464
154 34.659
154.2 35.538
154.4 34.512
154.6 34.352
154.8 34.524
155 34.553
155.2 36.557
155.4 34.52
155.6 34.396
155.8 34.509
156 34.563
156.2 35.574
156.4 34.374
156.6 34.67
156.8 34.26
157 34.692
157.2 36.103
157.4 34.542
157.6 34.463
157.8 34.422
158 34.532
158.2 35.626
158.4 34.475
158.6 34.563
158.8 34.197
159 34.648
159.2 36.257
159.4 34.43
159.6 34.458
159.8 34.655
160 34.361
160.2 35.567
160.4 34.729
160.6 34.443
160.8 34.551
161 34.435
161.2 36.262
161.4 34.522
161.6 34.429
161.8 34.435
162 34.369
162.2 35.657
162.4 34.49
162.6 34.39
162.8 34.451
163 34.524
163.2 36.33
163.4 34.49
163.6 34.364
163.8 34.394
164 34.631
164.2 35.48
164.4 34.499
164.6 34.406
164.8 34.508
165 34.392
165.2 36.581
165.4 34.456
165.6 34.533
165.8 34.448
166 34.436
166.2 35.528
166.4 34.393
166.6 34.707
166.8 34.311
167 34.598
167.2 36.341
167.4 34.623
167.6 34.492
167.8 34.393
168 35.655
168.2 34.446
168.4 34.426
168.6 34.381
168.8 34.627
169 36.308
169.2 34.481
169.4 34.427
169.6 34.575
169.8 34.512
170 35.469
170.2 34.933
170.4 34.512
170.6 34.531
170.8 34.38
171 36.259
171.2 34.542
171.4 34.506
171.6 34.49
171.8 34.577
172 35.439
172.2 34.461
172.4 34.391
172.6 34.575
172.8 37.463
173 28.978
173.2 26.25
173.4 26.395
173.6 26.214
173.8 26.236
174 27.455
174.2 26.378
174.4 26.388
174.6 26.508
174.8 26.241
175 28.591
175.2 26.298
175.4 26.567
175.6 26.267
175.8 26.41
176 27.529
176.2 26.4
176.4 26.429
176.6 26.42
176.8 26.301
177 28.23
177.2 26.417
177.4 26.338
177.6 26.393
177.8 77.114
178 48.374
178.2 28.235
178.4 123.61
178.6 24.427
178.8 86.282
179 68.665
179.2 27.303
179.4 27.063
179.6 27.09
179.8 27.058
180 28.281
180.2 35.054
180.4 89.612
180.6 28.255
180.8 27.603
181 28.631
181.2 25.785
181.4 25.764
181.6 25.658
181.8 25.716
182 26.854
182.2 25.718
182.4 25.654
182.6 25.66
182.8 25.688
183 25.771
183.2 25.595
183.4 25.831
183.6 25.553
183.8 26.861
184 25.569
184.2 25.73
184.4 25.709
184.6 25.692
184.8 27.826
185 25.77
185.2 25.634
185.4 25.695
185.6 25.661
185.8 26.827
186 25.682
186.2 25.813
186.4 25.849
186.6 25.747
186.8 27.569
187 25.878
187.2 25.633
187.4 25.664
187.6 25.863
187.8 26.755
188 25.705
188.2 25.759
188.4 25.79
188.6 25.503
188.8 27.628
189 25.697
189.2 25.754
189.4 25.683
189.6 25.765
189.8 26.833
190 25.692
190.2 26.032
190.4 25.652
190.6 25.741
190.8 27.59
191 25.714
191.2 25.756
191.4 25.565
191.6 25.766
191.8 26.856
192 25.65
192.2 25.726
192.4 25.749
192.6 25.821
192.8 27.394
193 25.8
193.2 25.688
193.4 25.609
193.6 25.887
193.8 26.935
194 25.616
194.2 25.583
194.4 25.784
194.6 25.664
194.8 27.981
195 25.661
195.2 25.684
195.4 25.814
195.6 25.749
195.8 26.76
196 25.503
196.2 25.801
196.4 25.722
196.6 25.619
196.8 27.598
197 25.752
197.2 25.66
197.4 25.804
197.6 25.623
197.8 26.737
198 25.798
198.2 25.699
198.4 25.711
198.6 27.667
198.8 25.551
199 25.846
199.2 25.543
199.4 25.712
199.6 26.873
199.8 25.786
200 25.838
200.2 31.747
};
% \addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_current/tag_pasive_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.48,0.19}

\begin{axis}[
height=\figureheight,
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
% tick pos=both,
%xtick pos=bottom,
%ytick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current (mA)},
% ymin=24.83205, ymax=37.67895,
ymin=10, ymax=59,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 25.868
0.4 25.58
0.6 25.922
0.8 25.774
1 27.626
1.2 25.776
1.4 25.68
1.6 25.768
1.8 25.733
2 26.847
2.2 25.779
2.4 25.752
2.6 25.807
2.8 25.716
3 27.725
3.2 25.752
3.4 25.676
3.6 25.726
3.8 25.709
4 26.812
4.2 25.769
4.4 25.827
4.6 25.689
4.8 25.824
5 27.75
5.2 25.861
5.4 25.781
5.6 25.585
5.8 25.823
6 26.836
6.2 30.917
6.4 33.651
6.6 33.806
6.8 33.907
7 35.603
7.2 33.858
7.4 33.742
7.6 33.778
7.8 33.82
8 34.945
8.2 33.855
8.4 33.673
8.6 33.829
8.8 33.733
9 35.845
9.2 33.579
9.4 33.925
9.6 33.731
9.8 33.839
10 35.01
10.2 33.668
10.4 33.885
10.6 33.796
10.8 33.774
11 35.611
11.2 33.729
11.4 33.935
11.6 33.728
11.8 33.695
12 34.889
12.2 34.019
12.4 33.772
12.6 33.881
12.8 33.753
13 35.712
13.2 33.775
13.4 33.71
13.6 33.811
13.8 33.858
14 34.994
14.2 33.644
14.4 33.831
14.6 33.806
14.8 33.681
15 35.956
15.2 33.913
15.4 33.768
15.6 33.719
15.8 33.861
16 34.882
16.2 33.856
16.4 33.716
16.6 33.797
16.8 33.862
17 35.697
17.2 33.654
17.4 33.902
17.6 33.825
17.8 33.736
18 34.959
18.2 33.839
18.4 33.679
18.6 33.882
18.8 33.811
19 35.632
19.2 33.775
19.4 33.852
19.6 33.784
19.8 33.792
20 34.786
20.2 33.996
20.4 33.781
20.6 33.845
20.8 33.692
21 35.603
21.2 34.014
21.4 33.822
21.6 33.644
21.8 33.865
22 35.02
22.2 33.663
22.4 33.747
22.6 33.913
22.8 33.801
23 35.736
23.2 33.819
23.4 33.683
23.6 33.847
23.8 33.811
24 34.991
24.2 33.797
24.4 33.817
24.6 33.78
24.8 33.664
25 35.94
25.2 33.893
25.4 33.744
25.6 33.812
25.8 33.855
26 34.733
26.2 33.864
26.4 33.935
26.6 33.8
26.8 33.569
27 35.692
27.2 33.734
27.4 33.942
27.6 33.746
27.8 33.876
28 34.941
28.2 33.763
28.4 33.789
28.6 33.7
28.8 33.88
29 35.483
29.2 33.844
29.4 33.893
29.6 33.766
29.8 33.858
30 34.887
30.2 33.828
30.4 33.771
30.6 33.748
30.8 33.837
31 35.572
31.2 33.739
31.4 33.928
31.6 33.833
31.8 33.731
32 34.927
32.2 33.743
32.4 33.644
32.6 33.7
32.8 34.002
33 35.644
33.2 33.757
33.4 33.886
33.6 35.767
33.8 25.673
34 26.655
34.2 25.653
34.4 25.657
34.6 25.514
34.8 25.883
35 27.581
35.2 25.899
35.4 25.763
35.6 25.651
35.8 25.892
36 26.739
36.2 25.8
36.4 25.767
36.6 25.702
36.8 25.832
37 27.377
37.2 25.727
37.4 25.675
37.6 25.81
37.8 26.874
38 25.754
38.2 25.801
38.4 25.704
38.6 25.673
38.8 27.653
39 25.627
39.2 25.951
39.4 25.569
39.6 25.867
39.8 26.783
40 25.702
40.2 25.759
40.4 25.677
40.6 25.731
40.8 27.575
41 25.893
41.2 25.723
41.4 25.67
41.6 25.699
41.8 26.906
42 25.782
42.2 25.784
42.4 25.68
42.6 25.756
42.8 27.561
43 25.826
43.2 25.73
43.4 25.719
43.6 25.732
43.8 27.073
44 25.582
44.2 25.69
44.4 25.813
44.6 25.76
44.8 27.959
45 25.735
45.2 25.673
45.4 25.69
45.6 25.876
45.8 26.807
46 25.726
46.2 25.648
46.4 25.819
46.6 25.769
46.8 27.523
47 25.624
47.2 25.933
47.4 25.716
47.6 25.653
47.8 27.02
48 25.723
48.2 25.591
48.4 25.771
48.6 25.736
48.8 27.612
49 25.792
49.2 25.707
49.4 25.756
49.6 25.838
49.8 26.755
50 25.706
50.2 25.872
50.4 25.725
50.6 25.698
50.8 27.608
51 25.723
51.2 25.629
51.4 25.674
51.6 25.857
51.8 26.836
52 25.825
52.2 25.557
52.4 25.825
52.6 25.687
52.8 27.546
53 25.862
53.2 25.84
53.4 25.615
53.6 26.896
53.8 25.769
54 25.593
54.2 25.792
54.4 25.719
54.6 27.84
54.8 25.837
55 25.651
55.2 25.663
55.4 25.869
55.6 26.758
55.8 25.817
56 25.67
56.2 25.881
56.4 25.74
56.6 27.544
56.8 25.672
57 25.731
57.2 25.806
57.4 25.658
57.6 26.836
57.8 25.668
58 25.765
58.2 25.748
58.4 25.729
58.6 27.591
58.8 25.787
59 25.663
59.2 25.673
59.4 25.735
59.6 26.797
59.8 25.847
60 25.666
60.2 25.876
60.4 25.68
60.6 27.485
60.8 25.97
61 34.627
61.2 33.668
61.4 33.903
61.6 34.784
61.8 33.92
62 33.763
62.2 33.815
62.4 33.818
62.6 35.442
62.8 34.153
63 33.652
63.2 33.699
63.4 33.903
63.6 34.957
63.8 33.795
64 33.699
64.2 33.864
64.4 33.62
64.6 35.668
64.8 34.147
65 33.743
65.2 33.862
65.4 33.77
65.6 34.971
65.8 33.716
66 33.718
66.2 33.862
66.4 33.628
66.6 35.61
66.8 33.907
67 33.701
67.2 33.851
67.4 33.825
67.6 34.889
67.8 33.898
68 33.874
68.2 33.665
68.4 33.792
68.6 35.472
68.8 33.975
69 33.739
69.2 33.98
69.4 33.586
69.6 34.836
69.8 33.935
70 33.841
70.2 33.669
70.4 33.922
70.6 35.407
70.8 33.922
71 33.86
71.2 33.723
71.4 33.757
71.6 35.052
71.8 33.884
72 33.642
72.2 33.813
72.4 33.765
72.6 35.328
72.8 34.051
73 33.767
73.2 33.734
73.4 33.843
73.6 34.874
73.8 33.743
74 33.835
74.2 33.797
74.4 33.695
74.6 35.338
74.8 34.302
75 33.702
75.2 33.817
75.4 33.855
75.6 34.783
75.8 33.808
76 33.851
76.2 33.695
76.4 33.906
76.6 35.185
76.8 34.225
77 33.842
77.2 33.582
77.4 33.7
77.6 35.034
77.8 33.919
78 33.608
78.2 33.807
78.4 33.931
78.6 35.112
78.8 34.134
79 33.886
79.2 33.702
79.4 33.828
79.6 34.687
79.8 33.904
80 33.782
80.2 33.794
80.4 33.615
80.6 35.327
80.8 34.32
81 33.79
81.2 33.74
81.4 33.842
81.6 34.732
81.8 33.95
82 33.678
82.2 33.869
82.4 33.731
82.6 35.288
82.8 34.147
83 33.797
83.2 33.869
83.4 33.699
83.6 34.844
83.8 33.893
84 33.799
84.2 33.669
84.4 35.077
84.6 34.625
84.8 33.818
85 33.795
85.2 33.676
85.4 34.783
85.6 33.864
85.8 33.973
86 33.583
86.2 33.782
86.4 34.977
86.6 34.377
86.8 33.837
87 33.719
87.2 33.915
87.4 34.705
87.6 33.949
87.8 33.799
88 33.85
88.2 31.975
88.4 26.762
88.6 26.312
88.8 25.503
89 25.679
89.2 25.692
89.4 26.462
89.6 25.8
89.8 25.958
90 25.687
90.2 25.781
90.4 26.748
90.6 26.345
90.8 25.82
91 25.817
91.2 25.632
91.4 26.616
91.6 26.025
91.8 25.697
92 25.809
92.2 25.647
92.4 26.635
92.6 26.625
92.8 25.566
93 25.736
93.2 25.79
93.4 26.585
93.6 25.875
93.8 25.817
94 25.714
94.2 25.718
94.4 26.56
94.6 26.901
94.8 25.771
95 25.864
95.2 25.416
95.4 26.705
95.6 25.908
95.8 25.759
96 25.823
96.2 25.571
96.4 26.737
96.6 26.52
96.8 25.794
97 25.732
97.2 25.704
97.4 26.559
97.6 25.918
97.8 25.754
98 25.845
98.2 25.736
98.4 26.406
98.6 26.773
98.8 25.771
99 25.697
99.2 25.869
99.4 26.219
99.6 25.837
99.8 25.685
100 25.779
100.2 26.401
100.4 26.909
100.6 25.632
100.8 25.759
101 25.835
101.2 26.238
101.4 26.212
101.6 25.766
101.8 25.673
102 25.787
102.2 26.252
102.4 26.959
102.6 25.707
102.8 25.825
103 25.699
103.2 26.147
103.4 26.333
103.6 25.622
103.8 25.821
104 25.671
104.2 26.325
104.4 27.257
104.6 25.801
104.8 25.712
105 25.658
105.2 26.302
105.4 26.197
105.6 25.752
105.8 25.651
106 25.724
106.2 26.316
106.4 27.087
106.6 25.729
106.8 25.588
107 25.809
107.2 26.183
107.4 26.317
107.6 25.816
107.8 25.543
108 25.787
108.2 26.163
108.4 27.094
108.6 25.82
108.8 25.616
109 25.797
109.2 26.134
109.4 26.434
109.6 25.601
109.8 25.839
110 25.648
110.2 26.081
110.4 27.189
110.6 25.78
110.8 25.605
111 25.667
111.2 26.109
111.4 26.568
111.6 25.63
111.8 25.759
112 25.7
112.2 25.989
112.4 27.303
112.6 25.653
112.8 25.739
113 25.634
113.2 26.006
113.4 26.521
113.6 25.685
113.8 25.817
114 25.679
114.2 26.033
114.4 27.504
114.6 25.663
114.8 25.75
115 25.947
115.2 26.54
115.4 30.332
115.6 33.807
115.8 33.726
116 34.106
116.2 35.246
116.4 33.835
116.6 33.748
116.8 33.732
117 34.035
117.2 34.841
117.4 33.69
117.6 33.873
117.8 33.686
118 33.956
118.2 35.351
118.4 33.887
118.6 33.833
118.8 33.836
119 33.781
119.2 34.94
119.4 33.693
119.6 33.735
119.8 33.893
120 33.838
120.2 35.49
120.4 33.876
120.6 33.645
120.8 33.875
121 33.944
121.2 34.636
121.4 33.763
121.6 33.849
121.8 33.864
122 33.866
122.2 35.538
122.4 33.799
122.6 33.828
122.8 33.744
123 33.769
123.2 34.816
123.4 33.905
123.6 33.709
123.8 33.834
124 33.784
124.2 35.987
124.4 33.625
124.6 33.947
124.8 33.714
125 33.816
125.2 34.877
125.4 33.893
125.6 33.602
125.8 33.8
126 33.893
126.2 35.636
126.4 33.692
126.6 33.785
126.8 33.927
127 33.624
127.2 34.971
127.4 33.709
127.6 33.864
127.8 33.81
128 33.807
128.2 35.642
128.4 33.709
128.6 33.779
128.8 33.76
129 33.783
129.2 34.962
129.4 33.778
129.6 33.705
129.8 33.782
130 33.78
130.2 35.676
130.4 33.804
130.6 33.788
130.8 33.901
131 34.78
131.2 33.686
131.4 33.872
131.6 33.835
131.8 33.695
132 35.824
132.2 33.805
132.4 33.604
132.6 33.937
132.8 33.729
133 34.925
133.2 33.712
133.4 33.845
133.6 33.789
133.8 33.796
134 35.857
134.2 33.773
134.4 33.86
134.6 33.717
134.8 33.775
135 34.861
135.2 33.967
135.4 33.666
135.6 33.789
135.8 33.913
136 35.614
136.2 33.744
136.4 33.825
136.6 33.769
136.8 33.76
137 34.944
137.2 33.618
137.4 33.878
137.6 33.869
137.8 33.818
138 35.537
138.2 33.789
138.4 33.855
138.6 33.691
138.8 33.822
139 35.081
139.2 33.683
139.4 33.809
139.6 33.89
139.8 33.746
140 35.55
140.2 33.821
140.4 33.857
140.6 33.764
140.8 33.799
141 34.912
141.2 33.84
141.4 33.751
141.6 33.719
141.8 33.918
142 35.705
142.2 33.646
142.4 33.89
142.6 36.291
142.8 25.808
143 26.691
143.2 25.716
143.4 25.685
143.6 25.62
143.8 25.495
144 27.805
144.2 25.839
144.4 25.681
144.6 25.747
144.8 25.724
145 26.773
145.2 25.817
145.4 25.721
145.6 25.861
145.8 27.636
146 25.6
146.2 25.738
146.4 25.811
146.6 25.824
146.8 26.7
147 25.69
147.2 25.844
147.4 25.757
147.6 25.729
147.8 27.583
148 25.816
148.2 25.752
148.4 25.685
148.6 25.808
148.8 26.751
149 25.727
149.2 25.744
149.4 25.859
149.6 25.697
149.8 27.518
150 25.727
150.2 25.762
150.4 25.678
150.6 25.815
150.8 26.811
151 25.745
151.2 25.675
151.4 25.712
151.6 25.808
151.8 27.468
152 25.883
152.2 25.803
152.4 25.595
152.6 25.826
152.8 26.834
153 25.634
153.2 25.682
153.4 25.868
153.6 25.656
153.8 27.834
154 25.738
154.2 25.756
154.4 25.737
154.6 25.656
154.8 26.901
155 25.76
155.2 25.663
155.4 25.917
155.6 25.67
155.8 27.629
156 25.582
156.2 25.822
156.4 25.701
156.6 25.79
156.8 26.801
157 25.794
157.2 25.757
157.4 25.596
157.6 25.885
157.8 27.517
158 25.695
158.2 25.728
158.4 25.801
158.6 25.673
158.8 26.799
159 25.744
159.2 25.68
159.4 25.873
159.6 25.629
159.8 27.544
160 25.657
160.2 25.82
160.4 25.627
160.6 25.862
160.8 26.824
161 25.816
161.2 25.542
161.4 25.835
161.6 25.718
161.8 27.651
162 25.644
162.2 25.815
162.4 25.779
162.6 25.699
162.8 26.749
163 25.894
163.2 25.761
163.4 25.798
163.6 25.706
163.8 27.682
164 25.738
164.2 25.881
164.4 25.798
164.6 25.598
164.8 26.952
165 25.723
165.2 25.757
165.4 25.744
165.6 25.808
165.8 27.569
166 25.81
166.2 25.788
166.4 25.861
166.6 25.678
166.8 26.758
167 25.778
167.2 25.754
167.4 25.703
167.6 25.699
167.8 27.624
168 25.798
168.2 25.719
168.4 25.746
168.6 25.753
168.8 26.834
169 25.823
169.2 25.626
169.4 25.798
169.6 25.619
169.8 27.578
170 25.746
170.2 34.067
170.4 33.849
170.6 33.638
170.8 34.906
171 33.845
171.2 33.709
171.4 33.91
171.6 33.681
171.8 35.616
172 33.903
172.2 33.707
172.4 33.761
172.6 33.765
172.8 34.945
173 33.709
173.2 33.845
173.4 33.881
173.6 33.792
173.8 35.463
174 32.877
174.2 32.954
174.4 33.012
174.6 33.011
174.8 34.073
175 33.001
175.2 33.096
175.4 32.946
175.6 32.939
175.8 34.946
176 32.977
176.2 32.937
176.4 32.963
176.6 33.138
176.8 34.126
177 32.962
177.2 32.978
177.4 33.069
177.6 33.038
177.8 34.768
178 32.999
178.2 32.953
178.4 33.149
178.6 32.949
178.8 34.074
179 33.805
179.2 36.636
179.4 37.095
179.6 35.446
179.8 35.478
180 33.693
180.2 36.12
180.4 37.034
180.6 35.441
180.8 35.343
181 33.293
181.2 35.924
181.4 36.776
181.6 35.436
181.8 36.418
182 33.063
182.2 32.919
182.4 32.977
182.6 33.013
182.8 34.129
183 32.867
183.2 33.171
183.4 32.902
183.6 32.873
183.8 35.535
184 33.819
184.2 33.701
184.4 33.828
184.6 33.744
184.8 34.882
185 33.882
185.2 33.732
185.4 33.928
185.6 35.553
185.8 33.801
186 33.816
186.2 33.856
186.4 33.629
186.6 34.933
186.8 33.826
187 33.772
187.2 33.697
187.4 33.93
187.6 35.532
187.8 33.877
188 33.865
188.2 33.664
188.4 33.756
188.6 35.071
188.8 33.801
189 33.746
189.2 33.872
189.4 33.724
189.6 35.683
189.8 33.73
190 33.749
190.2 33.87
190.4 33.8
190.6 34.898
190.8 33.841
191 33.628
191.2 33.813
191.4 33.769
191.6 35.762
191.8 33.801
192 33.717
192.2 33.847
192.4 33.802
192.6 34.898
192.8 33.889
193 33.811
193.2 33.714
193.4 33.82
193.6 35.788
193.8 33.952
194 33.788
194.2 33.744
194.4 33.88
194.6 34.868
194.8 33.863
195 33.703
195.2 33.79
195.4 33.822
195.6 35.545
195.8 33.952
196 33.725
196.2 33.735
196.4 33.763
196.6 34.915
196.8 33.922
197 33.673
197.2 33.8
197.4 32.823
197.6 27.544
197.8 25.643
198 25.726
198.2 25.525
198.4 25.547
198.6 26.859
198.8 25.572
199 26.028
199.2 25.674
199.4 25.804
199.6 27.425
199.8 25.827
200 25.752
200.2 25.791
};
% \addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/Anchor_initiator_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (ms)},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current},
ymin=15.43155, ymax=142.53545,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 23.958
0.4 24.714
0.6 25.003
0.8 23.912
1 24.09
1.2 24.171
1.4 24.94
1.6 24.31
1.8 24.103
2 24.096
2.2 24.141
2.4 25.17
2.6 24.784
2.8 24.108
3 24.125
3.2 24.048
3.4 25.188
3.6 24.173
3.8 23.975
4 24.265
4.2 24.185
4.4 25.416
4.6 24.475
4.8 24.112
5 24.146
5.2 24.16
5.4 25.063
5.6 24.205
5.8 24.133
6 24.107
6.2 24.155
6.4 25.787
6.6 24.445
6.8 24.171
7 24.156
7.2 24.095
7.4 25.151
7.6 24.217
7.8 24.119
8 24.195
8.2 24.043
8.4 25.794
8.6 24.197
8.8 24.164
9 24.008
9.2 57.218
9.4 21.354
9.6 26.044
9.8 49.6
10 24.196
10.2 56.713
10.4 22.157
10.6 25.883
10.8 49.588
11 24.065
11.2 56.928
11.4 21.324
11.6 26.014
11.8 49.298
12 24.215
12.2 56.776
12.4 22.086
12.6 26.236
12.8 49.134
13 24.244
13.2 56.676
13.4 21.731
13.6 26.164
13.8 48.894
14 24.223
14.2 56.512
14.4 22.466
14.6 26.362
14.8 48.793
15 24.094
15.2 56.789
15.4 21.624
15.6 26.583
15.8 48.592
16 24.072
16.2 56.436
16.4 22.838
16.6 26.906
16.8 48.44
17 24.051
17.2 56.713
17.4 21.647
17.6 26.894
17.8 47.986
18 24.04
18.2 56.612
18.4 22.506
18.6 27.025
18.8 47.847
19 23.972
19.2 56.587
19.4 21.894
19.6 27.223
19.8 47.469
20 24.042
20.2 56.524
20.4 22.546
20.6 27.586
20.8 47.141
21 24.051
21.2 56.348
21.4 22.173
21.6 27.571
21.8 46.826
22 24.159
22.2 56.234
22.4 22.784
22.6 27.777
22.8 46.511
23 24.109
23.2 56.335
23.4 22.205
23.6 28.139
23.8 46.132
24 25.271
24.2 24.089
24.4 25.923
24.6 24.077
24.8 23.976
25 24.206
25.2 24.068
25.4 25.199
25.6 24.239
25.8 23.97
26 24.128
26.2 56.461
26.4 23.827
26.6 42.563
26.8 82.756
27 29.448
27.2 64.608
27.4 30.395
27.6 37.449
27.8 136.758
28 31.972
28.2 98.382
28.4 73.184
28.6 38.995
28.8 52.93
29 32.224
29.2 64.671
29.4 30.487
29.6 37.914
29.8 52.337
30 32.263
30.2 64.255
30.4 31.438
30.6 38.19
30.8 51.959
31 32.178
31.2 64.369
31.4 30.572
31.6 38.554
31.8 51.77
32 31.948
32.2 64.482
32.4 31.317
32.6 38.87
32.8 51.139
33 32.145
33.2 64.305
33.4 30.794
33.6 39.07
33.8 51.026
34 32.079
34.2 64.255
34.4 31.387
34.6 39.59
34.8 50.307
35 32.381
35.2 64.154
35.4 30.764
35.6 39.948
35.8 49.903
36 32.169
36.2 64.053
36.4 31.765
36.6 40.383
36.8 49.664
37 64.116
37.2 30.872
37.4 40.713
37.6 49.096
37.8 32.188
38 64.078
38.2 31.617
38.4 42.5
38.6 48.528
38.8 32.27
39 63.99
39.2 30.82
39.4 42.803
39.6 48.339
39.8 32.256
40 64.179
40.2 31.452
40.4 43.383
40.6 47.734
40.8 32.142
41 64.23
41.2 30.933
41.4 32.026
41.6 32.202
41.8 32.197
42 64.482
42.2 31.304
42.4 32.139
42.6 32.227
42.8 32.077
43 33.388
43.2 32.081
43.4 44.707
43.6 46.687
43.8 32.181
44 33.603
44.2 32.495
44.4 32.054
44.6 32.208
44.8 32.157
45 33.287
45.2 32.114
45.4 32.222
45.6 32.241
45.8 32.058
46 64.86
46.2 31.223
46.4 46.284
46.6 45.224
46.8 32.128
47 33.145
47.2 32.233
47.4 32.182
47.6 32.135
47.8 32.061
48 34.05
48.2 32.273
48.4 32.06
48.6 32.14
48.8 32.335
49 64.596
49.2 30.509
49.4 46.927
49.6 44.379
49.8 32.29
50 33.736
50.2 32.223
50.4 32.076
50.6 32.14
50.8 32.132
51 33.23
51.2 32.084
51.4 32.346
51.6 32.088
51.8 32.154
52 65.491
52.2 30.616
52.4 43.131
52.6 32.202
52.8 33.19
53 32.202
53.2 32.2
53.4 32.149
53.6 33.893
53.8 28.358
54 23.872
54.2 24.135
54.4 24.077
54.6 23.907
54.8 56.234
55 22.325
55.2 39.906
55.4 32.404
55.6 23.986
55.8 26.101
56 24.08
56.2 24.411
56.4 24.055
56.6 24.05
56.8 25.332
57 24.14
57.2 24.129
57.4 24.112
57.6 24.043
57.8 56.663
58 22.836
58.2 40.357
58.4 31.915
58.6 23.991
58.8 25.196
59 24.067
59.2 24.106
59.4 24.177
59.6 24.096
59.8 25.883
60 24.179
60.2 24.049
60.4 24.079
60.6 24.154
60.8 55.578
61 23.084
61.2 43.673
61.4 30.367
61.6 24.067
61.8 25.923
62 23.999
62.2 24.311
62.4 24.096
62.6 24.103
62.8 25.166
63 24.058
63.2 24.132
63.4 24.031
63.6 24.069
63.8 56.095
64 23.372
64.2 44.669
64.4 29.479
64.6 24.085
64.8 25.221
65 24.084
65.2 24.038
65.4 24.143
65.6 24.007
65.8 26.146
66 24.221
66.2 24.335
66.4 24.166
66.6 24.124
66.8 55.023
67 23.276
67.2 44.985
67.4 29.404
67.6 24.084
67.8 24.044
68 24.123
68.2 24.069
68.4 24.183
68.6 25.001
68.8 24.17
69 24.114
69.2 24.023
69.4 24.242
69.6 55.427
69.8 23.605
70 46.46
70.2 28.03
70.4 24.367
70.6 24.658
70.8 24.101
71 23.892
71.2 24.172
71.4 24.564
71.6 25.423
71.8 24.089
72 24.111
72.2 24.076
72.4 24.822
72.6 54.33
72.8 23.726
73 47.003
73.2 27.477
73.4 24.663
73.6 25.039
73.8 24.157
74 25.094
74.2 27.86
74.4 29.061
74.6 27.102
74.8 25.344
75 24.742
75.2 27.373
75.4 29.355
75.6 57.193
75.8 25.663
76 48.844
76.2 29.441
76.4 28.862
76.6 27.1
76.8 26.901
77 24.224
77.2 24.035
77.4 25.36
77.6 24.611
77.8 24.147
78 24.081
78.2 23.992
78.4 25.114
78.6 53.75
78.8 23.736
79 48.516
79.2 26.323
79.4 25.59
79.6 24.219
79.8 24.162
80 24.13
80.2 24.086
80.4 25.097
80.6 24.209
80.8 26.156
81 32.156
81.2 32.217
81.4 34.014
81.6 61.859
81.8 31.857
82 58.164
82.2 33.403
82.4 33.235
82.6 32.083
82.8 32.104
83 32.27
83.2 33.855
83.4 32.36
83.6 32.026
83.8 32.184
84 32.234
84.2 33.283
84.4 61.758
84.6 31.953
84.8 59.286
85 32.464
85.2 34.102
85.4 32.172
85.6 32.336
85.8 32.373
86 32.292
86.2 33.22
86.4 32.181
86.6 32.168
86.8 32.218
87 32.183
87.2 33.907
87.4 61.594
87.6 32.389
87.8 32.164
88 31.965
88.2 33.455
88.4 32.132
88.6 32.119
88.8 32.271
89 32.147
89.2 34.187
89.4 31.941
89.6 32.275
89.8 32.253
90 32.026
90.2 33.385
90.4 32.23
90.6 32.089
90.8 32.105
91 32.21
91.2 34.023
91.4 32.036
91.6 32.207
91.8 32.165
92 32.149
92.2 33.234
92.4 32.265
92.6 32.065
92.8 32.192
93 32.166
93.2 34.111
93.4 32.099
93.6 32.151
93.8 32.053
94 32.209
94.2 33.39
94.4 32.069
94.6 32.263
94.8 32.18
95 31.996
95.2 34.268
95.4 32.292
95.6 32.18
95.8 32.291
96 32.227
96.2 33.295
96.4 32.104
96.6 32.18
96.8 32.21
97 32.089
97.2 33.999
97.4 32.174
97.6 32.12
97.8 32.101
98 32.351
98.2 33.183
98.4 32.332
98.6 32.02
98.8 32.171
99 33.948
99.2 32.169
99.4 32.248
99.6 32.208
99.8 32.165
100 33.196
100.2 32.028
100.4 32.24
100.6 32.166
100.8 32.118
101 34.079
101.2 32.125
101.4 32.197
101.6 32.265
101.8 32.159
102 33.274
102.2 31.96
102.4 32.217
102.6 32.326
102.8 32.138
103 33.847
103.2 32.253
103.4 32.095
103.6 32.187
103.8 32.269
104 33.153
104.2 32.188
104.4 32.258
104.6 32.033
104.8 32.231
105 34.193
105.2 32.221
105.4 32.083
105.6 32.442
105.8 32.368
106 32.995
106.2 32.171
106.4 32.124
106.6 32.165
106.8 32.468
107 33.571
107.2 32.152
107.4 32.199
107.6 32.846
107.8 24.331
108 24.785
108.2 52.388
108.4 24.142
108.6 54.532
108.8 21.731
109 25.063
109.2 52.842
109.4 23.928
109.6 54.91
109.8 22.031
110 24.357
110.2 52.463
110.4 24.275
110.6 55.099
110.8 22.011
111 24.899
111.2 52.312
111.4 24.264
111.6 55.023
111.8 21.845
112 24.483
112.2 52.236
112.4 24.117
112.6 55.137
112.8 22.14
113 24.697
113.2 52.35
113.4 24.144
113.6 55.276
113.8 22.01
114 24.304
114.2 52.072
114.4 24.225
114.6 55.238
114.8 22.487
115 24.703
115.2 52.312
115.4 24.306
115.6 55.78
115.8 21.631
116 24.372
116.2 52.161
116.4 24.123
116.6 55.49
116.8 22.38
117 24.495
117.2 52.262
117.4 24.246
117.6 55.704
117.8 21.767
118 24.318
118.2 52.123
118.4 24.287
118.6 55.604
118.8 22.437
119 24.362
119.2 52.11
119.4 24.229
119.6 55.805
119.8 21.629
120 24.524
120.2 51.997
120.4 24.192
120.6 55.818
120.8 22.321
121 24.412
121.2 52.072
121.4 24.099
121.6 56.184
121.8 21.482
122 24.352
122.2 52.022
122.4 24.254
122.6 56.007
122.8 23.068
123 24.466
123.2 24.126
123.4 24.176
123.6 23.961
123.8 25.283
124 24.23
124.2 24.115
124.4 23.899
124.6 24.212
124.8 26.108
125 24.611
125.2 51.971
125.4 25.251
125.6 73.789
125.8 54.279
126 23.678
126.2 51.77
126.4 24.229
126.6 75.883
126.8 86.552
127 24.722
127.2 120.881
127.4 30.076
127.6 57.52
127.8 21.483
128 24.754
128.2 51.48
128.4 24.13
128.6 56.562
128.8 22.126
129 24.585
129.2 51.707
129.4 24.097
129.6 21.329
129.8 24.751
130 51.253
130.2 24.26
130.4 56.676
130.6 22.092
130.8 24.762
131 51.366
131.2 24.214
131.4 56.688
131.6 21.271
131.8 25.151
132 50.912
132.2 24.13
132.4 56.638
132.6 22.108
132.8 25.058
133 51.114
133.2 24.107
133.4 56.638
133.6 21.307
133.8 25.175
134 51
134.2 24.132
134.4 56.877
134.6 22.144
134.8 31.324
135 59.488
135.2 32.337
135.4 65.541
135.6 29.363
135.8 33.215
136 59.185
136.2 32.439
136.4 65.226
136.6 30.098
136.8 33.211
137 59.185
137.2 32.356
137.4 65.314
137.6 29.29
137.8 33.639
138 58.782
138.2 32.361
138.4 65.302
138.6 30.011
138.8 33.349
139 59.072
139.2 32.427
139.4 65.15
139.6 29.202
139.8 33.436
140 59.059
140.2 32.249
140.4 32.193
140.6 33.898
140.8 33.614
141 58.794
141.2 32.414
141.4 32.112
141.6 33.107
141.8 32.041
142 32.217
142.2 32.091
142.4 65.554
142.6 30.219
142.8 32.176
143 32.103
143.2 32.163
143.4 32.43
143.6 32.882
143.8 32.171
144 32.097
144.2 32.063
144.4 32.674
144.6 33.752
144.8 33.849
145 32.367
145.2 65.617
145.4 29.477
145.6 32.091
145.8 32.168
146 32.103
146.2 32.817
146.4 33.147
146.6 32.204
146.8 32.188
147 32.13
147.2 32.84
147.4 32.538
147.6 34.273
147.8 57.634
148 32.139
148.2 65.655
148.4 30.031
148.6 32.219
148.8 32.07
149 32.21
149.2 32.938
149.4 32.275
149.6 32.157
149.8 32.127
150 32.19
150.2 33.444
150.4 32.642
150.6 34.604
150.8 57.079
151 32.168
151.2 66.084
151.4 28.811
151.6 32.123
151.8 32.176
152 32.126
152.2 33.772
152.4 32.335
152.6 32.186
152.8 32.025
153 32.25
153.2 33.237
153.4 32.25
153.6 35.094
153.8 56.234
154 32.152
154.2 66.563
154.4 29.375
154.6 32.049
154.8 32.18
155 32.178
155.2 33.349
155.4 32.11
155.6 32.168
155.8 32.231
156 32.084
156.2 33.887
156.4 32.35
156.6 35.708
156.8 55.25
157 32.301
157.2 66.185
157.4 28.814
157.6 32.045
157.8 32.135
158 32.185
158.2 33.803
158.4 32.251
158.6 32.145
158.8 32.177
159 32.114
159.2 33.254
159.4 32.27
159.6 36.532
159.8 54.267
160 32.252
160.2 66.979
160.4 29.018
160.6 32.121
160.8 32.255
161 32.054
161.2 33.355
161.4 32.185
161.6 34.05
161.8 26.282
162 23.988
162.2 25.873
162.4 23.919
162.6 29.286
162.8 44.405
163 24.106
163.2 57.621
163.4 21.209
163.6 23.87
163.8 24.318
164 23.958
164.2 26.185
164.4 24.05
164.6 24.178
164.8 24.111
165 24.105
165.2 25.478
165.4 24.198
165.6 30.234
165.8 43.56
166 24.064
166.2 58.176
166.4 21.267
166.6 24.024
166.8 24.083
167 24.057
167.2 25.147
167.4 23.986
167.6 24.221
167.8 24.143
168 24.067
168.2 25.932
168.4 24.125
168.6 31.225
168.8 42.538
169 23.879
169.2 57.13
169.4 21.488
169.6 24.036
169.8 24.04
170 24.127
170.2 25.956
170.4 24.123
170.6 24.096
170.8 24.219
171 23.989
171.2 25.247
171.4 24.122
171.6 32.272
171.8 39.823
172 23.94
172.2 58.025
172.4 21.489
172.6 24.154
172.8 23.974
173 24.106
173.2 25.148
173.4 24.125
173.6 24.087
173.8 24.151
174 24.118
174.2 26.171
174.4 24.135
174.6 33.68
174.8 38.405
175 23.969
175.2 57.054
175.4 21.73
175.6 24.096
175.8 24.062
176 24.13
176.2 25.925
176.4 23.985
176.6 24.258
176.8 24.019
177 24.173
177.2 25.182
177.4 24.096
177.6 34.413
177.8 37.61
178 24.14
178.2 57.268
178.4 21.875
178.6 23.973
178.8 24.125
179 24.231
179.2 24.855
179.4 24.061
179.6 24.094
179.8 24.066
180 24.483
180.2 25.595
180.4 24.04
180.6 36.065
180.8 36.011
181 24.478
181.2 55.679
181.4 22.312
181.6 24.051
181.8 24.132
182 24.609
182.2 25.172
182.4 24.212
182.6 24.022
182.8 24.103
183 24.76
183.2 24.459
183.4 24.086
183.6 36.937
183.8 35.139
184 24.834
184.2 56.461
184.4 22.188
184.6 24.096
184.8 24.134
185 24.949
185.2 24.455
185.4 23.924
185.6 24.19
185.8 24.084
186 25.161
186.2 24.88
186.4 23.98
186.6 38.521
186.8 33.9
187 25.056
187.2 24.234
187.4 24.04
187.6 24.096
187.8 23.978
188 25.628
188.2 24.456
188.4 24.072
188.6 24.172
188.8 24.021
189 27.464
189.2 32.251
189.4 32.154
189.6 32.22
189.8 32.094
190 33.716
190.2 32.469
190.4 32.168
190.6 32.181
190.8 32.106
191 33.243
191.2 32.211
191.4 32.26
191.6 32.071
191.8 32.159
192 33.859
192.2 32.233
192.4 32.368
192.6 32.07
192.8 32.108
193 33.416
193.2 32.055
193.4 32.129
193.6 32.337
193.8 32.102
194 34.091
194.2 32.258
194.4 32.176
194.6 32.183
194.8 32.149
195 33.562
195.2 32.163
195.4 32.084
195.6 32.293
195.8 32.08
196 34.078
196.2 32.241
196.4 32.146
196.6 32.074
196.8 32.264
197 33.229
197.2 32.182
197.4 32.348
197.6 32.05
197.8 32.306
198 33.844
198.2 32.086
198.4 32.094
198.6 32.176
198.8 33.387
199 32.15
199.2 32.089
199.4 32.316
199.6 32.179
199.8 34.045
200 32.207
200.2 32.163
200.4 32.086
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Voltage},
ymin=4.9581, ymax=5.1319,
ytick style={color=black},
ytick={4.94,4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.94,4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.106
0.4 5.104
0.6 5.104
0.8 5.106
1 5.104
1.2 5.104
1.4 5.108
1.6 5.106
1.8 5.11
2 5.11
2.2 5.108
2.4 5.106
2.6 5.106
2.8 5.106
3 5.104
3.2 5.106
3.4 5.104
3.6 5.106
3.8 5.106
4 5.1
4.2 5.112
4.4 5.106
4.6 5.104
4.8 5.104
5 5.104
5.2 5.1
5.4 5.098
5.6 5.108
5.8 5.108
6 5.106
6.2 5.11
6.4 5.108
6.6 5.1
6.8 5.106
7 5.1
7.2 5.104
7.4 5.104
7.6 5.11
7.8 5.102
8 5.106
8.2 5.108
8.4 5.106
8.6 5.104
8.8 5.106
9 5.098
9.2 5.114
9.4 5.108
9.6 5.054
9.8 5.104
10 5.104
10.2 5.112
10.4 5.1
10.6 5.056
10.8 5.104
11 5.104
11.2 5.114
11.4 5.102
11.6 5.058
11.8 5.102
12 5.106
12.2 5.114
12.4 5.102
12.6 5.06
12.8 5.108
13 5.108
13.2 5.108
13.4 5.104
13.6 5.062
13.8 5.106
14 5.1
14.2 5.11
14.4 5.106
14.6 5.064
14.8 5.102
15 5.108
15.2 5.114
15.4 5.11
15.6 5.064
15.8 5.108
16 5.106
16.2 5.11
16.4 5.1
16.6 5.066
16.8 5.108
17 5.104
17.2 5.112
17.4 5.108
17.6 5.068
17.8 5.1
18 5.108
18.2 5.112
18.4 5.104
18.6 5.068
18.8 5.106
19 5.106
19.2 5.11
19.4 5.11
19.6 5.07
19.8 5.1
20 5.102
20.2 5.11
20.4 5.104
20.6 5.07
20.8 5.106
21 5.104
21.2 5.106
21.4 5.104
21.6 5.072
21.8 5.106
22 5.112
22.2 5.112
22.4 5.11
22.6 5.074
22.8 5.104
23 5.106
23.2 5.108
23.4 5.108
23.6 5.074
23.8 5.1
24 5.102
24.2 5.102
24.4 5.11
24.6 5.106
24.8 5.104
25 5.104
25.2 5.106
25.4 5.102
25.6 5.104
25.8 5.098
26 5.108
26.2 5.108
26.4 5.106
26.6 5.046
26.8 5.118
27 5.1
27.2 5.094
27.4 5.098
27.6 5.008
27.8 5.112
28 5.098
28.2 5.022
28.4 5.094
28.6 5.07
28.8 5.102
29 5.094
29.2 5.098
29.4 5.098
29.6 5.07
29.8 5.098
30 5.106
30.2 5.098
30.4 5.096
30.6 5.07
30.8 5.096
31 5.098
31.2 5.1
31.4 5.1
31.6 5.07
31.8 5.102
32 5.096
32.2 5.088
32.4 5.102
32.6 5.072
32.8 5.096
33 5.1
33.2 5.094
33.4 5.096
33.6 5.07
33.8 5.098
34 5.096
34.2 5.094
34.4 5.098
34.6 5.072
34.8 5.104
35 5.102
35.2 5.104
35.4 5.102
35.6 5.072
35.8 5.104
36 5.102
36.2 5.094
36.4 5.102
36.6 5.072
36.8 5.096
37 5.102
37.2 5.102
37.4 5.072
37.6 5.1
37.8 5.098
38 5.098
38.2 5.102
38.4 5.074
38.6 5.094
38.8 5.096
39 5.1
39.2 5.096
39.4 5.074
39.6 5.1
39.8 5.094
40 5.1
40.2 5.096
40.4 5.074
40.6 5.098
40.8 5.096
41 5.104
41.2 5.094
41.4 5.094
41.6 5.1
41.8 5.1
42 5.094
42.2 5.096
42.4 5.102
42.6 5.102
42.8 5.104
43 5.102
43.2 5.098
43.4 5.074
43.6 5.098
43.8 5.1
44 5.102
44.2 5.098
44.4 5.104
44.6 5.094
44.8 5.098
45 5.094
45.2 5.098
45.4 5.1
45.6 5.096
45.8 5.096
46 5.09
46.2 5.094
46.4 5.074
46.6 5.096
46.8 5.106
47 5.092
47.2 5.1
47.4 5.104
47.6 5.092
47.8 5.1
48 5.1
48.2 5.102
48.4 5.096
48.6 5.1
48.8 5.092
49 5.102
49.2 5.096
49.4 5.076
49.6 5.102
49.8 5.102
50 5.1
50.2 5.094
50.4 5.098
50.6 5.1
50.8 5.104
51 5.09
51.2 5.094
51.4 5.094
51.6 5.1
51.8 5.1
52 5.102
52.2 5.102
52.4 5.092
52.6 5.096
52.8 5.102
53 5.1
53.2 5.096
53.4 5.096
53.6 5.104
53.8 5.102
54 5.106
54.2 5.104
54.4 5.11
54.6 5.096
54.8 5.11
55 5.108
55.2 5.086
55.4 5.102
55.6 5.104
55.8 5.106
56 5.11
56.2 5.106
56.4 5.112
56.6 5.106
56.8 5.108
57 5.106
57.2 5.104
57.4 5.106
57.6 5.102
57.8 5.108
58 5.102
58.2 5.09
58.4 5.11
58.6 5.108
58.8 5.108
59 5.106
59.2 5.108
59.4 5.106
59.6 5.102
59.8 5.104
60 5.108
60.2 5.106
60.4 5.104
60.6 5.098
60.8 5.098
61 5.108
61.2 5.098
61.4 5.108
61.6 5.104
61.8 5.104
62 5.102
62.2 5.108
62.4 5.108
62.6 5.104
62.8 5.106
63 5.106
63.2 5.11
63.4 5.112
63.6 5.092
63.8 5.104
64 5.108
64.2 5.104
64.4 5.1
64.6 5.096
64.8 5.11
65 5.11
65.2 5.11
65.4 5.104
65.6 5.1
65.8 5.106
66 5.11
66.2 5.106
66.4 5.102
66.6 5.088
66.8 5.11
67 5.106
67.2 5.102
67.4 5.11
67.6 5.106
67.8 5.11
68 5.11
68.2 5.11
68.4 5.1
68.6 5.106
68.8 5.1
69 5.104
69.2 5.108
69.4 5.09
69.6 5.106
69.8 5.106
70 5.11
70.2 5.102
70.4 5.104
70.6 5.112
70.8 5.108
71 5.106
71.2 5.11
71.4 5.104
71.6 5.104
71.8 5.1
72 5.102
72.2 5.104
72.4 5.09
72.6 5.11
72.8 5.11
73 5.11
73.2 5.11
73.4 5.108
73.6 5.112
73.8 5.104
74 5.106
74.2 5.1
74.4 5.102
74.6 5.102
74.8 5.11
75 5.108
75.2 5.104
75.4 5.088
75.6 5.102
75.8 5.106
76 5.112
76.2 5.1
76.4 5.104
76.6 5.102
76.8 5.11
77 5.106
77.2 5.104
77.4 5.102
77.6 5.108
77.8 5.11
78 5.1
78.2 5.11
78.4 5.09
78.6 5.108
78.8 5.112
79 5.114
79.2 5.104
79.4 5.11
79.6 5.102
79.8 5.106
80 5.104
80.2 5.108
80.4 5.11
80.6 5.104
80.8 5.102
81 5.104
81.2 5.094
81.4 5.082
81.6 5.094
81.8 5.1
82 5.11
82.2 5.094
82.4 5.1
82.6 5.1
82.8 5.104
83 5.102
83.2 5.094
83.4 5.104
83.6 5.096
83.8 5.096
84 5.098
84.2 5.08
84.4 5.1
84.6 5.096
84.8 5.11
85 5.104
85.2 5.094
85.4 5.092
85.6 5.096
85.8 5.094
86 5.102
86.2 5.102
86.4 5.102
86.6 5.102
86.8 5.104
87 5.102
87.2 5.078
87.4 5.098
87.6 5.096
87.8 5.104
88 5.098
88.2 5.102
88.4 5.102
88.6 5.098
88.8 5.096
89 5.098
89.2 5.096
89.4 5.096
89.6 5.096
89.8 5.098
90 5.096
90.2 5.1
90.4 5.1
90.6 5.104
90.8 5.1
91 5.094
91.2 5.098
91.4 5.098
91.6 5.102
91.8 5.106
92 5.096
92.2 5.1
92.4 5.094
92.6 5.094
92.8 5.1
93 5.104
93.2 5.098
93.4 5.1
93.6 5.104
93.8 5.1
94 5.098
94.2 5.102
94.4 5.094
94.6 5.098
94.8 5.096
95 5.102
95.2 5.094
95.4 5.1
95.6 5.102
95.8 5.1
96 5.102
96.2 5.1
96.4 5.094
96.6 5.1
96.8 5.1
97 5.102
97.2 5.104
97.4 5.098
97.6 5.104
97.8 5.102
98 5.092
98.2 5.098
98.4 5.102
98.6 5.1
98.8 5.098
99 5.1
99.2 5.102
99.4 5.098
99.6 5.094
99.8 5.096
100 5.094
100.2 5.1
100.4 5.102
100.6 5.102
100.8 5.094
101 5.1
101.2 5.1
101.4 5.1
101.6 5.094
101.8 5.1
102 5.106
102.2 5.104
102.4 5.102
102.6 5.094
102.8 5.094
103 5.1
103.2 5.1
103.4 5.104
103.6 5.104
103.8 5.098
104 5.096
104.2 5.1
104.4 5.098
104.6 5.1
104.8 5.088
105 5.098
105.2 5.1
105.4 5.1
105.6 5.096
105.8 5.098
106 5.092
106.2 5.096
106.4 5.096
106.6 5.102
106.8 5.09
107 5.104
107.2 5.096
107.4 5.102
107.6 5.102
107.8 5.102
108 5.01
108.2 5.104
108.4 5.11
108.6 5.12
108.8 5.112
109 4.998
109.2 5.11
109.4 5.112
109.6 5.122
109.8 5.11
110 4.992
110.2 5.102
110.4 5.106
110.6 5.12
110.8 5.106
111 4.994
111.2 5.104
111.4 5.108
111.6 5.12
111.8 5.112
112 4.994
112.2 5.102
112.4 5.108
112.6 5.122
112.8 5.104
113 4.982
113.2 5.104
113.4 5.104
113.6 5.12
113.8 5.11
114 4.986
114.2 5.106
114.4 5.108
114.6 5.122
114.8 5.108
115 4.98
115.2 5.108
115.4 5.11
115.6 5.122
115.8 5.112
116 4.978
116.2 5.106
116.4 5.104
116.6 5.12
116.8 5.104
117 4.978
117.2 5.11
117.4 5.102
117.6 5.12
117.8 5.104
118 4.976
118.2 5.106
118.4 5.104
118.6 5.12
118.8 5.112
119 4.974
119.2 5.104
119.4 5.112
119.6 5.122
119.8 5.11
120 4.974
120.2 5.11
120.4 5.104
120.6 5.12
120.8 5.112
121 4.974
121.2 5.11
121.4 5.102
121.6 5.122
121.8 5.102
122 4.974
122.2 5.108
122.4 5.1
122.6 5.122
122.8 5.11
123 5.106
123.2 5.104
123.4 5.11
123.6 5.102
123.8 5.108
124 5.112
124.2 5.108
124.4 5.1
124.6 5.106
124.8 5.112
125 4.982
125.2 5.108
125.4 5.104
125.6 5.074
125.8 5.11
126 4.984
126.2 5.102
126.4 5.11
126.6 5.022
126.8 5.108
127 4.966
127.2 5.084
127.4 5.104
127.6 5.122
127.8 5.102
128 4.99
128.2 5.108
128.4 5.106
128.6 5.124
128.8 5.102
129 4.996
129.2 5.104
129.4 5.112
129.6 5.106
129.8 4.998
130 5.102
130.2 5.11
130.4 5.122
130.6 5.108
130.8 5.002
131 5.108
131.2 5.106
131.4 5.122
131.6 5.108
131.8 5.002
132 5.106
132.2 5.104
132.4 5.122
132.6 5.108
132.8 5.008
133 5.106
133.2 5.108
133.4 5.122
133.6 5.108
133.8 5.012
134 5.11
134.2 5.11
134.4 5.12
134.6 5.11
134.8 5.01
135 5.1
135.2 5.096
135.4 5.104
135.6 5.098
135.8 5.014
136 5.096
136.2 5.094
136.4 5.104
136.6 5.098
136.8 5.02
137 5.098
137.2 5.094
137.4 5.11
137.6 5.096
137.8 5.02
138 5.1
138.2 5.102
138.4 5.098
138.6 5.098
138.8 5.028
139 5.104
139.2 5.102
139.4 5.1
139.6 5.098
139.8 5.032
140 5.096
140.2 5.102
140.4 5.094
140.6 5.094
140.8 5.036
141 5.094
141.2 5.102
141.4 5.1
141.6 5.096
141.8 5.1
142 5.1
142.2 5.098
142.4 5.098
142.6 5.102
142.8 5.1
143 5.096
143.2 5.096
143.4 5.1
143.6 5.104
143.8 5.106
144 5.098
144.2 5.102
144.4 5.094
144.6 5.098
144.8 5.046
145 5.098
145.2 5.096
145.4 5.104
145.6 5.09
145.8 5.098
146 5.094
146.2 5.092
146.4 5.1
146.6 5.104
146.8 5.098
147 5.094
147.2 5.102
147.4 5.104
147.6 5.052
147.8 5.104
148 5.1
148.2 5.096
148.4 5.094
148.6 5.102
148.8 5.108
149 5.102
149.2 5.094
149.4 5.096
149.6 5.098
149.8 5.1
150 5.104
150.2 5.094
150.4 5.096
150.6 5.058
150.8 5.098
151 5.098
151.2 5.108
151.4 5.102
151.6 5.096
151.8 5.102
152 5.102
152.2 5.102
152.4 5.092
152.6 5.096
152.8 5.092
153 5.102
153.2 5.1
153.4 5.102
153.6 5.06
153.8 5.1
154 5.102
154.2 5.1
154.4 5.1
154.6 5.098
154.8 5.1
155 5.096
155.2 5.1
155.4 5.098
155.6 5.1
155.8 5.1
156 5.094
156.2 5.1
156.4 5.102
156.6 5.064
156.8 5.098
157 5.094
157.2 5.106
157.4 5.104
157.6 5.102
157.8 5.1
158 5.102
158.2 5.102
158.4 5.106
158.6 5.1
158.8 5.102
159 5.098
159.2 5.102
159.4 5.102
159.6 5.068
159.8 5.104
160 5.094
160.2 5.102
160.4 5.1
160.6 5.098
160.8 5.1
161 5.104
161.2 5.102
161.4 5.102
161.6 5.102
161.8 5.108
162 5.108
162.2 5.11
162.4 5.1
162.6 5.078
162.8 5.11
163 5.106
163.2 5.112
163.4 5.106
163.6 5.112
163.8 5.098
164 5.104
164.2 5.104
164.4 5.1
164.6 5.1
164.8 5.104
165 5.108
165.2 5.102
165.4 5.106
165.6 5.078
165.8 5.11
166 5.102
166.2 5.106
166.4 5.102
166.6 5.106
166.8 5.106
167 5.104
167.2 5.104
167.4 5.104
167.6 5.11
167.8 5.106
168 5.1
168.2 5.104
168.4 5.1
168.6 5.078
168.8 5.11
169 5.106
169.2 5.102
169.4 5.102
169.6 5.108
169.8 5.106
170 5.1
170.2 5.106
170.4 5.108
170.6 5.104
170.8 5.106
171 5.104
171.2 5.108
171.4 5.106
171.6 5.078
171.8 5.102
172 5.106
172.2 5.11
172.4 5.106
172.6 5.104
172.8 5.104
173 5.106
173.2 5.108
173.4 5.104
173.6 5.102
173.8 5.106
174 5.098
174.2 5.102
174.4 5.104
174.6 5.08
174.8 5.106
175 5.102
175.2 5.102
175.4 5.11
175.6 5.106
175.8 5.104
176 5.106
176.2 5.11
176.4 5.108
176.6 5.098
176.8 5.102
177 5.106
177.2 5.108
177.4 5.104
177.6 5.08
177.8 5.102
178 5.106
178.2 5.11
178.4 5.108
178.6 5.104
178.8 5.104
179 5.102
179.2 5.106
179.4 5.11
179.6 5.112
179.8 5.106
180 5.102
180.2 5.102
180.4 5.11
180.6 5.082
180.8 5.108
181 5.108
181.2 5.102
181.4 5.11
181.6 5.102
181.8 5.108
182 5.104
182.2 5.106
182.4 5.108
182.6 5.106
182.8 5.104
183 5.112
183.2 5.108
183.4 5.1
183.6 5.08
183.8 5.106
184 5.1
184.2 5.108
184.4 5.106
184.6 5.106
184.8 5.11
185 5.1
185.2 5.108
185.4 5.104
185.6 5.106
185.8 5.11
186 5.106
186.2 5.11
186.4 5.102
186.6 5.08
186.8 5.112
187 5.1
187.2 5.106
187.4 5.104
187.6 5.106
187.8 5.098
188 5.104
188.2 5.112
188.4 5.106
188.6 5.11
188.8 5.104
189 5.098
189.2 5.102
189.4 5.1
189.6 5.094
189.8 5.102
190 5.1
190.2 5.098
190.4 5.1
190.6 5.1
190.8 5.104
191 5.104
191.2 5.102
191.4 5.102
191.6 5.104
191.8 5.102
192 5.104
192.2 5.1
192.4 5.096
192.6 5.1
192.8 5.092
193 5.102
193.2 5.098
193.4 5.096
193.6 5.104
193.8 5.096
194 5.096
194.2 5.098
194.4 5.1
194.6 5.092
194.8 5.104
195 5.1
195.2 5.102
195.4 5.094
195.6 5.094
195.8 5.094
196 5.102
196.2 5.104
196.4 5.098
196.6 5.098
196.8 5.092
197 5.094
197.2 5.102
197.4 5.1
197.6 5.094
197.8 5.1
198 5.094
198.2 5.098
198.4 5.094
198.6 5.104
198.8 5.104
199 5.104
199.2 5.102
199.4 5.096
199.6 5.094
199.8 5.094
200 5.098
200.2 5.106
200.4 5.104
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/Anchor_no_initiator_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current},
ymin=16.1876, ymax=150.1764,
ytick style={color=black}
]
\addplot [line width=0.05pt, color0]
table {%
0 nan
0.2 31.401
0.4 31.856
0.6 31.68
0.8 32.64
1 32.34
1.2 31.723
1.4 31.374
1.6 31.672
1.8 32.404
2 31.674
2.2 31.589
2.4 31.991
2.6 31.444
2.8 32.902
3 31.911
3.2 31.389
3.4 31.572
3.6 31.928
3.8 32.653
4 31.326
4.2 31.676
4.4 31.792
4.6 31.543
4.8 33.094
5 31.982
5.2 31.634
5.4 31.405
5.6 31.854
5.8 32.638
6 31.744
6.2 31.473
6.4 31.642
6.6 31.379
6.8 33.69
7 31.872
7.2 31.267
7.4 31.869
7.6 31.541
7.8 32.373
8 31.971
8.2 31.318
8.4 31.298
8.6 33.282
8.8 31.88
9 31.654
9.2 31.209
9.4 31.628
9.6 32.802
9.8 31.727
10 31.376
10.2 31.908
10.4 31.19
10.6 33.635
10.8 32.043
11 31.539
11.2 31.449
11.4 31.359
11.6 33.083
11.8 31.284
12 32.08
12.2 31.04
12.4 31.594
12.6 66.676
12.8 27.986
13 33.37
13.2 57.647
13.4 31.482
13.6 65.718
13.8 28.206
14 32.941
14.2 57.394
14.4 31.877
14.6 65.882
14.8 33.16
15 57.571
15.2 32.029
15.4 65.302
15.6 27.759
15.8 33.654
16 56.991
16.2 31.737
16.4 66.651
16.6 27.926
16.8 33.524
17 57.369
17.2 31.41
17.4 65.604
17.6 27.965
17.8 33.579
18 56.915
18.2 31.943
18.4 65.995
18.6 28.115
18.8 34.21
19 56.322
19.2 31.951
19.4 65.213
19.6 28.382
19.8 33.653
20 56.587
20.2 31.647
20.4 66.727
20.6 28.391
20.8 33.76
21 56.322
21.2 31.833
21.4 65.087
21.6 28.457
21.8 34.123
22 62.502
22.2 39.776
22.4 73.978
22.6 36.751
22.8 43.421
23 64.394
23.2 40.007
23.4 73.007
23.6 36.528
23.8 44.077
24 64.142
24.2 39.936
24.4 73.764
24.6 37.005
24.8 43.774
25 63.952
25.2 40.057
25.4 72.73
25.6 37.118
25.8 43.724
26 63.788
26.2 40.121
26.4 73.676
26.6 37.252
26.8 43.976
27 63.271
27.2 42.752
27.4 40.537
27.6 39.641
27.8 39.515
28 39.502
28.2 39.471
28.4 42.727
28.6 39.605
28.8 39.648
29 39.677
29.2 39.596
29.4 72.705
29.6 37.47
29.8 44.442
30 138.423
30.2 106.239
30.4 85.896
30.6 46.41
30.8 144.086
31 38.99
31.2 94.51
31.4 59.248
31.6 45.439
31.8 62.073
32 39.981
32.2 73.121
32.4 37.732
32.6 45.035
32.8 61.607
33 40.053
33.2 72.036
33.4 37.75
33.6 45.64
33.8 61.531
34 39.687
34.2 72.667
34.4 38.095
34.6 45.691
34.8 61.026
35 39.895
35.2 71.961
35.4 37.645
35.6 46.145
35.8 60.926
36 39.72
36.2 72.944
36.4 38.066
36.6 46.107
36.8 60.484
37 39.77
37.2 72.024
37.4 38.015
37.6 46.46
37.8 60.245
38 39.716
38.2 72.49
38.4 38.054
38.6 46.939
38.8 59.942
39 39.645
39.2 71.835
39.4 38.064
39.6 47.293
39.8 59.488
40 39.426
40.2 73.171
40.4 38.296
40.6 47.356
40.8 59.185
41 39.692
41.2 71.784
41.4 38.214
41.6 47.835
41.8 58.302
42 39.993
42.2 72.352
42.4 38.116
42.6 48.352
42.8 58.189
43 39.735
43.2 71.519
43.4 38.459
43.6 48.39
43.8 57.647
44 39.547
44.2 72.389
44.4 38.758
44.6 39.495
44.8 39.631
45 39.393
45.2 71.595
45.4 38.468
45.6 39.592
45.8 39.533
46 40.024
46.2 42.664
46.4 39.769
46.6 49.903
46.8 56.587
47 39.59
47.2 40.642
47.4 39.441
47.6 39.503
47.8 39.811
48 39.452
48.2 42.399
48.4 39.776
48.6 39.484
48.8 39.841
49 39.615
49.2 73.802
49.4 31.403
49.6 42.803
49.8 46.385
50 31.86
50.2 33.669
50.4 31.046
50.6 31.775
50.8 31.407
51 31.936
51.2 31.974
51.4 31.599
51.6 31.673
51.8 31.466
52 63.826
52.2 30.281
52.4 44.14
52.6 45.325
52.8 31.778
53 32.651
53.2 31.763
53.4 31.506
53.6 31.161
53.8 32.073
54 32.936
54.2 31.596
54.4 31.56
54.6 31.736
54.8 31.756
55 62.716
55.2 30.487
55.4 45.451
55.6 44.102
55.8 32.162
56 33.083
56.2 31.645
56.4 31.323
56.6 31.876
56.8 31.843
57 32.008
57.2 31.803
57.4 31.471
57.6 32.022
57.8 31.703
58 63.095
58.2 30.706
58.4 46.7
58.6 42.815
58.8 32.045
59 32.015
59.2 31.919
59.4 31.224
59.6 31.771
59.8 32.02
60 33.047
60.2 31.641
60.4 31.726
60.6 31.809
60.8 31.998
61 62.061
61.2 31.057
61.4 47.936
61.6 40.576
61.8 32.242
62 32.688
62.2 31.553
62.4 31.535
62.6 31.376
62.8 32.746
63 31.476
63.2 31.765
63.4 31.464
63.6 31.495
63.8 32.716
64 62.338
64.2 31.248
64.4 48.882
64.6 39.453
64.8 32.407
65 31.53
65.2 31.825
65.4 31.258
65.6 31.724
65.8 32.909
66 32.47
66.2 31.522
66.4 31.499
66.6 32.674
66.8 61.304
67 30.915
67.2 50.357
67.4 38.151
67.6 32.88
67.8 31.642
68 30.171
68.2 30.269
68.4 30.235
68.6 31.231
68.8 30.882
69 29.751
69.2 30.534
69.4 30.56
69.6 31.568
69.8 60.673
70 29.587
70.2 50.017
70.4 36.427
70.6 30.965
70.8 30.343
71 30.242
71.2 30.648
71.4 29.993
71.6 32.043
71.8 30.284
72 30.426
72.2 30.307
72.4 30.287
72.6 31.683
72.8 59.728
73 29.517
73.2 51.454
73.4 35.15
73.6 31.86
73.8 30.68
74 30.138
74.2 30.344
74.4 30.41
74.6 31.233
74.8 30.279
75 30.597
75.2 30.534
75.4 30.131
75.6 32.069
75.8 59.891
76 29.935
76.2 52.425
76.4 34.504
76.6 35.366
76.8 38.427
77 38.41
77.2 38.356
77.4 38.27
77.6 39.783
77.8 38.458
78 38.224
78.2 38.338
78.4 38.445
78.6 39.33
78.8 67.345
79 38.422
79.2 61.317
79.4 42.967
79.6 39.992
79.8 38.642
80 38.264
80.2 38.138
80.4 38.318
80.6 39.36
80.8 38.262
81 38.374
81.2 38.402
81.4 38.334
81.6 40.057
81.8 67.496
82 62.452
82.2 40.664
82.4 39.455
82.6 38.345
82.8 38.189
83 38.125
83.2 38.487
83.4 40.088
83.6 38.204
83.8 38.316
84 38.306
84.2 38.449
84.4 39.382
84.6 67.294
84.8 38.441
85 63.284
85.2 39.956
85.4 40.429
85.6 38.267
85.8 38.425
86 38.137
86.2 38.209
86.4 39.372
86.6 38.369
86.8 38.455
87 38.285
87.2 38.161
87.4 40.23
87.6 67.206
87.8 38.703
88 64.28
88.2 39.237
88.4 39.176
88.6 38.292
88.8 38.367
89 38.352
89.2 38.265
89.4 40.286
89.6 38.062
89.8 38.535
90 38.326
90.2 38.295
90.4 39.463
90.6 67.03
90.8 38.786
91 38.343
91.2 38.362
91.4 40.216
91.6 38.393
91.8 38.202
92 38.163
92.2 38.387
92.4 39.459
92.6 38.248
92.8 38.39
93 38.255
93.2 38.115
93.4 40.167
93.6 38.431
93.8 38.212
94 38.215
94.2 38.468
94.4 39.442
94.6 38.057
94.8 38.337
95 38.432
95.2 38.468
95.4 40.096
95.6 38.524
95.8 38.258
96 38.454
96.2 38.182
96.4 39.538
96.6 38.082
96.8 38.529
97 38.32
97.2 38.218
97.4 40.211
97.6 38.472
97.8 38.084
98 38.199
98.2 38.481
98.4 39.295
98.6 38.591
98.8 38.173
99 38.317
99.2 38.183
99.4 40.559
99.6 38.291
99.8 38.081
100 38.534
100.2 38.203
100.4 39.527
100.6 38.212
100.8 38.444
101 38.321
101.2 38.34
101.4 40.209
101.6 38.415
101.8 38.255
102 38.377
102.2 38.25
102.4 39.387
102.6 38.336
102.8 38.486
103 38.251
103.2 38.067
103.4 40.171
103.6 38.393
103.8 38.219
104 35.049
104.2 30.227
104.4 31.115
104.6 30.354
104.8 30.245
105 30.258
105.2 30.206
105.4 32.53
105.6 30.151
105.8 30.587
106 30.315
106.2 30.436
106.4 31.166
106.6 30.645
106.8 30.408
107 30.145
107.2 30.153
107.4 32.336
107.6 30.494
107.8 30.109
108 30.537
108.2 30.223
108.4 31.004
108.6 30.508
108.8 30.201
109 30.456
109.2 29.984
109.4 32.78
109.6 30.235
109.8 30.219
110 30.238
110.2 30.238
110.4 31.398
110.6 30.412
110.8 30.475
111 30.225
111.2 30.115
111.4 32.331
111.6 59.11
111.8 30.342
112 61.758
112.2 26.855
112.4 31.35
112.6 58.504
112.8 30.849
113 61.48
113.2 26.72
113.4 32.227
113.6 58.391
113.8 30.766
114 61.619
114.2 26.604
114.4 31.447
114.6 58.466
114.8 30.713
115 61.96
115.2 26.648
115.4 32.093
115.6 58.605
115.8 30.852
116 61.935
116.2 26.33
116.4 31.367
116.6 58.529
116.8 30.569
117 62.199
117.2 26.721
117.4 31.923
117.6 58.416
117.8 30.564
118 62.464
118.2 26.358
118.4 31.684
118.6 57.962
118.8 30.679
119 62.464
119.2 26.4
119.4 32.381
119.6 58.265
119.8 30.626
120 62.351
120.2 26.357
120.4 31.5
120.6 58.504
120.8 30.388
121 62.502
121.2 26.345
121.4 32.298
121.6 57.962
121.8 30.419
122 62.956
122.2 26.333
122.4 31.388
122.6 58.05
122.8 30.656
123 62.843
123.2 26.671
123.4 31.824
123.6 58.416
123.8 30.199
124 62.969
124.2 26.449
124.4 30.852
124.6 58.34
124.8 30.775
125 62.716
125.2 27.108
125.4 31.693
125.6 57.911
125.8 30.351
126 63.17
126.2 27.365
126.4 31.108
126.6 30.21
126.8 30.641
127 30.038
127.2 30.99
127.4 31.333
127.6 30.378
127.8 30.476
128 30.46
128.2 31.001
128.4 31.132
128.6 57.924
128.8 30.844
129 77.863
129.2 85.896
129.4 33.061
129.6 130.957
129.8 38.096
130 79.868
130.2 89.125
130.4 34.67
130.6 94.977
130.8 33.294
131 63.41
131.2 26.916
131.4 31.696
131.6 60.257
131.8 38.577
132 71.242
132.2 35.218
132.4 38.911
132.6 65.579
132.8 38.874
133 71.179
133.2 35.141
133.4 39.549
133.6 65.844
133.8 38.463
134 71.393
134.2 34.984
134.4 39.067
134.6 65.831
134.8 38.652
135 71.305
135.2 35.424
135.4 39.796
135.6 65.453
135.8 38.575
136 71.557
136.2 35.043
136.4 39.219
136.6 65.869
136.8 38.257
137 71.658
137.2 35.569
137.4 39.218
137.6 65.63
137.8 38.593
138 71.746
138.2 35.375
138.4 38.898
138.6 66.021
138.8 38.523
139 71.381
139.2 35.603
139.4 39.515
139.6 66.071
139.8 38.514
140 71.33
140.2 35.547
140.4 38.847
140.6 65.743
140.8 38.512
141 71.242
141.2 36.098
141.4 39.454
141.6 65.541
141.8 38.602
142 71.33
142.2 35.526
142.4 39.261
142.6 65.239
142.8 38.751
143 71.28
143.2 36.064
143.4 39.452
143.6 65.34
143.8 38.553
144 38.27
144.2 39.482
144.4 39.295
144.6 65.516
144.8 38.473
145 38.248
145.2 40.457
145.4 38.295
145.6 38.214
145.8 38.466
146 71.431
146.2 35.857
146.4 38.102
146.6 38.471
146.8 38.198
147 38.279
147.2 39.932
147.4 38.446
147.6 38.251
147.8 38.144
148 38.519
148.2 39.422
148.4 39.493
148.6 65.15
148.8 38.316
149 71.179
149.2 35.995
149.4 32.665
149.6 32.521
149.8 32.419
150 32.572
150.2 33.601
150.4 32.484
150.6 32.519
150.8 32.632
151 32.386
151.2 34.257
151.4 34.469
151.6 58.265
151.8 32.617
152 65.579
152.2 29.623
152.4 32.471
152.6 32.395
152.8 32.496
153 32.489
153.2 34.387
153.4 32.583
153.6 32.552
153.8 32.446
154 32.433
154.2 33.595
154.4 34.6
154.6 57.949
154.8 32.614
155 65.705
155.2 30.445
155.4 32.583
155.6 32.36
155.8 32.629
156 32.381
156.2 33.667
156.4 32.52
156.6 32.481
156.8 32.631
157 32.525
157.2 34.38
157.4 35.274
157.6 57.281
157.8 32.426
158 65.277
158.2 29.906
158.4 32.627
158.6 32.404
158.8 32.419
159 32.561
159.2 33.716
159.4 24.647
159.6 24.463
159.8 24.457
160 24.513
160.2 25.554
160.4 27.53
160.6 48.402
160.8 24.845
161 56.852
161.2 22.841
161.4 24.492
161.6 24.622
161.8 24.634
162 24.556
162.2 25.722
162.4 24.631
162.6 24.507
162.8 24.612
163 24.611
163.2 26.487
163.4 28.161
163.6 47.633
163.8 24.638
164 56.65
164.2 22.435
164.4 24.519
164.6 24.596
164.8 24.609
165 24.595
165.2 26.44
165.4 24.741
165.6 24.556
165.8 24.642
166 24.609
166.2 25.706
166.4 28.477
166.6 47.028
166.8 24.664
167 56.663
167.2 23.049
167.4 24.534
167.6 24.542
167.8 24.557
168 24.643
168.2 25.711
168.4 24.57
168.6 24.601
168.8 24.561
169 24.551
169.2 26.778
169.4 29.27
169.6 45.842
169.8 24.69
170 56.776
170.2 22.278
170.4 24.565
170.6 24.529
170.8 24.56
171 24.628
171.2 26.43
171.4 24.58
171.6 24.577
171.8 24.571
172 24.622
172.2 25.676
172.4 29.78
172.6 45.023
172.8 24.638
173 56.411
173.2 23.313
173.4 24.625
173.6 24.529
173.8 24.559
174 24.557
174.2 25.682
174.4 24.565
174.6 24.621
174.8 24.569
175 24.654
175.2 26.586
175.4 30.624
175.6 44.014
175.8 24.587
176 56.083
176.2 23.025
176.4 24.602
176.6 24.551
176.8 24.572
177 24.608
177.2 26.372
177.4 24.656
177.6 24.595
177.8 24.595
178 24.549
178.2 25.724
178.4 31.628
178.6 42.778
178.8 24.662
179 56.297
179.2 24.069
179.4 24.602
179.6 24.573
179.8 24.627
180 24.62
180.2 25.648
180.4 24.697
180.6 27.49
180.8 28.516
181 28.02
181.2 28.857
181.4 32.721
181.6 43.736
181.8 28.738
182 59.185
182.2 26.164
182.4 24.643
182.6 26.205
182.8 28.589
183 28.112
183.2 29.032
183.4 25.647
183.6 24.706
183.8 24.607
184 24.658
184.2 25.634
184.4 33.717
184.6 39.202
184.8 24.611
185 55.78
185.2 24.188
185.4 24.634
185.6 24.495
185.8 24.596
186 24.549
186.2 25.648
186.4 24.52
186.6 24.667
186.8 24.631
187 33.66
187.2 34.138
187.4 44.278
187.6 47.406
187.8 32.573
188 63.385
188.2 31.774
188.4 32.447
188.6 32.437
188.8 32.611
189 32.375
189.2 34.725
189.4 32.188
189.6 32.588
189.8 32.539
190 32.733
190.2 33.175
190.4 45.464
190.6 46.233
190.8 32.739
191 32.521
191.2 34.124
191.4 32.548
191.6 32.624
191.8 32.269
192 32.847
192.2 33.179
192.4 32.489
192.6 32.513
192.8 32.586
193 32.771
193.2 34.029
193.4 32.434
193.6 32.493
193.8 32.46
194 32.97
194.2 33.176
194.4 32.442
194.6 32.665
194.8 32.355
195 33.238
195.2 33.832
195.4 32.367
195.6 32.539
195.8 32.398
196 33.342
196.2 32.833
196.4 32.489
196.6 32.609
196.8 32.539
197 33.163
197.2 33.453
197.4 32.554
197.6 32.48
197.8 32.547
198 32.928
198.2 32.948
198.4 32.616
198.6 32.445
198.8 32.428
199 33.4
199.2 33.627
199.4 32.743
199.6 32.319
199.8 32.59
200 33.375
200.2 32.635
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Voltage},
ymin=4.9603, ymax=5.1297,
ytick style={color=black},
ytick={4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.096
0.4 5.098
0.6 5.102
0.8 5.096
1 5.1
1.2 5.102
1.4 5.09
1.6 5.104
1.8 5.098
2 5.096
2.2 5.104
2.4 5.1
2.6 5.1
2.8 5.102
3 5.102
3.2 5.1
3.4 5.098
3.6 5.098
3.8 5.098
4 5.096
4.2 5.096
4.4 5.102
4.6 5.102
4.8 5.1
5 5.098
5.2 5.096
5.4 5.098
5.6 5.094
5.8 5.098
6 5.098
6.2 5.1
6.4 5.098
6.6 5.096
6.8 5.102
7 5.096
7.2 5.102
7.4 5.098
7.6 5.1
7.8 5.098
8 5.098
8.2 5.1
8.4 5.102
8.6 5.102
8.8 5.102
9 5.098
9.2 5.1
9.4 5.102
9.6 5.098
9.8 5.098
10 5.102
10.2 5.102
10.4 5.102
10.6 5.1
10.8 5.104
11 5.098
11.2 5.102
11.4 5.096
11.6 5.096
11.8 5.098
12 5.104
12.2 5.1
12.4 5.1
12.6 5.104
12.8 5.098
13 5.024
13.2 5.102
13.4 5.098
13.6 5.104
13.8 5.1
14 5.028
14.2 5.098
14.4 5.1
14.6 5.106
14.8 5.032
15 5.1
15.2 5.104
15.4 5.106
15.6 5.098
15.8 5.036
16 5.102
16.2 5.098
16.4 5.106
16.6 5.1
16.8 5.036
17 5.102
17.2 5.102
17.4 5.104
17.6 5.1
17.8 5.038
18 5.102
18.2 5.092
18.4 5.106
18.6 5.102
18.8 5.038
19 5.102
19.2 5.102
19.4 5.106
19.6 5.1
19.8 5.042
20 5.104
20.2 5.102
20.4 5.106
20.6 5.098
20.8 5.042
21 5.098
21.2 5.104
21.4 5.106
21.6 5.104
21.8 5.044
22 5.094
22.2 5.09
22.4 5.098
22.6 5.088
22.8 5.036
23 5.094
23.2 5.094
23.4 5.092
23.6 5.092
23.8 5.038
24 5.094
24.2 5.092
24.4 5.096
24.6 5.094
24.8 5.04
25 5.094
25.2 5.09
25.4 5.094
25.6 5.092
25.8 5.04
26 5.096
26.2 5.096
26.4 5.086
26.6 5.09
26.8 5.042
27 5.092
27.2 5.09
27.4 5.09
27.6 5.09
27.8 5.094
28 5.094
28.2 5.09
28.4 5.09
28.6 5.094
28.8 5.092
29 5.094
29.2 5.09
29.4 5.096
29.6 5.09
29.8 5
30 5.114
30.2 5.012
30.4 5.094
30.6 5
30.8 5.114
31 5.08
31.2 5.066
31.4 5.094
31.6 5.046
31.8 5.094
32 5.098
32.2 5.094
32.4 5.096
32.6 5.05
32.8 5.09
33 5.096
33.2 5.09
33.4 5.09
33.6 5.048
33.8 5.092
34 5.098
34.2 5.094
34.4 5.098
34.6 5.052
34.8 5.096
35 5.096
35.2 5.096
35.4 5.096
35.6 5.052
35.8 5.096
36 5.09
36.2 5.094
36.4 5.094
36.6 5.056
36.8 5.092
37 5.09
37.2 5.096
37.4 5.094
37.6 5.054
37.8 5.092
38 5.09
38.2 5.09
38.4 5.096
38.6 5.056
38.8 5.092
39 5.092
39.2 5.09
39.4 5.088
39.6 5.058
39.8 5.092
40 5.09
40.2 5.094
40.4 5.096
40.6 5.058
40.8 5.096
41 5.092
41.2 5.092
41.4 5.094
41.6 5.06
41.8 5.088
42 5.088
42.2 5.09
42.4 5.09
42.6 5.062
42.8 5.092
43 5.086
43.2 5.094
43.4 5.096
43.6 5.062
43.8 5.094
44 5.09
44.2 5.092
44.4 5.092
44.6 5.094
44.8 5.09
45 5.092
45.2 5.09
45.4 5.092
45.6 5.092
45.8 5.094
46 5.086
46.2 5.092
46.4 5.09
46.6 5.066
46.8 5.092
47 5.086
47.2 5.096
47.4 5.092
47.6 5.094
47.8 5.092
48 5.082
48.2 5.09
48.4 5.096
48.6 5.092
48.8 5.096
49 5.092
49.2 5.1
49.4 5.1
49.6 5.074
49.8 5.104
50 5.092
50.2 5.1
50.4 5.096
50.6 5.102
50.8 5.096
51 5.098
51.2 5.1
51.4 5.1
51.6 5.102
51.8 5.092
52 5.098
52.2 5.102
52.4 5.076
52.6 5.102
52.8 5.1
53 5.1
53.2 5.102
53.4 5.102
53.6 5.1
53.8 5.098
54 5.1
54.2 5.1
54.4 5.098
54.6 5.102
54.8 5.1
55 5.1
55.2 5.1
55.4 5.082
55.6 5.1
55.8 5.096
56 5.098
56.2 5.102
56.4 5.1
56.6 5.104
56.8 5.1
57 5.102
57.2 5.096
57.4 5.1
57.6 5.104
57.8 5.098
58 5.098
58.2 5.1
58.4 5.088
58.6 5.102
58.8 5.1
59 5.098
59.2 5.102
59.4 5.1
59.6 5.102
59.8 5.094
60 5.104
60.2 5.1
60.4 5.102
60.6 5.094
60.8 5.09
61 5.1
61.2 5.102
61.4 5.098
61.6 5.1
61.8 5.1
62 5.102
62.2 5.098
62.4 5.096
62.6 5.102
62.8 5.102
63 5.1
63.2 5.102
63.4 5.096
63.6 5.102
63.8 5.094
64 5.1
64.2 5.1
64.4 5.098
64.6 5.1
64.8 5.096
65 5.102
65.2 5.1
65.4 5.092
65.6 5.102
65.8 5.1
66 5.098
66.2 5.098
66.4 5.1
66.6 5.092
66.8 5.1
67 5.102
67.2 5.106
67.4 5.102
67.6 5.104
67.8 5.102
68 5.1
68.2 5.102
68.4 5.1
68.6 5.098
68.8 5.102
69 5.1
69.2 5.102
69.4 5.104
69.6 5.096
69.8 5.1
70 5.102
70.2 5.108
70.4 5.1
70.6 5.102
70.8 5.098
71 5.102
71.2 5.102
71.4 5.1
71.6 5.1
71.8 5.1
72 5.1
72.2 5.102
72.4 5.102
72.6 5.086
72.8 5.1
73 5.104
73.2 5.11
73.4 5.1
73.6 5.102
73.8 5.104
74 5.1
74.2 5.102
74.4 5.102
74.6 5.098
74.8 5.1
75 5.098
75.2 5.102
75.4 5.102
75.6 5.082
75.8 5.1
76 5.1
76.2 5.112
76.4 5.102
76.6 5.09
76.8 5.092
77 5.092
77.2 5.098
77.4 5.098
77.6 5.098
77.8 5.094
78 5.092
78.2 5.098
78.4 5.096
78.6 5.078
78.8 5.094
79 5.096
79.2 5.11
79.4 5.094
79.6 5.094
79.8 5.096
80 5.098
80.2 5.096
80.4 5.09
80.6 5.092
80.8 5.096
81 5.096
81.2 5.096
81.4 5.094
81.6 5.076
81.8 5.09
82 5.108
82.2 5.094
82.4 5.094
82.6 5.088
82.8 5.092
83 5.096
83.2 5.094
83.4 5.094
83.6 5.094
83.8 5.096
84 5.096
84.2 5.094
84.4 5.072
84.6 5.094
84.8 5.096
85 5.11
85.2 5.09
85.4 5.096
85.6 5.096
85.8 5.09
86 5.09
86.2 5.094
86.4 5.098
86.6 5.092
86.8 5.092
87 5.098
87.2 5.096
87.4 5.074
87.6 5.09
87.8 5.098
88 5.112
88.2 5.092
88.4 5.092
88.6 5.094
88.8 5.094
89 5.092
89.2 5.098
89.4 5.096
89.6 5.096
89.8 5.092
90 5.096
90.2 5.098
90.4 5.072
90.6 5.092
90.8 5.098
91 5.094
91.2 5.092
91.4 5.092
91.6 5.09
91.8 5.092
92 5.092
92.2 5.094
92.4 5.096
92.6 5.096
92.8 5.096
93 5.092
93.2 5.098
93.4 5.096
93.6 5.09
93.8 5.096
94 5.094
94.2 5.092
94.4 5.096
94.6 5.09
94.8 5.096
95 5.096
95.2 5.098
95.4 5.092
95.6 5.096
95.8 5.092
96 5.088
96.2 5.094
96.4 5.09
96.6 5.098
96.8 5.096
97 5.092
97.2 5.094
97.4 5.094
97.6 5.094
97.8 5.096
98 5.092
98.2 5.09
98.4 5.092
98.6 5.096
98.8 5.094
99 5.094
99.2 5.098
99.4 5.094
99.6 5.096
99.8 5.09
100 5.096
100.2 5.094
100.4 5.094
100.6 5.098
100.8 5.094
101 5.096
101.2 5.092
101.4 5.096
101.6 5.098
101.8 5.09
102 5.092
102.2 5.096
102.4 5.094
102.6 5.094
102.8 5.088
103 5.09
103.2 5.094
103.4 5.096
103.6 5.092
103.8 5.098
104 5.102
104.2 5.1
104.4 5.096
104.6 5.098
104.8 5.102
105 5.098
105.2 5.096
105.4 5.094
105.6 5.102
105.8 5.102
106 5.1
106.2 5.096
106.4 5.094
106.6 5.1
106.8 5.1
107 5.102
107.2 5.1
107.4 5.1
107.6 5.1
107.8 5.1
108 5.102
108.2 5.098
108.4 5.096
108.6 5.104
108.8 5.1
109 5.1
109.2 5.096
109.4 5.102
109.6 5.102
109.8 5.102
110 5.098
110.2 5.096
110.4 5.1
110.6 5.102
110.8 5.102
111 5.104
111.2 5.094
111.4 5.022
111.6 5.102
111.8 5.1
112 5.12
112.2 5.094
112.4 5.034
112.6 5.094
112.8 5.102
113 5.12
113.2 5.098
113.4 5.024
113.6 5.102
113.8 5.1
114 5.122
114.2 5.096
114.4 5.022
114.6 5.102
114.8 5.1
115 5.12
115.2 5.096
115.4 5.012
115.6 5.1
115.8 5.102
116 5.12
116.2 5.098
116.4 5.012
116.6 5.1
116.8 5.102
117 5.12
117.2 5.098
117.4 5.006
117.6 5.096
117.8 5.102
118 5.118
118.2 5.102
118.4 5.008
118.6 5.104
118.8 5.102
119 5.118
119.2 5.096
119.4 5.004
119.6 5.104
119.8 5.1
120 5.118
120.2 5.102
120.4 4.992
120.6 5.098
120.8 5.102
121 5.118
121.2 5.096
121.4 4.994
121.6 5.094
121.8 5.102
122 5.116
122.2 5.096
122.4 4.988
122.6 5.1
122.8 5.1
123 5.116
123.2 5.098
123.4 4.986
123.6 5.1
123.8 5.102
124 5.116
124.2 5.1
124.4 4.978
124.6 5.096
124.8 5.102
125 5.116
125.2 5.094
125.4 4.982
125.6 5.102
125.8 5.102
126 5.116
126.2 5.104
126.4 5.102
126.6 5.098
126.8 5.1
127 5.098
127.2 5.096
127.4 5.098
127.6 5.102
127.8 5.096
128 5.102
128.2 5.104
128.4 4.976
128.6 5.106
128.8 5.102
129 5.028
129.2 5.1
129.4 4.97
129.6 5.096
129.8 5.102
130 5.022
130.2 5.102
130.4 5.03
130.6 5.11
130.8 5.098
131 5.114
131.2 5.104
131.4 4.974
131.6 5.092
131.8 5.096
132 5.106
132.2 5.092
132.4 4.968
132.6 5.098
132.8 5.096
133 5.106
133.2 5.09
133.4 4.968
133.6 5.098
133.8 5.096
134 5.106
134.2 5.094
134.4 4.968
134.6 5.094
134.8 5.094
135 5.106
135.2 5.092
135.4 4.972
135.6 5.094
135.8 5.096
136 5.106
136.2 5.09
136.4 4.972
136.6 5.092
136.8 5.094
137 5.104
137.2 5.098
137.4 4.974
137.6 5.094
137.8 5.096
138 5.102
138.2 5.092
138.4 4.976
138.6 5.092
138.8 5.094
139 5.102
139.2 5.09
139.4 4.982
139.6 5.09
139.8 5.096
140 5.102
140.2 5.09
140.4 4.986
140.6 5.094
140.8 5.098
141 5.102
141.2 5.096
141.4 4.99
141.6 5.088
141.8 5.094
142 5.102
142.2 5.096
142.4 4.994
142.6 5.094
142.8 5.098
143 5.102
143.2 5.096
143.4 4.998
143.6 5.096
143.8 5.094
144 5.092
144.2 5.096
144.4 5
144.6 5.092
144.8 5.094
145 5.094
145.2 5.098
145.4 5.1
145.6 5.09
145.8 5.094
146 5.102
146.2 5.096
146.4 5.092
146.6 5.094
146.8 5.094
147 5.094
147.2 5.096
147.4 5.096
147.6 5.096
147.8 5.094
148 5.096
148.2 5.094
148.4 5.018
148.6 5.094
148.8 5.096
149 5.1
149.2 5.096
149.4 5.098
149.6 5.098
149.8 5.1
150 5.1
150.2 5.102
150.4 5.1
150.6 5.1
150.8 5.1
151 5.1
151.2 5.098
151.4 5.028
151.6 5.1
151.8 5.098
152 5.108
152.2 5.1
152.4 5.102
152.6 5.1
152.8 5.1
153 5.1
153.2 5.098
153.4 5.096
153.6 5.1
153.8 5.1
154 5.1
154.2 5.1
154.4 5.034
154.6 5.1
154.8 5.098
155 5.106
155.2 5.098
155.4 5.1
155.6 5.1
155.8 5.096
156 5.1
156.2 5.096
156.4 5.1
156.6 5.098
156.8 5.098
157 5.1
157.2 5.098
157.4 5.036
157.6 5.1
157.8 5.098
158 5.104
158.2 5.098
158.4 5.1
158.6 5.098
158.8 5.1
159 5.098
159.2 5.104
159.4 5.106
159.6 5.106
159.8 5.106
160 5.106
160.2 5.106
160.4 5.048
160.6 5.106
160.8 5.108
161 5.112
161.2 5.106
161.4 5.106
161.6 5.106
161.8 5.106
162 5.104
162.2 5.106
162.4 5.106
162.6 5.106
162.8 5.106
163 5.106
163.2 5.106
163.4 5.052
163.6 5.106
163.8 5.106
164 5.11
164.2 5.106
164.4 5.106
164.6 5.104
164.8 5.106
165 5.104
165.2 5.106
165.4 5.106
165.6 5.104
165.8 5.106
166 5.104
166.2 5.104
166.4 5.056
166.6 5.104
166.8 5.106
167 5.11
167.2 5.104
167.4 5.104
167.6 5.106
167.8 5.104
168 5.106
168.2 5.106
168.4 5.106
168.6 5.106
168.8 5.106
169 5.106
169.2 5.106
169.4 5.058
169.6 5.106
169.8 5.106
170 5.11
170.2 5.106
170.4 5.106
170.6 5.106
170.8 5.106
171 5.104
171.2 5.106
171.4 5.104
171.6 5.106
171.8 5.106
172 5.104
172.2 5.106
172.4 5.062
172.6 5.102
172.8 5.104
173 5.108
173.2 5.106
173.4 5.104
173.6 5.104
173.8 5.106
174 5.102
174.2 5.106
174.4 5.104
174.6 5.104
174.8 5.106
175 5.102
175.2 5.104
175.4 5.066
175.6 5.106
175.8 5.106
176 5.106
176.2 5.106
176.4 5.104
176.6 5.104
176.8 5.106
177 5.102
177.2 5.108
177.4 5.106
177.6 5.104
177.8 5.106
178 5.104
178.2 5.106
178.4 5.07
178.6 5.106
178.8 5.106
179 5.106
179.2 5.106
179.4 5.106
179.6 5.108
179.8 5.106
180 5.1
180.2 5.106
180.4 5.104
180.6 5.102
180.8 5.102
181 5.098
181.2 5.106
181.4 5.07
181.6 5.102
181.8 5.1
182 5.104
182.2 5.106
182.4 5.104
182.6 5.102
182.8 5.102
183 5.098
183.2 5.106
183.4 5.106
183.6 5.108
183.8 5.106
184 5.104
184.2 5.104
184.4 5.074
184.6 5.106
184.8 5.108
185 5.106
185.2 5.106
185.4 5.106
185.6 5.106
185.8 5.106
186 5.102
186.2 5.104
186.4 5.106
186.6 5.108
186.8 5.102
187 5.092
187.2 5.1
187.4 5.072
187.6 5.098
187.8 5.098
188 5.098
188.2 5.102
188.4 5.1
188.6 5.1
188.8 5.1
189 5.092
189.2 5.1
189.4 5.098
189.6 5.1
189.8 5.098
190 5.096
190.2 5.098
190.4 5.078
190.6 5.098
190.8 5.098
191 5.096
191.2 5.098
191.4 5.098
191.6 5.1
191.8 5.1
192 5.1
192.2 5.098
192.4 5.098
192.6 5.098
192.8 5.098
193 5.094
193.2 5.096
193.4 5.098
193.6 5.096
193.8 5.098
194 5.098
194.2 5.098
194.4 5.098
194.6 5.102
194.8 5.1
195 5.098
195.2 5.1
195.4 5.1
195.6 5.1
195.8 5.096
196 5.1
196.2 5.1
196.4 5.098
196.6 5.098
196.8 5.1
197 5.098
197.2 5.1
197.4 5.1
197.6 5.1
197.8 5.1
198 5.1
198.2 5.1
198.4 5.1
198.6 5.102
198.8 5.098
199 5.098
199.2 5.1
199.4 5.1
199.6 5.1
199.8 5.098
200 5.1
200.2 5.098
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/initiator_all_samples.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (ms)},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current},
ymin=18.85105, ymax=150.45395,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 137.121
0.4 137.121
0.6 139.29
0.8 137.108
1 137.083
1.2 137.184
1.4 137.108
1.6 138.293
1.8 137.133
2 137.058
2.2 137.146
2.4 137.184
2.6 139.05
2.8 137.096
3 137.108
3.2 137.133
3.4 137.096
3.6 138.306
3.8 137.108
4 137.146
4.2 137.184
4.4 137.133
4.6 139.075
4.8 137.096
5 137.083
5.2 137.033
5.4 137.133
5.6 138.268
5.8 137.159
6 137.083
6.2 137.096
6.4 137.184
6.6 138.987
6.8 137.058
7 137.133
7.2 137.108
7.4 137.247
7.6 138.054
7.8 137.146
8 137.096
8.2 137.108
8.4 137.335
8.6 138.647
8.8 137.133
9 137.146
9.2 137.121
9.4 137.638
9.6 137.575
9.8 137.146
10 137.146
10.2 137.07
10.4 137.928
10.6 138.344
10.8 137.083
11 137.133
11.2 137.121
11.4 138.142
11.6 137.184
11.8 137.108
12 137.083
12.2 137.096
12.4 138.596
12.6 137.449
12.8 137.121
13 137.07
13.2 137.108
13.4 138.293
13.6 137.133
13.8 137.096
14 137.121
14.2 137.159
14.4 138.911
14.6 137.499
14.8 133.111
15 128.257
15.2 128.257
15.4 129.392
15.6 128.269
15.8 128.194
16 128.307
16.2 128.232
16.4 130.463
16.6 128.232
16.8 128.484
17 128.295
17.2 128.408
17.4 129.492
17.6 128.345
17.8 128.37
18 128.358
18.2 128.332
18.4 130.299
18.6 128.446
18.8 128.332
19 128.408
19.2 128.332
19.4 129.518
19.6 128.37
19.8 128.37
20 128.32
20.2 128.408
20.4 130.552
20.6 128.332
20.8 128.396
21 128.396
21.2 128.345
21.4 129.53
21.6 128.433
21.8 128.307
22 128.332
22.2 128.383
22.4 130.312
22.6 128.358
22.8 128.358
23 128.358
23.2 128.37
23.4 129.543
23.6 128.408
23.8 128.345
24 128.37
24.2 128.433
24.4 130.299
24.6 128.345
24.8 128.37
25 128.332
25.2 128.408
25.4 129.48
25.6 128.396
25.8 128.358
26 128.408
26.2 128.383
26.4 130.312
26.6 128.32
26.8 128.295
27 128.37
27.2 128.37
27.4 123.44
27.6 24.833
27.8 27.418
28 27.406
28.2 27.703
28.4 29.047
28.6 27.757
28.8 30.783
29 113.366
29.2 87.429
29.4 129.417
29.6 128.534
29.8 128.496
30 131.296
30.2 88.009
30.4 30.105
30.6 29.018
30.8 28.585
31 28.513
31.2 29.421
31.4 28.835
31.6 29.044
31.8 40.68
32 103.354
32.2 101.463
32.4 129.392
32.6 128.496
32.8 128.496
33 132.329
33.2 73.61
33.4 29.505
33.6 29.191
33.8 28.556
34 28.654
34.2 30.115
34.4 28.739
34.6 29.117
34.8 58.744
35 85.311
35.2 115.383
35.4 128.559
35.6 128.547
35.8 128.61
36 133.162
36.2 61.039
36.4 29.858
36.6 28.733
36.8 28.585
37 28.634
37.2 29.573
37.4 28.685
37.6 29.22
37.8 72.551
38 71.038
38.2 128.332
38.4 128.496
38.6 128.559
38.8 133.288
39 48.859
39.2 29.771
39.4 28.832
39.6 28.403
39.8 28.643
40 30.599
40.2 28.704
40.4 29.414
40.6 85.223
40.8 61.72
41 134.94
41.2 132.594
41.4 137.272
41.6 137.209
41.8 140.992
42 46.829
42.2 37.827
42.4 36.769
42.6 36.706
42.8 36.951
43 37.629
43.2 36.87
43.4 37.669
43.6 106.103
43.8 71.958
44 141.887
44.2 137.234
44.4 137.234
44.6 137.209
44.8 136.743
45 37.355
45.2 37.699
45.4 36.702
45.6 36.895
45.8 36.59
46 38.658
46.2 36.583
46.4 37.921
46.6 115.068
46.8 138.357
47 137.285
47.2 137.222
47.4 137.739
47.6 128.585
47.8 34.732
48 37.738
48.2 36.567
48.4 36.799
48.6 36.687
48.8 37.854
49 36.688
49.2 37.851
49.4 121.385
49.6 85.866
49.8 139.239
50 137.285
50.2 137.222
50.4 138.672
50.6 115.724
50.8 34.836
51 37.378
51.2 36.779
51.4 36.66
51.6 37.39
51.8 37.688
52 36.999
52.2 39.554
52.4 123.592
52.6 94.402
52.8 137.575
53 137.247
53.2 137.335
53.4 139.567
53.6 101.009
53.8 37.421
54 37.235
54.2 36.728
54.4 36.959
54.6 37.63
54.8 36.738
55 37.103
55.2 46.375
55.4 117.754
55.6 106.141
55.8 137.386
56 137.209
56.2 137.209
56.4 140.765
56.6 86.837
56.8 37.781
57 37.047
57.2 36.86
57.4 36.679
57.6 38.576
57.8 36.633
58 37.263
58.2 60.875
58.4 100.694
58.6 119.178
58.8 137.171
59 137.247
59.2 137.297
59.4 141.748
59.6 75.539
59.8 38.014
60 36.992
60.2 36.834
60.4 36.613
60.6 37.777
60.8 36.87
61 37.071
61.2 75.678
61.4 85.122
61.6 132.38
61.8 137.31
62 137.272
62.2 137.285
62.4 142.177
62.6 62.678
62.8 37.817
63 36.918
63.2 36.67
63.4 36.711
63.6 38.524
63.8 36.708
64 37.559
64.2 87.707
64.4 73.976
64.6 141.395
64.8 137.285
65 137.209
65.2 137.222
65.4 141.9
65.6 52.402
65.8 37.876
66 36.77
66.2 36.67
66.4 36.831
66.6 37.822
66.8 36.691
67 37.562
67.2 99.332
67.4 69.298
67.6 141.269
67.8 128.421
68 128.358
68.2 128.408
68.4 131.094
68.6 32.814
68.8 29.614
69 28.389
69.2 28.949
69.4 28.505
69.6 30.586
69.8 28.563
70 29.641
70.2 100.038
70.4 65.465
70.6 131.157
70.8 128.484
71 128.484
71.2 128.509
71.4 126.555
71.6 28.46
71.8 29.582
72 28.701
72.2 28.542
72.4 29.042
72.6 29.217
72.8 28.572
73 29.843
73.2 107.25
73.4 72.74
73.6 129.518
73.8 128.509
74 128.522
74.2 129.051
74.4 118.397
74.6 25.276
74.8 29.404
75 28.511
75.2 28.553
75.4 29.677
75.6 29.051
75.8 28.537
76 30.061
76.2 112.95
76.4 79.246
76.6 128.622
76.8 128.522
77 128.496
77.2 129.984
77.4 106.141
77.6 26.459
77.8 29.317
78 28.414
78.2 28.538
78.4 29.675
78.6 28.709
78.8 28.716
79 31.521
79.2 114.803
79.4 87.997
79.6 128.686
79.8 128.509
80 128.496
80.2 130.879
80.4 91.742
80.6 27.715
80.8 29.314
81 28.606
81.2 28.601
81.4 30.269
81.6 28.768
81.8 28.736
82 36.701
82.2 108.65
82.4 97.126
82.6 128.597
82.8 128.496
83 128.459
83.2 131.913
83.4 79.448
83.6 29.335
83.8 29.162
84 28.396
84.2 28.755
84.4 29.525
84.6 28.69
84.8 51.267
85 93.192
85.2 110.314
85.4 128.635
85.6 128.509
85.8 128.585
86 132.821
86.2 66.637
86.4 29.537
86.6 28.902
86.8 28.563
87 28.592
87.2 30.48
87.4 28.467
87.6 29.178
87.8 65.376
88 78.376
88.2 121.398
88.4 128.585
88.6 128.547
88.8 128.622
89 133.553
89.2 56.588
89.4 29.663
89.6 28.865
89.8 28.52
90 28.694
90.2 29.585
90.4 28.431
90.6 29.39
90.8 77.002
91 67.343
91.2 131.85
91.4 128.559
91.6 128.484
91.8 128.534
92 133.59
92.2 44.975
92.4 29.567
92.6 28.818
92.8 28.58
93 28.78
93.2 30.061
93.4 28.542
93.6 29.53
93.8 87.694
94 64.935
94.2 143.324
94.4 137.272
94.6 137.247
94.8 137.197
95 141.521
95.2 44.194
95.4 38.021
95.6 36.783
95.8 36.657
96 37.59
96.2 36.868
96.4 36.69
96.6 37.762
96.8 107.578
97 74.556
97.2 139.643
97.4 137.272
97.6 137.285
97.8 137.297
98 137.613
98.2 35.678
98.4 37.612
98.6 36.434
98.8 36.966
99 38.482
99.2 36.892
99.4 36.815
99.6 37.977
99.8 115.03
100 80.936
100.2 137.297
100.4 137.373
100.6 137.638
100.8 130.526
101 32.811
101.2 37.752
101.4 36.734
101.6 36.74
101.8 37.736
102 36.641
102.2 36.701
102.4 38.178
102.6 120.83
102.8 87.366
103 137.26
103.2 137.247
103.4 137.285
103.6 138.432
103.8 117.855
104 33.698
104.2 37.32
104.4 36.788
104.6 36.841
104.8 38.438
105 36.72
105.2 37.074
105.4 39.101
105.6 123.314
105.8 93.444
106 137.36
106.2 137.26
106.4 137.272
106.6 139.491
106.8 105.183
107 35.441
107.2 37.488
107.4 36.735
107.6 36.724
107.8 37.806
108 36.72
108.2 37.022
108.4 44.547
108.6 119.973
108.8 104.338
109 137.285
109.2 137.247
109.4 137.26
109.6 140.5
109.8 89.989
110 37.126
110.2 37.498
110.4 36.623
110.6 36.812
110.8 38.459
111 36.718
111.2 37.125
111.4 56.815
111.6 105.17
111.8 115.673
112 137.272
112.2 137.222
112.4 137.285
112.6 141.32
112.8 77.985
113 38.017
113.2 37.151
113.4 36.643
113.6 37.143
113.8 37.334
114 36.8
114.2 37.281
114.4 71.933
114.6 88.917
114.8 128.648
115 137.272
115.2 137.272
115.4 137.247
115.6 64.481
115.8 38.105
116 36.752
116.2 36.588
116.4 37.738
116.6 37.578
116.8 36.429
117 37.605
117.2 84.214
117.4 77.431
117.6 138.268
117.8 137.197
118 137.31
118.2 137.26
118.4 142.694
118.6 44.093
118.8 35.75
119 35.447
119.2 35.621
119.4 36.693
119.6 35.693
119.8 37.21
120 118.901
120.2 80.898
120.4 130.274
120.6 128.408
120.8 128.383
121 129.543
121.2 109.52
121.4 25.901
121.6 29.455
121.8 28.775
122 28.375
122.2 28.82
122.4 30.078
122.6 28.823
122.8 31.107
123 114.311
123.2 83.558
123.4 129.77
123.6 128.585
123.8 128.509
124 130.69
124.2 94.843
124.4 28.747
124.6 29.323
124.8 28.683
125 28.401
125.2 28.723
125.4 29.647
125.6 28.637
125.8 35.22
126 110.731
126.2 93.872
126.4 130.514
126.6 128.547
126.8 128.547
127 131.787
127.2 79.814
127.4 30.243
127.6 29.195
127.8 28.447
128 28.602
128.2 28.52
128.4 30.64
128.6 28.974
128.8 51.128
129 93.469
129.2 108.057
129.4 129.783
129.6 128.522
129.8 128.509
130 132.519
130.2 65.465
130.4 31.335
130.6 28.918
130.8 28.621
131 28.431
131.2 29.697
131.4 29.151
131.6 66.826
131.8 76.75
132 121.309
132.2 130.552
132.4 128.446
132.6 128.559
132.8 133.288
133 52.856
133.2 30.739
133.4 28.639
133.6 28.599
133.8 28.737
134 28.686
134.2 30.129
134.4 29.479
134.6 79.536
134.8 65.086
135 131.964
135.2 129.354
135.4 128.534
135.6 128.534
135.8 132.834
136 40.243
136.2 31.201
136.4 28.404
136.6 28.647
136.8 28.479
137 29.317
137.2 28.884
137.4 29.549
137.6 91.704
137.8 60.926
138 134.259
138.2 129.631
138.4 128.484
138.6 128.522
138.8 130.552
139 32.12
139.2 29.784
139.4 28.658
139.6 28.595
139.8 28.489
140 29.977
140.2 28.931
140.4 29.709
140.6 101.64
140.8 66.65
141 130.829
141.2 128.547
141.4 128.522
141.6 128.635
141.8 125.382
142 27.713
142.2 29.407
142.4 28.674
142.6 28.719
142.8 28.633
143 29.501
143.2 28.615
143.4 29.845
143.6 109.028
143.8 73.257
144 130.413
144.2 128.572
144.4 128.572
144.6 129.278
144.8 115.724
145 25.805
145.2 29.224
145.4 28.619
145.6 28.593
145.8 28.547
146 30.366
146.2 28.779
146.4 30.121
146.6 117.338
146.8 88.627
147 138.533
147.2 137.31
147.4 137.335
147.6 139.1
147.8 110.201
148 36.333
148.2 37.438
148.4 36.766
148.6 36.595
148.8 36.956
149 37.745
149.2 36.865
149.4 42.428
149.6 122.923
149.8 97.327
150 139.227
150.2 137.285
150.4 137.31
150.6 140.046
150.8 94.831
151 38.122
151.2 37.131
151.4 36.684
151.6 36.7
151.8 36.763
152 38.511
152.2 37.182
152.4 51.835
152.6 111.033
152.8 109.924
153 138.47
153.2 137.285
153.4 137.285
153.6 141.156
153.8 80.52
154 39.562
154.2 37.25
154.4 36.611
154.6 36.656
154.8 36.851
155 37.713
155.2 37.295
155.4 68.075
155.6 92.851
155.8 124.058
156 139.05
156.2 137.272
156.4 137.26
156.6 142.089
156.8 67.722
157 38.588
157.2 36.852
157.4 36.841
157.6 36.612
157.8 37.488
158 38.014
158.2 37.283
158.4 82.411
158.6 78.502
158.8 137.26
159 137.55
159.2 137.373
159.4 137.26
159.6 142.303
159.8 56.613
160 38.201
160.2 36.939
160.4 36.777
160.6 36.817
160.8 37.588
161 36.754
161.2 37.71
161.4 94.553
161.6 69.903
161.8 144.472
162 137.411
162.2 137.297
162.4 141.168
162.6 45.782
162.8 37.982
163 36.608
163.2 36.666
163.4 36.807
163.6 38.636
163.8 36.622
164 37.76
164.2 106.116
164.4 72.122
164.6 141.042
164.8 137.297
165 137.285
165.2 137.335
165.4 137.323
165.6 37.888
165.8 37.897
166 36.457
166.2 37.009
166.4 36.624
166.6 37.782
166.8 36.911
167 37.832
167.2 114.715
167.4 79.221
167.6 139.567
167.8 137.36
168 137.26
168.2 137.713
168.4 129.392
168.6 34.109
168.8 37.446
169 36.886
169.2 36.683
169.4 36.629
169.6 38.553
169.8 36.752
170 38.204
170.2 120.956
170.4 85.5
170.6 138.394
170.8 137.272
171 137.234
171.2 138.634
171.4 117.035
171.6 35.249
171.8 37.41
172 36.491
172.2 36.909
172.4 36.624
172.6 37.858
172.8 36.847
173 37.015
173.2 114.765
173.4 84.201
173.6 130.426
173.8 128.421
174 128.496
174.2 130.678
174.4 93.255
174.6 28.896
174.8 29.026
175 28.614
175.2 28.762
175.4 28.492
175.6 30.288
175.8 28.937
176 35.237
176.2 110.251
176.4 94.503
176.6 129.694
176.8 128.496
177 128.622
177.2 132.014
177.4 79.713
177.6 30.818
177.8 29.039
178 28.472
178.2 28.716
178.4 29.04
178.6 29.221
178.8 28.727
179 29.617
179.2 29.663
179.4 30.39
179.6 32.329
179.8 114.538
180 84.668
180.2 128.66
180.4 129.392
180.6 128.786
180.8 128.585
181 128.509
181.2 128.484
181.4 129.77
181.6 129.102
181.8 128.446
182 128.547
182.2 128.522
182.4 129.656
182.6 128.547
182.8 128.484
183 128.572
183.2 128.509
183.4 130.299
183.6 128.66
183.8 128.522
184 128.509
184.2 128.585
184.4 129.745
184.6 128.496
184.8 128.572
185 128.522
185.2 128.459
185.4 130.413
185.6 128.509
185.8 128.547
186 128.547
186.2 128.459
186.4 129.682
186.6 128.421
186.8 128.459
187 128.547
187.2 128.496
187.4 130.69
187.6 128.534
187.8 128.522
188 128.509
188.2 128.496
188.4 129.644
188.6 128.496
188.8 128.446
189 128.484
189.2 128.421
189.4 130.489
189.6 128.471
189.8 128.484
190 128.496
190.2 128.459
190.4 129.694
190.6 128.496
190.8 128.446
191 128.484
191.2 128.496
191.4 130.463
191.6 128.597
191.8 128.484
192 128.509
192.2 128.484
192.4 129.669
192.6 128.522
192.8 128.522
193 128.496
193.2 128.471
193.4 130.426
193.6 128.484
193.8 128.534
194 128.459
194.2 128.509
194.4 129.745
194.6 128.509
194.8 128.471
195 128.522
195.2 128.446
195.4 130.451
195.6 128.433
195.8 128.446
196 128.471
196.2 128.484
196.4 129.682
196.6 128.471
196.8 128.446
197 128.408
197.2 128.433
197.4 130.728
197.6 128.408
197.8 128.459
198 128.433
198.2 128.484
198.4 129.556
198.6 128.421
198.8 128.459
199 128.471
199.2 128.673
199.4 130.098
199.6 131.031
199.8 137.222
200 137.133
200.2 137.575
200.4 137.789
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-9.81, xmax=210.41,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Voltage},
ymin=4.9499, ymax=5.1281,
ytick style={color=black},
ytick={4.94,4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.94,4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.016
0.4 5.016
0.6 5.016
0.8 5.016
1 5.014
1.2 5.016
1.4 5.016
1.6 5.016
1.8 5.016
2 5.014
2.2 5.016
2.4 5.014
2.6 5.016
2.8 5.016
3 5.016
3.2 5.016
3.4 5.012
3.6 5.016
3.8 5.016
4 5.016
4.2 5.016
4.4 5.01
4.6 5.016
4.8 5.016
5 5.016
5.2 5.018
5.4 5.012
5.6 5.016
5.8 5.016
6 5.016
6.2 5.016
6.4 5.01
6.6 5.016
6.8 5.016
7 5.016
7.2 5.016
7.4 5.016
7.6 5.016
7.8 5.016
8 5.016
8.2 5.016
8.4 5.012
8.6 5.016
8.8 5.016
9 5.016
9.2 5.016
9.4 5.016
9.6 5.014
9.8 5.016
10 5.016
10.2 5.016
10.4 5.014
10.6 5.014
10.8 5.014
11 5.014
11.2 5.016
11.4 5.016
11.6 5.016
11.8 5.016
12 5.016
12.2 5.016
12.4 5.016
12.6 5.016
12.8 5.016
13 5.016
13.2 5.016
13.4 5.016
13.6 5.016
13.8 5.014
14 5.016
14.2 5.016
14.4 5.014
14.6 5.02
14.8 5.022
15 5.024
15.2 5.024
15.4 5.024
15.6 5.024
15.8 5.024
16 5.024
16.2 5.024
16.4 5.022
16.6 5.024
16.8 5.022
17 5.024
17.2 5.022
17.4 5.024
17.6 5.022
17.8 5.022
18 5.024
18.2 5.024
18.4 5.024
18.6 5.024
18.8 5.022
19 5.024
19.2 5.024
19.4 5.022
19.6 5.022
19.8 5.024
20 5.022
20.2 5.024
20.4 5.024
20.6 5.022
20.8 5.022
21 5.022
21.2 5.024
21.4 5.022
21.6 5.024
21.8 5.024
22 5.024
22.2 5.024
22.4 5.022
22.6 5.022
22.8 5.022
23 5.024
23.2 5.022
23.4 5.024
23.6 5.022
23.8 5.022
24 5.024
24.2 5.02
24.4 5.024
24.6 5.024
24.8 5.022
25 5.022
25.2 5.018
25.4 5.024
25.6 5.024
25.8 5.022
26 5.022
26.2 5.016
26.4 5.022
26.6 5.022
26.8 5.022
27 5.022
27.2 5.02
27.4 5.118
27.6 5.104
27.8 5.102
28 5.106
28.2 5.096
28.4 5.1
28.6 5.106
28.8 4.988
29 5.118
29.2 5.024
29.4 5.022
29.6 5.022
29.8 5.022
30 5.016
30.2 5.098
30.4 5.102
30.6 5.104
30.8 5.096
31 5.104
31.2 5.102
31.4 5.102
31.6 5.1
31.8 5.026
32 5.088
32.2 5.022
32.4 5.022
32.6 5.022
32.8 5.022
33 5.028
33.2 5.102
33.4 5.102
33.6 5.102
33.8 5.106
34 5.104
34.2 5.096
34.4 5.106
34.6 5.104
34.8 5.022
35 5.072
35.2 5.022
35.4 5.024
35.6 5.022
35.8 5.022
36 5.03
36.2 5.102
36.4 5.1
36.6 5.1
36.8 5.106
37 5.1
37.2 5.104
37.4 5.104
37.6 5.102
37.8 5.026
38 4.966
38.2 5.022
38.4 5.024
38.6 5.024
38.8 5.06
39 5.102
39.2 5.106
39.4 5.098
39.6 5.104
39.8 5.096
40 5.102
40.2 5.1
40.4 5.1
40.6 5.058
40.8 5.014
41 5.022
41.2 5.016
41.4 5.016
41.6 5.01
41.8 5.074
42 5.096
42.2 5.09
42.4 5.096
42.6 5.098
42.8 5.096
43 5.096
43.2 5.096
43.4 5.096
43.6 5.06
43.8 5.022
44 5.016
44.2 5.014
44.4 5.014
44.6 5.01
44.8 5.11
45 5.088
45.2 5.094
45.4 5.094
45.6 5.088
45.8 5.08
46 5.096
46.2 5.094
46.4 5.074
46.6 5.072
46.8 5.014
47 5.014
47.2 5.014
47.4 5.008
47.6 5.108
47.8 5.09
48 5.094
48.2 5.094
48.4 5.094
48.6 5.098
48.8 5.098
49 5.09
49.2 5.016
49.4 5.102
49.6 5.008
49.8 5.016
50 5.016
50.2 5.016
50.4 5.01
50.6 5.09
50.8 5.094
51 5.096
51.2 5.094
51.4 5.098
51.6 5.098
51.8 5.096
52 5.094
52.2 4.962
52.4 5.112
52.6 5.016
52.8 5.014
53 5.016
53.2 5.016
53.4 5.008
53.6 5.094
53.8 5.094
54 5.098
54.2 5.098
54.4 5.096
54.6 5.096
54.8 5.094
55 5.094
55.2 5.014
55.4 5.102
55.6 5.016
55.8 5.016
56 5.016
56.2 5.016
56.4 5.018
56.6 5.098
56.8 5.096
57 5.09
57.2 5.094
57.4 5.098
57.6 5.096
57.8 5.098
58 5.098
58.2 5.018
58.4 5.072
58.6 5.016
58.8 5.016
59 5.016
59.2 5.016
59.4 5.022
59.6 5.094
59.8 5.09
60 5.096
60.2 5.096
60.4 5.098
60.6 5.096
60.8 5.096
61 5.092
61.2 5.01
61.4 4.988
61.6 5.014
61.8 5.014
62 5.014
62.2 5.016
62.4 5.042
62.6 5.092
62.8 5.094
63 5.09
63.2 5.094
63.4 5.096
63.6 5.092
63.8 5.098
64 5.096
64.2 5.042
64.4 4.978
64.6 5.016
64.8 5.016
65 5.016
65.2 5.014
65.4 5.068
65.6 5.086
65.8 5.096
66 5.094
66.2 5.096
66.4 5.086
66.6 5.1
66.8 5.09
67 5.098
67.2 5.052
67.4 5.018
67.6 5.024
67.8 5.024
68 5.024
68.2 5.016
68.4 5.102
68.6 5.102
68.8 5.104
69 5.102
69.2 5.104
69.4 5.088
69.6 5.104
69.8 5.106
70 5.1
70.2 5.07
70.4 5.024
70.6 5.024
70.8 5.022
71 5.022
71.2 5.016
71.4 5.118
71.6 5.1
71.8 5.102
72 5.104
72.2 5.1
72.4 5.1
72.6 5.098
72.8 5.1
73 5.08
73.2 5.082
73.4 5.022
73.6 5.022
73.8 5.024
74 5.022
74.2 5.016
74.4 5.118
74.6 5.102
74.8 5.098
75 5.104
75.2 5.1
75.4 5.096
75.6 5.098
75.8 5.1
76 5.006
76.2 5.114
76.4 5.022
76.6 5.022
76.8 5.022
77 5.02
77.2 5.016
77.4 5.1
77.6 5.104
77.8 5.104
78 5.104
78.2 5.098
78.4 5.104
78.6 5.104
78.8 5.1
79 4.976
79.2 5.118
79.4 5.024
79.6 5.022
79.8 5.022
80 5.022
80.2 5.014
80.4 5.102
80.6 5.104
80.8 5.096
81 5.098
81.2 5.1
81.4 5.106
81.6 5.098
81.8 5.098
82 5.022
82.2 5.11
82.4 5.022
82.6 5.024
82.8 5.022
83 5.022
83.2 5.024
83.4 5.102
83.6 5.1
83.8 5.1
84 5.102
84.2 5.102
84.4 5.102
84.6 5.102
84.8 5.026
85 5.078
85.2 5.022
85.4 5.022
85.6 5.022
85.8 5.022
86 5.028
86.2 5.104
86.4 5.1
86.6 5.102
86.8 5.096
87 5.096
87.2 5.1
87.4 5.098
87.6 5.104
87.8 5.02
88 5.002
88.2 5.022
88.4 5.022
88.6 5.024
88.8 5.024
89 5.046
89.2 5.104
89.4 5.104
89.6 5.104
89.8 5.106
90 5.102
90.2 5.102
90.4 5.102
90.6 5.1
90.8 5.044
91 4.972
91.2 5.024
91.4 5.024
91.6 5.022
91.8 5.022
92 5.068
92.2 5.094
92.4 5.102
92.6 5.1
92.8 5.106
93 5.098
93.2 5.104
93.4 5.102
93.6 5.104
93.8 5.056
94 5.018
94.2 5.016
94.4 5.016
94.6 5.016
94.8 5.008
95 5.08
95.2 5.096
95.4 5.098
95.6 5.098
95.8 5.098
96 5.092
96.2 5.09
96.4 5.096
96.6 5.098
96.8 5.062
97 5.022
97.2 5.016
97.4 5.016
97.6 5.016
97.8 5.008
98 5.11
98.2 5.096
98.4 5.098
98.6 5.094
98.8 5.094
99 5.096
99.2 5.094
99.4 5.092
99.6 5.076
99.8 5.07
100 5.014
100.2 5.014
100.4 5.018
100.6 5.01
100.8 5.116
101 5.096
101.2 5.1
101.4 5.096
101.6 5.094
101.8 5.09
102 5.096
102.2 5.096
102.4 5.034
102.6 5.104
102.8 5.016
103 5.016
103.2 5.016
103.4 5.018
103.6 5.01
103.8 5.102
104 5.09
104.2 5.098
104.4 5.096
104.6 5.09
104.8 5.096
105 5.1
105.2 5.092
105.4 4.958
105.6 5.114
105.8 5.016
106 5.014
106.2 5.016
106.4 5.016
106.6 5.008
106.8 5.094
107 5.09
107.2 5.098
107.4 5.096
107.6 5.096
107.8 5.1
108 5.098
108.2 5.096
108.4 5.008
108.6 5.102
108.8 5.016
109 5.016
109.2 5.018
109.4 5.014
109.6 5.01
109.8 5.092
110 5.092
110.2 5.096
110.4 5.092
110.6 5.096
110.8 5.096
111 5.094
111.2 5.09
111.4 5.02
111.6 5.074
111.8 5.016
112 5.016
112.2 5.016
112.4 5.016
112.6 5.016
112.8 5.096
113 5.096
113.2 5.098
113.4 5.1
113.6 5.096
113.8 5.096
114 5.1
114.2 5.094
114.4 5.014
114.6 5.02
114.8 5.016
115 5.016
115.2 5.016
115.4 5.016
115.6 5.098
115.8 5.09
116 5.096
116.2 5.098
116.4 5.098
116.6 5.098
116.8 5.098
117 5.1
117.2 5.03
117.4 4.966
117.6 5.016
117.8 5.016
118 5.016
118.2 5.012
118.4 5.086
118.6 5.088
118.8 5.096
119 5.094
119.2 5.096
119.4 5.098
119.6 5.1
119.8 5.06
120 5.102
120.2 5.022
120.4 5.024
120.6 5.024
120.8 5.022
121 5.016
121.2 5.112
121.4 5.102
121.6 5.106
121.8 5.1
122 5.106
122.2 5.102
122.4 5.1
122.6 5.104
122.8 4.962
123 5.12
123.2 5.024
123.4 5.024
123.6 5.024
123.8 5.024
124 5.016
124.2 5.098
124.4 5.102
124.6 5.1
124.8 5.106
125 5.094
125.2 5.102
125.4 5.102
125.6 5.102
125.8 5.018
126 5.114
126.2 5.024
126.4 5.022
126.6 5.022
126.8 5.022
127 5.024
127.2 5.102
127.4 5.098
127.6 5.1
127.8 5.098
128 5.106
128.2 5.1
128.4 5.1
128.6 5.102
128.8 5.024
129 5.076
129.2 5.022
129.4 5.022
129.6 5.022
129.8 5.022
130 5.028
130.2 5.096
130.4 5.104
130.6 5.102
130.8 5.102
131 5.104
131.2 5.102
131.4 5.106
131.6 5.02
131.8 5.01
132 5.018
132.2 5.024
132.4 5.022
132.6 5.022
132.8 5.052
133 5.102
133.2 5.1
133.4 5.104
133.6 5.106
133.8 5.1
134 5.1
134.2 5.096
134.4 5.104
134.6 5.054
134.8 4.99
135 5.024
135.2 5.024
135.4 5.024
135.6 5.022
135.8 5.076
136 5.096
136.2 5.106
136.4 5.108
136.6 5.102
136.8 5.102
137 5.104
137.2 5.092
137.4 5.098
137.6 5.058
137.8 5.03
138 5.022
138.2 5.024
138.4 5.024
138.6 5.016
138.8 5.11
139 5.098
139.2 5.102
139.4 5.102
139.6 5.1
139.8 5.098
140 5.106
140.2 5.096
140.4 5.098
140.6 5.074
140.8 5.026
141 5.022
141.2 5.022
141.4 5.022
141.6 5.016
141.8 5.12
142 5.104
142.2 5.102
142.4 5.104
142.6 5.106
142.8 5.094
143 5.104
143.2 5.102
143.4 5.078
143.6 5.082
143.8 5.022
144 5.022
144.2 5.022
144.4 5.022
144.6 5.016
144.8 5.118
145 5.092
145.2 5.104
145.4 5.1
145.6 5.1
145.8 5.102
146 5.102
146.2 5.102
146.4 4.976
146.6 5.11
146.8 5.016
147 5.016
147.2 5.016
147.4 5.016
147.6 5.01
147.8 5.1
148 5.098
148.2 5.1
148.4 5.096
148.6 5.094
148.8 5.098
149 5.094
149.2 5.096
149.4 4.984
149.6 5.112
149.8 5.016
150 5.016
150.2 5.016
150.4 5.016
150.6 5.01
150.8 5.086
151 5.088
151.2 5.102
151.4 5.098
151.6 5.096
151.8 5.094
152 5.098
152.2 5.094
152.4 5.02
152.6 5.08
152.8 5.01
153 5.016
153.2 5.014
153.4 5.016
153.6 5.02
153.8 5.092
154 5.094
154.2 5.094
154.4 5.098
154.6 5.098
154.8 5.092
155 5.098
155.2 5.088
155.4 5.014
155.6 5.066
155.8 5.01
156 5.016
156.2 5.016
156.4 5.016
156.6 5.024
156.8 5.094
157 5.094
157.2 5.096
157.4 5.094
157.6 5.098
157.8 5.088
158 5.094
158.2 5.096
158.4 5.022
158.6 4.96
158.8 5.016
159 5.016
159.2 5.016
159.4 5.016
159.6 5.054
159.8 5.086
160 5.098
160.2 5.096
160.4 5.094
160.6 5.096
160.8 5.098
161 5.096
161.2 5.094
161.4 5.048
161.6 5.01
161.8 5.014
162 5.016
162.2 5.01
162.4 5.076
162.6 5.092
162.8 5.096
163 5.098
163.2 5.092
163.4 5.092
163.6 5.094
163.8 5.09
164 5.094
164.2 5.06
164.4 5.022
164.6 5.016
164.8 5.016
165 5.014
165.2 5.008
165.4 5.112
165.6 5.092
165.8 5.1
166 5.092
166.2 5.098
166.4 5.096
166.6 5.096
166.8 5.094
167 5.076
167.2 5.07
167.4 5.016
167.6 5.016
167.8 5.016
168 5.016
168.2 5.008
168.4 5.114
168.6 5.096
168.8 5.096
169 5.086
169.2 5.096
169.4 5.098
169.6 5.09
169.8 5.096
170 5.028
170.2 5.102
170.4 5.014
170.6 5.016
170.8 5.016
171 5.016
171.2 5.01
171.4 5.098
171.6 5.092
171.8 5.094
172 5.088
172.2 5.096
172.4 5.084
172.6 5.098
172.8 5.094
173 4.968
173.2 5.12
173.4 5.018
173.6 5.022
173.8 5.024
174 5.022
174.2 5.018
174.4 5.096
174.6 5.104
174.8 5.102
175 5.106
175.2 5.104
175.4 5.094
175.6 5.104
175.8 5.1
176 5.02
176.2 5.112
176.4 5.02
176.6 5.022
176.8 5.022
177 5.022
177.2 5.024
177.4 5.1
177.6 5.1
177.8 5.098
178 5.1
178.2 5.098
178.4 5.096
178.6 5.1
178.8 5.104
179 5.1
179.2 5.102
179.4 5.098
179.6 4.966
179.8 5.12
180 5.022
180.2 5.022
180.4 5.024
180.6 5.022
180.8 5.022
181 5.024
181.2 5.022
181.4 5.024
181.6 5.024
181.8 5.022
182 5.022
182.2 5.022
182.4 5.022
182.6 5.024
182.8 5.022
183 5.024
183.2 5.024
183.4 5.022
183.6 5.022
183.8 5.022
184 5.022
184.2 5.024
184.4 5.022
184.6 5.022
184.8 5.022
185 5.022
185.2 5.024
185.4 5.024
185.6 5.022
185.8 5.022
186 5.024
186.2 5.022
186.4 5.024
186.6 5.022
186.8 5.022
187 5.022
187.2 5.022
187.4 5.024
187.6 5.022
187.8 5.022
188 5.022
188.2 5.024
188.4 5.024
188.6 5.022
188.8 5.022
189 5.022
189.2 5.024
189.4 5.022
189.6 5.024
189.8 5.022
190 5.022
190.2 5.022
190.4 5.024
190.6 5.024
190.8 5.022
191 5.022
191.2 5.022
191.4 5.022
191.6 5.022
191.8 5.024
192 5.022
192.2 5.022
192.4 5.022
192.6 5.022
192.8 5.022
193 5.022
193.2 5.022
193.4 5.022
193.6 5.022
193.8 5.022
194 5.022
194.2 5.018
194.4 5.022
194.6 5.022
194.8 5.022
195 5.024
195.2 5.018
195.4 5.024
195.6 5.022
195.8 5.024
196 5.024
196.2 5.016
196.4 5.022
196.6 5.022
196.8 5.024
197 5.024
197.2 5.018
197.4 5.022
197.6 5.024
197.8 5.024
198 5.024
198.2 5.022
198.4 5.024
198.6 5.024
198.8 5.024
199 5.024
199.2 5.018
199.4 5.022
199.6 5.014
199.8 5.016
200 5.016
200.2 5.018
200.4 5.016
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/responder1.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current},
ymin=17.1792, ymax=151.6168,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 137.146
0.4 137.096
0.6 137.146
0.8 138.306
1 137.133
1.2 137.108
1.4 137.108
1.6 137.096
1.8 139.088
2 137.171
2.2 137.146
2.4 137.121
2.6 137.121
2.8 138.293
3 137.133
3.2 137.146
3.4 137.184
3.6 137.133
3.8 139.075
4 137.171
4.2 137.159
4.4 137.108
4.6 137.133
4.8 138.268
5 137.133
5.2 137.159
5.4 137.058
5.6 137.159
5.8 139.075
6 137.108
6.2 137.209
6.4 137.133
6.6 137.184
6.8 138.218
7 137.159
7.2 137.184
7.4 137.133
7.6 137.285
7.8 139.151
8 137.146
8.2 137.159
8.4 137.146
8.6 137.575
8.8 137.814
9 137.083
9.2 137.045
9.4 137.171
9.6 137.726
9.8 138.256
10 137.058
10.2 137.121
10.4 137.083
10.6 138.016
10.8 137.247
11 137.121
11.2 137.096
11.4 137.171
11.6 138.268
11.8 137.171
12 137.171
12.2 137.058
12.4 138.243
12.6 137.133
12.8 137.159
13 137.096
13.2 137.133
13.4 138.81
13.6 137.285
13.8 137.133
14 137.171
14.2 137.083
14.4 138.331
14.6 137.083
14.8 137.133
15 137.096
15.2 137.096
15.4 139.088
15.6 137.108
15.8 137.146
16 137.058
16.2 137.121
16.4 138.293
16.6 137.096
16.8 140.109
17 128.534
17.2 128.295
17.4 130.526
17.6 128.206
17.8 128.257
18 128.295
18.2 128.244
18.4 129.745
18.6 128.358
18.8 128.307
19 128.484
19.2 130.413
19.4 128.383
19.6 128.332
19.8 128.408
20 128.396
20.2 129.518
20.4 128.332
20.6 128.408
20.8 128.37
21 128.345
21.2 130.312
21.4 128.358
21.6 128.345
21.8 128.332
22 128.345
22.2 129.581
22.4 128.433
22.6 128.383
22.8 128.37
23 128.37
23.2 130.35
23.4 128.396
23.6 128.332
23.8 128.383
24 128.421
24.2 129.593
24.4 128.711
24.6 116.228
24.8 23.29
25 28.809
25.2 30.213
25.4 28.342
25.6 83.067
25.8 57.672
26 118.926
26.2 129.783
26.4 128.597
26.6 128.509
26.8 128.534
27 128.522
27.2 130.791
27.4 132.254
27.6 65.994
27.8 28.196
28 28.768
28.2 29.389
28.4 28.457
28.6 112.887
28.8 55.252
29 129.682
29.2 130.161
29.4 128.471
29.6 128.496
29.8 128.522
30 128.938
30.2 129.051
30.4 129.001
30.6 28.336
30.8 29.89
31 30.477
31.2 30.462
31.4 67.18
31.6 76.712
31.8 96.823
32 129.467
32.2 128.622
32.4 128.496
32.6 128.484
32.8 128.547
33 129.783
33.2 131.359
33.4 85.223
33.6 26.975
33.8 28.989
34 29.3
34.2 28.513
34.4 105.006
34.6 38.298
34.8 133.225
35 130.363
35.2 128.572
35.4 128.471
35.6 128.459
35.8 128.484
36 129.682
36.2 133.174
36.4 39.077
36.6 29.849
36.8 29.687
37 31.439
37.2 45.732
37.4 100.076
37.6 73.988
37.8 128.572
38 129.656
38.2 128.597
38.4 128.459
38.6 128.534
38.8 128.534
39 131.838
39.2 106.759
39.4 25.439
39.6 29.9
39.8 29.622
40 30.635
40.2 93.696
40.4 52.553
40.6 132.632
40.8 128.597
41 130.4
41.2 128.534
41.4 128.522
41.6 128.547
41.8 128.433
42 134.851
42.2 57.294
42.4 29.585
42.6 29.89
42.8 29.469
43 33.05
43.2 114.816
43.4 78.868
43.6 137.184
43.8 137.247
44 138.382
44.2 137.209
44.4 137.184
44.6 137.171
44.8 137.36
45 134.914
45.2 33.46
45.4 37.931
45.6 37.731
45.8 37.598
46 86.055
46.2 75.577
46.4 124.033
46.6 137.26
46.8 137.184
47 139.504
47.2 137.159
47.4 137.171
47.6 137.234
47.8 140.437
48 84.895
48.2 36.378
48.4 36.885
48.6 36.646
48.8 36.636
49 120.212
49.2 62.678
49.4 139.138
49.6 137.247
49.8 137.31
50 138.155
50.2 137.234
50.4 137.171
50.6 140.462
50.8 44.206
51 36.769
51.2 36.579
51.4 36.942
51.6 63.132
51.8 97.264
52 101.16
52.2 137.247
52.4 137.234
52.6 138.041
52.8 138.205
53 137.234
53.2 137.171
53.4 139.063
53.6 108.171
53.8 35.578
54 38.089
54.2 37.636
54.4 37.854
54.6 108.801
54.8 55.478
55 140.651
55.2 137.247
55.4 137.285
55.6 138.382
55.8 137.171
56 137.26
56.2 137.247
56.4 141.534
56.6 59.992
56.8 36.994
57 36.565
57.2 36.783
57.4 40.511
57.6 122.041
57.8 76.876
58 137.184
58.2 137.209
58.4 137.222
58.6 139.138
58.8 137.234
59 137.171
59.2 137.524
59.4 128.131
59.6 33.813
59.8 38.118
60 37.701
60.2 37.711
60.4 90.809
60.6 71.151
60.8 121.095
61 137.26
61.2 137.234
61.4 137.234
61.6 138.42
61.8 137.184
62 137.272
62.2 141.32
62.4 77.431
62.6 39.489
62.8 38.291
63 37.468
63.2 37.964
63.4 122.003
63.6 56.109
63.8 140.702
64 137.234
64.2 137.247
64.4 137.197
64.6 139.189
64.8 137.234
65 137.234
65.2 137.928
65.4 36.575
65.6 36.679
65.8 36.484
66 71.693
66.2 87.127
66.4 98.866
66.6 137.323
66.8 137.197
67 137.234
67.2 137.209
67.4 138.407
67.6 137.146
67.8 139.643
68 98.361
68.2 36.162
68.4 39.791
68.6 37.67
68.8 37.706
69 112.887
69.2 61.506
69.4 145.506
69.6 129.152
69.8 128.345
70 128.383
70.2 128.433
70.4 130.211
70.6 128.358
70.8 132.67
71 43.538
71.2 28.92
71.4 29.177
71.6 28.603
71.8 37.791
72 104.792
72.2 84.012
72.4 130.123
72.6 128.433
72.8 128.484
73 128.522
73.2 129.026
73.4 128.887
73.6 129.127
73.8 110.92
74 23.76
74.2 29.527
74.4 29.383
74.6 28.32
74.8 87.997
75 53.448
75.2 127.551
75.4 128.635
75.6 128.433
75.8 128.597
76 128.496
76.2 129.984
76.4 129.152
76.6 132.506
76.8 60.724
77 28.532
77.2 29.824
77.4 28.399
77.6 29.539
77.8 113.265
78 63.536
78.2 130.325
78.4 128.572
78.6 128.547
78.8 128.484
79 128.559
79.2 129.682
79.4 128.496
79.6 127.072
79.8 26.825
80 29.764
80.2 31.444
80.4 29.552
80.6 71.315
80.8 72.261
81 129.656
81.2 128.496
81.4 128.534
81.6 128.522
81.8 128.484
82 130.438
82.2 131.775
82.4 82.373
82.6 28.776
82.8 29.913
83 30.588
83.2 29.622
83.4 107.982
83.6 44.37
83.8 133.578
84 130.552
84.2 128.522
84.4 128.509
84.6 128.496
84.8 128.547
85 129.732
85.2 131.623
85.4 36.268
85.6 28.684
85.8 28.602
86 30.535
86.2 47.232
86.4 95.638
86.6 79.99
86.8 128.648
87 129.656
87.2 128.622
87.4 128.484
87.6 128.534
87.8 128.522
88 131.8
88.2 104.111
88.4 24.315
88.6 28.835
88.8 28.518
89 29.576
89.2 93.519
89.4 47.434
89.6 122.154
89.8 128.572
90 130.526
90.2 128.534
90.4 128.534
90.6 128.522
90.8 128.572
91 133.956
91.2 54.735
91.4 28.67
91.6 28.624
91.8 28.484
92 32.043
92.2 113.706
92.4 56.664
92.6 128.786
92.8 128.711
93 129.442
93.2 128.547
93.4 128.484
93.6 128.534
93.8 129.064
94 123.957
94.2 24.265
94.4 28.803
94.6 28.398
94.8 29.027
95 75.968
95.2 65.49
95.4 100.303
95.6 128.61
95.8 129.392
96 135.267
96.2 137.272
96.4 137.197
96.6 141.105
96.8 82.6
97 36.459
97.2 36.858
97.4 36.614
97.6 37.96
97.8 118.901
98 68.226
98.2 137.877
98.4 137.222
98.6 138.42
98.8 137.272
99 137.222
99.2 137.234
99.4 137.247
99.6 141.874
99.8 40.304
100 36.957
100.2 36.666
100.4 36.484
100.6 65.074
100.8 95.373
101 105.573
101.2 137.285
101.4 137.222
101.6 139.189
101.8 137.159
102 137.209
102.2 137.272
102.4 138.596
102.6 107.503
102.8 33.263
103 36.989
103.2 36.546
103.4 36.711
103.6 108.776
103.8 54.798
104 142.303
104.2 137.247
104.4 137.285
104.6 138.432
104.8 137.197
105 137.197
105.2 137.209
105.4 141.458
105.6 60.055
105.8 36.967
106 36.608
106.2 36.563
106.4 40.357
106.6 121.763
106.8 81.503
107 137.272
107.2 137.222
107.4 137.222
107.6 139.252
107.8 137.26
108 137.209
108.2 137.613
108.4 127.589
108.6 32.648
108.8 36.932
109 36.614
109.2 36.413
109.4 89.132
109.6 71.076
109.8 126.151
110 137.26
110.2 137.184
110.4 137.209
110.6 138.432
110.8 137.108
111 137.171
111.2 140.576
111.4 78.086
111.6 38.491
111.8 36.384
112 36.745
112.2 120.54
112.4 64.733
112.6 138.357
112.8 137.184
113 137.31
113.2 137.272
113.4 138.974
113.6 137.184
113.8 137.171
114 139.504
114.2 39.267
114.4 38.796
114.6 37.953
114.8 37.618
115 69.916
115.2 91.578
115.4 105.624
115.6 137.234
115.8 137.184
116 137.222
116.2 137.84
116.4 137.638
116.6 137.159
116.8 139.163
117 101.463
117.2 35.283
117.4 37.481
117.6 36.879
117.8 36.466
118 109.507
118.2 52.213
118.4 141.61
118.6 137.234
118.8 137.197
119 137.209
119.2 138.76
119.4 137.499
119.6 137.247
119.8 141.206
120 55.075
120.2 37.669
120.4 36.846
120.6 36.673
120.8 44.597
121 117.438
121.2 80.608
121.4 137.197
121.6 137.234
121.8 137.285
122 140.16
122.2 130.665
122.4 128.421
122.6 129.266
122.8 116.367
123 24.637
123.2 31.378
123.4 29.615
123.6 29.487
123.8 85.752
124 57.231
124.2 115.736
124.4 128.484
124.6 128.572
124.8 128.496
125 128.597
125.2 130.703
125.4 128.534
125.6 132.065
125.8 64.809
126 28.37
126.2 29.938
126.4 28.326
126.6 28.819
126.8 112.811
127 49.552
127.2 132.519
127.4 128.484
127.6 128.484
127.8 128.522
128 128.484
128.2 129.707
128.4 128.446
128.6 127.614
128.8 27.259
129 28.833
129.2 30.451
129.4 28.29
129.6 65.591
129.8 76.144
130 92.952
130.2 129.846
130.4 128.459
130.6 128.484
130.8 128.484
131 128.446
131.2 130.463
131.4 131.119
131.6 86.282
131.8 27.154
132 28.649
132.2 29.605
132.4 28.454
132.6 104.577
132.8 37.815
133 132.418
133.2 130.577
133.4 128.559
133.6 128.534
133.8 128.484
134 128.522
134.2 129.606
134.4 133.426
134.6 42.277
134.8 29.701
135 29.919
135.2 31.409
135.4 43.563
135.6 102.257
135.8 72.084
136 128.786
136.2 129.341
136.4 128.496
136.6 128.484
136.8 128.496
137 128.976
137.2 130.943
137.4 109.054
137.6 25.181
137.8 29.841
138 30.232
138.2 29.898
138.4 91.552
138.6 51.444
138.8 115.698
139 129.644
139.2 129.215
139.4 128.534
139.6 128.522
139.8 128.471
140 129.593
140.2 132.481
140.4 57.824
140.6 28.387
140.8 28.757
141 29.912
141.2 30.123
141.4 113.58
141.6 72.4
141.8 128.496
142 129.757
142.2 128.547
142.4 128.484
142.6 128.534
142.8 128.522
143 130.577
143.2 124.966
143.4 24.838
143.6 28.722
143.8 28.606
144 29.525
144.2 72.551
144.4 68.604
144.6 114.98
144.8 128.534
145 130.716
145.2 128.459
145.4 128.496
145.6 128.534
145.8 128.471
146 132.443
146.2 78.351
146.4 27.836
146.6 28.822
146.8 28.391
147 30.53
147.2 108.032
147.4 55.504
147.6 130.199
147.8 128.559
148 129.644
148.2 128.383
148.4 128.446
148.6 128.459
148.8 134.006
149 142
149.2 44.294
149.4 36.735
149.6 36.77
149.8 36.641
150 60.194
150.2 100.732
150.4 101.375
150.6 137.285
150.8 137.222
151 139.163
151.2 137.209
151.4 137.159
151.6 137.184
151.8 138.407
152 110.024
152.2 33.113
152.4 36.874
152.6 36.58
152.8 36.711
153 106.784
153.2 56.147
153.4 140.891
153.6 137.26
153.8 137.184
154 138.445
154.2 137.272
154.4 137.184
154.6 137.26
154.8 142.417
155 63.586
155.2 37.799
155.4 38.233
155.6 37.695
155.8 40.214
156 124.285
156.2 80.015
156.4 137.146
156.6 137.272
156.8 137.386
157 138.949
157.2 137.222
157.4 137.209
157.6 137.499
157.8 129.783
158 33.858
158.2 38.135
158.4 37.659
158.6 37.78
158.8 89.22
159 72.753
159.2 123.491
159.4 137.209
159.6 137.197
159.8 138.104
160 137.537
160.2 137.247
160.4 137.209
160.6 140.424
160.8 80.621
161 37.158
161.2 36.82
161.4 36.541
161.6 36.651
161.8 120.692
162 59.69
162.2 139.227
162.4 137.247
162.6 137.209
162.8 138.987
163 137.398
163.2 137.234
163.4 137.222
163.6 138.684
163.8 39.919
164 36.751
164.2 36.852
164.4 36.517
164.6 66.826
164.8 93.772
165 100.328
165.2 137.31
165.4 137.247
165.6 137.184
165.8 138.42
166 137.171
166.2 137.197
166.4 138.886
166.6 102.774
166.8 36.124
167 36.969
167.2 36.535
167.4 36.556
167.6 109.054
167.8 51.86
168 139.39
168.2 137.26
168.4 137.197
168.6 137.26
168.8 139.126
169 137.209
169.2 137.108
169.4 137.133
169.6 137.171
169.8 138.407
170 141.395
170.2 60.245
170.4 36.587
170.6 36.874
170.8 38.457
171 36.945
171.2 36.713
171.4 37.093
171.6 36.655
171.8 38.123
172 36.744
172.2 37.035
172.4 36.735
172.6 36.012
172.8 37.791
173 35.679
173.2 35.708
173.4 35.708
173.6 35.871
173.8 37.503
174 36.931
174.2 36.845
174.4 102.963
174.6 69.84
174.8 142.896
175 137.133
175.2 139.97
175.4 129.581
175.6 128.358
175.8 129.53
176 128.282
176.2 128.332
176.4 128.282
176.6 128.32
176.8 130.413
177 128.459
177.2 128.307
177.4 128.484
177.6 128.345
177.8 129.404
178 128.332
178.2 128.433
178.4 128.332
178.6 128.597
178.8 130.035
179 128.383
179.2 128.396
179.4 128.421
179.6 128.761
179.8 129.102
180 128.396
180.2 128.408
180.4 128.396
180.6 129.051
180.8 129.568
181 128.37
181.2 128.446
181.4 128.358
181.6 129.341
181.8 128.61
182 128.408
182.2 128.421
182.4 128.37
182.6 129.631
182.8 128.925
183 128.421
183.2 128.408
183.4 128.383
183.6 129.505
183.8 128.459
184 128.332
184.2 128.396
184.4 128.421
184.6 130.173
184.8 128.761
185 128.358
185.2 128.446
185.4 128.37
185.6 129.644
185.8 128.396
186 128.345
186.2 128.421
186.4 128.433
186.6 130.35
186.8 128.421
187 128.383
187.2 128.408
187.4 128.32
187.6 129.631
187.8 128.408
188 128.459
188.2 128.332
188.4 128.459
188.6 130.337
188.8 128.459
189 128.37
189.2 128.459
189.4 128.345
189.6 129.568
189.8 128.383
190 128.358
190.2 128.471
190.4 128.421
190.6 130.337
190.8 128.396
191 128.408
191.2 128.332
191.4 128.484
191.6 129.593
191.8 128.37
192 128.396
192.2 128.433
192.4 128.358
192.6 130.375
192.8 128.421
193 128.421
193.2 128.408
193.4 128.396
193.6 129.568
193.8 128.421
194 128.408
194.2 128.37
194.4 128.332
194.6 130.653
194.8 128.383
195 128.358
195.2 128.332
195.4 128.37
195.6 129.619
195.8 128.37
196 128.383
196.2 128.332
196.4 128.383
196.6 130.337
196.8 128.332
197 128.37
197.2 128.307
197.4 128.332
197.6 129.518
197.8 128.345
198 128.396
198.2 128.332
198.4 128.383
198.6 130.299
198.8 128.295
199 128.396
199.2 128.358
199.4 128.421
199.6 129.429
199.8 128.332
200 128.345
200.2 128.358
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Voltage},
ymin=4.9541, ymax=5.1279,
ytick style={color=black},
ytick={4.94,4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.94,4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.016
0.4 5.016
0.6 5.016
0.8 5.014
1 5.016
1.2 5.016
1.4 5.016
1.6 5.016
1.8 5.016
2 5.016
2.2 5.016
2.4 5.016
2.6 5.014
2.8 5.016
3 5.014
3.2 5.016
3.4 5.016
3.6 5.01
3.8 5.016
4 5.016
4.2 5.016
4.4 5.016
4.6 5.01
4.8 5.018
5 5.016
5.2 5.016
5.4 5.016
5.6 5.01
5.8 5.016
6 5.016
6.2 5.016
6.4 5.014
6.6 5.014
6.8 5.016
7 5.016
7.2 5.016
7.4 5.016
7.6 5.012
7.8 5.016
8 5.016
8.2 5.014
8.4 5.014
8.6 5.016
8.8 5.016
9 5.016
9.2 5.016
9.4 5.016
9.6 5.016
9.8 5.016
10 5.016
10.2 5.016
10.4 5.016
10.6 5.016
10.8 5.018
11 5.016
11.2 5.016
11.4 5.018
11.6 5.016
11.8 5.014
12 5.016
12.2 5.016
12.4 5.014
12.6 5.016
12.8 5.016
13 5.016
13.2 5.016
13.4 5.016
13.6 5.016
13.8 5.014
14 5.016
14.2 5.016
14.4 5.016
14.6 5.016
14.8 5.016
15 5.016
15.2 5.016
15.4 5.016
15.6 5.016
15.8 5.016
16 5.016
16.2 5.016
16.4 5.016
16.6 5.016
16.8 5.022
17 5.024
17.2 5.022
17.4 5.022
17.6 5.022
17.8 5.024
18 5.024
18.2 5.022
18.4 5.022
18.6 5.022
18.8 5.022
19 5.022
19.2 5.022
19.4 5.024
19.6 5.022
19.8 5.024
20 5.024
20.2 5.024
20.4 5.022
20.6 5.024
20.8 5.022
21 5.024
21.2 5.024
21.4 5.022
21.6 5.024
21.8 5.024
22 5.024
22.2 5.022
22.4 5.024
22.6 5.024
22.8 5.024
23 5.022
23.2 5.022
23.4 5.024
23.6 5.022
23.8 5.022
24 5.018
24.2 5.022
24.4 5.016
24.6 5.12
24.8 5.104
25 5.1
25.2 5.102
25.4 5.104
25.6 5.056
25.8 5.048
26 5.016
26.2 5.022
26.4 5.022
26.6 5.022
26.8 5.02
27 5.016
27.2 5.022
27.4 5.028
27.6 5.102
27.8 5.102
28 5.098
28.2 5.102
28.4 4.974
28.6 5.114
28.8 5.026
29 5.018
29.2 5.024
29.4 5.022
29.6 5.022
29.8 5.024
30 5.024
30.2 5.014
30.4 5.116
30.6 5.104
30.8 5.106
31 5.096
31.2 5.102
31.4 5.018
31.6 5.102
31.8 5.024
32 5.022
32.2 5.022
32.4 5.022
32.6 5.022
32.8 5.022
33 5.024
33.2 5.018
33.4 5.1
33.6 5.106
33.8 5.102
34 5.102
34.2 5.08
34.4 5.078
34.6 5.004
34.8 5.022
35 5.022
35.2 5.022
35.4 5.022
35.6 5.022
35.8 5.024
36 5.02
36.2 5.074
36.4 5.098
36.6 5.102
36.8 5.1
37 5.102
37.2 5.028
37.4 5.104
37.6 5.022
37.8 5.022
38 5.022
38.2 5.022
38.4 5.022
38.6 5.022
38.8 5.022
39 5.016
39.2 5.106
39.4 5.102
39.6 5.102
39.8 5.102
40 5.094
40.2 5.064
40.4 4.998
40.6 5.022
40.8 5.022
41 5.022
41.2 5.022
41.4 5.024
41.6 5.022
41.8 5.024
42 5.034
42.2 5.098
42.4 5.1
42.6 5.102
42.8 5.104
43 4.976
43.2 5.12
43.4 5.016
43.6 5.016
43.8 5.016
44 5.016
44.2 5.016
44.4 5.016
44.6 5.016
44.8 5.006
45 5.114
45.2 5.094
45.4 5.088
45.6 5.086
45.8 5.09
46 5.032
46.2 5.068
46.4 5.016
46.6 5.018
46.8 5.01
47 5.016
47.2 5.016
47.4 5.016
47.6 5.014
47.8 5.014
48 5.088
48.2 5.094
48.4 5.096
48.6 5.1
48.8 5.058
49 5.088
49.2 5.022
49.4 5.016
49.6 5.016
49.8 5.016
50 5.016
50.2 5.014
50.4 5.01
50.6 5.076
50.8 5.098
51 5.098
51.2 5.092
51.4 5.096
51.6 5.018
51.8 5.096
52 5.018
52.2 5.016
52.4 5.016
52.6 5.016
52.8 5.016
53 5.016
53.2 5.016
53.4 5.01
53.6 5.092
53.8 5.096
54 5.092
54.2 5.09
54.4 5.094
54.6 5.06
54.8 4.984
55 5.016
55.2 5.018
55.4 5.016
55.6 5.016
55.8 5.016
56 5.016
56.2 5.016
56.4 5.046
56.6 5.096
56.8 5.098
57 5.096
57.2 5.096
57.4 5
57.6 5.108
57.8 5.014
58 5.016
58.2 5.016
58.4 5.016
58.6 5.014
58.8 5.016
59 5.016
59.2 5.008
59.4 5.112
59.6 5.094
59.8 5.094
60 5.09
60.2 5.094
60.4 5.048
60.6 5.072
60.8 5.016
61 5.014
61.2 5.014
61.4 5.014
61.6 5.016
61.8 5.016
62 5.016
62.2 5.022
62.4 5.094
62.6 5.1
62.8 5.086
63 5.092
63.2 4.988
63.4 5.108
63.6 5.024
63.8 5.016
64 5.014
64.2 5.016
64.4 5.016
64.6 5.016
64.8 5.016
65 5.01
65.2 5.108
65.4 5.094
65.6 5.096
65.8 5.096
66 5.014
66.2 5.082
66.4 5.016
66.6 5.014
66.8 5.016
67 5.016
67.2 5.012
67.4 5.016
67.6 5.016
67.8 5.008
68 5.096
68.2 5.092
68.4 5.094
68.6 5.094
68.8 5.078
69 5.07
69.2 5.018
69.4 5.022
69.6 5.024
69.8 5.024
70 5.024
70.2 5.018
70.4 5.022
70.6 5.024
70.8 5.07
71 5.102
71.2 5.102
71.4 5.1
71.6 5.104
71.8 5.026
72 5.11
72.2 5.02
72.4 5.024
72.6 5.022
72.8 5.024
73 5.024
73.2 5.024
73.4 5.024
73.6 5.018
73.8 5.114
74 5.102
74.2 5.102
74.4 5.102
74.6 5.104
74.8 5.058
75 4.966
75.2 5.022
75.4 5.022
75.6 5.024
75.8 5.022
76 5.022
76.2 5.024
76.4 5.022
76.6 5.03
76.8 5.104
77 5.1
77.2 5.102
77.4 5.104
77.6 4.962
77.8 5.118
78 5.022
78.2 5.022
78.4 5.024
78.6 5.024
78.8 5.024
79 5.024
79.2 5.024
79.4 5.016
79.6 5.118
79.8 5.104
80 5.102
80.2 5.1
80.4 5.104
80.6 5.024
80.8 5.086
81 5.022
81.2 5.022
81.4 5.024
81.6 5.024
81.8 5.024
82 5.024
82.2 5.02
82.4 5.096
82.6 5.104
82.8 5.106
83 5.102
83.2 5.078
83.4 5.08
83.6 5.028
83.8 5.022
84 5.022
84.2 5.024
84.4 5.024
84.6 5.022
84.8 5.022
85 5.022
85.2 5.08
85.4 5.1
85.6 5.104
85.8 5.104
86 5.106
86.2 5.028
86.4 5.104
86.6 5.022
86.8 5.022
87 5.022
87.2 5.022
87.4 5.024
87.6 5.024
87.8 5.02
88 5.018
88.2 5.102
88.4 5.104
88.6 5.102
88.8 5.092
89 5.102
89.2 5.066
89.4 4.998
89.6 5.022
89.8 5.016
90 5.024
90.2 5.022
90.4 5.02
90.6 5.02
90.8 5.018
91 5.042
91.2 5.102
91.4 5.102
91.6 5.098
91.8 5.102
92 4.986
92.2 5.12
92.4 5.022
92.6 5.022
92.8 5.022
93 5.022
93.2 5.022
93.4 5.022
93.6 5.022
93.8 5.014
94 5.12
94.2 5.106
94.4 5.104
94.6 5.102
94.8 5.104
95 5.044
95.2 5.096
95.4 5.024
95.6 5.024
95.8 5.022
96 5.014
96.2 5.016
96.4 5.016
96.6 5.02
96.8 5.096
97 5.086
97.2 5.086
97.4 5.096
97.6 5.06
97.8 5.086
98 5.018
98.2 5.016
98.4 5.016
98.6 5.014
98.8 5.016
99 5.016
99.2 5.014
99.4 5.01
99.6 5.092
99.8 5.098
100 5.098
100.2 5.098
100.4 5.092
100.6 5.016
100.8 5.092
101 5.018
101.2 5.016
101.4 5.016
101.6 5.016
101.8 5.016
102 5.016
102.2 5.016
102.4 5.01
102.6 5.098
102.8 5.098
103 5.098
103.2 5.096
103.4 5.088
103.6 5.062
103.8 5.002
104 5.016
104.2 5.016
104.4 5.016
104.6 5.016
104.8 5.016
105 5.018
105.2 5.016
105.4 5.048
105.6 5.088
105.8 5.096
106 5.096
106.2 5.1
106.4 5.006
106.6 5.108
106.8 5.014
107 5.016
107.2 5.016
107.4 5.016
107.6 5.016
107.8 5.014
108 5.016
108.2 5.01
108.4 5.114
108.6 5.098
108.8 5.094
109 5.088
109.2 5.094
109.4 5.05
109.6 5.052
109.8 5.016
110 5.016
110.2 5.016
110.4 5.01
110.6 5.016
110.8 5.016
111 5.016
111.2 5.022
111.4 5.084
111.6 5.096
111.8 5.094
112 5.008
112.2 5.1
112.4 5.02
112.6 5.016
112.8 5.014
113 5.016
113.2 5.01
113.4 5.016
113.6 5.014
113.8 5.01
114 5.102
114.2 5.098
114.4 5.098
114.6 5.094
114.8 5.096
115 5.014
115.2 5.094
115.4 5.016
115.6 5.016
115.8 5.016
116 5.016
116.2 5.018
116.4 5.016
116.6 5.016
116.8 5.01
117 5.1
117.2 5.098
117.4 5.096
117.6 5.092
117.8 5.078
118 5.068
118.2 4.992
118.4 5.016
118.6 5.016
118.8 5.016
119 5.016
119.2 5.016
119.4 5.016
119.6 5.016
119.8 5.054
120 5.098
120.2 5.094
120.4 5.094
120.6 5.098
120.8 5.014
121 5.106
121.2 5.014
121.4 5.016
121.6 5.016
121.8 5.016
122 5.022
122.2 5.022
122.4 5.022
122.6 5.016
122.8 5.118
123 5.104
123.2 5.1
123.4 5.098
123.6 5.094
123.8 5.058
124 5.076
124.2 5.022
124.4 5.022
124.6 5.022
124.8 5.022
125 5.022
125.2 5.022
125.4 5.022
125.6 5.03
125.8 5.096
126 5.1
126.2 5.102
126.4 5.1
126.6 4.976
126.8 5.116
127 5.028
127.2 5.022
127.4 5.022
127.6 5.024
127.8 5.022
128 5.022
128.2 5.022
128.4 5.016
128.6 5.116
128.8 5.098
129 5.106
129.2 5.102
129.4 5.1
129.6 5.02
129.8 5.104
130 5.022
130.2 5.022
130.4 5.022
130.6 5.022
130.8 5.022
131 5.018
131.2 5.024
131.4 5.016
131.6 5.102
131.8 5.1
132 5.09
132.2 5.102
132.4 5.08
132.6 5.078
132.8 4.996
133 5.016
133.2 5.022
133.4 5.024
133.6 5.024
133.8 5.022
134 5.02
134.2 5.02
134.4 5.074
134.6 5.096
134.8 5.094
135 5.098
135.2 5.1
135.4 5.028
135.6 5.1
135.8 5.022
136 5.022
136.2 5.022
136.4 5.022
136.6 5.024
136.8 5.022
137 5.022
137.2 5.016
137.4 5.112
137.6 5.096
137.8 5.096
138 5.104
138.2 5.104
138.4 5.058
138.6 5.072
138.8 5.022
139 5.024
139.2 5.022
139.4 5.022
139.6 5.024
139.8 5.024
140 5.022
140.2 5.03
140.4 5.104
140.6 5.102
140.8 5.1
141 5.102
141.2 4.97
141.4 5.118
141.6 5.022
141.8 5.022
142 5.022
142.2 5.022
142.4 5.02
142.6 5.022
142.8 5.022
143 5.016
143.2 5.12
143.4 5.1
143.6 5.096
143.8 5.102
144 5.104
144.2 5.032
144.4 5.072
144.6 5.024
144.8 5.024
145 5.022
145.2 5.022
145.4 5.022
145.6 5.022
145.8 5.022
146 5.024
146.2 5.096
146.4 5.106
146.6 5.098
146.8 5.104
147 5.078
147.2 5.082
147.4 5.028
147.6 5.024
147.8 5.022
148 5.022
148.2 5.024
148.4 5.022
148.6 5.022
148.8 5.012
149 5.074
149.2 5.096
149.4 5.094
149.6 5.096
149.8 5.094
150 5.018
150.2 5.1
150.4 5.016
150.6 5.016
150.8 5.014
151 5.016
151.2 5.016
151.4 5.014
151.6 5.016
151.8 5.008
152 5.096
152.2 5.096
152.4 5.094
152.6 5.098
152.8 5.09
153 5.062
153.2 4.984
153.4 5.016
153.6 5.016
153.8 5.01
154 5.016
154.2 5.016
154.4 5.016
154.6 5.016
154.8 5.042
155 5.096
155.2 5.094
155.4 5.086
155.6 5.096
155.8 4.99
156 5.112
156.2 5.014
156.4 5.016
156.6 5.016
156.8 5.01
157 5.014
157.2 5.016
157.4 5.016
157.6 5.008
157.8 5.11
158 5.09
158.2 5.094
158.4 5.092
158.6 5.096
158.8 5.044
159 5.068
159.2 5.016
159.4 5.014
159.6 5.014
159.8 5.014
160 5.016
160.2 5.018
160.4 5.016
160.6 5.022
160.8 5.096
161 5.088
161.2 5.09
161.4 5.098
161.6 5.036
161.8 5.102
162 5.024
162.2 5.016
162.4 5.018
162.6 5.016
162.8 5.016
163 5.016
163.2 5.016
163.4 5.01
163.6 5.1
163.8 5.092
164 5.094
164.2 5.094
164.4 5.094
164.6 5.016
164.8 5.094
165 5.016
165.2 5.016
165.4 5.016
165.6 5.016
165.8 5.016
166 5.016
166.2 5.018
166.4 5.01
166.6 5.1
166.8 5.09
167 5.096
167.2 5.094
167.4 5.08
167.6 5.066
167.8 4.974
168 5.016
168.2 5.016
168.4 5.016
168.6 5.016
168.8 5.016
169 5.016
169.2 5.016
169.4 5.016
169.6 5.016
169.8 5.016
170 5.046
170.2 5.096
170.4 5.096
170.6 5.098
170.8 5.09
171 5.096
171.2 5.088
171.4 5.094
171.6 5.098
171.8 5.1
172 5.096
172.2 5.096
172.4 5.094
172.6 5.096
172.8 5.096
173 5.09
173.2 5.096
173.4 5.096
173.6 5.09
173.8 5.098
174 5.1
174.2 5.098
174.4 5.06
174.6 5.02
174.8 5.016
175 5.018
175.2 5.024
175.4 5.024
175.6 5.018
175.8 5.024
176 5.024
176.2 5.024
176.4 5.024
176.6 5.018
176.8 5.022
177 5.024
177.2 5.024
177.4 5.024
177.6 5.022
177.8 5.024
178 5.024
178.2 5.024
178.4 5.024
178.6 5.018
178.8 5.024
179 5.024
179.2 5.024
179.4 5.022
179.6 5.022
179.8 5.024
180 5.024
180.2 5.024
180.4 5.024
180.6 5.022
180.8 5.024
181 5.022
181.2 5.022
181.4 5.022
181.6 5.024
181.8 5.022
182 5.022
182.2 5.022
182.4 5.024
182.6 5.024
182.8 5.022
183 5.024
183.2 5.022
183.4 5.024
183.6 5.022
183.8 5.022
184 5.024
184.2 5.022
184.4 5.022
184.6 5.024
184.8 5.022
185 5.024
185.2 5.022
185.4 5.022
185.6 5.022
185.8 5.022
186 5.022
186.2 5.022
186.4 5.022
186.6 5.022
186.8 5.022
187 5.022
187.2 5.024
187.4 5.022
187.6 5.022
187.8 5.022
188 5.024
188.2 5.022
188.4 5.022
188.6 5.024
188.8 5.024
189 5.022
189.2 5.022
189.4 5.024
189.6 5.022
189.8 5.022
190 5.022
190.2 5.024
190.4 5.022
190.6 5.022
190.8 5.024
191 5.024
191.2 5.022
191.4 5.022
191.6 5.022
191.8 5.022
192 5.022
192.2 5.022
192.4 5.022
192.6 5.022
192.8 5.022
193 5.022
193.2 5.022
193.4 5.022
193.6 5.022
193.8 5.022
194 5.022
194.2 5.024
194.4 5.022
194.6 5.024
194.8 5.022
195 5.024
195.2 5.024
195.4 5.02
195.6 5.024
195.8 5.022
196 5.024
196.2 5.024
196.4 5.018
196.6 5.024
196.8 5.022
197 5.024
197.2 5.024
197.4 5.018
197.6 5.024
197.8 5.024
198 5.024
198.2 5.024
198.4 5.018
198.6 5.024
198.8 5.022
199 5.022
199.2 5.022
199.4 5.022
199.6 5.024
199.8 5.024
200 5.024
200.2 5.022
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/responder2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Current},
ymin=17.38215, ymax=149.79685,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 136.957
0.4 136.995
0.6 137.663
0.8 138.104
1 136.919
1.2 136.97
1.4 136.995
1.6 137.877
1.8 137.146
2 137.02
2.2 136.957
2.4 136.995
2.6 138.167
2.8 137.537
3 137.007
3.2 136.881
3.4 136.944
3.6 138.104
3.8 136.982
4 136.919
4.2 136.97
4.4 136.97
4.6 138.76
4.8 137.297
5 136.957
5.2 137.007
5.4 136.982
5.6 138.193
5.8 136.906
6 137.007
6.2 136.97
6.4 136.957
6.6 138.924
6.8 137.007
7 136.944
7.2 136.995
7.4 136.995
7.6 138.13
7.8 136.982
8 136.97
8.2 136.932
8.4 136.932
8.6 138.899
8.8 136.995
9 136.995
9.2 136.97
9.4 136.982
9.6 138.142
9.8 136.982
10 136.97
10.2 136.919
10.4 137.007
10.6 138.848
10.8 137.02
11 136.919
11.2 136.932
11.4 137.007
11.6 138.117
11.8 136.932
12 137.045
12.2 136.97
12.4 137.033
12.6 138.949
12.8 137.007
13 136.982
13.2 136.995
13.4 136.957
13.6 138.142
13.8 136.97
14 136.97
14.2 137.701
14.4 128.156
14.6 130.337
14.8 128.194
15 128.169
15.2 128.194
15.4 128.118
15.6 129.354
15.8 128.509
16 129.593
16.2 98.689
16.4 26.617
16.6 132.317
16.8 128.622
17 128.547
17.2 132.456
17.4 56.525
17.6 61.354
17.8 128.875
18 128.61
18.2 128.585
18.4 128.547
18.6 130.476
18.8 128.509
19 132.985
19.2 50.838
19.4 71.403
19.6 129.505
19.8 128.509
20 128.824
20.2 124.121
20.4 25.708
20.6 102.346
20.8 128.471
21 128.559
21.2 128.976
21.4 129.089
21.6 128.849
21.8 118.611
22 24.672
22.2 110.844
22.4 129.606
22.6 128.496
22.8 131.724
23 75.098
23.2 32.896
23.4 134.133
23.6 128.559
23.8 128.597
24 128.547
24.2 129.896
24.4 129.341
24.6 132.178
24.8 67.356
25 42.857
25.2 133.754
25.4 128.509
25.6 128.572
25.8 130.451
26 32.045
26.2 80.217
26.4 128.673
26.6 128.509
26.8 128.547
27 128.484
27.2 129.694
27.4 128.446
27.6 128.635
27.8 27.766
28 87.82
28.2 130.577
28.4 128.496
28.6 130.35
28.8 94.894
29 25.985
29.2 118.876
29.4 128.534
29.6 128.534
29.8 128.509
30 128.509
30.2 130.476
30.4 130.312
30.6 85.374
30.8 27.858
31 126.542
31.2 129.682
31.4 128.585
31.6 132.443
31.8 46.867
32 54.482
32.2 131.636
32.4 128.572
32.6 128.559
32.8 128.509
33 128.597
33.2 129.719
33.4 132.683
33.6 39.31
33.8 87.732
34 128.736
34.2 130.728
34.4 129.202
34.6 113.454
34.8 23.589
35 117.401
35.2 129.745
35.4 128.522
35.6 128.522
35.8 128.547
36 128.534
36.2 105.939
36.4 24.976
36.6 126.454
36.8 128.559
37 129.745
37.2 132.203
37.4 63.233
37.6 54.041
37.8 129.846
38 130.476
38.2 128.496
38.4 128.559
38.6 128.509
38.8 128.585
39 133.729
39.2 56.248
39.4 66.158
39.6 128.408
39.8 128.61
40 130.438
40.2 126.403
40.4 26.37
40.6 104.88
40.8 137.461
41 138.23
41.2 137.272
41.4 137.26
41.6 137.234
41.8 137.814
42 134.435
42.2 33.57
42.4 115.408
42.6 137.31
42.8 137.802
43 140.248
43.2 90.657
43.4 38.556
43.6 141.496
43.8 138.041
44 138.583
44.2 137.234
44.4 137.272
44.6 137.159
44.8 140.992
45 83.268
45.2 48.064
45.4 142.038
45.6 137.272
45.8 138.684
46 140.765
46.2 46.993
46.4 84.491
46.6 137.171
46.8 138.407
47 137.26
47.2 137.247
47.4 137.272
47.6 137.234
47.8 140.916
48 40.214
48.2 94.465
48.4 137.36
48.6 137.297
48.8 139.857
49 112.773
49.2 32.543
49.4 124.852
49.6 137.297
49.8 139.264
50 137.335
50.2 137.272
50.4 137.323
50.6 139.365
50.8 107.503
51 35.435
51.2 134.196
51.4 137.285
51.6 142.807
51.8 63.17
52 61.014
52.2 138.848
52.4 137.297
52.6 138.483
52.8 137.247
53 137.26
53.2 137.272
53.4 141.912
53.6 59.841
53.8 74.026
54 137.234
54.2 137.31
54.4 137.676
54.6 131.674
54.8 32.075
55 103.317
55.2 137.348
55.4 137.222
55.6 139.239
55.8 137.247
56 137.171
56.2 137.739
56.4 124.802
56.6 32.583
56.8 113.265
57 137.285
57.2 137.272
57.4 140.487
57.6 84.857
57.8 39.868
58 140.349
58.2 137.247
58.4 137.285
58.6 138.394
58.8 137.26
59 137.247
59.2 140.651
59.4 74.329
59.6 47.674
59.8 142.543
60 137.285
60.2 137.323
60.4 139.277
60.6 40.593
60.8 82.146
61 137.133
61.2 137.222
61.4 137.222
61.6 139.176
61.8 137.234
62 137.184
62.2 137.928
62.4 36.904
62.6 93.406
62.8 137.31
63 137.272
63.2 138.911
63.4 102.32
63.6 38.035
63.8 140.185
64 137.272
64.2 137.297
64.4 137.953
64.6 137.688
64.8 137.272
65 139.92
65.2 94.162
65.4 44.774
65.6 143.766
65.8 137.272
66 137.222
66.2 141.13
66.4 56.084
66.6 81.44
66.8 139.365
67 128.522
67.2 128.383
67.4 129.896
67.6 128.736
67.8 128.446
68 132.796
68.2 39.521
68.4 83.861
68.6 128.61
68.8 128.585
69 129.505
69.2 113.895
69.4 24.819
69.6 112.143
69.8 128.534
70 128.585
70.2 128.559
70.4 129.732
70.6 128.522
70.8 129.707
71 106.834
71.2 25.359
71.4 123.138
71.6 128.585
71.8 128.547
72 131.85
72.2 62.792
72.4 46.211
72.6 131.913
72.8 128.585
73 128.509
73.2 128.559
73.4 130.741
73.6 128.547
73.8 132.708
74 55.516
74.2 58.025
74.4 130.413
74.6 128.547
74.8 128.61
75 126.454
75.2 26.311
75.4 91.136
75.6 128.723
75.8 128.559
76 128.522
76.2 128.471
76.4 129.719
76.6 128.812
76.8 124.008
77 25.307
77.2 98.941
77.4 130.501
77.6 128.534
77.8 131.081
78 81.491
78.2 28.487
78.4 128.017
78.6 128.547
78.8 128.547
79 128.496
79.2 128.496
79.4 130.539
79.6 131.813
79.8 74.253
80 32.555
80.2 132.985
80.4 129.745
80.6 128.547
80.8 132.619
81 37.235
81.2 66.789
81.4 130.426
81.6 128.534
81.8 128.597
82 128.61
82.2 128.585
82.4 129.707
82.6 130.224
82.8 31.428
83 96.344
83.2 128.736
83.4 130.741
83.6 130.047
83.8 103.518
84 26.453
84.2 125.874
84.4 129.404
84.6 128.509
84.8 128.559
85 128.484
85.2 128.862
85.4 131.926
85.6 94.238
85.8 28.741
86 132.556
86.2 129.24
86.4 128.925
86.6 132.355
86.8 53.032
87 65.049
87.2 129.404
87.4 129.341
87.6 128.547
87.8 128.459
88 128.471
88.2 129.543
88.4 133.351
88.6 47.901
88.8 75.842
89 128.572
89.2 130.022
89.4 129.417
89.6 121.272
89.8 25.125
90 105.952
90.2 129.719
90.4 128.446
90.6 128.547
90.8 128.509
91 128.471
91.2 131.043
91.4 113.946
91.6 23.423
91.8 115.56
92 128.522
92.2 129.682
92.4 131.749
92.6 70.433
92.8 37.015
93 133.628
93.2 130.791
93.4 128.61
93.6 135.482
93.8 137.209
94 137.209
94.2 141.874
94.4 70.849
94.6 60.598
94.8 138.974
95 137.26
95.2 139.201
95.4 138.445
95.6 37.6
95.8 93.318
96 137.373
96.2 138.394
96.4 137.272
96.6 137.209
96.8 137.171
97 137.222
97.2 137.146
97.4 34.196
97.6 103.745
97.8 137.323
98 137.222
98.2 140.5
98.4 98.79
98.6 35.029
98.8 133.124
99 137.26
99.2 139.151
99.4 137.222
99.6 137.26
99.8 137.26
100 140.525
100.2 92.7
100.4 38.929
100.6 140.462
100.8 137.31
101 137.272
101.2 143.778
101.4 53.222
101.6 71.757
101.8 137.272
102 137.247
102.2 138.445
102.4 137.297
102.6 137.234
102.8 137.285
103 140.765
103.2 47.838
103.4 81.428
103.6 137.133
103.8 137.31
104 138.382
104.2 120.086
104.4 31.69
104.6 111.664
104.8 137.247
105 137.335
105.2 139.05
105.4 137.209
105.6 137.234
105.8 138.432
106 110.655
106.2 33.983
106.4 121.524
106.6 137.272
106.8 137.26
107 141.42
107.2 69.525
107.4 69.6
107.6 137.474
107.8 137.247
108 137.928
108.2 137.587
108.4 137.209
108.6 137.171
108.8 141.383
109 61.506
109.2 80.822
109.4 137.159
109.6 137.234
109.8 137.297
110 133.805
110.2 33.482
110.4 109.949
110.6 137.247
110.8 137.234
111 138.747
111.2 137.499
111.4 137.197
111.6 137.272
111.8 128.08
112 32.778
112.2 119.506
112.4 137.234
112.6 137.197
112.8 140.147
113 87.089
113.2 42.945
113.4 142.77
113.6 137.222
113.8 137.234
114 138.369
114.2 137.247
114.4 137.234
114.6 140.399
114.8 77.191
115 54.104
115.2 141.017
115.4 137.247
115.6 137.285
115.8 139.933
116 43.954
116.2 87.051
116.4 137.247
116.6 137.222
116.8 137.247
117 139.252
117.2 137.285
117.4 137.209
117.6 138.558
117.8 37.833
118 98.033
118.2 137.323
118.4 137.209
118.6 139.416
118.8 106.027
119 37.076
119.2 126.429
119.4 137.247
119.6 137.234
119.8 137.26
120 141.559
120.2 128.837
120.4 130.842
120.6 87.908
120.8 28.716
121 127.45
121.2 128.446
121.4 128.396
121.6 132.594
121.8 47.875
122 53.385
122.2 130.299
122.4 128.522
122.6 128.547
122.8 128.496
123 130.791
123.2 128.459
123.4 131.888
123.6 38.74
123.8 85.172
124 129.82
124.2 128.522
124.4 129.429
124.6 114.135
124.8 23.449
125 117.211
125.2 128.559
125.4 128.484
125.6 128.471
125.8 128.534
126 129.556
126.2 129.682
126.4 106.696
126.6 25.915
126.8 124.247
127 130.274
127.2 128.484
127.4 132.329
127.6 62.628
127.8 50.069
128 131.447
128.2 128.484
128.4 128.572
128.6 128.509
128.8 128.912
129 129.833
129.2 132.544
129.4 54.608
129.6 62.237
129.8 129.366
130 128.761
130.2 128.547
130.4 125.748
130.6 25.923
130.8 93.885
131 129.404
131.2 128.496
131.4 128.496
131.6 128.534
131.8 129.593
132 128.673
132.2 120.931
132.4 23.662
132.6 102.27
132.8 130.211
133 129.039
133.2 130.854
133.4 79.788
133.6 29.033
133.8 131.27
134 128.597
134.2 128.496
134.4 128.484
134.6 128.496
134.8 130.438
135 131.825
135.2 70.382
135.4 33.017
135.6 133.981
135.8 129.644
136 128.484
136.2 132.254
136.4 35.323
136.6 70.08
136.8 130.363
137 128.522
137.2 128.471
137.4 128.459
137.6 128.496
137.8 129.593
138 130.287
138.2 30.079
138.4 99.496
138.6 128.572
138.8 130.438
139 130.299
139.2 97.516
139.4 26.107
139.6 127.601
139.8 129.707
140 128.496
140.2 128.484
140.4 128.534
140.6 128.471
140.8 132.191
141 87.53
141.2 30.335
141.4 133.263
141.6 128.547
141.8 129.732
142 132.355
142.2 48.153
142.4 66.789
142.6 128.396
142.8 130.779
143 128.522
143.2 128.509
143.4 128.509
143.6 128.496
143.8 133.313
144 39.797
144.2 76.182
144.4 128.509
144.6 128.559
144.8 131.346
145 115.169
145.2 23.401
145.4 105.788
145.6 128.522
145.8 129.719
146 128.496
146.2 128.534
146.4 128.496
146.6 129.48
146.8 114.702
147 32.276
147.2 123.831
147.4 137.234
147.6 137.297
147.8 142.051
148 72.173
148.2 46.362
148.4 142.429
148.6 137.398
148.8 139.075
149 137.272
149.2 137.222
149.4 137.285
149.6 141.42
149.8 64.784
150 58.051
150.2 139.807
150.4 137.31
150.6 137.84
150.8 136.73
151 34.607
151.2 91.363
151.4 137.323
151.6 138.092
151.8 137.537
152 137.272
152.2 137.234
152.4 137.36
152.6 131.8
152.8 33.487
153 121.562
153.2 137.26
153.4 137.234
153.6 140.538
153.8 90.443
154 42.958
154.2 142.858
154.4 137.234
154.6 138.911
154.8 137.461
155 137.222
155.2 137.222
155.4 140.374
155.6 82.789
155.8 53.65
156 140.702
156.2 137.247
156.4 137.247
156.6 141.95
156.8 45.782
157 87.934
157.2 137.247
157.4 137.247
157.6 138.432
157.8 137.184
158 137.209
158.2 137.184
158.4 139.542
158.6 42.542
158.8 97.176
159 137.323
159.2 137.209
159.4 138.508
159.6 111.903
159.8 32.647
160 127.425
160.2 137.247
160.4 137.234
160.6 139.163
160.8 137.171
161 137.209
161.2 137.209
161.4 138.369
161.6 138.621
161.8 106.393
162 33.577
162.2 36.868
162.4 38.76
162.6 36.952
162.8 36.889
163 37.027
163.2 36.753
163.4 37.787
163.6 36.94
163.8 36.911
164 36.728
164.2 60.951
164.4 140.929
164.6 137.272
164.8 137.133
165 137.184
165.2 137.209
165.4 138.357
165.6 137.222
165.8 137.171
166 137.159
166.2 137.184
166.4 139.163
166.6 137.171
166.8 137.184
167 137.171
167.2 137.146
167.4 138.344
167.6 137.197
167.8 137.159
168 137.146
168.2 137.184
168.4 139
168.6 137.171
168.8 137.197
169 137.159
169.2 137.209
169.4 138.319
169.6 137.121
169.8 137.108
170 137.197
170.2 137.31
170.4 138.81
170.6 137.197
170.8 137.096
171 137.159
171.2 137.487
171.4 137.89
171.6 137.108
171.8 137.121
172 137.159
172.2 137.751
172.4 138.684
172.6 137.197
172.8 137.121
173 138.647
173.2 132.09
173.4 128.496
173.6 128.206
173.8 128.269
174 128.244
174.2 129.417
174.4 128.912
174.6 128.396
174.8 128.547
175 128.282
175.2 129.682
175.4 128.332
175.6 128.433
175.8 128.358
176 128.471
176.2 128.622
176.4 128.396
176.6 128.396
176.8 128.421
177 129.568
177.2 128.358
177.4 128.408
177.6 128.383
177.8 128.408
178 130.363
178.2 128.396
178.4 128.433
178.6 128.433
178.8 128.383
179 129.593
179.2 128.396
179.4 128.396
179.6 128.484
179.8 128.421
180 130.337
180.2 128.421
180.4 128.37
180.6 128.421
180.8 128.332
181 129.593
181.2 128.32
181.4 128.358
181.6 128.459
181.8 128.383
182 130.615
182.2 128.421
182.4 128.345
182.6 128.421
182.8 128.37
183 129.556
183.2 128.421
183.4 128.307
183.6 128.358
183.8 130.413
184 128.433
184.2 128.446
184.4 128.459
184.6 128.295
184.8 129.568
185 128.396
185.2 128.408
185.4 128.345
185.6 128.396
185.8 130.312
186 128.383
186.2 128.37
186.4 128.307
186.6 128.37
186.8 129.543
187 128.421
187.2 128.345
187.4 128.421
187.6 128.421
187.8 130.35
188 128.358
188.2 128.446
188.4 128.421
188.6 128.383
188.8 129.568
189 128.459
189.2 128.433
189.4 128.383
189.6 128.484
189.8 130.337
190 128.396
190.2 128.408
190.4 128.383
190.6 128.509
190.8 129.467
191 128.32
191.2 128.358
191.4 128.509
191.6 130.438
191.8 128.37
192 128.383
192.2 128.32
192.4 128.698
192.6 129.114
192.8 128.37
193 128.358
193.2 128.421
193.4 128.938
193.6 129.644
193.8 128.345
194 128.332
194.2 128.307
194.4 129.19
194.6 128.686
194.8 128.408
195 128.396
195.2 128.446
195.4 129.518
195.6 129.051
195.8 128.459
196 128.383
196.2 128.358
196.4 129.543
196.6 128.446
196.8 128.421
197 128.484
197.2 128.421
197.4 130.085
197.6 128.547
197.8 128.421
198 128.37
198.2 128.433
198.4 129.568
198.6 128.37
198.8 128.433
199 128.383
199.2 132.292
199.4 139.163
199.6 137.146
199.8 137.108
200 137.133
200.2 137.108
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ylabel={Voltage},
ymin=4.9541, ymax=5.1279,
ytick style={color=black},
ytick={4.94,4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.94,4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.016
0.4 5.016
0.6 5.014
0.8 5.016
1 5.016
1.2 5.016
1.4 5.014
1.6 5.016
1.8 5.016
2 5.018
2.2 5.016
2.4 5.016
2.6 5.016
2.8 5.014
3 5.016
3.2 5.016
3.4 5.016
3.6 5.016
3.8 5.014
4 5.016
4.2 5.016
4.4 5.016
4.6 5.016
4.8 5.016
5 5.016
5.2 5.016
5.4 5.016
5.6 5.016
5.8 5.016
6 5.016
6.2 5.016
6.4 5.016
6.6 5.016
6.8 5.016
7 5.016
7.2 5.016
7.4 5.016
7.6 5.016
7.8 5.016
8 5.016
8.2 5.016
8.4 5.016
8.6 5.016
8.8 5.016
9 5.016
9.2 5.016
9.4 5.016
9.6 5.016
9.8 5.016
10 5.016
10.2 5.014
10.4 5.016
10.6 5.016
10.8 5.016
11 5.016
11.2 5.016
11.4 5.016
11.6 5.016
11.8 5.016
12 5.016
12.2 5.016
12.4 5.016
12.6 5.016
12.8 5.016
13 5.016
13.2 5.016
13.4 5.016
13.6 5.016
13.8 5.016
14 5.016
14.2 5.022
14.4 5.022
14.6 5.022
14.8 5.02
15 5.022
15.2 5.022
15.4 5.02
15.6 5.022
15.8 5.022
16 5.016
16.2 5.104
16.4 4.97
16.6 5.022
16.8 5.022
17 5.022
17.2 5.032
17.4 5.102
17.6 5.022
17.8 5.022
18 5.022
18.2 5.024
18.4 5.016
18.6 5.022
18.8 5.022
19 5.054
19.2 5.104
19.4 5.02
19.6 5.024
19.8 5.022
20 5.016
20.2 5.12
20.4 5.098
20.6 5.022
20.8 5.022
21 5.024
21.2 5.024
21.4 5.024
21.6 5.016
21.8 5.12
22 5.078
22.2 5.022
22.4 5.022
22.6 5.022
22.8 5.026
23 5.094
23.2 5.014
23.4 5.022
23.6 5.022
23.8 5.022
24 5.022
24.2 5.022
24.4 5.024
24.6 5.028
24.8 5.102
25 5.03
25.2 5.022
25.4 5.024
25.6 5.018
25.8 5.102
26 5.102
26.2 5.022
26.4 5.024
26.6 5.022
26.8 5.024
27 5.024
27.2 5.024
27.4 5.018
27.6 5.116
27.8 5.102
28 5.022
28.2 5.022
28.4 5.024
28.6 5.016
28.8 5.102
29 5.066
29.2 5.022
29.4 5.024
29.6 5.024
29.8 5.024
30 5.024
30.2 5.022
30.4 5.018
30.6 5.104
30.8 4.968
31 5.024
31.2 5.022
31.4 5.024
31.6 5.06
31.8 5.098
32 5.026
32.2 5.022
32.4 5.022
32.6 5.022
32.8 5.022
33 5.022
33.2 5.02
33.4 5.078
33.6 5.102
33.8 5.022
34 5.024
34.2 5.022
34.4 5.016
34.6 5.118
34.8 5.066
35 5.022
35.2 5.024
35.4 5.022
35.6 5.024
35.8 5.024
36 5.022
36.2 5.108
36.4 4.966
36.6 5.022
36.8 5.018
37 5.024
37.2 5.026
37.4 5.096
37.6 5.026
37.8 5.018
38 5.024
38.2 5.022
38.4 5.022
38.6 5.022
38.8 5.018
39 5.034
39.2 5.1
39.4 5.022
39.6 5.022
39.8 5.018
40 5.018
40.2 5.116
40.4 5.088
40.6 5.016
40.8 5.014
41 5.016
41.2 5.016
41.4 5.016
41.6 5.016
41.8 5.004
42 5.114
42.2 5.074
42.4 5.016
42.6 5.016
42.8 5.016
43 5.014
43.2 5.094
43.4 4.988
43.6 5.016
43.8 5.014
44 5.016
44.2 5.016
44.4 5.016
44.6 5.016
44.8 5.018
45 5.1
45.2 5.022
45.4 5.016
45.6 5.016
45.8 5.012
46 5.072
46.2 5.094
46.4 5.016
46.6 5.016
46.8 5.016
47 5.016
47.2 5.016
47.4 5.014
47.6 5.01
47.8 5.09
48 5.098
48.2 5.016
48.4 5.014
48.6 5.014
48.8 5.01
49 5.096
49.2 5.066
49.4 5.014
49.6 5.016
49.8 5.014
50 5.014
50.2 5.014
50.4 5.014
50.6 5.008
50.8 5.094
51 4.962
51.2 5.016
51.4 5.016
51.6 5.034
51.8 5.1
52 5.022
52.2 5.016
52.4 5.014
52.6 5.016
52.8 5.016
53 5.016
53.2 5.016
53.4 5.05
53.6 5.096
53.8 5.014
54 5.016
54.2 5.016
54.4 5.01
54.6 5.114
54.8 5.096
55 5.016
55.2 5.016
55.4 5.016
55.6 5.018
55.8 5.016
56 5.016
56.2 5.01
56.4 5.112
56.6 5.082
56.8 5.016
57 5.016
57.2 5.016
57.4 5.016
57.6 5.096
57.8 4.978
58 5.016
58.2 5.016
58.4 5.012
58.6 5.016
58.8 5.016
59 5.016
59.2 5.024
59.4 5.094
59.6 5.022
59.8 5.016
60 5.016
60.2 5.01
60.4 5.092
60.6 5.094
60.8 5.014
61 5.016
61.2 5.016
61.4 5.01
61.6 5.018
61.8 5.016
62 5.01
62.2 5.11
62.4 5.094
62.6 5.016
62.8 5.016
63 5.016
63.2 5.012
63.4 5.092
63.6 4.978
63.8 5.016
64 5.014
64.2 5.016
64.4 5.018
64.6 5.014
64.8 5.016
65 5.01
65.2 5.094
65.4 5.018
65.6 5.016
65.8 5.016
66 5.014
66.2 5.054
66.4 5.094
66.6 5.014
66.8 5.022
67 5.022
67.2 5.022
67.4 5.024
67.6 5.022
67.8 5.022
68 5.074
68.2 5.102
68.4 5.022
68.6 5.022
68.8 5.024
69 5.018
69.2 5.118
69.4 5.078
69.6 5.022
69.8 5.022
70 5.024
70.2 5.024
70.4 5.022
70.6 5.024
70.8 5.018
71 5.11
71.2 5.012
71.4 5.022
71.6 5.024
71.8 5.022
72 5.028
72.2 5.1
72.4 5.03
72.6 5.022
72.8 5.022
73 5.024
73.2 5.022
73.4 5.024
73.6 5.022
73.8 5.038
74 5.104
74.2 5.024
74.4 5.022
74.6 5.022
74.8 5.018
75 5.118
75.2 5.104
75.4 5.024
75.6 5.024
75.8 5.022
76 5.024
76.2 5.022
76.4 5.022
76.6 5.016
76.8 5.12
77 5.104
77.2 5.024
77.4 5.022
77.6 5.024
77.8 5.022
78 5.102
78.2 4.964
78.4 5.022
78.6 5.024
78.8 5.022
79 5.022
79.2 5.018
79.4 5.022
79.6 5.026
79.8 5.098
80 5
80.2 5.018
80.4 5.024
80.6 5.018
80.8 5.078
81 5.1
81.2 5.016
81.4 5.022
81.6 5.022
81.8 5.022
82 5.022
82.2 5.018
82.4 5.018
82.6 5.104
82.8 5.098
83 5.022
83.2 5.016
83.4 5.022
83.6 5.016
83.8 5.108
84 4.97
84.2 5.024
84.4 5.022
84.6 5.022
84.8 5.024
85 5.022
85.2 5.02
85.4 5.016
85.6 5.1
85.8 4.994
86 5.022
86.2 5.022
86.4 5.024
86.6 5.05
86.8 5.094
87 5.022
87.2 5.024
87.4 5.022
87.6 5.024
87.8 5.024
88 5.024
88.2 5.024
88.4 5.062
88.6 5.098
88.8 5.022
89 5.022
89.2 5.024
89.4 5.016
89.6 5.12
89.8 5.084
90 5.024
90.2 5.024
90.4 5.024
90.6 5.024
90.8 5.022
91 5.024
91.2 5.018
91.4 5.118
91.6 5.076
91.8 5.024
92 5.024
92.2 5.022
92.4 5.03
92.6 5.096
92.8 5.028
93 5.024
93.2 5.024
93.4 5.024
93.6 5.016
93.8 5.016
94 5.016
94.2 5.022
94.4 5.098
94.6 5.022
94.8 5.016
95 5.016
95.2 5.01
95.4 5.106
95.6 5.096
95.8 5.016
96 5.016
96.2 5.016
96.4 5.016
96.6 5.016
96.8 5.016
97 5.01
97.2 5.112
97.4 5.09
97.6 5.016
97.8 5.016
98 5.016
98.2 5.008
98.4 5.088
98.6 4.97
98.8 5.016
99 5.016
99.2 5.016
99.4 5.016
99.6 5.016
99.8 5.014
100 5.01
100.2 5.096
100.4 4.978
100.6 5.016
100.8 5.016
101 5.012
101.2 5.062
101.4 5.098
101.6 5.016
101.8 5.016
102 5.012
102.2 5.016
102.4 5.016
102.6 5.016
102.8 5.014
103 5.068
103.2 5.094
103.4 5.014
103.6 5.016
103.8 5.016
104 5.006
104.2 5.108
104.4 5.086
104.6 5.016
104.8 5.016
105 5.01
105.2 5.016
105.4 5.016
105.6 5.016
105.8 5.01
106 5.1
106.2 5.072
106.4 5.016
106.6 5.016
106.8 5.016
107 5.02
107.2 5.096
107.4 5.018
107.6 5.016
107.8 5.016
108 5.018
108.2 5.016
108.4 5.016
108.6 5.016
108.8 5.044
109 5.096
109.2 5.016
109.4 5.016
109.6 5.016
109.8 5.01
110 5.112
110.2 5.09
110.4 5.018
110.6 5.016
110.8 5.016
111 5.016
111.2 5.016
111.4 5.016
111.6 5.01
111.8 5.116
112 5.072
112.2 5.016
112.4 5.016
112.6 5.018
112.8 5.018
113 5.094
113.2 5.008
113.4 5.016
113.6 5.016
113.8 5.016
114 5.014
114.2 5.014
114.4 5.016
114.6 5.022
114.8 5.096
115 5.024
115.2 5.016
115.4 5.014
115.6 5.01
115.8 5.084
116 5.096
116.2 5.016
116.4 5.016
116.6 5.014
116.8 5.016
117 5.014
117.2 5.016
117.4 5.008
117.6 5.108
117.8 5.096
118 5.018
118.2 5.016
118.4 5.016
118.6 5.01
118.8 5.098
119 5.058
119.2 5.016
119.4 5.016
119.6 5.016
119.8 5.016
120 5.024
120.2 5.024
120.4 5.018
120.6 5.098
120.8 4.97
121 5.024
121.2 5.024
121.4 5.024
121.6 5.058
121.8 5.1
122 5.028
122.2 5.022
122.4 5.022
122.6 5.024
122.8 5.02
123 5.024
123.2 5.024
123.4 5.074
123.6 5.102
123.8 5.018
124 5.022
124.2 5.024
124.4 5.018
124.6 5.116
124.8 5.074
125 5.022
125.2 5.024
125.4 5.022
125.6 5.022
125.8 5.02
126 5.022
126.2 5.016
126.4 5.108
126.6 4.98
126.8 5.018
127 5.024
127.2 5.022
127.4 5.028
127.6 5.104
127.8 5.03
128 5.024
128.2 5.022
128.4 5.022
128.6 5.024
128.8 5.022
129 5.022
129.2 5.042
129.4 5.096
129.6 5.022
129.8 5.024
130 5.024
130.2 5.018
130.4 5.118
130.6 5.104
130.8 5.022
131 5.022
131.2 5.022
131.4 5.022
131.6 5.024
131.8 5.022
132 5.016
132.2 5.12
132.4 5.088
132.6 5.022
132.8 5.024
133 5.022
133.2 5.024
133.4 5.102
133.6 4.976
133.8 5.022
134 5.022
134.2 5.022
134.4 5.024
134.6 5.022
134.8 5.022
135 5.03
135.2 5.1
135.4 5.018
135.6 5.024
135.8 5.024
136 5.016
136.2 5.082
136.4 5.104
136.6 5.022
136.8 5.022
137 5.024
137.2 5.024
137.4 5.022
137.6 5.024
137.8 5.016
138 5.114
138.2 5.094
138.4 5.024
138.6 5.022
138.8 5.022
139 5.02
139.2 5.102
139.4 4.966
139.6 5.024
139.8 5.024
140 5.024
140.2 5.022
140.4 5.022
140.6 5.024
140.8 5.018
141 5.106
141.2 5.004
141.4 5.024
141.6 5.024
141.8 5.022
142 5.058
142.2 5.108
142.4 5.022
142.6 5.022
142.8 5.022
143 5.024
143.2 5.024
143.4 5.022
143.6 5.02
143.8 5.072
144 5.104
144.2 5.022
144.4 5.024
144.6 5.02
144.8 5.018
145 5.12
145.2 5.084
145.4 5.024
145.6 5.018
145.8 5.024
146 5.024
146.2 5.022
146.4 5.022
146.6 5.012
146.8 5.104
147 5.068
147.2 5.018
147.4 5.014
147.6 5.012
147.8 5.022
148 5.098
148.2 5.02
148.4 5.016
148.6 5.012
148.8 5.016
149 5.016
149.2 5.016
149.4 5.016
149.6 5.03
149.8 5.096
150 5.022
150.2 5.014
150.4 5.016
150.6 5.008
150.8 5.112
151 5.092
151.2 5.016
151.4 5.016
151.6 5.016
151.8 5.016
152 5.016
152.2 5.016
152.4 5.01
152.6 5.114
152.8 5.072
153 5.016
153.2 5.018
153.4 5.018
153.6 5.016
153.8 5.098
154 5.012
154.2 5.016
154.4 5.016
154.6 5.016
154.8 5.016
155 5.016
155.2 5.016
155.4 5.02
155.6 5.094
155.8 5.024
156 5.016
156.2 5.016
156.4 5.014
156.6 5.074
156.8 5.096
157 5.014
157.2 5.016
157.4 5.016
157.6 5.016
157.8 5.016
158 5.016
158.2 5.01
158.4 5.1
158.6 5.094
158.8 5.016
159 5.016
159.2 5.016
159.4 5.01
159.6 5.1
159.8 5.034
160 5.016
160.2 5.016
160.4 5.016
160.6 5.016
160.8 5.016
161 5.016
161.2 5.016
161.4 5.016
161.6 5.01
161.8 5.1
162 5.098
162.2 5.096
162.4 5.096
162.6 5.096
162.8 5.094
163 5.09
163.2 5.096
163.4 5.098
163.6 5.098
163.8 5.092
164 5.092
164.2 5.02
164.4 5.014
164.6 5.016
164.8 5.016
165 5.016
165.2 5.014
165.4 5.016
165.6 5.016
165.8 5.016
166 5.016
166.2 5.01
166.4 5.016
166.6 5.016
166.8 5.016
167 5.016
167.2 5.01
167.4 5.016
167.6 5.016
167.8 5.016
168 5.016
168.2 5.01
168.4 5.016
168.6 5.016
168.8 5.016
169 5.016
169.2 5.014
169.4 5.016
169.6 5.016
169.8 5.016
170 5.016
170.2 5.012
170.4 5.016
170.6 5.016
170.8 5.016
171 5.016
171.2 5.018
171.4 5.016
171.6 5.016
171.8 5.016
172 5.016
172.2 5.012
172.4 5.016
172.6 5.016
172.8 5.016
173 5.022
173.2 5.024
173.4 5.024
173.6 5.024
173.8 5.024
174 5.022
174.2 5.024
174.4 5.024
174.6 5.022
174.8 5.022
175 5.022
175.2 5.024
175.4 5.024
175.6 5.024
175.8 5.022
176 5.022
176.2 5.022
176.4 5.022
176.6 5.022
176.8 5.024
177 5.022
177.2 5.022
177.4 5.022
177.6 5.022
177.8 5.022
178 5.022
178.2 5.022
178.4 5.022
178.6 5.022
178.8 5.022
179 5.022
179.2 5.022
179.4 5.024
179.6 5.024
179.8 5.024
180 5.024
180.2 5.022
180.4 5.022
180.6 5.024
180.8 5.024
181 5.022
181.2 5.022
181.4 5.022
181.6 5.022
181.8 5.022
182 5.022
182.2 5.022
182.4 5.022
182.6 5.022
182.8 5.022
183 5.024
183.2 5.022
183.4 5.022
183.6 5.022
183.8 5.022
184 5.022
184.2 5.022
184.4 5.024
184.6 5.024
184.8 5.024
185 5.024
185.2 5.022
185.4 5.024
185.6 5.024
185.8 5.022
186 5.024
186.2 5.022
186.4 5.022
186.6 5.02
186.8 5.024
187 5.022
187.2 5.024
187.4 5.022
187.6 5.02
187.8 5.024
188 5.022
188.2 5.024
188.4 5.022
188.6 5.018
188.8 5.024
189 5.024
189.2 5.022
189.4 5.022
189.6 5.018
189.8 5.022
190 5.024
190.2 5.024
190.4 5.024
190.6 5.022
190.8 5.022
191 5.024
191.2 5.024
191.4 5.018
191.6 5.022
191.8 5.022
192 5.024
192.2 5.022
192.4 5.024
192.6 5.022
192.8 5.024
193 5.022
193.2 5.024
193.4 5.022
193.6 5.024
193.8 5.024
194 5.024
194.2 5.022
194.4 5.024
194.6 5.024
194.8 5.022
195 5.022
195.2 5.022
195.4 5.024
195.6 5.024
195.8 5.022
196 5.024
196.2 5.022
196.4 5.022
196.6 5.02
196.8 5.022
197 5.022
197.2 5.022
197.4 5.022
197.6 5.022
197.8 5.022
198 5.022
198.2 5.022
198.4 5.022
198.6 5.022
198.8 5.022
199 5.024
199.2 5.014
199.4 5.014
199.6 5.014
199.8 5.016
200 5.016
200.2 5.016
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/tag_active_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current},
ymin=15.72315, ymax=140.21785,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 32.232
0.4 32.186
0.6 33.329
0.8 32.258
1 32.224
1.2 32.539
1.4 32.17
1.6 34.116
1.8 32.248
2 32.294
2.2 32.146
2.4 32.362
2.6 33.328
2.8 32.335
3 32.076
3.2 32.286
3.4 32.205
3.6 34.123
3.8 32.246
4 32.255
4.2 32.301
4.4 32.14
4.6 33.524
4.8 32.279
5 32.123
5.2 32.299
5.4 32.294
5.6 34.324
5.8 32.217
6 32.376
6.2 32.191
6.4 32.2
6.6 33.434
6.8 32.24
7 32.209
7.2 32.325
7.4 32.216
7.6 34.152
7.8 32.403
8 32.194
8.2 34.098
8.4 24.121
8.6 25.328
8.8 24.039
9 24.03
9.2 24.255
9.4 23.943
9.6 25.913
9.8 24.404
10 24.097
10.2 24.368
10.4 24.146
10.6 25.211
10.8 24.275
11 24.221
11.2 24.413
11.4 24.236
11.6 26.022
11.8 24.207
12 24.278
12.2 24.134
12.4 24.234
12.6 25.269
12.8 24.266
13 24.245
13.2 24.162
13.4 24.258
13.6 25.971
13.8 24.281
14 24.24
14.2 24.117
14.4 24.237
14.6 25.424
14.8 24.096
15 24.209
15.2 24.138
15.4 24.199
15.6 26.358
15.8 24.101
16 24.349
16.2 24.248
16.4 24.093
16.6 25.277
16.8 24.123
17 24.232
17.2 24.299
17.4 24.26
17.6 25.811
17.8 24.236
18 24.347
18.2 24.104
18.4 24.26
18.6 25.333
18.8 24.127
19 24.105
19.2 24.223
19.4 24.31
19.6 26.002
19.8 24.209
20 24.26
20.2 24.219
20.4 24.044
20.6 25.306
20.8 24.354
21 24.03
21.2 24.478
21.4 24.133
21.6 25.991
21.8 24.203
22 24.134
22.2 24.301
22.4 24.187
22.6 25.282
22.8 24.163
23 24.134
23.2 24.173
23.4 24.272
23.6 25.975
23.8 24.234
24 24.134
24.2 24.234
24.4 24.197
24.6 25.281
24.8 24.225
25 24.114
25.2 24.25
25.4 24.093
25.6 26.292
25.8 24.24
26 24.121
26.2 24.217
26.4 24.159
26.6 25.33
26.8 24.26
27 24.092
27.2 24.274
27.4 24.2
27.6 26.129
27.8 24.289
28 24.229
28.2 24.238
28.4 24.181
28.6 25.367
28.8 24.127
29 24.214
29.2 24.219
29.4 24.144
29.6 26.218
29.8 24.134
30 24.166
30.2 24.231
30.4 24.105
30.6 25.41
30.8 24.09
31 24.276
31.2 24.303
31.4 24.185
31.6 26.071
31.8 24.314
32 24.142
32.2 24.248
32.4 24.228
32.6 25.231
32.8 24.083
33 24.224
33.2 24.202
33.4 24.299
33.6 26.019
33.8 24.158
34 24.214
34.2 24.119
34.4 24.412
34.6 25.279
34.8 24.18
35 24.091
35.2 24.289
35.4 24.142
35.6 26.291
35.8 24.259
36 32.633
36.2 32.246
36.4 32.314
36.6 33.343
36.8 32.173
37 32.237
37.2 32.265
37.4 32.234
37.6 35.534
37.8 134.559
38 35.616
38.2 91.618
38.4 88.226
38.6 36.93
38.8 59.713
39 32.644
39.2 67.052
39.4 27.626
39.6 36.222
39.8 59.006
40 32.287
40.2 67.052
40.4 27.772
40.6 35.198
40.8 59.208
41 32.318
41.2 67.279
41.4 27.857
41.6 35.703
41.8 59.523
42 32.441
42.2 67.014
42.4 27.762
42.6 35.323
42.8 59.082
43 32.364
43.2 67.052
43.4 27.834
43.6 35.981
43.8 59.082
44 32.422
44.2 66.888
44.4 27.981
44.6 35.483
44.8 58.868
45 32.243
45.2 66.901
45.4 27.868
45.6 36.533
45.8 58.716
46 32.214
46.2 67.052
46.4 28.003
46.6 35.582
46.8 58.628
47 32.332
47.2 66.901
47.4 27.983
47.6 36.654
47.8 58.262
48 32.582
48.2 66.75
48.4 28.152
48.6 35.918
48.8 58.098
49 32.34
49.2 66.724
49.4 28.21
49.6 36.833
49.8 57.884
50 32.317
50.2 66.876
50.4 28.003
50.6 36.303
50.8 57.607
51 32.29
51.2 67.04
51.4 28.169
51.6 37.068
51.8 57.569
52 32.461
52.2 66.497
52.4 29.336
52.6 35.025
52.8 32.868
53 33.005
53.2 32.962
53.4 32.941
53.6 34.65
53.8 32.996
54 32.977
54.2 32.852
54.4 32.955
54.6 34.024
54.8 32.939
55 32.961
55.2 32.94
55.4 32.928
55.6 35.091
55.8 33.022
56 32.959
56.2 32.914
56.4 32.94
56.6 34.098
56.8 32.871
57 32.939
57.2 32.959
57.4 33.1
57.6 34.64
57.8 32.978
58 32.96
58.2 32.971
58.4 33.001
58.6 33.951
58.8 33.149
59 32.886
59.2 32.851
59.4 32.927
59.6 34.788
59.8 33.1
60 32.928
60.2 32.878
60.4 32.878
60.6 34.119
60.8 32.92
61 33.07
61.2 33.028
61.4 32.991
61.6 34.87
61.8 32.817
62 33.033
62.2 32.91
62.4 33.031
62.6 33.946
62.8 32.956
63 33.016
63.2 32.943
63.4 32.793
63.6 26.421
63.8 24.956
64 24.574
64.2 24.904
64.4 24.813
64.6 25.751
64.8 24.739
65 25.218
65.2 24.707
65.4 25.009
65.6 26.78
65.8 24.953
66 24.986
66.2 24.841
66.4 24.907
66.6 25.911
66.8 24.909
67 24.848
67.2 24.977
67.4 24.99
67.6 26.663
67.8 25.039
68 24.994
68.2 24.849
68.4 24.872
68.6 26.118
68.8 24.853
69 24.873
69.2 24.969
69.4 24.649
69.6 26.833
69.8 24.822
70 24.873
70.2 24.912
70.4 24.974
70.6 25.853
70.8 25.025
71 25.015
71.2 24.99
71.4 24.771
71.6 26.523
71.8 25.022
72 24.984
72.2 24.827
72.4 24.933
72.6 25.94
72.8 24.904
73 24.911
73.2 24.82
73.4 24.903
73.6 26.698
73.8 24.956
74 24.87
74.2 24.756
74.4 24.904
74.6 26.08
74.8 24.888
75 25.01
75.2 24.788
75.4 24.912
75.6 26.626
75.8 25.146
76 24.789
76.2 25.075
76.4 24.867
76.6 25.935
76.8 24.861
77 24.872
77.2 24.946
77.4 24.964
77.6 26.469
77.8 24.921
78 25.05
78.2 24.838
78.4 24.993
78.6 48.312
78.8 75.905
79 21.837
79.2 96.726
79.4 48.88
79.6 39.553
79.8 115.277
80 21.382
80.2 25.643
80.4 25.307
80.6 26.681
80.8 25.615
81 25.56
81.2 83.787
81.4 42.335
81.6 27.507
81.8 26.021
82 24.313
82.2 24.332
82.4 24.086
82.6 24.266
82.8 24.21
83 24.173
83.2 24.125
83.4 25.742
83.6 24.366
83.8 24.26
84 24.28
84.2 24.146
84.4 25.24
84.6 24.143
84.8 24.314
85 24.102
85.2 24.268
85.4 25.774
85.6 24.545
85.8 24.267
86 24.18
86.2 24.238
86.4 25.125
86.6 24.393
86.8 24.189
87 24.266
87.2 24.292
87.4 25.639
87.6 24.551
87.8 24.367
88 24.322
88.2 24.191
88.4 25.161
88.6 24.275
88.8 24.207
89 24.177
89.2 24.207
89.4 25.648
89.6 24.493
89.8 24.159
90 24.196
90.2 24.164
90.4 25.246
90.6 24.295
90.8 25.757
91 32.799
91.2 32.454
91.4 33.689
91.6 32.67
91.8 32.338
92 32.139
92.2 32.365
92.4 33.137
92.6 32.359
92.8 34.757
93 36.262
93.2 36.015
93.4 36.273
93.6 32.726
93.8 34.062
94 36.288
94.2 36.127
94.4 36.03
94.6 32.612
94.8 33.645
95 36.05
95.2 35.966
95.4 36.371
95.6 34.238
95.8 32.398
96 32.347
96.2 32.264
96.4 33.203
96.6 32.309
96.8 32.29
97 32.263
97.2 32.176
97.4 33.374
97.6 32.873
97.8 32.307
98 32.137
98.2 32.376
98.4 33.012
98.6 32.345
98.8 32.31
99 32.15
99.2 32.301
99.4 33.319
99.6 32.894
99.8 32.214
100 32.27
100.2 32.331
100.4 33.097
100.6 32.408
100.8 32.217
101 32.466
101.2 32.27
101.4 33.301
101.6 33.023
101.8 32.192
102 32.27
102.2 32.194
102.4 33.094
102.6 32.553
102.8 32.253
103 32.314
103.2 32.173
103.4 33.197
103.6 33.022
103.8 32.326
104 32.245
104.2 32.142
104.4 33.095
104.6 32.423
104.8 32.283
105 32.166
105.2 32.245
105.4 33.081
105.6 33.406
105.8 32.29
106 32.141
106.2 32.429
106.4 32.897
106.6 32.498
106.8 32.224
107 32.372
107.2 32.313
107.4 33.029
107.6 33.184
107.8 32.452
108 32.313
108.2 32.149
108.4 33.086
108.6 32.505
108.8 32.291
109 32.195
109.2 32.378
109.4 32.917
109.6 33.352
109.8 32.237
110 32.143
110.2 32.458
110.4 32.896
110.6 32.491
110.8 32.34
111 32.476
111.2 32.198
111.4 33.069
111.6 33.269
111.8 32.35
112 32.174
112.2 32.261
112.4 32.867
112.6 32.566
112.8 32.307
113 32.382
113.2 32.125
113.4 32.879
113.6 33.478
113.8 32.21
114 32.12
114.2 32.309
114.4 32.872
114.6 32.614
114.8 32.316
115 32.276
115.2 32.273
115.4 32.714
115.6 32.871
115.8 31.55
116 31.444
116.2 31.484
116.4 31.909
116.6 31.893
116.8 31.521
117 31.45
117.2 31.377
117.4 32.108
117.6 32.586
117.8 31.594
118 31.496
118.2 31.476
118.4 29.717
118.6 23.818
118.8 23.353
119 23.196
119.2 23.346
119.4 23.731
119.6 24.685
119.8 23.123
120 23.712
120.2 23.283
120.4 23.933
120.6 23.94
120.8 23.408
121 23.583
121.2 23.535
121.4 23.725
121.6 24.737
121.8 23.499
122 23.354
122.2 23.409
122.4 23.681
122.6 24.072
122.8 23.543
123 23.268
123.2 23.397
123.4 23.631
123.6 24.9
123.8 23.314
124 23.491
124.2 23.358
124.4 23.745
124.6 24.191
124.8 23.363
125 23.382
125.2 23.452
125.4 23.796
125.6 25.825
125.8 24.169
126 24.148
126.2 24.251
126.4 24.49
126.6 24.877
126.8 24.349
127 24.181
127.2 24.239
127.4 24.472
127.6 25.715
127.8 24.343
128 24.266
128.2 24.046
128.4 24.478
128.6 24.869
128.8 24.419
129 24.048
129.2 24.285
129.4 24.307
129.6 25.743
129.8 24.233
130 24.253
130.2 24.182
130.4 24.384
130.6 25.011
130.8 24.189
131 24.414
131.2 24.285
131.4 24.286
131.6 25.786
131.8 24.227
132 24.038
132.2 24.256
132.4 24.411
132.6 25.111
132.8 24.198
133 24.152
133.2 24.184
133.4 24.306
133.6 25.861
133.8 24.215
134 24.253
134.2 24.086
134.4 24.32
134.6 25.181
134.8 24.078
135 24.234
135.2 24.158
135.4 24.404
135.6 26.083
135.8 24.155
136 24.237
136.2 24.136
136.4 24.399
136.6 25.128
136.8 24.198
137 24.198
137.2 66.66
137.4 94.555
137.6 23.936
137.8 123.182
138 40.558
138.2 59.447
138.4 23.956
138.6 25.632
138.8 55.449
139 25.79
139.2 57.328
139.4 24.568
139.6 25.697
139.8 55.424
140 25.873
140.2 57.442
140.4 23.743
140.6 25.78
140.8 55.31
141 25.74
141.2 57.832
141.4 24.334
141.6 25.585
141.8 55.436
142 25.65
142.2 57.87
142.4 23.53
142.6 25.745
142.8 55.02
143 25.829
143.2 57.87
143.4 24.225
143.6 25.735
143.8 55.197
144 25.687
144.2 58.261
144.4 23.204
144.6 25.781
144.8 55.336
145 25.797
145.2 58.413
145.4 24.089
145.6 25.671
145.8 59.119
146 34.128
146.2 66.622
146.4 31.365
146.6 33.948
146.8 63.268
147 33.963
147.2 67.114
147.4 31.849
147.6 34.118
147.8 63.343
148 33.964
148.2 67.114
148.4 30.999
148.6 33.962
148.8 63.293
149 33.947
149.2 67.177
149.4 31.776
149.6 34.049
149.8 63.167
150 33.933
150.2 67.555
150.4 30.965
150.6 34.074
150.8 63.091
151 34.1
151.2 67.379
151.4 31.66
151.6 34.045
151.8 63.306
152 35.729
152.2 35.61
152.4 34.425
152.6 34.491
152.8 34.463
153 34.388
153.2 36.413
153.4 34.561
153.6 34.284
153.8 34.464
154 34.659
154.2 35.538
154.4 34.512
154.6 34.352
154.8 34.524
155 34.553
155.2 36.557
155.4 34.52
155.6 34.396
155.8 34.509
156 34.563
156.2 35.574
156.4 34.374
156.6 34.67
156.8 34.26
157 34.692
157.2 36.103
157.4 34.542
157.6 34.463
157.8 34.422
158 34.532
158.2 35.626
158.4 34.475
158.6 34.563
158.8 34.197
159 34.648
159.2 36.257
159.4 34.43
159.6 34.458
159.8 34.655
160 34.361
160.2 35.567
160.4 34.729
160.6 34.443
160.8 34.551
161 34.435
161.2 36.262
161.4 34.522
161.6 34.429
161.8 34.435
162 34.369
162.2 35.657
162.4 34.49
162.6 34.39
162.8 34.451
163 34.524
163.2 36.33
163.4 34.49
163.6 34.364
163.8 34.394
164 34.631
164.2 35.48
164.4 34.499
164.6 34.406
164.8 34.508
165 34.392
165.2 36.581
165.4 34.456
165.6 34.533
165.8 34.448
166 34.436
166.2 35.528
166.4 34.393
166.6 34.707
166.8 34.311
167 34.598
167.2 36.341
167.4 34.623
167.6 34.492
167.8 34.393
168 35.655
168.2 34.446
168.4 34.426
168.6 34.381
168.8 34.627
169 36.308
169.2 34.481
169.4 34.427
169.6 34.575
169.8 34.512
170 35.469
170.2 34.933
170.4 34.512
170.6 34.531
170.8 34.38
171 36.259
171.2 34.542
171.4 34.506
171.6 34.49
171.8 34.577
172 35.439
172.2 34.461
172.4 34.391
172.6 34.575
172.8 37.463
173 28.978
173.2 26.25
173.4 26.395
173.6 26.214
173.8 26.236
174 27.455
174.2 26.378
174.4 26.388
174.6 26.508
174.8 26.241
175 28.591
175.2 26.298
175.4 26.567
175.6 26.267
175.8 26.41
176 27.529
176.2 26.4
176.4 26.429
176.6 26.42
176.8 26.301
177 28.23
177.2 26.417
177.4 26.338
177.6 26.393
177.8 77.114
178 48.374
178.2 28.235
178.4 123.61
178.6 24.427
178.8 86.282
179 68.665
179.2 27.303
179.4 27.063
179.6 27.09
179.8 27.058
180 28.281
180.2 35.054
180.4 89.612
180.6 28.255
180.8 27.603
181 28.631
181.2 25.785
181.4 25.764
181.6 25.658
181.8 25.716
182 26.854
182.2 25.718
182.4 25.654
182.6 25.66
182.8 25.688
183 25.771
183.2 25.595
183.4 25.831
183.6 25.553
183.8 26.861
184 25.569
184.2 25.73
184.4 25.709
184.6 25.692
184.8 27.826
185 25.77
185.2 25.634
185.4 25.695
185.6 25.661
185.8 26.827
186 25.682
186.2 25.813
186.4 25.849
186.6 25.747
186.8 27.569
187 25.878
187.2 25.633
187.4 25.664
187.6 25.863
187.8 26.755
188 25.705
188.2 25.759
188.4 25.79
188.6 25.503
188.8 27.628
189 25.697
189.2 25.754
189.4 25.683
189.6 25.765
189.8 26.833
190 25.692
190.2 26.032
190.4 25.652
190.6 25.741
190.8 27.59
191 25.714
191.2 25.756
191.4 25.565
191.6 25.766
191.8 26.856
192 25.65
192.2 25.726
192.4 25.749
192.6 25.821
192.8 27.394
193 25.8
193.2 25.688
193.4 25.609
193.6 25.887
193.8 26.935
194 25.616
194.2 25.583
194.4 25.784
194.6 25.664
194.8 27.981
195 25.661
195.2 25.684
195.4 25.814
195.6 25.749
195.8 26.76
196 25.503
196.2 25.801
196.4 25.722
196.6 25.619
196.8 27.598
197 25.752
197.2 25.66
197.4 25.804
197.6 25.623
197.8 26.737
198 25.798
198.2 25.699
198.4 25.711
198.6 27.667
198.8 25.551
199 25.846
199.2 25.543
199.4 25.712
199.6 26.873
199.8 25.786
200 25.838
200.2 31.747
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Voltage},
ymin=4.9625, ymax=5.1275,
ytick style={color=black},
ytick={4.96,4.98,5,5.02,5.04,5.06,5.08,5.1,5.12,5.14},
yticklabels={4.96,4.98,5.00,5.02,5.04,5.06,5.08,5.10,5.12,5.14}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.098
0.4 5.098
0.6 5.1
0.8 5.098
1 5.1
1.2 5.098
1.4 5.094
1.6 5.098
1.8 5.1
2 5.1
2.2 5.098
2.4 5.098
2.6 5.1
2.8 5.1
3 5.098
3.2 5.098
3.4 5.1
3.6 5.098
3.8 5.1
4 5.102
4.2 5.1
4.4 5.096
4.6 5.1
4.8 5.1
5 5.098
5.2 5.098
5.4 5.094
5.6 5.1
5.8 5.1
6 5.098
6.2 5.102
6.4 5.098
6.6 5.098
6.8 5.096
7 5.1
7.2 5.1
7.4 5.098
7.6 5.096
7.8 5.098
8 5.096
8.2 5.106
8.4 5.106
8.6 5.104
8.8 5.106
9 5.104
9.2 5.104
9.4 5.104
9.6 5.104
9.8 5.106
10 5.106
10.2 5.106
10.4 5.104
10.6 5.106
10.8 5.106
11 5.106
11.2 5.106
11.4 5.104
11.6 5.104
11.8 5.104
12 5.108
12.2 5.106
12.4 5.104
12.6 5.106
12.8 5.104
13 5.108
13.2 5.106
13.4 5.108
13.6 5.108
13.8 5.106
14 5.104
14.2 5.104
14.4 5.104
14.6 5.106
14.8 5.106
15 5.106
15.2 5.104
15.4 5.106
15.6 5.106
15.8 5.106
16 5.106
16.2 5.106
16.4 5.106
16.6 5.108
16.8 5.106
17 5.106
17.2 5.106
17.4 5.106
17.6 5.106
17.8 5.106
18 5.106
18.2 5.104
18.4 5.106
18.6 5.104
18.8 5.106
19 5.104
19.2 5.106
19.4 5.106
19.6 5.106
19.8 5.108
20 5.108
20.2 5.106
20.4 5.106
20.6 5.106
20.8 5.108
21 5.108
21.2 5.106
21.4 5.108
21.6 5.108
21.8 5.106
22 5.106
22.2 5.106
22.4 5.108
22.6 5.106
22.8 5.106
23 5.106
23.2 5.106
23.4 5.108
23.6 5.104
23.8 5.106
24 5.106
24.2 5.106
24.4 5.106
24.6 5.108
24.8 5.108
25 5.106
25.2 5.106
25.4 5.106
25.6 5.106
25.8 5.106
26 5.106
26.2 5.106
26.4 5.106
26.6 5.104
26.8 5.106
27 5.106
27.2 5.106
27.4 5.104
27.6 5.104
27.8 5.106
28 5.106
28.2 5.106
28.4 5.106
28.6 5.106
28.8 5.104
29 5.106
29.2 5.106
29.4 5.106
29.6 5.106
29.8 5.106
30 5.106
30.2 5.108
30.4 5.106
30.6 5.106
30.8 5.106
31 5.106
31.2 5.106
31.4 5.106
31.6 5.106
31.8 5.106
32 5.106
32.2 5.106
32.4 5.106
32.6 5.108
32.8 5.108
33 5.108
33.2 5.104
33.4 5.106
33.6 5.108
33.8 5.104
34 5.106
34.2 5.108
34.4 5.106
34.6 5.108
34.8 5.106
35 5.108
35.2 5.106
35.4 5.106
35.6 5.106
35.8 5.084
36 5.1
36.2 5.096
36.4 5.102
36.6 5.1
36.8 5.1
37 5.098
37.2 5.1
37.4 5.1
37.6 4.97
37.8 5.104
38 5.1
38.2 5.016
38.4 5.1
38.6 5.016
38.8 5.1
39 5.1
39.2 5.116
39.4 5.1
39.6 5.014
39.8 5.1
40 5.1
40.2 5.114
40.4 5.1
40.6 5.022
40.8 5.096
41 5.1
41.2 5.112
41.4 5.096
41.6 5.03
41.8 5.098
42 5.098
42.2 5.112
42.4 5.1
42.6 5.028
42.8 5.1
43 5.1
43.2 5.112
43.4 5.098
43.6 5.032
43.8 5.098
44 5.1
44.2 5.112
44.4 5.1
44.6 5.034
44.8 5.1
45 5.098
45.2 5.114
45.4 5.1
45.6 5.038
45.8 5.1
46 5.1
46.2 5.112
46.4 5.098
46.6 5.04
46.8 5.1
47 5.102
47.2 5.112
47.4 5.1
47.6 5.042
47.8 5.1
48 5.1
48.2 5.11
48.4 5.098
48.6 5.044
48.8 5.1
49 5.1
49.2 5.112
49.4 5.098
49.6 5.044
49.8 5.1
50 5.1
50.2 5.11
50.4 5.1
50.6 5.046
50.8 5.1
51 5.1
51.2 5.108
51.4 5.102
51.6 5.048
51.8 5.1
52 5.1
52.2 5.108
52.4 5.102
52.6 5.098
52.8 5.1
53 5.098
53.2 5.1
53.4 5.098
53.6 5.096
53.8 5.1
54 5.098
54.2 5.1
54.4 5.098
54.6 5.1
54.8 5.092
55 5.102
55.2 5.1
55.4 5.096
55.6 5.102
55.8 5.096
56 5.1
56.2 5.098
56.4 5.1
56.6 5.098
56.8 5.1
57 5.1
57.2 5.1
57.4 5.1
57.6 5.102
57.8 5.1
58 5.098
58.2 5.096
58.4 5.098
58.6 5.1
58.8 5.098
59 5.098
59.2 5.1
59.4 5.098
59.6 5.098
59.8 5.1
60 5.098
60.2 5.096
60.4 5.098
60.6 5.098
60.8 5.098
61 5.1
61.2 5.096
61.4 5.098
61.6 5.096
61.8 5.1
62 5.096
62.2 5.098
62.4 5.1
62.6 5.098
62.8 5.098
63 5.096
63.2 5.096
63.4 5.106
63.6 5.104
63.8 5.104
64 5.106
64.2 5.104
64.4 5.104
64.6 5.104
64.8 5.102
65 5.106
65.2 5.106
65.4 5.106
65.6 5.106
65.8 5.108
66 5.102
66.2 5.106
66.4 5.104
66.6 5.104
66.8 5.106
67 5.106
67.2 5.104
67.4 5.106
67.6 5.104
67.8 5.106
68 5.104
68.2 5.104
68.4 5.108
68.6 5.104
68.8 5.108
69 5.104
69.2 5.106
69.4 5.104
69.6 5.106
69.8 5.108
70 5.104
70.2 5.106
70.4 5.106
70.6 5.106
70.8 5.102
71 5.106
71.2 5.104
71.4 5.106
71.6 5.106
71.8 5.108
72 5.108
72.2 5.108
72.4 5.106
72.6 5.102
72.8 5.104
73 5.108
73.2 5.106
73.4 5.106
73.6 5.106
73.8 5.106
74 5.106
74.2 5.106
74.4 5.104
74.6 5.104
74.8 5.102
75 5.106
75.2 5.106
75.4 5.104
75.6 5.106
75.8 5.106
76 5.104
76.2 5.104
76.4 5.102
76.6 5.106
76.8 5.104
77 5.104
77.2 5.102
77.4 5.102
77.6 5.106
77.8 5.104
78 5.106
78.2 5.106
78.4 5.106
78.6 5.048
78.8 5.116
79 5.104
79.2 5.06
79.4 5.104
79.6 5.024
79.8 5.118
80 5.106
80.2 5.106
80.4 5.106
80.6 5.106
80.8 5.104
81 5.082
81.2 5.074
81.4 5.106
81.6 5.106
81.8 5.104
82 5.106
82.2 5.106
82.4 5.106
82.6 5.106
82.8 5.106
83 5.104
83.2 5.106
83.4 5.106
83.6 5.104
83.8 5.106
84 5.108
84.2 5.106
84.4 5.108
84.6 5.104
84.8 5.106
85 5.106
85.2 5.108
85.4 5.104
85.6 5.104
85.8 5.106
86 5.106
86.2 5.106
86.4 5.106
86.6 5.106
86.8 5.106
87 5.106
87.2 5.104
87.4 5.106
87.6 5.108
87.8 5.104
88 5.106
88.2 5.106
88.4 5.106
88.6 5.106
88.8 5.106
89 5.108
89.2 5.106
89.4 5.106
89.6 5.106
89.8 5.106
90 5.104
90.2 5.104
90.4 5.106
90.6 5.106
90.8 5.102
91 5.096
91.2 5.096
91.4 5.1
91.6 5.1
91.8 5.1
92 5.098
92.2 5.098
92.4 5.1
92.6 5.098
92.8 5.098
93 5.096
93.2 5.098
93.4 5.1
93.6 5.1
93.8 5.096
94 5.092
94.2 5.1
94.4 5.1
94.6 5.1
94.8 5.094
95 5.094
95.2 5.094
95.4 5.098
95.6 5.1
95.8 5.096
96 5.1
96.2 5.098
96.4 5.1
96.6 5.098
96.8 5.1
97 5.1
97.2 5.1
97.4 5.1
97.6 5.1
97.8 5.102
98 5.098
98.2 5.1
98.4 5.098
98.6 5.098
98.8 5.1
99 5.1
99.2 5.098
99.4 5.1
99.6 5.1
99.8 5.1
100 5.1
100.2 5.1
100.4 5.098
100.6 5.098
100.8 5.098
101 5.1
101.2 5.098
101.4 5.096
101.6 5.102
101.8 5.098
102 5.102
102.2 5.098
102.4 5.098
102.6 5.1
102.8 5.1
103 5.098
103.2 5.098
103.4 5.098
103.6 5.102
103.8 5.1
104 5.102
104.2 5.098
104.4 5.1
104.6 5.102
104.8 5.1
105 5.1
105.2 5.1
105.4 5.1
105.6 5.098
105.8 5.1
106 5.098
106.2 5.098
106.4 5.1
106.6 5.098
106.8 5.1
107 5.098
107.2 5.1
107.4 5.1
107.6 5.1
107.8 5.098
108 5.1
108.2 5.1
108.4 5.098
108.6 5.096
108.8 5.096
109 5.1
109.2 5.098
109.4 5.098
109.6 5.098
109.8 5.098
110 5.1
110.2 5.098
110.4 5.1
110.6 5.096
110.8 5.098
111 5.094
111.2 5.096
111.4 5.1
111.6 5.098
111.8 5.1
112 5.1
112.2 5.098
112.4 5.098
112.6 5.1
112.8 5.1
113 5.098
113.2 5.1
113.4 5.096
113.6 5.098
113.8 5.098
114 5.1
114.2 5.098
114.4 5.1
114.6 5.1
114.8 5.098
115 5.1
115.2 5.098
115.4 5.098
115.6 5.1
115.8 5.102
116 5.1
116.2 5.1
116.4 5.1
116.6 5.098
116.8 5.1
117 5.098
117.2 5.1
117.4 5.096
117.6 5.102
117.8 5.1
118 5.102
118.2 5.1
118.4 5.108
118.6 5.106
118.8 5.108
119 5.104
119.2 5.106
119.4 5.104
119.6 5.106
119.8 5.106
120 5.106
120.2 5.106
120.4 5.106
120.6 5.108
120.8 5.104
121 5.108
121.2 5.106
121.4 5.104
121.6 5.108
121.8 5.106
122 5.106
122.2 5.106
122.4 5.106
122.6 5.108
122.8 5.106
123 5.106
123.2 5.106
123.4 5.104
123.6 5.106
123.8 5.106
124 5.106
124.2 5.106
124.4 5.106
124.6 5.106
124.8 5.106
125 5.106
125.2 5.108
125.4 5.1
125.6 5.104
125.8 5.106
126 5.106
126.2 5.106
126.4 5.106
126.6 5.106
126.8 5.104
127 5.106
127.2 5.106
127.4 5.102
127.6 5.108
127.8 5.106
128 5.106
128.2 5.106
128.4 5.106
128.6 5.106
128.8 5.108
129 5.104
129.2 5.104
129.4 5.102
129.6 5.106
129.8 5.102
130 5.104
130.2 5.106
130.4 5.108
130.6 5.106
130.8 5.106
131 5.106
131.2 5.108
131.4 5.102
131.6 5.106
131.8 5.106
132 5.104
132.2 5.108
132.4 5.104
132.6 5.106
132.8 5.106
133 5.108
133.2 5.106
133.4 5.104
133.6 5.106
133.8 5.104
134 5.108
134.2 5.106
134.4 5.106
134.6 5.104
134.8 5.104
135 5.106
135.2 5.108
135.4 5.1
135.6 5.106
135.8 5.106
136 5.106
136.2 5.108
136.4 5.106
136.6 5.108
136.8 5.106
137 5.106
137.2 5.022
137.4 5.108
137.6 5.038
137.8 5.076
138 5.102
138.2 5.12
138.4 5.104
138.6 5.036
138.8 5.104
139 5.106
139.2 5.12
139.4 5.106
139.6 5.03
139.8 5.102
140 5.102
140.2 5.12
140.4 5.104
140.6 5.028
140.8 5.102
141 5.102
141.2 5.12
141.4 5.106
141.6 5.014
141.8 5.1
142 5.106
142.2 5.12
142.4 5.104
142.6 5.024
142.8 5.098
143 5.106
143.2 5.118
143.4 5.102
143.6 5.008
143.8 5.106
144 5.104
144.2 5.12
144.4 5.102
144.6 4.996
144.8 5.1
145 5.104
145.2 5.118
145.4 5.106
145.6 4.998
145.8 5.094
146 5.098
146.2 5.114
146.4 5.094
146.6 4.994
146.8 5.096
147 5.094
147.2 5.114
147.4 5.1
147.6 4.986
147.8 5.098
148 5.094
148.2 5.116
148.4 5.096
148.6 4.98
148.8 5.098
149 5.098
149.2 5.114
149.4 5.1
149.6 4.98
149.8 5.098
150 5.094
150.2 5.114
150.4 5.098
150.6 4.976
150.8 5.098
151 5.098
151.2 5.114
151.4 5.098
151.6 4.97
151.8 5.094
152 5.096
152.2 5.096
152.4 5.098
152.6 5.098
152.8 5.098
153 5.094
153.2 5.1
153.4 5.098
153.6 5.096
153.8 5.096
154 5.088
154.2 5.098
154.4 5.098
154.6 5.1
154.8 5.094
155 5.094
155.2 5.098
155.4 5.096
155.6 5.1
155.8 5.098
156 5.094
156.2 5.098
156.4 5.096
156.6 5.096
156.8 5.098
157 5.09
157.2 5.098
157.4 5.098
157.6 5.094
157.8 5.098
158 5.094
158.2 5.098
158.4 5.098
158.6 5.094
158.8 5.098
159 5.092
159.2 5.096
159.4 5.096
159.6 5.098
159.8 5.096
160 5.094
160.2 5.098
160.4 5.096
160.6 5.098
160.8 5.098
161 5.094
161.2 5.098
161.4 5.098
161.6 5.1
161.8 5.098
162 5.094
162.2 5.098
162.4 5.1
162.6 5.094
162.8 5.096
163 5.094
163.2 5.096
163.4 5.1
163.6 5.098
163.8 5.098
164 5.094
164.2 5.098
164.4 5.096
164.6 5.094
164.8 5.096
165 5.092
165.2 5.094
165.4 5.098
165.6 5.1
165.8 5.098
166 5.094
166.2 5.098
166.4 5.098
166.6 5.096
166.8 5.096
167 5.094
167.2 5.098
167.4 5.098
167.6 5.096
167.8 5.092
168 5.098
168.2 5.1
168.4 5.098
168.6 5.096
168.8 5.092
169 5.096
169.2 5.094
169.4 5.1
169.6 5.098
169.8 5.094
170 5.098
170.2 5.1
170.4 5.098
170.6 5.1
170.8 5.096
171 5.098
171.2 5.094
171.4 5.094
171.6 5.098
171.8 5.088
172 5.1
172.2 5.096
172.4 5.098
172.6 5.098
172.8 5.1
173 5.104
173.2 5.104
173.4 5.102
173.6 5.106
173.8 5.098
174 5.104
174.2 5.104
174.4 5.1
174.6 5.106
174.8 5.1
175 5.104
175.2 5.102
175.4 5.102
175.6 5.102
175.8 5.102
176 5.1
176.2 5.104
176.4 5.104
176.6 5.1
176.8 5.1
177 5.104
177.2 5.104
177.4 5.106
177.6 5.102
177.8 5.068
178 5.104
178.2 4.984
178.4 5.12
178.6 5.102
178.8 5.022
179 5.104
179.2 5.104
179.4 5.106
179.6 5.104
179.8 5.1
180 5.106
180.2 5.048
180.4 5.11
180.6 5.106
180.8 5.104
181 5.102
181.2 5.106
181.4 5.104
181.6 5.106
181.8 5.104
182 5.106
182.2 5.106
182.4 5.104
182.6 5.104
182.8 5.104
183 5.106
183.2 5.104
183.4 5.102
183.6 5.106
183.8 5.104
184 5.106
184.2 5.104
184.4 5.104
184.6 5.104
184.8 5.104
185 5.106
185.2 5.104
185.4 5.104
185.6 5.104
185.8 5.106
186 5.106
186.2 5.104
186.4 5.104
186.6 5.104
186.8 5.104
187 5.106
187.2 5.106
187.4 5.106
187.6 5.1
187.8 5.106
188 5.106
188.2 5.104
188.4 5.106
188.6 5.106
188.8 5.106
189 5.104
189.2 5.106
189.4 5.104
189.6 5.104
189.8 5.106
190 5.104
190.2 5.104
190.4 5.106
190.6 5.106
190.8 5.102
191 5.106
191.2 5.106
191.4 5.104
191.6 5.102
191.8 5.106
192 5.104
192.2 5.106
192.4 5.106
192.6 5.1
192.8 5.104
193 5.102
193.2 5.106
193.4 5.104
193.6 5.104
193.8 5.106
194 5.104
194.2 5.102
194.4 5.104
194.6 5.104
194.8 5.106
195 5.104
195.2 5.108
195.4 5.104
195.6 5.106
195.8 5.106
196 5.104
196.2 5.108
196.4 5.106
196.6 5.104
196.8 5.104
197 5.106
197.2 5.106
197.4 5.106
197.6 5.106
197.8 5.106
198 5.104
198.2 5.104
198.4 5.104
198.6 5.104
198.8 5.106
199 5.106
199.2 5.104
199.4 5.104
199.6 5.106
199.8 5.104
200 5.104
200.2 5.098
};
\end{axis}

\end{tikzpicture}


==> fig/uwb_power/tag_pasive_all.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (ms)},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Current},
ymin=24.83205, ymax=37.67895,
ytick style={color=black}
]
\addplot [line width=0.08000000000000002pt, color0]
table {%
0 nan
0.2 25.868
0.4 25.58
0.6 25.922
0.8 25.774
1 27.626
1.2 25.776
1.4 25.68
1.6 25.768
1.8 25.733
2 26.847
2.2 25.779
2.4 25.752
2.6 25.807
2.8 25.716
3 27.725
3.2 25.752
3.4 25.676
3.6 25.726
3.8 25.709
4 26.812
4.2 25.769
4.4 25.827
4.6 25.689
4.8 25.824
5 27.75
5.2 25.861
5.4 25.781
5.6 25.585
5.8 25.823
6 26.836
6.2 30.917
6.4 33.651
6.6 33.806
6.8 33.907
7 35.603
7.2 33.858
7.4 33.742
7.6 33.778
7.8 33.82
8 34.945
8.2 33.855
8.4 33.673
8.6 33.829
8.8 33.733
9 35.845
9.2 33.579
9.4 33.925
9.6 33.731
9.8 33.839
10 35.01
10.2 33.668
10.4 33.885
10.6 33.796
10.8 33.774
11 35.611
11.2 33.729
11.4 33.935
11.6 33.728
11.8 33.695
12 34.889
12.2 34.019
12.4 33.772
12.6 33.881
12.8 33.753
13 35.712
13.2 33.775
13.4 33.71
13.6 33.811
13.8 33.858
14 34.994
14.2 33.644
14.4 33.831
14.6 33.806
14.8 33.681
15 35.956
15.2 33.913
15.4 33.768
15.6 33.719
15.8 33.861
16 34.882
16.2 33.856
16.4 33.716
16.6 33.797
16.8 33.862
17 35.697
17.2 33.654
17.4 33.902
17.6 33.825
17.8 33.736
18 34.959
18.2 33.839
18.4 33.679
18.6 33.882
18.8 33.811
19 35.632
19.2 33.775
19.4 33.852
19.6 33.784
19.8 33.792
20 34.786
20.2 33.996
20.4 33.781
20.6 33.845
20.8 33.692
21 35.603
21.2 34.014
21.4 33.822
21.6 33.644
21.8 33.865
22 35.02
22.2 33.663
22.4 33.747
22.6 33.913
22.8 33.801
23 35.736
23.2 33.819
23.4 33.683
23.6 33.847
23.8 33.811
24 34.991
24.2 33.797
24.4 33.817
24.6 33.78
24.8 33.664
25 35.94
25.2 33.893
25.4 33.744
25.6 33.812
25.8 33.855
26 34.733
26.2 33.864
26.4 33.935
26.6 33.8
26.8 33.569
27 35.692
27.2 33.734
27.4 33.942
27.6 33.746
27.8 33.876
28 34.941
28.2 33.763
28.4 33.789
28.6 33.7
28.8 33.88
29 35.483
29.2 33.844
29.4 33.893
29.6 33.766
29.8 33.858
30 34.887
30.2 33.828
30.4 33.771
30.6 33.748
30.8 33.837
31 35.572
31.2 33.739
31.4 33.928
31.6 33.833
31.8 33.731
32 34.927
32.2 33.743
32.4 33.644
32.6 33.7
32.8 34.002
33 35.644
33.2 33.757
33.4 33.886
33.6 35.767
33.8 25.673
34 26.655
34.2 25.653
34.4 25.657
34.6 25.514
34.8 25.883
35 27.581
35.2 25.899
35.4 25.763
35.6 25.651
35.8 25.892
36 26.739
36.2 25.8
36.4 25.767
36.6 25.702
36.8 25.832
37 27.377
37.2 25.727
37.4 25.675
37.6 25.81
37.8 26.874
38 25.754
38.2 25.801
38.4 25.704
38.6 25.673
38.8 27.653
39 25.627
39.2 25.951
39.4 25.569
39.6 25.867
39.8 26.783
40 25.702
40.2 25.759
40.4 25.677
40.6 25.731
40.8 27.575
41 25.893
41.2 25.723
41.4 25.67
41.6 25.699
41.8 26.906
42 25.782
42.2 25.784
42.4 25.68
42.6 25.756
42.8 27.561
43 25.826
43.2 25.73
43.4 25.719
43.6 25.732
43.8 27.073
44 25.582
44.2 25.69
44.4 25.813
44.6 25.76
44.8 27.959
45 25.735
45.2 25.673
45.4 25.69
45.6 25.876
45.8 26.807
46 25.726
46.2 25.648
46.4 25.819
46.6 25.769
46.8 27.523
47 25.624
47.2 25.933
47.4 25.716
47.6 25.653
47.8 27.02
48 25.723
48.2 25.591
48.4 25.771
48.6 25.736
48.8 27.612
49 25.792
49.2 25.707
49.4 25.756
49.6 25.838
49.8 26.755
50 25.706
50.2 25.872
50.4 25.725
50.6 25.698
50.8 27.608
51 25.723
51.2 25.629
51.4 25.674
51.6 25.857
51.8 26.836
52 25.825
52.2 25.557
52.4 25.825
52.6 25.687
52.8 27.546
53 25.862
53.2 25.84
53.4 25.615
53.6 26.896
53.8 25.769
54 25.593
54.2 25.792
54.4 25.719
54.6 27.84
54.8 25.837
55 25.651
55.2 25.663
55.4 25.869
55.6 26.758
55.8 25.817
56 25.67
56.2 25.881
56.4 25.74
56.6 27.544
56.8 25.672
57 25.731
57.2 25.806
57.4 25.658
57.6 26.836
57.8 25.668
58 25.765
58.2 25.748
58.4 25.729
58.6 27.591
58.8 25.787
59 25.663
59.2 25.673
59.4 25.735
59.6 26.797
59.8 25.847
60 25.666
60.2 25.876
60.4 25.68
60.6 27.485
60.8 25.97
61 34.627
61.2 33.668
61.4 33.903
61.6 34.784
61.8 33.92
62 33.763
62.2 33.815
62.4 33.818
62.6 35.442
62.8 34.153
63 33.652
63.2 33.699
63.4 33.903
63.6 34.957
63.8 33.795
64 33.699
64.2 33.864
64.4 33.62
64.6 35.668
64.8 34.147
65 33.743
65.2 33.862
65.4 33.77
65.6 34.971
65.8 33.716
66 33.718
66.2 33.862
66.4 33.628
66.6 35.61
66.8 33.907
67 33.701
67.2 33.851
67.4 33.825
67.6 34.889
67.8 33.898
68 33.874
68.2 33.665
68.4 33.792
68.6 35.472
68.8 33.975
69 33.739
69.2 33.98
69.4 33.586
69.6 34.836
69.8 33.935
70 33.841
70.2 33.669
70.4 33.922
70.6 35.407
70.8 33.922
71 33.86
71.2 33.723
71.4 33.757
71.6 35.052
71.8 33.884
72 33.642
72.2 33.813
72.4 33.765
72.6 35.328
72.8 34.051
73 33.767
73.2 33.734
73.4 33.843
73.6 34.874
73.8 33.743
74 33.835
74.2 33.797
74.4 33.695
74.6 35.338
74.8 34.302
75 33.702
75.2 33.817
75.4 33.855
75.6 34.783
75.8 33.808
76 33.851
76.2 33.695
76.4 33.906
76.6 35.185
76.8 34.225
77 33.842
77.2 33.582
77.4 33.7
77.6 35.034
77.8 33.919
78 33.608
78.2 33.807
78.4 33.931
78.6 35.112
78.8 34.134
79 33.886
79.2 33.702
79.4 33.828
79.6 34.687
79.8 33.904
80 33.782
80.2 33.794
80.4 33.615
80.6 35.327
80.8 34.32
81 33.79
81.2 33.74
81.4 33.842
81.6 34.732
81.8 33.95
82 33.678
82.2 33.869
82.4 33.731
82.6 35.288
82.8 34.147
83 33.797
83.2 33.869
83.4 33.699
83.6 34.844
83.8 33.893
84 33.799
84.2 33.669
84.4 35.077
84.6 34.625
84.8 33.818
85 33.795
85.2 33.676
85.4 34.783
85.6 33.864
85.8 33.973
86 33.583
86.2 33.782
86.4 34.977
86.6 34.377
86.8 33.837
87 33.719
87.2 33.915
87.4 34.705
87.6 33.949
87.8 33.799
88 33.85
88.2 31.975
88.4 26.762
88.6 26.312
88.8 25.503
89 25.679
89.2 25.692
89.4 26.462
89.6 25.8
89.8 25.958
90 25.687
90.2 25.781
90.4 26.748
90.6 26.345
90.8 25.82
91 25.817
91.2 25.632
91.4 26.616
91.6 26.025
91.8 25.697
92 25.809
92.2 25.647
92.4 26.635
92.6 26.625
92.8 25.566
93 25.736
93.2 25.79
93.4 26.585
93.6 25.875
93.8 25.817
94 25.714
94.2 25.718
94.4 26.56
94.6 26.901
94.8 25.771
95 25.864
95.2 25.416
95.4 26.705
95.6 25.908
95.8 25.759
96 25.823
96.2 25.571
96.4 26.737
96.6 26.52
96.8 25.794
97 25.732
97.2 25.704
97.4 26.559
97.6 25.918
97.8 25.754
98 25.845
98.2 25.736
98.4 26.406
98.6 26.773
98.8 25.771
99 25.697
99.2 25.869
99.4 26.219
99.6 25.837
99.8 25.685
100 25.779
100.2 26.401
100.4 26.909
100.6 25.632
100.8 25.759
101 25.835
101.2 26.238
101.4 26.212
101.6 25.766
101.8 25.673
102 25.787
102.2 26.252
102.4 26.959
102.6 25.707
102.8 25.825
103 25.699
103.2 26.147
103.4 26.333
103.6 25.622
103.8 25.821
104 25.671
104.2 26.325
104.4 27.257
104.6 25.801
104.8 25.712
105 25.658
105.2 26.302
105.4 26.197
105.6 25.752
105.8 25.651
106 25.724
106.2 26.316
106.4 27.087
106.6 25.729
106.8 25.588
107 25.809
107.2 26.183
107.4 26.317
107.6 25.816
107.8 25.543
108 25.787
108.2 26.163
108.4 27.094
108.6 25.82
108.8 25.616
109 25.797
109.2 26.134
109.4 26.434
109.6 25.601
109.8 25.839
110 25.648
110.2 26.081
110.4 27.189
110.6 25.78
110.8 25.605
111 25.667
111.2 26.109
111.4 26.568
111.6 25.63
111.8 25.759
112 25.7
112.2 25.989
112.4 27.303
112.6 25.653
112.8 25.739
113 25.634
113.2 26.006
113.4 26.521
113.6 25.685
113.8 25.817
114 25.679
114.2 26.033
114.4 27.504
114.6 25.663
114.8 25.75
115 25.947
115.2 26.54
115.4 30.332
115.6 33.807
115.8 33.726
116 34.106
116.2 35.246
116.4 33.835
116.6 33.748
116.8 33.732
117 34.035
117.2 34.841
117.4 33.69
117.6 33.873
117.8 33.686
118 33.956
118.2 35.351
118.4 33.887
118.6 33.833
118.8 33.836
119 33.781
119.2 34.94
119.4 33.693
119.6 33.735
119.8 33.893
120 33.838
120.2 35.49
120.4 33.876
120.6 33.645
120.8 33.875
121 33.944
121.2 34.636
121.4 33.763
121.6 33.849
121.8 33.864
122 33.866
122.2 35.538
122.4 33.799
122.6 33.828
122.8 33.744
123 33.769
123.2 34.816
123.4 33.905
123.6 33.709
123.8 33.834
124 33.784
124.2 35.987
124.4 33.625
124.6 33.947
124.8 33.714
125 33.816
125.2 34.877
125.4 33.893
125.6 33.602
125.8 33.8
126 33.893
126.2 35.636
126.4 33.692
126.6 33.785
126.8 33.927
127 33.624
127.2 34.971
127.4 33.709
127.6 33.864
127.8 33.81
128 33.807
128.2 35.642
128.4 33.709
128.6 33.779
128.8 33.76
129 33.783
129.2 34.962
129.4 33.778
129.6 33.705
129.8 33.782
130 33.78
130.2 35.676
130.4 33.804
130.6 33.788
130.8 33.901
131 34.78
131.2 33.686
131.4 33.872
131.6 33.835
131.8 33.695
132 35.824
132.2 33.805
132.4 33.604
132.6 33.937
132.8 33.729
133 34.925
133.2 33.712
133.4 33.845
133.6 33.789
133.8 33.796
134 35.857
134.2 33.773
134.4 33.86
134.6 33.717
134.8 33.775
135 34.861
135.2 33.967
135.4 33.666
135.6 33.789
135.8 33.913
136 35.614
136.2 33.744
136.4 33.825
136.6 33.769
136.8 33.76
137 34.944
137.2 33.618
137.4 33.878
137.6 33.869
137.8 33.818
138 35.537
138.2 33.789
138.4 33.855
138.6 33.691
138.8 33.822
139 35.081
139.2 33.683
139.4 33.809
139.6 33.89
139.8 33.746
140 35.55
140.2 33.821
140.4 33.857
140.6 33.764
140.8 33.799
141 34.912
141.2 33.84
141.4 33.751
141.6 33.719
141.8 33.918
142 35.705
142.2 33.646
142.4 33.89
142.6 36.291
142.8 25.808
143 26.691
143.2 25.716
143.4 25.685
143.6 25.62
143.8 25.495
144 27.805
144.2 25.839
144.4 25.681
144.6 25.747
144.8 25.724
145 26.773
145.2 25.817
145.4 25.721
145.6 25.861
145.8 27.636
146 25.6
146.2 25.738
146.4 25.811
146.6 25.824
146.8 26.7
147 25.69
147.2 25.844
147.4 25.757
147.6 25.729
147.8 27.583
148 25.816
148.2 25.752
148.4 25.685
148.6 25.808
148.8 26.751
149 25.727
149.2 25.744
149.4 25.859
149.6 25.697
149.8 27.518
150 25.727
150.2 25.762
150.4 25.678
150.6 25.815
150.8 26.811
151 25.745
151.2 25.675
151.4 25.712
151.6 25.808
151.8 27.468
152 25.883
152.2 25.803
152.4 25.595
152.6 25.826
152.8 26.834
153 25.634
153.2 25.682
153.4 25.868
153.6 25.656
153.8 27.834
154 25.738
154.2 25.756
154.4 25.737
154.6 25.656
154.8 26.901
155 25.76
155.2 25.663
155.4 25.917
155.6 25.67
155.8 27.629
156 25.582
156.2 25.822
156.4 25.701
156.6 25.79
156.8 26.801
157 25.794
157.2 25.757
157.4 25.596
157.6 25.885
157.8 27.517
158 25.695
158.2 25.728
158.4 25.801
158.6 25.673
158.8 26.799
159 25.744
159.2 25.68
159.4 25.873
159.6 25.629
159.8 27.544
160 25.657
160.2 25.82
160.4 25.627
160.6 25.862
160.8 26.824
161 25.816
161.2 25.542
161.4 25.835
161.6 25.718
161.8 27.651
162 25.644
162.2 25.815
162.4 25.779
162.6 25.699
162.8 26.749
163 25.894
163.2 25.761
163.4 25.798
163.6 25.706
163.8 27.682
164 25.738
164.2 25.881
164.4 25.798
164.6 25.598
164.8 26.952
165 25.723
165.2 25.757
165.4 25.744
165.6 25.808
165.8 27.569
166 25.81
166.2 25.788
166.4 25.861
166.6 25.678
166.8 26.758
167 25.778
167.2 25.754
167.4 25.703
167.6 25.699
167.8 27.624
168 25.798
168.2 25.719
168.4 25.746
168.6 25.753
168.8 26.834
169 25.823
169.2 25.626
169.4 25.798
169.6 25.619
169.8 27.578
170 25.746
170.2 34.067
170.4 33.849
170.6 33.638
170.8 34.906
171 33.845
171.2 33.709
171.4 33.91
171.6 33.681
171.8 35.616
172 33.903
172.2 33.707
172.4 33.761
172.6 33.765
172.8 34.945
173 33.709
173.2 33.845
173.4 33.881
173.6 33.792
173.8 35.463
174 32.877
174.2 32.954
174.4 33.012
174.6 33.011
174.8 34.073
175 33.001
175.2 33.096
175.4 32.946
175.6 32.939
175.8 34.946
176 32.977
176.2 32.937
176.4 32.963
176.6 33.138
176.8 34.126
177 32.962
177.2 32.978
177.4 33.069
177.6 33.038
177.8 34.768
178 32.999
178.2 32.953
178.4 33.149
178.6 32.949
178.8 34.074
179 33.805
179.2 36.636
179.4 37.095
179.6 35.446
179.8 35.478
180 33.693
180.2 36.12
180.4 37.034
180.6 35.441
180.8 35.343
181 33.293
181.2 35.924
181.4 36.776
181.6 35.436
181.8 36.418
182 33.063
182.2 32.919
182.4 32.977
182.6 33.013
182.8 34.129
183 32.867
183.2 33.171
183.4 32.902
183.6 32.873
183.8 35.535
184 33.819
184.2 33.701
184.4 33.828
184.6 33.744
184.8 34.882
185 33.882
185.2 33.732
185.4 33.928
185.6 35.553
185.8 33.801
186 33.816
186.2 33.856
186.4 33.629
186.6 34.933
186.8 33.826
187 33.772
187.2 33.697
187.4 33.93
187.6 35.532
187.8 33.877
188 33.865
188.2 33.664
188.4 33.756
188.6 35.071
188.8 33.801
189 33.746
189.2 33.872
189.4 33.724
189.6 35.683
189.8 33.73
190 33.749
190.2 33.87
190.4 33.8
190.6 34.898
190.8 33.841
191 33.628
191.2 33.813
191.4 33.769
191.6 35.762
191.8 33.801
192 33.717
192.2 33.847
192.4 33.802
192.6 34.898
192.8 33.889
193 33.811
193.2 33.714
193.4 33.82
193.6 35.788
193.8 33.952
194 33.788
194.2 33.744
194.4 33.88
194.6 34.868
194.8 33.863
195 33.703
195.2 33.79
195.4 33.822
195.6 35.545
195.8 33.952
196 33.725
196.2 33.735
196.4 33.763
196.6 34.915
196.8 33.922
197 33.673
197.2 33.8
197.4 32.823
197.6 27.544
197.8 25.643
198 25.726
198.2 25.525
198.4 25.547
198.6 26.859
198.8 25.572
199 26.028
199.2 25.674
199.4 25.804
199.6 27.425
199.8 25.827
200 25.752
200.2 25.791
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
tick pos=both,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-9.8, xmax=210.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Voltage},
ymin=5.0765, ymax=5.1095,
ytick style={color=black},
ytick={5.075,5.08,5.085,5.09,5.095,5.1,5.105,5.11},
yticklabels={5.075,5.080,5.085,5.090,5.095,5.100,5.105,5.110}
]
\addplot [line width=0.08000000000000002pt, color1]
table {%
0 nan
0.2 5.102
0.4 5.104
0.6 5.106
0.8 5.102
1 5.106
1.2 5.102
1.4 5.102
1.6 5.104
1.8 5.1
2 5.104
2.2 5.104
2.4 5.104
2.6 5.106
2.8 5.102
3 5.104
3.2 5.106
3.4 5.104
3.6 5.102
3.8 5.102
4 5.102
4.2 5.102
4.4 5.102
4.6 5.104
4.8 5.1
5 5.104
5.2 5.104
5.4 5.102
5.6 5.102
5.8 5.098
6 5.106
6.2 5.098
6.4 5.098
6.6 5.096
6.8 5.096
7 5.098
7.2 5.098
7.4 5.1
7.6 5.096
7.8 5.096
8 5.096
8.2 5.096
8.4 5.098
8.6 5.096
8.8 5.098
9 5.096
9.2 5.098
9.4 5.094
9.6 5.096
9.8 5.092
10 5.096
10.2 5.098
10.4 5.098
10.6 5.098
10.8 5.098
11 5.098
11.2 5.098
11.4 5.098
11.6 5.096
11.8 5.094
12 5.096
12.2 5.098
12.4 5.096
12.6 5.096
12.8 5.096
13 5.096
13.2 5.094
13.4 5.098
13.6 5.096
13.8 5.094
14 5.094
14.2 5.096
14.4 5.098
14.6 5.096
14.8 5.098
15 5.098
15.2 5.096
15.4 5.094
15.6 5.096
15.8 5.096
16 5.096
16.2 5.1
16.4 5.094
16.6 5.098
16.8 5.098
17 5.098
17.2 5.094
17.4 5.1
17.6 5.098
17.8 5.098
18 5.096
18.2 5.098
18.4 5.096
18.6 5.096
18.8 5.096
19 5.098
19.2 5.098
19.4 5.098
19.6 5.098
19.8 5.096
20 5.094
20.2 5.096
20.4 5.1
20.6 5.098
20.8 5.096
21 5.098
21.2 5.098
21.4 5.1
21.6 5.096
21.8 5.098
22 5.098
22.2 5.098
22.4 5.094
22.6 5.1
22.8 5.096
23 5.098
23.2 5.1
23.4 5.098
23.6 5.098
23.8 5.1
24 5.098
24.2 5.094
24.4 5.098
24.6 5.098
24.8 5.098
25 5.098
25.2 5.1
25.4 5.098
25.6 5.1
25.8 5.098
26 5.096
26.2 5.098
26.4 5.1
26.6 5.098
26.8 5.098
27 5.1
27.2 5.096
27.4 5.096
27.6 5.096
27.8 5.098
28 5.098
28.2 5.096
28.4 5.096
28.6 5.094
28.8 5.1
29 5.096
29.2 5.094
29.4 5.1
29.6 5.094
29.8 5.098
30 5.098
30.2 5.1
30.4 5.096
30.6 5.098
30.8 5.098
31 5.098
31.2 5.1
31.4 5.096
31.6 5.098
31.8 5.098
32 5.1
32.2 5.094
32.4 5.094
32.6 5.096
32.8 5.1
33 5.098
33.2 5.092
33.4 5.1
33.6 5.106
33.8 5.104
34 5.104
34.2 5.102
34.4 5.104
34.6 5.104
34.8 5.106
35 5.104
35.2 5.104
35.4 5.106
35.6 5.106
35.8 5.104
36 5.106
36.2 5.102
36.4 5.106
36.6 5.104
36.8 5.106
37 5.104
37.2 5.106
37.4 5.106
37.6 5.102
37.8 5.104
38 5.104
38.2 5.102
38.4 5.104
38.6 5.106
38.8 5.104
39 5.106
39.2 5.106
39.4 5.106
39.6 5.104
39.8 5.106
40 5.1
40.2 5.106
40.4 5.104
40.6 5.104
40.8 5.104
41 5.102
41.2 5.104
41.4 5.104
41.6 5.104
41.8 5.106
42 5.104
42.2 5.104
42.4 5.106
42.6 5.104
42.8 5.104
43 5.106
43.2 5.102
43.4 5.104
43.6 5.106
43.8 5.104
44 5.102
44.2 5.106
44.4 5.104
44.6 5.104
44.8 5.106
45 5.104
45.2 5.104
45.4 5.104
45.6 5.106
45.8 5.106
46 5.104
46.2 5.108
46.4 5.104
46.6 5.104
46.8 5.104
47 5.104
47.2 5.104
47.4 5.104
47.6 5.104
47.8 5.106
48 5.104
48.2 5.104
48.4 5.104
48.6 5.104
48.8 5.104
49 5.102
49.2 5.106
49.4 5.106
49.6 5.106
49.8 5.102
50 5.104
50.2 5.104
50.4 5.104
50.6 5.098
50.8 5.104
51 5.106
51.2 5.104
51.4 5.102
51.6 5.106
51.8 5.098
52 5.104
52.2 5.104
52.4 5.104
52.6 5.104
52.8 5.102
53 5.102
53.2 5.104
53.4 5.102
53.6 5.102
53.8 5.1
54 5.104
54.2 5.104
54.4 5.106
54.6 5.106
54.8 5.106
55 5.106
55.2 5.104
55.4 5.104
55.6 5.106
55.8 5.102
56 5.106
56.2 5.104
56.4 5.104
56.6 5.102
56.8 5.106
57 5.104
57.2 5.104
57.4 5.104
57.6 5.104
57.8 5.106
58 5.106
58.2 5.104
58.4 5.102
58.6 5.102
58.8 5.104
59 5.104
59.2 5.104
59.4 5.106
59.6 5.104
59.8 5.106
60 5.106
60.2 5.104
60.4 5.106
60.6 5.104
60.8 5.096
61 5.098
61.2 5.1
61.4 5.098
61.6 5.1
61.8 5.098
62 5.098
62.2 5.094
62.4 5.1
62.6 5.1
62.8 5.1
63 5.098
63.2 5.1
63.4 5.098
63.6 5.098
63.8 5.098
64 5.1
64.2 5.102
64.4 5.096
64.6 5.096
64.8 5.098
65 5.098
65.2 5.098
65.4 5.098
65.6 5.098
65.8 5.098
66 5.098
66.2 5.1
66.4 5.098
66.6 5.1
66.8 5.098
67 5.1
67.2 5.096
67.4 5.094
67.6 5.096
67.8 5.098
68 5.096
68.2 5.098
68.4 5.098
68.6 5.098
68.8 5.098
69 5.098
69.2 5.098
69.4 5.098
69.6 5.094
69.8 5.094
70 5.098
70.2 5.096
70.4 5.098
70.6 5.096
70.8 5.096
71 5.1
71.2 5.098
71.4 5.1
71.6 5.096
71.8 5.1
72 5.1
72.2 5.098
72.4 5.096
72.6 5.098
72.8 5.096
73 5.096
73.2 5.098
73.4 5.1
73.6 5.096
73.8 5.098
74 5.098
74.2 5.098
74.4 5.098
74.6 5.098
74.8 5.098
75 5.096
75.2 5.098
75.4 5.098
75.6 5.094
75.8 5.096
76 5.098
76.2 5.098
76.4 5.096
76.6 5.094
76.8 5.098
77 5.094
77.2 5.098
77.4 5.098
77.6 5.096
77.8 5.096
78 5.096
78.2 5.098
78.4 5.094
78.6 5.1
78.8 5.1
79 5.098
79.2 5.098
79.4 5.1
79.6 5.092
79.8 5.098
80 5.098
80.2 5.098
80.4 5.096
80.6 5.098
80.8 5.098
81 5.1
81.2 5.096
81.4 5.096
81.6 5.098
81.8 5.1
82 5.098
82.2 5.098
82.4 5.098
82.6 5.094
82.8 5.098
83 5.096
83.2 5.098
83.4 5.1
83.6 5.094
83.8 5.096
84 5.1
84.2 5.096
84.4 5.096
84.6 5.098
84.8 5.096
85 5.096
85.2 5.094
85.4 5.098
85.6 5.098
85.8 5.098
86 5.098
86.2 5.096
86.4 5.098
86.6 5.098
86.8 5.096
87 5.096
87.2 5.096
87.4 5.098
87.6 5.098
87.8 5.098
88 5.08
88.2 5.104
88.4 5.106
88.6 5.106
88.8 5.1
89 5.106
89.2 5.102
89.4 5.104
89.6 5.102
89.8 5.106
90 5.104
90.2 5.104
90.4 5.106
90.6 5.106
90.8 5.104
91 5.104
91.2 5.106
91.4 5.106
91.6 5.104
91.8 5.106
92 5.104
92.2 5.104
92.4 5.102
92.6 5.1
92.8 5.104
93 5.106
93.2 5.102
93.4 5.102
93.6 5.104
93.8 5.106
94 5.104
94.2 5.104
94.4 5.104
94.6 5.106
94.8 5.106
95 5.106
95.2 5.106
95.4 5.106
95.6 5.102
95.8 5.106
96 5.104
96.2 5.106
96.4 5.104
96.6 5.106
96.8 5.106
97 5.104
97.2 5.104
97.4 5.104
97.6 5.104
97.8 5.104
98 5.104
98.2 5.106
98.4 5.104
98.6 5.106
98.8 5.104
99 5.106
99.2 5.104
99.4 5.106
99.6 5.104
99.8 5.098
100 5.098
100.2 5.104
100.4 5.104
100.6 5.104
100.8 5.104
101 5.104
101.2 5.104
101.4 5.104
101.6 5.106
101.8 5.106
102 5.1
102.2 5.104
102.4 5.104
102.6 5.104
102.8 5.102
103 5.102
103.2 5.104
103.4 5.104
103.6 5.106
103.8 5.104
104 5.102
104.2 5.1
104.4 5.104
104.6 5.106
104.8 5.104
105 5.106
105.2 5.104
105.4 5.104
105.6 5.104
105.8 5.098
106 5.104
106.2 5.1
106.4 5.106
106.6 5.106
106.8 5.104
107 5.106
107.2 5.104
107.4 5.106
107.6 5.104
107.8 5.104
108 5.102
108.2 5.102
108.4 5.098
108.6 5.104
108.8 5.106
109 5.104
109.2 5.104
109.4 5.106
109.6 5.104
109.8 5.104
110 5.106
110.2 5.098
110.4 5.104
110.6 5.106
110.8 5.106
111 5.104
111.2 5.104
111.4 5.106
111.6 5.106
111.8 5.106
112 5.106
112.2 5.102
112.4 5.106
112.6 5.104
112.8 5.108
113 5.106
113.2 5.104
113.4 5.104
113.6 5.104
113.8 5.106
114 5.106
114.2 5.1
114.4 5.1
114.6 5.102
114.8 5.106
115 5.106
115.2 5.106
115.4 5.098
115.6 5.1
115.8 5.1
116 5.094
116.2 5.098
116.4 5.094
116.6 5.094
116.8 5.098
117 5.098
117.2 5.096
117.4 5.094
117.6 5.098
117.8 5.098
118 5.094
118.2 5.096
118.4 5.096
118.6 5.094
118.8 5.098
119 5.096
119.2 5.096
119.4 5.098
119.6 5.098
119.8 5.098
120 5.092
120.2 5.096
120.4 5.1
120.6 5.098
120.8 5.098
121 5.096
121.2 5.098
121.4 5.096
121.6 5.094
121.8 5.1
122 5.092
122.2 5.1
122.4 5.098
122.6 5.098
122.8 5.098
123 5.096
123.2 5.094
123.4 5.1
123.6 5.098
123.8 5.096
124 5.096
124.2 5.098
124.4 5.098
124.6 5.098
124.8 5.096
125 5.094
125.2 5.1
125.4 5.098
125.6 5.096
125.8 5.096
126 5.09
126.2 5.1
126.4 5.098
126.6 5.098
126.8 5.098
127 5.094
127.2 5.098
127.4 5.098
127.6 5.098
127.8 5.1
128 5.096
128.2 5.102
128.4 5.1
128.6 5.096
128.8 5.098
129 5.094
129.2 5.1
129.4 5.098
129.6 5.1
129.8 5.1
130 5.094
130.2 5.1
130.4 5.1
130.6 5.098
130.8 5.094
131 5.096
131.2 5.094
131.4 5.096
131.6 5.098
131.8 5.094
132 5.098
132.2 5.098
132.4 5.098
132.6 5.098
132.8 5.094
133 5.096
133.2 5.1
133.4 5.098
133.6 5.098
133.8 5.094
134 5.094
134.2 5.098
134.4 5.098
134.6 5.098
134.8 5.096
135 5.096
135.2 5.098
135.4 5.096
135.6 5.094
135.8 5.094
136 5.098
136.2 5.098
136.4 5.098
136.6 5.096
136.8 5.094
137 5.098
137.2 5.096
137.4 5.094
137.6 5.096
137.8 5.092
138 5.1
138.2 5.1
138.4 5.098
138.6 5.094
138.8 5.096
139 5.098
139.2 5.1
139.4 5.094
139.6 5.094
139.8 5.092
140 5.096
140.2 5.098
140.4 5.094
140.6 5.098
140.8 5.094
141 5.098
141.2 5.098
141.4 5.096
141.6 5.098
141.8 5.092
142 5.1
142.2 5.096
142.4 5.096
142.6 5.104
142.8 5.1
143 5.104
143.2 5.104
143.4 5.104
143.6 5.104
143.8 5.104
144 5.106
144.2 5.104
144.4 5.102
144.6 5.106
144.8 5.098
145 5.104
145.2 5.104
145.4 5.102
145.6 5.106
145.8 5.106
146 5.104
146.2 5.104
146.4 5.102
146.6 5.102
146.8 5.104
147 5.108
147.2 5.104
147.4 5.106
147.6 5.102
147.8 5.104
148 5.104
148.2 5.102
148.4 5.104
148.6 5.1
148.8 5.1
149 5.102
149.2 5.102
149.4 5.102
149.6 5.104
149.8 5.104
150 5.104
150.2 5.102
150.4 5.104
150.6 5.102
150.8 5.104
151 5.104
151.2 5.104
151.4 5.106
151.6 5.102
151.8 5.104
152 5.104
152.2 5.104
152.4 5.104
152.6 5.102
152.8 5.104
153 5.104
153.2 5.104
153.4 5.106
153.6 5.104
153.8 5.102
154 5.104
154.2 5.104
154.4 5.106
154.6 5.106
154.8 5.102
155 5.102
155.2 5.106
155.4 5.102
155.6 5.106
155.8 5.104
156 5.106
156.2 5.106
156.4 5.106
156.6 5.102
156.8 5.108
157 5.106
157.2 5.106
157.4 5.106
157.6 5.104
157.8 5.106
158 5.108
158.2 5.106
158.4 5.104
158.6 5.104
158.8 5.104
159 5.104
159.2 5.104
159.4 5.106
159.6 5.104
159.8 5.102
160 5.106
160.2 5.104
160.4 5.104
160.6 5.104
160.8 5.104
161 5.104
161.2 5.106
161.4 5.102
161.6 5.106
161.8 5.106
162 5.104
162.2 5.104
162.4 5.106
162.6 5.104
162.8 5.106
163 5.104
163.2 5.106
163.4 5.104
163.6 5.104
163.8 5.106
164 5.102
164.2 5.104
164.4 5.106
164.6 5.104
164.8 5.106
165 5.104
165.2 5.106
165.4 5.104
165.6 5.104
165.8 5.104
166 5.102
166.2 5.104
166.4 5.106
166.6 5.104
166.8 5.104
167 5.102
167.2 5.104
167.4 5.1
167.6 5.102
167.8 5.102
168 5.102
168.2 5.102
168.4 5.104
168.6 5.104
168.8 5.104
169 5.104
169.2 5.102
169.4 5.104
169.6 5.104
169.8 5.104
170 5.078
170.2 5.094
170.4 5.096
170.6 5.094
170.8 5.098
171 5.098
171.2 5.098
171.4 5.094
171.6 5.096
171.8 5.096
172 5.1
172.2 5.1
172.4 5.098
172.6 5.098
172.8 5.098
173 5.098
173.2 5.098
173.4 5.094
173.6 5.098
173.8 5.1
174 5.098
174.2 5.098
174.4 5.098
174.6 5.098
174.8 5.096
175 5.098
175.2 5.1
175.4 5.096
175.6 5.098
175.8 5.098
176 5.098
176.2 5.098
176.4 5.098
176.6 5.1
176.8 5.1
177 5.098
177.2 5.098
177.4 5.098
177.6 5.096
177.8 5.096
178 5.096
178.2 5.098
178.4 5.098
178.6 5.096
178.8 5.1
179 5.096
179.2 5.094
179.4 5.094
179.6 5.098
179.8 5.096
180 5.096
180.2 5.096
180.4 5.094
180.6 5.096
180.8 5.098
181 5.098
181.2 5.096
181.4 5.096
181.6 5.094
181.8 5.098
182 5.098
182.2 5.098
182.4 5.096
182.6 5.098
182.8 5.098
183 5.098
183.2 5.1
183.4 5.1
183.6 5.098
183.8 5.094
184 5.098
184.2 5.094
184.4 5.098
184.6 5.1
184.8 5.098
185 5.094
185.2 5.094
185.4 5.098
185.6 5.1
185.8 5.094
186 5.096
186.2 5.096
186.4 5.098
186.6 5.098
186.8 5.096
187 5.1
187.2 5.1
187.4 5.098
187.6 5.098
187.8 5.1
188 5.098
188.2 5.098
188.4 5.094
188.6 5.096
188.8 5.094
189 5.096
189.2 5.1
189.4 5.098
189.6 5.098
189.8 5.098
190 5.098
190.2 5.1
190.4 5.098
190.6 5.096
190.8 5.098
191 5.094
191.2 5.098
191.4 5.094
191.6 5.098
191.8 5.1
192 5.096
192.2 5.096
192.4 5.1
192.6 5.1
192.8 5.098
193 5.098
193.2 5.098
193.4 5.094
193.6 5.098
193.8 5.096
194 5.098
194.2 5.096
194.4 5.098
194.6 5.094
194.8 5.098
195 5.094
195.2 5.098
195.4 5.096
195.6 5.096
195.8 5.096
196 5.098
196.2 5.098
196.4 5.1
196.6 5.098
196.8 5.098
197 5.096
197.2 5.096
197.4 5.106
197.6 5.104
197.8 5.104
198 5.104
198.2 5.106
198.4 5.104
198.6 5.104
198.8 5.102
199 5.104
199.2 5.102
199.4 5.102
199.6 5.104
199.8 5.102
200 5.104
200.2 5.106
};
\end{axis}

\end{tikzpicture}

